The SCUBA-2 Cosmology Legacy Survey: the nature of bright submm galaxies from 2 deg2 of 850-um imaging

We present physical properties [redshifts (z), star-formation rates (SFRs) and stellar masses (Mstar)] of bright (S850>4mJy) submm galaxies in the ~2deg2 COSMOS and UDS fields selected with SCUBA-2/JCMT. We complete the galaxy identification process for all (~2000) S/N>3.5 850-um sources, but focus our scientific analysis on a high-quality sub-sample of 651 S/N>4 sources with complete multi-wavelength coverage including 1.1-mm imaging. We check the reliability of our identifications, and the robustness of the SCUBA-2 fluxes by revisiting the recent ALMA follow-up of 29 sources in our sample. Considering >4mJy ALMA sources, our identification method has a completeness of ~86 per cent with a reliability of ~92 per cent, and only ~15-20 per cent of sources are significantly affected by multiplicity (when a secondary component contributes >1/3 of the primary source flux). The impact of source blending on the 850-um source counts as determined with SCUBA-2 is modest; scaling the single-dish fluxes by ~0.9 reproduces the ALMA source counts. For our final SCUBA-2 sample we find median z=2.40+0.10-0.04, SFR=287+-6Moyr-1, and log(Mstar/Mo)=11.12+-0.02 (the latter for 349/651 sources with optical identifications). These properties clearly locate bright submm galaxies on the high-mass end of the 'main sequence' of star-forming galaxies out to z~6, suggesting that major mergers are not a dominant driver of the high-redshift submm-selected population. Their number densities are also consistent with the evolving galaxy stellar mass function. Hence, the submm galaxy population is as expected, albeit reproducing the evolution of the main sequence of star-forming galaxies remains a challenge for theoretical models/simulations.

==> COSMOS_mr.txt <==
# Ra850      dec850     num850   F850    E850   RAID       DECID      Ra14       dec14      F14      E14     Sep85014   P14      Ra80       Dec80      F80       E80     Sep85080   P80      Ra24       Dec24      F24      E24     Sep85024   P24      F100        E100          F160        E160        F250        E250        F350        E350        F500        E500        Pbest    F11         E11         RaAz       DecAz      Sep850Az   useID   zLWlow   zLWmerrlow   zLWperrlow   RAOpt      DECOpt     F0.374         E0.374        F0.487        E0.487        F0.625         E0.625        F0.77          E0.77         F0.9          E0.9          F1.0           E1.0          F1.25         E1.25         F1.65         E1.65         F2.15         E2.15         F3.6          E3.6          F4.5          E4.5          SepIDOpt    zopt    zoptmerr    zoptperr    mass       frac_mass_old   Av_young   Age_young   Av_old   Age_old   zuse   zuseperr    zusemerr    ztype   LIR           LIRerr        SFR        SFRerr      sSFR        sSFRerr       LIRArp        LIRerrArp     SFRArp     SFRerrArp     sSFRArp      sSFRerrArp    SFR850     SFR850err   SN850  
  150.0655   2.263499   1.0      12.93   0.85   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.011066    0.0060168   0.0179327   0.0066986   0.0188532   0.0072693   99.0     0.0088506   0.0010906   150.0657   2.26253    3.550778   1.0     3.4      0.405545     0.573753     150.0652   2.263652   4.031231E-8    1.961316E-8   2.854945E-8   1.788741E-8   4.646412E-8    2.834964E-8   8.671968E-8    3.737214E-8   1.666756E-7   3.840452E-8   2.48269E-7     1.520382E-7   1.770034E-7   1.627841E-7   1.180107E-7   2.298855E-7   7.886384E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.228696    0.95    0.25        0.45        9.18467    0.96018         0.0        0.102       0.0      3.5       3.4    0.573753    0.405545    3.0     8.280787E12   4.678352E11   828.0787   46.78352    541.254     30.57894      3.365655E12   2.0081E10     336.5655   2.0081        219.988      1.312547      791.5615   52.03614    15.21  
  149.658    2.235093   2.0      13.17   1.04   149.6582   2.235717   149.6582   2.235717   140.0    10.0    2.34       0.0035   149.6582   2.235658   23.93     1.98    2.14       0.062    149.6581   2.235727   290.0    10.0    2.34       0.022    0.001138    7.859E-4      0.0028276   0.0019512   0.0263162   0.0066276   0.0397877   0.0080329   0.036765    0.0072132   0.0035   0.0086906   0.0013106   149.6579   2.235653   2.023232   1.0     3.1      0.232607     0.160715     149.6582   2.235628   5.667058E-8    1.961316E-8   4.509388E-8   1.788741E-8   1.895473E-7    2.834964E-8   1.595724E-7    3.737214E-8   9.73729E-8    3.861788E-8   3.858003E-7    1.520382E-7   1.093306E-6   1.627841E-7   1.422333E-6   2.298855E-7   4.467226E-6   4.467226E-7   1.201876E-5   1.201876E-6   1.714025E-5   1.714025E-6   0.3192902   2.08    0.0799999   0.1200001   11.17095   0.08472         4.0        0.203       0.0      0.509     2.08   0.1200001   0.0799999   1.0     4.195453E12   3.142717E11   419.5453   31.42717    2.830277    0.2120095     2.985073E12   3.167288E11   298.5073   31.67288      2.013747     0.2136671     687.2419   54.26966    12.7   
  150.0338   2.43683    3.0      15.43   1.36   150.0334   2.436711   150.0334   2.436711   80.0     10.0    1.41       0.0027   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0334   2.436527   280.0    10.0    1.81       0.015    0.0034317   8.069E-4      0.0090241   0.0019303   0.0235132   0.0059906   0.0314152   0.0066044   0.0290217   0.0072852   0.0027   0.0098106   0.0013606   150.0335   2.436678   1.276362   1.0     2.7      0.126514     0.188135     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.188135    0.126514    2.0     8.238095E12   5.02783E11    823.8096   50.27831    -99.0       -99.0         2.298946E12   1.554398E10   229.8946   1.554398      -99.0        -99.0         870.9147   76.76241    11.31  
  150.0338   2.43683    3.0      15.43   1.36   150.0334   2.43597    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0334   2.43597    59.45     2.29    3.36       0.061    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066757   0.0         0.0073646   0.0         0.0079515   0.061    0.0098106   0.0013606   150.0335   2.436678   1.276362   2.0     5.4      0.520733     0.6          150.0335   2.43594    3.095977E-6    3.095977E-7   1.145612E-5   1.145612E-6   4.011231E-5    4.011231E-6   6.700044E-5    6.700044E-6   8.944542E-5   8.944542E-6   1.19E-4        1.190371E-5   1.569E-4      1.569285E-5   2.021E-4      2.020791E-5   2.524E-4      2.523701E-5   1.897E-4      1.897196E-5   1.554E-4      1.553865E-5   0.3995743   0.37    0.12        0.13        10.83894   0.65514         2.0        0.203       0.4      2.0       5.4    0.6         0.520733    3.0     1.175025E13   8.754473E11   1175.025   87.54473    17.0258     1.2685        1.608942E13   1.196913E12   1608.942   119.6913      23.31313     1.734295      1167.828   102.9324    11.31  
  149.9287   2.493484   4.0      16.73   1.52   149.9285   2.493957   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9285   2.493957   13.98     2.4     1.81       0.075    149.9286   2.49358    50.0     10.0    0.61       0.013    6.965E-4    7.874E-4      0.0029516   0.0015818   0.0179165   0.0059965   0.0279805   0.0066785   0.0254417   0.0070794   0.013    0.0108906   0.0013006   149.9279   2.493369   3.068284   1.0     3.7      0.284356     0.271656     149.9286   2.493916   5.916674E-9    1.961316E-8   1.933204E-8   1.788741E-8   7.512728E-8    2.834964E-8   3.315261E-7    3.737214E-8   3.882917E-7   3.882917E-8   2.963756E-7    1.520382E-7   3.675037E-7   1.627841E-7   6.479796E-7   2.298855E-7   1.644515E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.209741    4.18    0.1799998   0.27        10.85892   0.67585         0.4        0.102       0.4      1.278     4.18   0.27        0.1799998   1.0     1.193189E13   7.849592E11   1193.189   78.49593    16.5116     1.086243      4.673823E12   2.727624E10   467.3823   2.727624      6.467734     0.03774543    1128.944   102.57      11.03  
  150.1      2.297389   5.0      9.64    0.88   150.0999   2.297211   150.0999   2.297211   190.0    50.0    0.65       3.0E-4   150.1001   2.297145   35.0      2.24    0.96       0.012    150.0999   2.297321   160.0    10.0    0.54       0.0040   0.0027489   7.828E-4      6.687E-4    0.0015948   0.0150692   0.0061855   0.0295026   0.0074653   0.0268375   0.0078729   3.0E-4   0.0030906   0.0011806   150.1008   2.296875   3.522826   1.0     2.8      0.0928204    0.336848     150.1001   2.297176   6.694493E-7    6.694493E-8   3.869703E-6   3.869703E-7   1.571512E-5    1.571512E-6   2.737018E-5    2.737018E-6   3.781917E-5   3.781917E-6   5.026232E-5    5.026232E-6   6.804899E-5   6.804899E-6   8.898592E-5   8.898593E-6   1.159E-4      1.159199E-5   6.637177E-5   6.637178E-6   5.929234E-5   5.929235E-6   0.7787143   0.33    0.03        0.12        10.77154   0.9583          4.0        0.102       0.2      4.0       2.8    0.336848    0.0928204   3.0     4.996655E12   4.09483E11    499.6656   40.9483     8.455509    0.6929408     2.444032E12   1.551871E10   244.4032   1.551871      4.135873     0.02626129    553.3965   50.51752    10.91  
  150.1328   2.211833   6.0      9.14    0.89   150.1326   2.212006   150.1326   2.212006   260.0    30.0    0.87       4.0E-4   150.1327   2.211915   76.71     2.29    0.55       0.0020   150.1326   2.212085   760.0    10.0    1.07       0.0010   0.0106822   7.895E-4      0.0205822   0.0015775   0.0405844   0.006268    0.0424257   0.0072039   0.0287314   0.0090977   4.0E-4   0.0033106   0.0011706   150.1311   2.210831   7.011931   1.0     1.5      0.0187457    0.119815     150.1327   2.211934   7.677816E-8    1.961316E-8   1.805168E-7   1.805168E-8   3.182421E-7    3.182421E-8   4.403497E-7    4.403497E-8   7.416649E-7   7.416649E-8   1.118414E-6    1.520382E-7   3.096433E-6   3.096433E-7   6.026724E-6   6.026725E-7   1.118299E-5   1.118299E-6   2.836347E-5   2.836347E-6   4.208516E-5   4.208516E-6   0.3397013   1.81    0.1099999   0.29        11.38606   0.94907         1.2        0.09        0.4      3.5       1.81   0.29        0.1099999   1.0     4.690935E12   2.018175E11   469.0935   20.18175    1.928411    0.08296578    1.141615E12   4.735824E9    114.1615   0.4735824     0.46931      0.001946865   445.5321   43.38332    10.23  
  150.0422   2.226275   7.0      8.43    0.87   150.0423   2.226361   150.0423   2.226361   60.0     10.0    0.5        6.0E-4   150.0423   2.226369   14.41     2.38    0.49       0.0090   150.0428   2.226485   60.0     10.0    2.49       0.102    0.0         0.001965      0.0079823   0.0019745   0.0268025   0.0061504   0.0298068   0.0072388   0.0215642   0.009051    6.0E-4   0.0037938   0.0018105   -99.0      -99.0      -99.0      1.0     2.3      0.166258     0.201152     150.0423   2.226371   0.0            1.961316E-8   4.113748E-9   1.788741E-8   2.216347E-8    2.834964E-8   4.840806E-8    3.737214E-8   8.724731E-8   3.840452E-8   8.661688E-8    1.520382E-7   1.175173E-7   1.627841E-7   6.227609E-7   2.298855E-7   1.727897E-6   3.602036E-7   4.591971E-6   4.591971E-7   7.868198E-6   7.868198E-7   0.0343323   3.34    0.54        0.7100003   11.33795   0.10679         3.4        0.203       0.0      0.509     3.34   0.7100003   0.54        1.0     5.907971E12   4.998737E11   590.7971   49.98737    2.713243    0.2295676     8.685028E12   6.995168E11   868.5027   69.95168      3.988609     0.3212539     513.9897   53.0452     9.67   
  149.6767   2.911715   8.0      13.95   1.47   149.6768   2.911796   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6768   2.911796   18.88     2.81    0.53       0.0080   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0070647   0.0076814   0.0168924   0.0108194   0.0         0.0091885   0.0080   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.90471      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.90471     2.0     1.22605E13    1.277022E12   1226.05    127.7023    -99.0       -99.0         8.078764E12   3.456921E10   807.8764   3.456921      -99.0        -99.0         1159.862   122.2221    9.52   
  149.6767   2.911715   8.0      13.95   1.47   149.6766   2.912783   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6766   2.912783   68.03     2.81    3.85       0.068    149.6766   2.912816   490.0    10.0    3.97       0.022    0.0013469   0.0010228     8.738E-4    0.0021298   0.0095866   0.0076814   0.004151    0.0108194   0.0150088   0.0073216   0.022    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     4.5      0.669533     1.5          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.5    1.5         0.669533    2.0     9.849674E12   1.004895E12   984.9673   100.4895    -99.0       -99.0         5.240385E12   4.890048E10   524.0386   4.890048      -99.0        -99.0         964.648    101.6511    9.52   
  150.0366   2.217942   9.0      8.21    0.89   150.0367   2.217914   150.0367   2.217914   80.0     10.0    0.27       2.0E-4   150.0367   2.217883   42.81     2.59    0.51       0.0030   150.0367   2.217989   430.0    10.0    0.24       0.0      0.001237    7.696E-4      0.0119382   0.0016986   0.0344466   0.0063248   0.040873    0.0078241   0.0352806   0.0111152   0.0      0.002311    0.0019014   -99.0      -99.0      -99.0      1.0     2.2      0.105003     0.107305     150.0368   2.217852   4.4627E-8      1.961316E-8   1.225625E-7   1.788741E-8   2.219615E-7    2.834964E-8   4.916292E-7    4.916292E-8   1.046145E-6   1.046145E-7   1.67449E-6     1.67449E-7    6.347193E-6   6.347193E-7   1.059842E-5   1.059842E-6   1.669544E-5   1.669544E-6   4.175898E-5   4.175898E-6   5.401496E-5   5.401496E-6   0.3973471   1.82    0.12        0.03        11.35608   0.08226         2.2        0.203       0.0      1.278     1.82   0.03        0.12        1.0     2.689608E12   2.129995E11   268.9608   21.29995    1.184702    0.09382065    2.07929E12    1.957257E11   207.929    19.57257      0.9158723    0.08621202    400.9972   43.46985    9.31   
  149.8458   2.86011    10.0     14.01   1.54   149.8459   2.860474   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8459   2.860474   69.03     2.72    1.4        0.014    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0082914   0.0123342   0.0266347   0.0074723   0.0190961   0.009002    0.014    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.383795     0.689259     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.689259    0.383795    2.0     8.098832E12   8.170061E11   809.8833   81.70061    -99.0       -99.0         2.741878E12   2.932248E10   274.1878   2.932248      -99.0        -99.0         835.3443   91.82228    9.07   
  149.8458   2.86011    10.0     14.01   1.54   149.8448   2.860415   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8448   2.860415   169.0     2.79    3.64       0.035    149.8451   2.860505   250.0    10.0    2.94       0.038    0.0032172   8.027E-4      0.0040834   0.0016876   0.008046    0.0113154   0.0         0.0080024   0.0         0.0081875   0.035    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     3.8      0.554741     0.655834     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    0.655834    0.554741    2.0     9.759711E12   9.747691E11   975.9712   97.47691    -99.0       -99.0         1.316113E13   1.327064E12   1316.113   132.7064      -99.0        -99.0         894.9503   98.37426    9.07   
  150.0383   2.140164   11.0     9.45    1.05   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0074542   0.0         0.0088464   0.0         0.0087484   99.0     5.719E-4    0.0012029   -99.0      -99.0      -99.0      1.0     3.9      0.33885      0.404225     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    0.404225    0.33885     2.0     4.976174E12   6.180223E11   497.6174   61.80223    -99.0       -99.0         4.191606E12   7.748826E10   419.1606   7.748827      -99.0        -99.0         612.0083   68.00092    8.99   
  150.0827   2.534608   12.0     12.05   1.35   150.0823   2.534544   150.0823   2.534544   130.0    10.0    1.5        0.0020   150.0823   2.534485   23.41     2.24    1.79       0.048    150.0824   2.534508   200.0    10.0    1.36       0.015    0.0013628   8.117E-4      0.0050784   0.0022768   0.0285459   0.0065156   0.0303368   0.0080429   0.0194934   0.0101021   0.0020   0.0075506   0.0013506   150.0822   2.534962   2.21134    1.0     2.9      0.260945     0.209506     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.209506    0.260945    2.0     7.104275E12   5.808412E11   710.4275   58.08413    -99.0       -99.0         8.539663E12   7.460549E11   853.9664   74.60549      -99.0        -99.0         704.5925   78.93774    8.9    
  150.0827   2.534608   12.0     12.05   1.35   150.0833   2.536197   150.0833   2.536197   90.0     10.0    6.01       0.0177   150.0833   2.53609    45.16     2.29    5.66       0.149    150.0834   2.536189   300.0    10.0    6.12       0.087    0.0015474   8.067E-4      0.0170065   0.0020322   0.0175052   0.0065179   0.0172321   0.0081242   0.0131051   0.0101023   0.0177   0.0075506   0.0013506   150.0822   2.534962   2.21134    2.0     2.4      0.181152     0.109098     150.0832   2.53605    1.931602E-7    1.961316E-8   3.276104E-7   3.276104E-8   6.621519E-7    6.621519E-8   1.367722E-6    1.367721E-7   2.978736E-6   2.978736E-7   5.188508E-6    5.188509E-7   8.324952E-6   8.324951E-7   1.625105E-5   1.625105E-6   2.438922E-5   2.438922E-6   4.855543E-5   4.855543E-6   5.616352E-5   5.616353E-6   0.6228631   1.41    0.11        0.0400001   11.11096   0.37701         2.2        0.09        0.2      4.0       1.41   0.0400001   0.11        1.0     1.222162E12   1.241476E11   122.2162   12.41476    0.9466048   0.09615643    9.486158E11   1.095619E11   94.86158   10.95619      0.7347344    0.0848593     588.1506   65.89239    8.9    
  149.9893   2.457937   13.0     12.38   1.42   149.9887   2.458469   149.9887   2.458469   70.0     10.0    2.85       0.0083   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0020062     0.0020872   0.0016244   0.0082588   0.0060746   0.0136282   0.0071869   0.0172776   0.0082361   0.0083   0.0066306   0.0014006   149.9884   2.45814    3.225552   1.0     3.9      0.418172     0.442548     149.9887   2.458518   2.963723E-8    1.961316E-8   6.547533E-8   1.788741E-8   1.322628E-7    2.834964E-8   2.519519E-7    3.737214E-8   3.761128E-7   3.861788E-8   4.484175E-7    1.520382E-7   7.859985E-8   1.627841E-7   2.936847E-7   2.298855E-7   4.702382E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.241598    0.88    0.08        0.12        8.73975    0.67491         0.0        0.203       0.0      0.509     3.9    0.442548    0.418172    3.0     7.811788E12   7.488143E11   781.1788   74.88142    1422.331    136.3403      1.034307E13   1.022854E12   1034.307   102.2854      1883.213     186.2361      801.7632   91.96313    8.71   
  150.1472   2.731266   14.0     11.63   1.35   150.147    2.731472   150.147    2.731472   100.0    20.0    1.04       0.0013   150.1471   2.731464   56.91     2.38    0.89       0.0070   150.1472   2.731519   370.0    10.0    0.94       0.0030   0.0038146   7.729E-4      0.017799    0.0015691   0.0460092   0.0061813   0.0516597   0.006971    0.0357014   0.008077    0.0013   0.0056906   0.0014106   150.1474   2.731211   0.536483   1.0     2.1      0.0407805    0.111278     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.111278    0.0407805   2.0     5.934042E12   3.14601E11    593.4042   31.4601     -99.0       -99.0         5.133795E12   2.918582E11   513.3795   29.18582      -99.0        -99.0         610.4531   70.86085    8.64   
  150.2384   2.336829   15.0     13.03   1.52   150.2386   2.336742   150.2386   2.336742   80.0     10.0    0.75       9.0E-4   150.2392   2.336368   27.36     2.4     3.13       0.096    150.2388   2.336707   120.0    40.0    1.52       0.03     0.0027144   9.857001E-4   0.0         0.0045823   0.0392706   0.0080902   0.0275497   0.0277399   0.0         0.0090834   9.0E-4   0.0095706   0.0010706   150.2383   2.335752   3.893659   1.0     2.8      0.298494     0.295101     150.2387   2.336827   0.0            1.961316E-8   0.0           1.788741E-8   4.630177E-8    2.834964E-8   7.937389E-8    3.737214E-8   8.609922E-8   3.819351E-8   2.928482E-7    1.520382E-7   5.065959E-7   1.627841E-7   2.569694E-6   2.569694E-7   4.067785E-6   4.067784E-7   9.709222E-6   9.709223E-7   1.21594E-5    1.21594E-6    0.4919636   2.45    0.1500001   0.3999999   11.16539   0.37733         3.2        0.203       0.4      0.719     2.45   0.3999999   0.1500001   1.0     7.90353E12    5.925751E11   790.353    59.25751    5.400465    0.4049053     1.001965E13   8.253056E11   1001.965   82.53056      6.846405     0.5639295     708.3264   82.62902    8.54   
  150.2384   2.336829   15.0     13.03   1.52   150.2373   2.338228   150.2373   2.338228   80.0     10.0    6.5        0.0199   150.2375   2.338235   38.17     2.41    6.03       0.178    150.2373   2.338191   310.0    10.0    6.43       0.089    0.001552    8.036E-4      0.012713    0.0019223   0.0168056   0.0076687   0.0359789   0.0149458   0.0572545   0.0113124   0.0199   0.0095706   0.0010706   150.2383   2.335752   3.893659   2.0     2.6      0.149544     0.118846     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.118846    0.149544    2.0     7.689079E12   5.184008E11   768.908    51.84008    -99.0       -99.0         8.103354E12   6.167692E11   810.3354   61.67692      -99.0        -99.0         724.5218   84.51827    8.54   
  150.1584   2.139611   16.0     8.59    1.01   150.1584   2.139603   150.1584   2.139603   350.0    40.0    0.13       0.0      150.1584   2.139565   354.67    2.34    0.17       0.0      150.1584   2.139625   1630.0   10.0    0.07       0.0      0.0196205   7.764E-4      0.0517608   0.0017528   0.0738891   0.0060189   0.0572821   0.0067561   0.0301455   0.0073748   0.0      0.002315    0.0013552   -99.0      -99.0      -99.0      1.0     1.2      0.0077629    0.0482651    150.1584   2.139571   1.525308E-5    1.525308E-6   1.949116E-5   1.949116E-6   2.220842E-5    2.220842E-6   2.812922E-5    2.812922E-6   2.87404E-5    2.87404E-6    3.450186E-5    3.450186E-6   3.990448E-5   3.990448E-6   4.104699E-5   4.104699E-6   5.403534E-5   5.403534E-6   1.13E-4       1.129625E-5   1.698E-4      1.697563E-5   0.1577632   1.63    0.13        0.17        11.50394   0.71975         0.0        0.09        0.4      3.5       1.63   0.17        0.13        1.0     6.834735E12   1.620036E11   683.4735   16.20036    2.141815    0.05076742    9.426495E11   1.143019E10   94.26495   1.143019      0.2954001    0.003581904   410.1888   48.22942    8.47   
  149.793    2.815101   17.0     13.07   1.57   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0014172   0.005992    0.007744    0.0067733   0.0113344   0.0073095   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.7      1.39905      0.3          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         1.39905     2.0     1.078864E13   1.263311E12   1078.864   126.3311    -99.0       -99.0         1.320465E13   1.557771E12   1320.465   155.7771      -99.0        -99.0         1029.502   123.6663    8.33   
  150.0483   2.251276   18.0     7.08    0.85   150.0482   2.251451   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0482   2.251451   23.05     2.17    0.68       0.01     150.0483   2.251593   170.0    10.0    1.16       0.014    7.7E-5      7.701E-4      0.0         0.0046207   0.0128249   0.0062306   0.015556    0.007705    0.0154963   0.0082396   0.01     0.0030627   0.00164     -99.0      -99.0      -99.0      1.0     3.1      0.418019     0.638385     150.0483   2.251473   1.244393E-8    1.961316E-8   2.222888E-8   1.788741E-8   2.238297E-8    2.834964E-8   7.633394E-8    3.737214E-8   1.518162E-7   3.861788E-8   0.0            1.520382E-7   3.563705E-7   1.627841E-7   1.394059E-6   2.298855E-7   3.252355E-6   3.602036E-7   1.097413E-5   1.097413E-6   1.61634E-5    1.61634E-6    0.4471307   3.02    0.9200001   0.3299999   11.27321   0.03846         2.8        0.09        0.0      0.509     3.02   0.3299999   0.9200001   1.0     4.213778E12   4.658962E11   421.3778   46.58962    2.246271    0.2483588     2.772202E12   3.300594E10   277.2202   3.300594      1.477799     0.01759473    423.8407   50.88483    8.28   
  149.9882   2.192938   19.0     7.75    0.95   149.988    2.193561   149.988    2.193561   60.0     10.0    2.45       0.0071   149.9879   2.193443   40.31     2.41    2.19       0.042    149.9877   2.193654   410.0    10.0    3.11       0.02     0.0019827   7.73E-4       0.0063894   0.001581    0.0304197   0.0060038   0.0322415   0.0066815   0.0234732   0.0071834   0.0071   0.0029906   0.0012006   149.989    2.192546   3.010269   1.0     2.3      0.153252     0.148358     149.9878   2.193434   0.0            1.961316E-8   4.715391E-8   1.788741E-8   1.911427E-7    2.834964E-8   5.014616E-7    5.014616E-8   8.042518E-7   8.042517E-8   1.142674E-6    1.520382E-7   1.876297E-6   1.876298E-7   3.641509E-6   3.641509E-7   7.942513E-6   7.942513E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.7570218   3.86    0.26        0.3900001   11.61864   0.10139         1.6        0.09        0.0      0.509     3.86   0.3900001   0.26        1.0     5.750486E12   5.420648E11   575.0486   54.20648    1.383772    0.1304401     4.123816E12   4.166194E10   412.3816   4.166193      0.9923373    0.01002535    499.1245   61.18299    8.14   
  150.0199   2.512383   20.0     11.23   1.4    150.0201   2.512547   150.0201   2.512547   100.0    10.0    0.81       9.0E-4   150.0199   2.512589   45.07     2.33    0.76       0.0070   150.0201   2.512668   330.0    10.0    1.18       0.0060   5.197E-4    7.746E-4      0.0046754   0.0016095   0.0175929   0.0061098   0.0223991   0.0069052   0.010282    0.0082233   9.0E-4   0.0039506   0.0015206   150.0189   2.511157   5.646053   1.0     3.0      0.243971     0.230684     150.02     2.512569   9.893676E-9    1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   0.0            3.737214E-8   8.663196E-8   3.861788E-8   0.0            1.520382E-7   2.129226E-7   1.627841E-7   1.919558E-6   2.298855E-7   5.909598E-6   5.909598E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3920117   3.18    0.98        0.22        12.14231   0.08169         3.8        0.203       0.4      0.905     3.18   0.22        0.98        1.0     6.042373E12   6.25085E11    604.2373   62.5085     0.435409    0.04504317    3.01816E12    1.76631E10    301.816    1.76631       0.2174864    0.00127279    679.9832   84.77083    8.03   
  149.6912   2.723967   21.0     12.46   1.56   149.6914   2.724761   149.6914   2.724761   100.0    20.0    2.95       0.0069   149.6915   2.724814   30.09     2.34    3.17       0.091    149.6915   2.724925   470.0    10.0    3.57       0.02     6.116E-4    7.866E-4      0.0079154   0.0015772   0.0195939   0.0060382   0.0243035   0.0067789   0.0200128   0.0073726   0.0069   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.9      0.226213     0.223759     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.223759    0.226213    2.0     6.675701E12   6.217931E11   667.5701   62.17931    -99.0       -99.0         2.59171E12    1.32914E10    259.171    1.32914       -99.0        -99.0         728.5662   91.21694    7.97   
  149.7714   2.365677   22.0     8.93    1.13   149.771    2.365786   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.771    2.365786   27.98     2.52    1.47       0.03     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0071951   0.0083647   0.0081182   0.013127    0.0240793   0.007337    0.03     0.0046706   0.0011406   149.7705   2.365157   3.509762   1.0     2.8      0.485221     0.829442     149.7711   2.365773   1.192773E-8    1.961316E-8   3.674495E-9   1.788741E-8   1.570065E-7    2.834964E-8   3.342548E-7    3.737214E-8   6.324091E-7   6.324091E-8   7.999862E-7    1.520382E-7   1.221973E-6   1.627841E-7   1.953626E-6   2.298855E-7   3.607762E-6   3.607763E-7   6.59651E-6    6.59651E-7    1.087501E-5   1.087501E-6   0.2245573   4.3     0.1000004   0.1999998   11.1834    0.24177         1.0        0.09        0.0      0.509     4.3    0.1999998   0.1000004   1.0     6.124631E12   6.548341E11   612.4631   65.48341    4.014946    0.4292706     4.884427E12   1.481273E10   488.4427   1.481273      3.201942     0.009710351   611.7908   77.41585    7.9    
  149.7714   2.365677   22.0     8.93    1.13   149.7719   2.364818   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7719   2.364818   72.67     2.57    3.7        0.062    149.7719   2.365004   250.0    10.0    3.14       0.042    0.0090499   7.996E-4      0.0129753   0.001623    0.0188085   0.0085377   0.0200155   0.0128469   0.0         0.0092009   0.042    0.0046706   0.0011406   149.7705   2.365157   3.509762   2.0     1.6      0.115863     0.0848655    149.772    2.364812   9.280207E-7    9.280207E-8   3.290316E-6   3.290316E-7   1.027727E-5    1.027727E-6   1.72726E-5     1.72726E-6    2.375517E-5   2.375517E-6   3.180992E-5    3.180992E-6   4.353331E-5   4.353331E-6   5.849535E-5   5.849535E-6   7.806168E-5   7.806168E-6   4.614846E-5   4.614846E-6   4.28341E-5    4.28341E-6    0.7434398   0.3     0.1         0.1         10.20492   0.75129         2.6        0.09        0.0      4.5       1.6    0.0848655   0.115863    3.0     2.484849E12   1.584375E11   248.4849   15.84375    15.50173    0.9884126     2.003043E12   1.369202E11   200.3043   13.69202      12.49598     0.8541768     426.4257   53.9598     7.9    
  150.0527   2.245165   23.0     6.27    0.86   150.0524   2.245574   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0524   2.245574   37.59     2.4     1.8        0.032    150.0525   2.245677   330.0    10.0    2.05       0.015    0.0023056   7.784E-4      0.0059954   0.0018695   0.01491     0.006786    0.0213274   0.0108376   0.016079    0.014102    0.015    0.0026832   0.0015788   -99.0      -99.0      -99.0      1.0     2.2      0.144943     0.247809     150.0525   2.245538   1.355681E-7    1.961316E-8   4.165217E-7   4.165218E-8   8.682358E-7    8.682357E-8   1.321532E-6    1.321532E-7   1.948221E-6   1.948221E-7   2.649492E-6    2.649491E-7   4.83261E-6    4.83261E-7    1.08743E-5    1.08743E-6    1.817849E-5   1.817849E-6   3.526922E-5   3.526922E-6   4.458872E-5   4.458871E-6   0.5106167   2.23    0.0799999   0.1199999   11.58999   0.71686         1.4        0.09        0.4      2.75      2.23   0.1199999   0.0799999   1.0     3.084425E12   3.385544E11   308.4425   33.85543    0.7928382   0.08702394    1.655167E12   7.972442E9    165.5167   0.7972441     0.4254536    0.002049282   333.9715   45.8079     7.83   
  150.0527   2.245165   23.0     6.27    0.86   150.0529   2.243481   150.0529   2.243481   110.0    10.0    6.08       0.0157   150.0528   2.243507   59.95     2.4     5.98       0.136    150.0528   2.243585   530.0    10.0    5.7        0.036    0.0113004   7.784E-4      0.0173376   0.0018695   0.0217501   0.0067831   0.010081    0.0106894   0.0041196   0.0132078   0.0157   0.0015965   0.001517    -99.0      -99.0      -99.0      2.0     1.2      0.0444365    0.124868     150.0529   2.243528   3.092272E-7    3.092272E-8   9.891853E-7   9.891853E-8   3.578308E-6    3.578308E-7   1.021687E-5    1.021687E-6   1.676788E-5   1.676788E-6   2.399952E-5    2.399952E-6   3.567974E-5   3.567974E-6   5.69851E-5    5.69851E-6    8.834824E-5   8.834824E-6   1.181E-4      1.181424E-5   7.955716E-5   7.955717E-6   0.1777726   0.59    0.04        0.11        10.90201   0.58876         3.0        0.09        0.2      5.5       0.59   0.11        0.04        1.0     2.189012E11   1.2274E10     21.89012   1.2274      0.2743078   0.0153807     1.276894E11   1.491605E8    12.76894   0.01491605    0.1600092    1.869148E-4   169.8533   23.29727    7.83   
  150.0561   1.617969   24.0     11.95   1.53   150.056    1.617841   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.056    1.617841   26.76     2.19    0.59       0.0070   150.0557   1.61805    80.0     10.0    1.55       0.044    0.0         0.0019349     0.007004    0.0015726   0.0209686   0.0059775   0.0287327   0.0066306   0.02559     0.007338    0.0070   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.7      0.125262     0.311005     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.311005    0.125262    2.0     6.225342E12   5.664692E11   622.5342   56.64692    -99.0       -99.0         2.298946E12   1.473842E10   229.8946   1.473842      -99.0        -99.0         674.4932   86.3577     7.81   
  150.1406   2.146833   25.0     7.74    1.0    150.1404   2.14713    150.1404   2.14713    150.0    10.0    1.32       0.0014   150.1403   2.147144   38.09     2.6     1.49       0.024    150.1404   2.147386   70.0     10.0    2.14       0.078    6.941E-4    7.712E-4      0.0         0.0045389   0.0074682   0.0062822   0.0184575   0.0075343   0.0128692   0.0103305   0.0014   0.0024934   0.0015607   -99.0      -99.0      -99.0      1.0     3.0      0.34438      0.680093     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.680093    0.34438     2.0     4.369912E12   5.248763E11   436.9912   52.48764    -99.0       -99.0         2.741878E12   1.898671E10   274.1878   1.898671      -99.0        -99.0         461.4964   59.62486    7.78   
  150.0749   2.808481   26.0     10.78   1.4    150.0752   2.808431   150.0752   2.808431   130.0    20.0    1.1        0.0011   150.0752   2.808443   57.29     2.66    1.09       0.01     150.0754   2.808351   630.0    10.0    1.58       0.0030   0.0159488   7.568E-4      0.0533954   0.0018179   0.0734936   0.005964    0.066332    0.0066307   0.0417227   0.0072794   0.0011   0.0090106   0.0014606   150.0761   2.808386   4.249272   1.0     1.5      0.0744503    0.010087     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.010087    0.0744503   2.0     5.402008E12   1.333351E11   540.2008   13.33351    -99.0       -99.0         4.664124E12   1.178482E11   466.4124   11.78482      -99.0        -99.0         520.2443   67.56419    7.72   
  149.4543   2.771074   27.0     11.83   1.53   149.4538   2.772152   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4538   2.772152   25.53     2.5     4.24       0.152    149.4538   2.772094   200.0    20.0    4.12       0.08     6.502E-4    8.128E-4      0.010651    0.0017012   0.0354135   0.0060682   0.0404108   0.0067562   0.0329577   0.007748    0.08     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.6      0.163645     0.0848773    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.0848773   0.163645    2.0     6.86283E12    5.248548E11   686.283    52.48548    -99.0       -99.0         2.156558E12   1.303386E10   215.6558   1.303386      -99.0        -99.0         657.7969   85.07432    7.71   
  150.0316   2.196275   28.0     7.12    0.93   150.0314   2.196389   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0314   2.196389   14.17     2.55    0.77       0.019    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0140297   0.0067237   0.0187563   0.00873     0.0104394   0.012845    0.019    0.0052706   0.0011106   150.0324   2.197669   5.733863   1.0     2.3      0.414905     0.67741      150.0314   2.196451   0.0            1.961316E-8   1.216628E-7   1.788741E-8   4.273244E-7    4.273244E-8   5.725292E-7    5.725293E-8   6.497586E-7   6.497586E-8   6.202439E-7    1.520382E-7   9.864196E-7   1.627841E-7   1.422595E-6   2.298855E-7   1.98243E-6    3.602036E-7   4.242913E-6   4.242913E-7   5.983117E-6   5.983118E-7   0.2502431   3.59    0.3399999   0.21        11.10196   0.91059         0.0        0.09        0.4      1.278     3.59   0.21        0.3399999   1.0     4.910862E12   5.221877E11   491.0862   52.21877    3.883269    0.4129205     3.673866E12   1.18876E10    367.3867   1.18876       2.905114     0.009400137   443.2526   57.89676    7.65   
  149.9977   2.577379   29.0     10.9    1.44   149.9972   2.578025   149.9972   2.578025   240.0    50.0    2.77       0.0031   149.9972   2.57805    34.57     2.55    2.89       0.071    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0011924   0.001405      0.0054878   0.004525    0.0052364   0.0105811   0.0155787   0.0174032   0.0397968   0.0282866   0.0031   0.0064106   0.0013506   149.9973   2.579399   7.415612   1.0     3.3      0.591339     1.04883      149.9973   2.578051   0.0            1.961316E-8   1.109578E-7   1.788741E-8   1.222018E-7    2.834964E-8   1.662485E-7    3.737214E-8   2.297831E-7   3.861788E-8   1.084632E-7    1.520382E-7   5.758398E-7   1.627841E-7   1.204929E-6   2.298855E-7   2.107453E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2893421   3.16    0.26        0.1399999   10.96832   0.97196         0.0        0.09        0.0      1.278     3.16   0.1399999   0.26        1.0     6.618799E12   7.240658E11   661.8799   72.40658    7.11966     0.7788577     2.987094E12   3.985375E10   298.7094   3.985375      3.213135     0.04286959    659.7396   87.15826    7.57   
  149.9977   2.577379   29.0     10.9    1.44   149.998    2.578231   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.998    2.578231   69.6      2.5     3.29       0.053    149.998    2.578255   840.0    10.0    3.37       0.0080   0.0058      0.001405      0.0185551   0.0045454   0.0508802   0.0105257   0.03956     0.0171246   4.673E-4    0.0273658   0.0080   0.0064106   0.0013506   149.9973   2.579399   7.415612   2.0     1.9      0.133559     0.116148     149.998    2.578232   1.005536E-7    1.961316E-8   2.625655E-7   2.625655E-8   4.603389E-7    4.603389E-8   5.978025E-7    5.978024E-8   7.853769E-7   7.853769E-8   1.215073E-6    1.520382E-7   1.896102E-6   1.896102E-7   4.011634E-6   4.011634E-7   6.588672E-6   6.588672E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3422898   2.28    0.0799999   0.1200001   10.95408   0.7937          0.8        0.09        0.2      1.278     2.28   0.1200001   0.0799999   1.0     6.774628E12   5.796601E11   677.4628   57.96601    7.530189    0.6443084     1.720435E12   1.751748E10   172.0435   1.751748      1.912311     0.01947117    582.1409   76.90669    7.57   
  150.0983   2.365166   30.0     8.0     1.06   150.0986   2.365375   150.0986   2.365375   40.0     10.0    1.44       0.0035   150.0985   2.365375   31.79     2.52    1.13       0.017    150.0986   2.365449   240.0    10.0    1.38       0.012    0.0036708   7.755E-4      6.078E-4    0.0015802   0.0136269   0.0060289   0.0217865   0.0067258   0.020519    0.0071653   0.0035   0.0050906   0.0011206   150.0983   2.363402   6.353747   1.0     2.9      0.29147      0.265089     150.0986   2.365374   0.0            1.961316E-8   2.158727E-9   1.788741E-8   6.6264E-8      2.834964E-8   6.046132E-8    3.737214E-8   1.371741E-7   3.840452E-8   1.817199E-7    1.520382E-7   6.305822E-7   1.627841E-7   2.070148E-6   2.298855E-7   4.151432E-6   4.151432E-7   1.293377E-5   1.293377E-6   1.927103E-5   1.927103E-6   0.0550524   2.35    0.3999999   0.2         11.29247   0.04793         3.2        0.203       0.0      0.509     2.35   0.2         0.3999999   1.0     3.466948E12   3.566787E11   346.6948   35.66787    1.76798     0.1818893     1.813164E12   7.821792E9    181.3164   0.7821792     0.9246281    0.003988745   429.7726   56.94486    7.53   
  149.9443   1.954049   31.0     11.39   1.51   149.9441   1.954183   149.9441   1.954183   60.0     10.0    1.09       0.0020   149.9441   1.954231   26.29     2.53    1.17       0.022    149.9443   1.954168   70.0     10.0    0.48       0.0070   5.959E-4    7.784E-4      3.82E-5     0.0015781   0.0170655   0.0060853   0.0256268   0.0070152   0.023315    0.0075425   0.0020   0.0035516   0.0015375   -99.0      -99.0      -99.0      1.0     3.6      0.465789     0.332594     149.9441   1.954189   6.083558E-8    1.961316E-8   8.06042E-8    1.788741E-8   1.199493E-7    2.834964E-8   2.02096E-7     3.737214E-8   2.415456E-7   3.819351E-8   2.222913E-7    1.520382E-7   5.846578E-7   1.627841E-7   1.617936E-6   2.298855E-7   3.761473E-6   3.761473E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0214577   2.31    0.1599998   0.6900001   11.17218   0.98326         0.4        0.09        0.4      2.75      2.31   0.6900001   0.1599998   1.0     2.803266E12   3.966564E11   280.3266   39.66564    1.88575     0.2668298     1.759984E12   1.237247E10   175.9984   1.237247      1.183937     0.008322927   609.671    80.82556    7.52   
  150.0989   2.320722   32.0     7.2     0.96   150.0988   2.320793   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0988   2.320793   15.93     2.21    0.42       0.0060   150.0985   2.320981   120.0    10.0    1.52       0.03     0.0         0.0019752     0.0041237   0.001589    0.0128488   0.0059892   0.0142051   0.0068113   0.0033734   0.0119524   0.0060   1.418E-4    0.001642    -99.0      -99.0      -99.0      1.0     2.8      0.264019     0.409969     150.0987   2.320836   3.336704E-8    1.961316E-8   1.309295E-7   1.788741E-8   2.493433E-7    2.834964E-8   2.833986E-7    3.737214E-8   3.281195E-7   3.840452E-8   3.715374E-7    1.520382E-7   3.539172E-7   1.627841E-7   1.347849E-6   2.298855E-7   1.620011E-6   3.602036E-7   3.57191E-6    3.57191E-7    5.884839E-6   5.884839E-7   0.7980257   2.94    0.29        0.21        10.90383   0.95456         0.0        0.09        0.4      1.278     2.94   0.21        0.29        1.0     3.879787E12   4.807769E11   387.9787   48.07769    4.841482    0.5999485     2.651484E12   1.465598E10   265.1483   1.465598      3.308715     0.0182888     424.2516   56.56688    7.5    
  149.4546   1.978367   33.0     11.28   1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0106652   0.0060139   0.0225953   0.0070053   0.0320966   0.0090674   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.9      0.419179     0.464144     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.464144    0.419179    2.0     6.600408E12   7.419981E11   660.0408   74.19981    -99.0       -99.0         2.59171E12    2.780319E10   259.171    2.780319      -99.0        -99.0         659.5687   88.29333    7.48   
  149.5446   2.102837   34.0     11.01   1.48   149.5449   2.103149   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5449   2.103149   10.45     2.07    1.49       0.068    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.003553    0.0060861   0.0116244   0.0067571   0.0197687   0.0072435   0.068    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.9      0.649606     0.971303     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    0.971303    0.649606    2.0     7.379546E12   9.12752E11    737.9546   91.2752     -99.0       -99.0         4.191606E12   5.371662E10   419.1606   5.371663      -99.0        -99.0         713.0381   95.84891    7.44   
  149.6686   2.087323   35.0     11.14   1.51   149.6678   2.087425   149.6678   2.087425   170.0    10.0    2.82       0.0041   149.6678   2.087395   47.55     2.24    2.71       0.051    149.6679   2.087541   460.0    10.0    2.55       0.012    0.0050826   8.018E-4      0.01687     0.001588    0.0445001   0.0059622   0.0526096   0.0066629   0.0455038   0.0074043   0.0041   0.0068106   0.0015506   149.6679   2.087403   2.670625   1.0     2.1      0.0512381    0.100163     149.6679   2.087399   2.597991E-7    2.597991E-8   8.184604E-7   8.184604E-8   1.366085E-6    1.366085E-7   1.747582E-6    1.747582E-7   2.21615E-6    2.21615E-7    2.93145E-6     2.93145E-7    5.053842E-6   5.053843E-7   9.720337E-6   9.720337E-7   1.669852E-5   1.669852E-6   2.920392E-5   2.920392E-6   3.851833E-5   3.851833E-6   0.2390181   2.34    0.1399999   0.1100001   11.70929   0.91897         0.6        0.09        0.4      2.4       2.34   0.1100001   0.1399999   1.0     7.799141E12   4.054839E11   779.9141   40.54839    1.523201    0.0791925     7.484792E12   4.022012E11   748.4792   40.22012      1.461807     0.07855139    597.876    81.04063    7.37   
  149.8398   2.377359   36.0     8.39    1.15   149.8389   2.37737    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8389   2.37737    25.16     2.16    3.13       0.103    149.839    2.377699   170.0    10.0    3.12       0.066    0.0017584   7.729E-4      0.0044056   0.0015195   0.0124111   0.0059302   0.0170898   0.0064855   0.0151027   0.0069945   0.066    0.0059106   0.0011206   149.8398   2.375976   4.981587   1.0     2.8      0.228407     0.316794     149.8388   2.37745    5.158432E-7    5.158432E-8   6.597778E-7   6.597777E-8   1.340657E-6    1.340657E-7   2.230888E-6    2.230888E-7   4.455312E-6   4.455312E-7   6.454796E-6    6.454796E-7   8.725327E-6   8.725327E-7   1.180542E-5   1.180542E-6   1.668929E-5   1.668929E-6   2.45357E-5    2.45357E-6    2.517281E-5   2.517281E-6   1.144093    1.08    0.1300001   0.17        10.70941   0.92564         0.6        0.09        0.4      1.278     2.8    0.316794    0.228407    3.0     4.726014E12   4.55984E11    472.6014   45.5984     9.227528    0.8903072     2.444032E12   1.600043E10   244.4032   1.600043      4.771965     0.03124079    481.6387   66.01722    7.32   
  150.1055   2.312944   37.0     6.57    0.9    150.1053   2.312845   150.1053   2.312845   60.0     10.0    0.76       0.0012   150.1054   2.312849   24.71     2.24    0.63       0.0080   150.1054   2.313131   230.0    10.0    0.88       0.0060   0.0         0.0019752     0.009091    0.0017578   0.0253289   0.0061904   0.0297069   0.0071874   0.0211451   0.0085472   0.0012   0.0038841   0.0015695   -99.0      -99.0      -99.0      1.0     2.1      0.185065     0.127742     150.1054   2.312847   2.919293E-8    1.961316E-8   6.88395E-8    1.788741E-8   9.197667E-8    2.834964E-8   1.272207E-7    3.737214E-8   2.521576E-7   3.840452E-8   5.311321E-7    1.520382E-7   8.274499E-7   1.627841E-7   1.781564E-6   2.298855E-7   4.312786E-6   4.312786E-7   1.002524E-5   1.002524E-6   1.484257E-5   1.484257E-6   0.4940566   1.52    0.17        0.23        10.51906   0.10131         4.0        0.09        0.0      0.509     1.52   0.23        0.17        1.0     1.673748E12   1.697662E11   167.3748   16.97662    5.065588    0.5137963     8.280968E11   1.059483E10   82.80968   1.059483      2.50623      0.03206519    315.9137   43.27585    7.32   
  149.6657   2.354536   38.0     8.18    1.12   149.6653   2.354947   149.6653   2.354947   70.0     20.0    2.23       0.0057   149.6653   2.354897   25.1      2.45    2.13       0.059    149.6651   2.355062   170.0    10.0    2.96       0.062    0.0014439   7.822E-4      0.0091227   0.0017428   0.0148296   0.0059611   0.0176139   0.0067999   0.0163115   0.0074684   0.0057   0.0032781   0.0018587   -99.0      -99.0      -99.0      1.0     2.4      0.17744      0.203691     149.6653   2.354894   0.0            1.961316E-8   1.565444E-8   1.788741E-8   4.444651E-8    2.834964E-8   6.285758E-8    3.737214E-8   1.205253E-7   3.861788E-8   1.178806E-7    1.520382E-7   3.971382E-7   1.627841E-7   1.355193E-6   2.298855E-7   2.810852E-6   3.602036E-7   7.163305E-6   7.163305E-7   1.11063E-5    1.11063E-6    0.2199014   2.28    0.6799999   0.97        10.78653   0.04155         2.8        0.09        0.0      0.509     2.28   0.97        0.6799999   1.0     3.682405E12   3.690887E11   368.2405   36.90886    6.020076    0.6033942     1.720435E12   8.577013E9    172.0435   0.8577014     2.812604     0.01402189    436.8728   59.81632    7.28   
  149.8922   1.608514   39.0     10.56   1.45   149.892    1.60987    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.892    1.60987    119.1     2.22    4.93       0.069    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0082103   0.0059128   0.01468     0.0064565   0.0116929   0.0073633   0.069    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.6      0.633204     0.919014     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    0.919014    0.633204    2.0     6.618535E12   8.40585E11    661.8535   84.0585     -99.0       -99.0         3.690286E12   2.636513E10   369.0286   2.636513      -99.0        -99.0         658.0805   90.36143    7.27   
  149.5818   2.252288   40.0     7.64    1.06   149.5813   2.252664   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.5813   2.252664   100.0    10.0    2.4        0.072    0.0012317   7.678E-4      0.0         0.0045644   0.0022187   0.0060253   0.0055876   0.0065439   0.0056892   0.0071007   0.072    0.0030458   0.0018688   -99.0      -99.0      -99.0      1.0     3.9      0.679565     1.23502      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.23502     0.679565    2.0     4.781953E12   6.388444E11   478.1953   63.88444    -99.0       -99.0         4.191606E12   4.785286E10   419.1606   4.785286      -99.0        -99.0         494.7877   68.64855    7.22   
  150.1428   2.050167   41.0     8.74    1.22   150.143    2.050506   150.143    2.050506   80.0     10.0    1.39       0.0026   150.1429   2.050642   64.53     2.34    1.76       0.021    150.1433   2.050463   470.0    10.0    2.1        0.0080   0.0077244   7.798E-4      0.0145174   0.0015716   0.0333839   0.0060179   0.0357643   0.0068993   0.0256772   0.007879    0.0026   0.0023817   0.0013218   -99.0      -99.0      -99.0      1.0     1.7      0.0817933    0.10782      150.143    2.050625   5.147515E-8    1.961316E-8   2.561873E-7   2.561874E-8   5.790521E-7    5.790521E-8   8.190637E-7    8.190636E-8   1.208406E-6   1.208406E-7   1.940182E-6    1.940182E-7   3.585104E-6   3.585103E-7   9.37824E-6    9.37824E-7    1.539281E-5   1.539281E-6   3.175831E-5   3.175831E-6   4.278327E-5   4.278328E-6   0.4580664   2.39    0.1400001   0.0599999   11.45142   0.32556         1.8        0.09        0.0      2.4       2.39   0.0599999   0.1400001   1.0     6.424107E12   3.91547E11    642.4106   39.1547     2.271919    0.1384727     6.98058E12    4.139145E11   698.058    41.39145      2.468719     0.1463831     471.5489   65.82262    7.18   
  150.1428   2.050167   41.0     8.74    1.22   150.1439   2.050096   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1439   2.050096   93.69     2.34    3.91       0.057    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068586   0.0         0.0088134   0.0         0.0104661   0.057    0.0023022   0.0013299   -99.0      -99.0      -99.0      2.0     3.9      0.378671     1.322        150.1438   2.050093   1.795385E-6    1.795385E-7   4.392964E-6   4.392965E-7   1.14161E-5     1.14161E-6    1.59176E-5     1.59176E-6    2.135466E-5   2.135467E-6   2.52489E-5     2.524891E-6   3.281117E-5   3.281117E-6   4.173701E-5   4.173701E-6   5.570805E-5   5.570805E-6   4.378639E-5   4.378639E-6   4.486491E-5   4.486491E-6   0.2199145   0.4     0.1         0.15        9.93489    0.16204         1.8        0.09        0.2      0.509     3.9    1.322       0.378671    3.0     4.987174E12   7.090357E11   498.7174   70.90357    57.93816    8.237176      4.191606E12   8.5995E10     419.1606   8.5995        48.69571     0.9990411     566.0267   79.01059    7.18   
  149.8003   2.165132   42.0     7.85    1.1    149.8009   2.165858   149.8009   2.165858   70.0     10.0    3.28       0.01     149.8008   2.165756   34.86     2.38    2.88       0.071    149.8009   2.165823   260.0    10.0    3.13       0.04     0.0         0.0019661     0.0042221   0.0015966   0.0121451   0.0060918   0.0160742   0.0068937   0.0136022   0.007265    0.01     0.0030331   0.0014083   -99.0      -99.0      -99.0      1.0     2.8      0.257081     0.301853     149.8009   2.165764   8.365996E-9    1.961316E-8   6.483921E-8   1.788741E-8   2.213898E-7    2.834964E-8   2.366779E-7    3.737214E-8   4.331836E-7   4.331836E-8   6.954766E-7    1.520382E-7   1.909421E-6   1.909421E-7   6.038393E-6   6.038392E-7   1.116241E-5   1.116241E-6   2.464753E-5   2.464753E-6   3.344514E-5   3.344514E-6   0.342599    2.37    0.0699999   0.0800002   11.47222   0.08257         2.4        0.203       0.0      0.509     2.37   0.0800002   0.0699999   1.0     3.278332E12   3.960239E11   327.8332   39.60239    1.105179    0.1335061     1.839942E12   2.733196E10   183.9942   2.733196      0.6202743    0.009214045   422.5883   59.2162     7.16   
  149.7247   2.280667   43.0     7.63    1.07   149.7257   2.279467   149.7257   2.279467   80.0     10.0    5.68       0.0171   149.7258   2.279438   24.07     2.29    5.99       0.234    149.7259   2.279474   210.0    10.0    6.05       0.126    0.0016385   7.869E-4      0.0036088   0.0017195   0.0189897   0.0062598   0.017336    0.0071291   0.0114505   0.0080991   0.0171   0.0066706   0.0011406   149.7255   2.280684   2.773827   1.0     2.7      0.220766     0.364837     149.7258   2.279421   7.240319E-8    1.961316E-8   1.784505E-7   1.788741E-8   2.174091E-7    2.834964E-8   3.086865E-7    3.737214E-8   4.711922E-7   4.711922E-8   5.024381E-7    1.520382E-7   1.280035E-6   1.627841E-7   2.799506E-6   2.799506E-7   5.289297E-6   5.289297E-7   1.053612E-5   1.053612E-6   1.53848E-5    1.53848E-6    0.4693128   2.17    0.1200001   0.1299999   11.27484   0.97993         0.4        0.09        0.4      2.75      2.17   0.1299999   0.1200001   1.0     3.022348E12   3.267208E11   302.2348   32.67208    1.605108    0.1735148     2.406211E12   3.325899E11   240.6211   33.259        1.277889     0.1766317     405.9272   56.92557    7.15   
  149.8898   2.396257   44.0     8.51    1.2    149.8895   2.396506   149.8895   2.396506   80.0     10.0    1.47       0.0029   149.8893   2.396344   31.07     2.29    1.93       0.042    149.8893   2.396555   210.0    10.0    2.16       0.03     0.0020265   7.867E-4      0.0108512   0.002176    0.0164793   0.0060599   0.01767     0.0071141   0.0078595   0.008205    0.0029   0.0051106   0.0021306   149.8888   2.396055   3.797358   1.0     2.3      0.187667     0.197785     149.8893   2.396416   0.0            1.961316E-8   1.341769E-8   1.788741E-8   1.070034E-7    2.834964E-8   1.221906E-7    3.737214E-8   1.928404E-7   3.861788E-8   4.053242E-7    1.520382E-7   1.169773E-6   1.627841E-7   2.397294E-6   2.397294E-7   4.485366E-6   4.485366E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.7345591   2.15    0.3000001   0.1499999   11.31864   0.07346         4.0        0.203       0.0      0.509     2.15   0.1499999   0.3000001   1.0     3.518407E12   3.629106E11   351.8407   36.29106    1.689298    0.1742448     3.167268E12   3.656312E11   316.7268   36.56313      1.520705     0.1755511     452.8172   63.85202    7.11   
  149.4752   2.085589   45.0     10.63   1.5    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067361   0.0         0.0075388   0.0         0.0078048   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      0.956171     0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         0.956171    2.0     9.249314E12   0.0           924.9314   0.0         -99.0       -99.0         1.130786E13   0.0           1130.786   0.0           -99.0        -99.0         883.8234   124.7164    7.09   
  149.7058   2.215663   46.0     7.48    1.06   149.7054   2.217175   149.7054   2.217175   380.0    50.0    5.69       0.0063   149.7054   2.217041   28.26     2.43    5.19       0.181    149.7056   2.217064   230.0    20.0    5.08       0.091    0.0016977   8.161E-4      0.0080847   0.0020999   0.0157719   0.0065267   0.013346    0.008096    0.0033698   0.0099087   0.0063   0.0059106   0.0011806   149.7056   2.21485    3.008243   1.0     2.4      0.235909     0.227672     149.7054   2.217112   4.765601E-7    4.765601E-8   8.365226E-7   8.365226E-8   1.024702E-6    1.024702E-7   1.135528E-6    1.135528E-7   1.289532E-6   1.289532E-7   1.760526E-6    1.760526E-7   2.841723E-6   2.841722E-7   4.652446E-6   4.652446E-7   8.398427E-6   8.398426E-7   1.709874E-5   1.709874E-6   2.237273E-5   2.237273E-6   0.2794152   2.26    0.1099999   0.0899999   11.4649    0.96966         0.0        0.09        0.4      2.75      2.26   0.0899999   0.1099999   1.0     3.623814E12   3.753627E11   362.3814   37.53627    1.242413    0.1286919     1.694229E12   2.733059E10   169.4229   2.733059      0.580861     0.009370202   398.9948   56.54205    7.08   
  149.7058   2.215663   46.0     7.48    1.06   149.7053   2.215314   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7053   2.215314   16.29     2.36    2.21       0.089    149.7055   2.215226   220.0    10.0    1.96       0.024    6.056E-4    8.221E-4      0.0026287   0.0023265   0.0251972   0.0065266   0.0315838   0.0080952   0.0322427   0.0098786   0.024    0.0059106   0.0011806   149.7056   2.21485    3.008243   2.0     2.6      0.152869     0.341269     149.7053   2.215306   1.321654E-8    1.961316E-8   1.184234E-7   1.788741E-8   2.168691E-7    2.834964E-8   2.54799E-7     3.737214E-8   3.442485E-7   3.840452E-8   4.363978E-7    1.520382E-7   9.134856E-7   1.627841E-7   2.130303E-6   2.298855E-7   4.387306E-6   4.387306E-7   9.562653E-6   9.562652E-7   1.382675E-5   1.382675E-6   0.668764    3.08    0.28        0.1700001   11.36282   0.98402         0.0        0.09        0.2      1.278     3.08   0.1700001   0.28        1.0     5.347127E12   5.223424E11   534.7127   52.23424    2.319       0.2265351     7.324468E12   7.228386E11   732.4468   72.28386      3.176555     0.3134885     452.5881   64.13682    7.08   
  150.0527   2.022944   47.0     8.88    1.26   150.0522   2.023481   150.0522   2.023481   60.0     10.0    2.68       0.0083   150.0524   2.02289    47.24     2.34    1.12       0.012    150.0523   2.023648   170.0    10.0    3.0        0.063    0.001885    7.654E-4      0.0075267   0.0016284   0.0251269   0.0059222   0.0268613   0.0065512   0.0182146   0.0072794   0.0083   0.0053306   0.0011206   150.054    2.023357   4.85984    1.0     2.5      0.220671     0.132328     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.132328    0.220671    2.0     4.836012E12   4.132622E11   483.6012   41.32622    -99.0       -99.0         2.016983E12   9.26903E9     201.6983   0.926903      -99.0        -99.0         486.1888   68.98626    7.07   
  150.0655   2.211277   48.0     6.15    0.87   150.0669   2.210397   150.0669   2.210397   510.0    40.0    5.9        0.0056   150.0669   2.210367   1996.95   3.17    5.91       0.01     150.0669   2.210449   2810.0   10.0    5.93       0.0040   0.062294    7.98E-4       0.0788435   0.00181     0.0502082   0.0066091   0.0233495   0.0089184   0.0181497   0.0152774   0.0040   0.0017534   0.0017266   -99.0      -99.0      -99.0      1.0     0.4      0.0107488    0.0041057    150.067    2.21037    9.155407E-6    9.155407E-7   3.021883E-5   3.021883E-6   7.031981E-5    7.031981E-6   1.193E-4       1.192773E-5   1.583E-4      1.583117E-5   2.16E-4        2.159546E-5   3.289E-4      3.289287E-5   4.498E-4      4.497812E-5   5.904E-4      5.903613E-5   4.752E-4      4.751843E-5   4.375E-4      4.374852E-5   0.2908023   0.31    0.16        0.04        10.73205   0.11866         2.8        0.09        0.0      0.509     0.31   0.04        0.16        1.0     2.668605E11   2.970684E9    26.68605   0.2970684   0.4945776   0.005505624   3.368778E10   5.512323E7    3.368778   0.005512323   0.06243417   1.021609E-4   83.33153   11.78836    7.03   
  150.0655   2.211277   48.0     6.15    0.87   150.0637   2.211281   150.0637   2.211281   370.0    30.0    6.56       0.0079   150.0637   2.211174   34.84     2.12    6.64       0.21     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.014726    7.972E-4      0.0184385   0.0016987   0.0245458   0.0089686   0.0208204   0.0154459   0.0         0.0114532   0.0079   0.0028154   0.0018847   -99.0      -99.0      -99.0      2.0     1.0      0.204979     0.0557089    150.0637   2.211194   1.569487E-7    1.961316E-8   2.078345E-7   2.078345E-8   3.073815E-7    3.073815E-8   5.574908E-7    5.574907E-8   9.417008E-7   9.417008E-8   1.587532E-6    1.587532E-7   3.482905E-6   3.482905E-7   5.675986E-6   5.675986E-7   9.493753E-6   9.493752E-7   2.057152E-5   2.057152E-6   2.588363E-5   2.588363E-6   0.3327704   1.42    0.0699999   0.1800001   11.09526   0.98803         0.4        0.09        0.4      3.5       1.42   0.1800001   0.0699999   1.0     2.561385E12   1.1704E11     256.1385   11.704      2.056909    0.09398847    2.20623E12    1.028455E11   220.623    10.28455      1.771703     0.08258962    301.5891   42.66382    7.03   
  150.0655   2.211277   48.0     6.15    0.87   150.0645   2.212055   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0645   2.212055   76.1      2.12    4.68       0.085    150.0641   2.211779   930.0    10.0    5.24       0.013    -99.0       -99.0         -99.0       -99.0       0.018898    0.0093713   0.0198784   0.0166239   0.022423    0.0138534   0.013    0.0022333   0.0018847   -99.0      -99.0      -99.0      3.0     1.8      0.372072     0.684712     150.0645   2.212155   2.723188E-7    2.723188E-8   4.049465E-7   4.049465E-8   5.95001E-7     5.95001E-8    9.801164E-7    9.801165E-8   1.698216E-6   1.698216E-7   2.500821E-6    2.500821E-7   5.924636E-6   5.924636E-7   9.536771E-6   9.53677E-7    1.521241E-5   1.521241E-6   3.28004E-5    3.280039E-6   4.601714E-5   4.601714E-6   0.3776556   1.65    0.05        0.1         11.44615   0.94615         1.0        0.09        0.4      3.5       1.65   0.1         0.05        1.0     2.823451E12   3.720062E11   282.3451   37.20062    1.010719    0.1331681     9.64067E11    1.529537E10   96.4067    1.529537      0.3451099    0.005475329   293.8637   41.57096    7.03   
  149.8148   2.12958    49.0     7.92    1.14   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0116452   0.0061288   0.0143139   0.0070261   0.0144666   0.0074525   99.0     0.0036706   0.0011706   149.8139   2.130083   3.627721   1.0     2.8      0.534913     0.668131     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.668131    0.534913    2.0     4.325886E12   5.221563E11   432.5886   52.21563    -99.0       -99.0         2.444032E12   2.034738E10   244.4032   2.034738      -99.0        -99.0         454.6577   65.44316    6.95   
  149.9894   2.052939   50.0     9.34    1.35   149.989    2.053142   149.989    2.053142   120.0    10.0    1.59       0.0022   149.9889   2.053212   26.41     2.31    1.82       0.045    149.989    2.05324    650.0    10.0    1.59       0.0030   0.0058863   7.731E-4      0.0111534   0.0017928   0.045556    0.0060099   0.0457609   0.0067678   0.0293809   0.0110531   0.0022   0.0035106   0.0011706   149.9875   2.052345   7.104684   1.0     1.9      0.0549414    0.117834     149.9889   2.053247   1.116035E-7    1.961316E-8   1.830281E-7   1.83028E-8    2.559044E-7    2.834964E-8   4.130833E-7    4.130833E-8   7.111468E-7   7.111468E-8   9.999137E-7    1.520382E-7   2.989659E-6   2.989659E-7   5.086761E-6   5.086761E-7   8.955254E-6   8.955254E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4375959   1.77    0.12        0.08        11.26857   0.95832         1.0        0.09        0.4      3.5       1.77   0.08        0.12        1.0     3.186482E12   2.105527E11   318.6482   21.05527    1.716886    0.1134464     1.096218E12   7.0551E9      109.6218   0.70551       0.5906457    0.003801309   451.9367   65.32276    6.93   
  149.9155   1.786276   51.0     10.51   1.52   149.9157   1.786822   149.9157   1.786822   130.0    10.0    2.15       0.0034   149.9157   1.786882   26.47     2.22    2.33       0.065    149.9158   1.786904   300.0    10.0    2.54       0.023    7.619E-4    8.011E-4      0.0099679   0.0016408   0.0378261   0.00627     0.0458733   0.0075819   0.0380245   0.0083465   0.0034   0.0060171   0.0020258   -99.0      -99.0      -99.0      1.0     2.5      0.108894     0.141394     149.9157   1.786866   1.47434E-8     1.961316E-8   2.085824E-7   2.085824E-8   3.73145E-7     3.73145E-8    4.086558E-7    4.086558E-8   5.700583E-7   5.700582E-8   8.097716E-7    1.520382E-7   1.591848E-6   1.627841E-7   2.753223E-6   2.753223E-7   4.849288E-6   4.849287E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1927053   2.28    0.0799999   0.1200001   10.95932   0.72895         1.0        0.102       0.4      2.75      2.28   0.1200001   0.0799999   1.0     5.064154E12   4.056598E11   506.4154   40.56599    5.561435    0.4454941     1.720435E12   9.059502E9    172.0435   0.9059502     1.889375     0.009949111   561.3121   81.17929    6.91   
  149.7818   2.976741   52.0     10.61   1.54   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067507   0.0016593   0.0065478   0.0082574   0.0072248   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.34228      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.34228     2.0     9.160007E12   1.314218E12   916.0007   131.4218    -99.0       -99.0         8.078764E12   3.511234E10   807.8764   3.511234      -99.0        -99.0         882.1605   128.0421    6.9    
  150.1044   2.185722   53.0     6.21    0.9    150.104    2.18644    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.104    2.18644    34.69     2.21    3.1        0.079    150.1039   2.186447   400.0    10.0    3.14       0.021    0.0021112   7.778E-4      0.0057067   0.0019577   0.0226841   0.0060985   0.0243329   0.007087    0.0172197   0.0081928   0.021    0.0027781   0.0018312   -99.0      -99.0      -99.0      1.0     2.2      0.137802     0.231795     150.104    2.18643    4.225496E-8    1.961316E-8   1.096775E-7   1.788741E-8   1.455988E-7    2.834964E-8   2.389999E-7    3.737214E-8   4.03541E-7    4.035411E-8   7.115453E-7    1.520382E-7   2.21076E-6    2.21076E-7    4.128206E-6   4.128206E-7   8.790183E-6   8.790183E-7   2.319792E-5   2.319792E-6   3.272753E-5   3.272753E-6   0.2813296   1.72    0.12        0.13        11.21333   0.07163         4.0        0.203       0.0      0.509     1.72   0.13        0.12        1.0     1.636435E12   1.927434E11   163.6435   19.27434    1.00131     0.1179368     1.218363E12   1.777177E11   121.8363   17.77177      0.7454977    0.1087428     298.4283   43.25048    6.9    
  150.0866   2.589051   54.0     9.24    1.34   150.0862   2.589026   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0862   2.589026   10.52     2.29    1.45       0.066    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0201092   0.0060612   0.0210771   0.0066605   0.0123873   0.0073875   0.066    0.0073306   0.0013406   150.0863   2.588438   2.443047   1.0     2.3      0.395673     0.499566     150.0862   2.588939   1.462708E-7    1.961316E-8   1.910723E-7   1.910723E-8   2.452888E-7    2.834964E-8   5.281991E-7    5.281991E-8   9.393599E-7   9.393599E-8   1.23368E-6     1.520382E-7   1.454192E-6   1.627841E-7   1.44212E-6    2.298855E-7   1.973322E-6   3.602036E-7   2.74671E-6    2.74671E-7    4.72668E-6    4.72668E-7    0.3172064   0.99    0.09        0.21        9.69852    0.82972         0.0        0.203       0.4      1.278     2.3    0.499566    0.395673    3.0     4.945631E12   5.064878E11   494.5631   50.64878    99.01523    10.14027      1.746769E12   1.75745E10    174.6769   1.75745       34.97162     0.3518546     494.196    71.66912    6.87   
  150.1061   2.014612   55.0     8.48    1.24   150.1062   2.014394   150.1062   2.014394   1200.0   30.0    0.82       1.0E-4   150.1062   2.014367   83.52     2.26    0.93       0.0060   150.1062   2.014339   890.0    10.0    1.04       0.0010   0.0092339   7.795E-4      0.0215297   0.0015656   0.0503573   0.0062215   0.0501556   0.0071442   0.0305663   0.0103518   1.0E-4   0.0039036   0.0016727   -99.0      -99.0      -99.0      1.0     1.6      0.0424764    0.120047     150.1062   2.014395   5.555942E-7    5.555941E-8   6.372615E-7   6.372615E-8   7.796824E-7    7.796823E-8   1.118813E-6    1.118813E-7   1.864716E-6   1.864716E-7   2.674007E-6    2.674007E-7   8.151203E-6   8.151202E-7   1.492524E-5   1.492524E-6   2.572989E-5   2.572989E-6   6.53856E-5    6.53856E-6    8.825649E-5   8.825649E-6   0.0025749   1.81    0.1099999   0.09        11.88871   0.99487         0.0        0.09        0.4      3.5       1.81   0.09        0.1099999   1.0     4.734834E12   2.126477E11   473.4835   21.26477    0.6117793   0.02747582    1.141615E12   4.721841E9    114.1615   0.4721841     0.147506     6.101005E-4   413.3602   60.44418    6.84   
  149.4945   2.280029   56.0     8.34    1.23   149.4949   2.280656   149.4949   2.280656   590.0    50.0    2.59       0.0014   149.4949   2.280739   564.28    2.5     2.84       0.0090   149.4949   2.280803   2260.0   10.0    3.07       0.0020   0.1289018   7.816E-4      0.1372408   0.0016064   0.0877514   0.0059977   0.0450905   0.0067341   0.0224729   0.0070923   0.0014   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.2      0.0013181    0.0014592    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.2    0.0014592   0.0013181   2.0     1.939343E11   1.041261E9    19.39343   0.1041261   -99.0       -99.0         1.904892E11   1.036082E9    19.04892   0.1036082     -99.0        -99.0         60.89672   8.981171    6.78   
  149.4945   2.280029   56.0     8.34    1.23   149.4936   2.280071   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4936   2.280071   45.86     2.29    3.25       0.069    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066333   0.0         0.0076117   0.0         0.0082023   0.069    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     6.0      1.32829      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.32829     2.0     7.256752E12   0.0           725.6752   0.0         -99.0       -99.0         8.871834E12   0.0           887.1833   0.0           -99.0        -99.0         693.423    102.2674    6.78   
  150.0371   2.6696     57.0     9.26    1.38   150.0371   2.669542   150.0371   2.669542   300.0    40.0    0.22       0.0      150.0372   2.669613   42.05     2.47    0.38       0.0020   150.0373   2.669711   680.0    10.0    0.72       0.0010   0.0067334   7.722E-4      0.0322981   0.0015656   0.0657792   0.0061111   0.0610294   0.0066951   0.0378345   0.0073175   0.0      0.0058906   0.0013306   150.0367   2.668903   3.043796   1.0     1.7      0.0139745    0.108202     150.0373   2.669555   7.608826E-7    7.608826E-8   1.072896E-6   1.072896E-7   1.325433E-6    1.325433E-7   1.80251E-6     1.80251E-7    2.509563E-6   2.509563E-7   3.813841E-6    3.81384E-7    6.642043E-6   6.642043E-7   9.353224E-6   9.353224E-7   1.244394E-5   1.244394E-6   3.009181E-5   3.009181E-6   4.22241E-5    4.22241E-6    0.6054355   1.64    0.04        0.11        11.27508   0.90867         0.6        0.09        0.4      3.5       1.64   0.11        0.04        1.0     4.302447E12   1.600702E11   430.2447   16.00702    2.283683    0.08496316    9.53336E11    3.524821E9    95.3336    0.3524821     0.5060184    0.001870929   442.2983   65.91486    6.71   
  150.1011   2.334055   58.0     6.8     1.01   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067267   6.993E-4    0.0068422   0.008343    0.0074142   99.0     0.0036706   0.0011506   150.1003   2.333507   3.573321   1.0     4.3      0.825611     1.56461      150.1012   2.334316   3.471185E-8    1.961316E-8   4.942625E-8   1.788741E-8   7.880571E-8    2.834964E-8   1.455585E-7    3.737214E-8   2.089643E-7   3.840452E-8   1.93376E-7     1.520382E-7   2.382438E-7   1.627841E-7   2.690304E-7   2.298855E-7   2.68954E-7    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.038135    0.96    0.46        0.19        8.50662    0.33542         0.6        0.102       0.0      0.509     4.3    1.56461     0.825611    3.0     4.506544E12   6.047947E11   450.6544   60.47947    1403.535    188.3595      4.884427E12   1.375361E10   488.4427   1.375361      1521.224     4.283474      465.8653   69.1947     6.7    
  150.1094   2.257389   59.0     5.84    0.87   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071009   0.0         0.0083393   0.0028738   0.0073158   99.0     0.0032506   0.0011806   150.1065   2.258353   11.15454   1.0     5.0      1.49201      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.49201     2.0     4.172594E12   5.776817E11   417.2594   57.76817    -99.0       -99.0         5.800319E12   8.053116E11   580.0319   80.53117      -99.0        -99.0         419.5237   62.49754    6.68   
  150.095    1.861284   60.0     8.26    1.24   150.0951   1.861264   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0951   1.861264   26.72     2.24    0.34       0.0030   150.095    1.861093   290.0    10.0    0.71       0.0030   0.0         0.0020038     0.0224751   0.001538    0.029638    0.005974    0.0308333   0.006615    0.0193846   0.0072347   0.0030   0.0036706   0.0011606   150.0943   1.862608   5.4179     1.0     1.7      0.14028      0.0486776    150.0951   1.861259   2.357858E-8    1.961316E-8   8.401516E-8   1.788741E-8   1.229696E-7    2.834964E-8   2.60422E-7     3.737214E-8   4.876174E-7   4.876174E-8   6.795204E-7    1.520382E-7   2.357554E-6   2.357554E-7   4.497398E-6   4.497398E-7   8.043367E-6   8.043368E-7   1.801374E-5   1.801374E-6   2.455433E-5   2.455434E-6   0.7421633   1.83    0.08        0.17        10.96589   0.3022          2.4        0.09        0.4      2.75      1.83   0.17        0.08        1.0     4.311765E12   2.414413E11   431.1765   24.14413    4.664072    0.261169      1.164558E12   8.817937E9    116.4558   0.8817938     1.259712     0.009538435   404.2663   60.68889    6.68   
  150.12     2.534053   61.0     8.96    1.34   150.1196   2.534383   150.1196   2.534383   80.0     10.0    1.89       0.0041   150.1196   2.534288   9.64      2.19    1.66       0.085    150.1197   2.534473   200.0    10.0    1.86       0.024    0.0023503   7.768E-4      0.0094553   0.0015587   0.0260985   0.0059984   0.0297495   0.0066502   0.0192467   0.007207    0.0041   0.0048106   0.0014306   150.1206   2.533432   3.017618   1.0     2.3      0.133672     0.177898     150.1197   2.534318   1.424288E-8    1.961316E-8   7.067693E-8   1.788741E-8   1.829944E-7    2.834964E-8   2.366997E-7    3.737214E-8   2.923291E-7   3.840452E-8   2.328534E-7    1.520382E-7   3.933523E-7   1.627841E-7   1.359319E-6   2.298855E-7   2.113868E-6   3.602036E-7   3.893856E-6   3.893856E-7   6.854067E-6   6.854067E-7   0.3608247   3.05    0.3499999   0.25        11.11225   0.9167          0.6        0.09        0.4      2.0       3.05   0.25        0.3499999   1.0     6.666991E12   5.690925E11   666.6992   56.90925    5.148487    0.4394734     8.428522E12   6.941008E11   842.8522   69.41008      6.508802     0.5360092     539.6545   80.70726    6.67   
  150.1067   2.053501   62.0     8.3     1.25   150.1067   2.054494   150.1067   2.054494   550.0    10.0    3.58       0.0024   150.1067   2.054509   53.28     2.26    3.63       0.073    150.1067   2.054586   500.0    10.0    3.91       0.021    0.0079414   7.715E-4      0.0196171   0.0016631   0.012204    0.0074024   0.0         0.0077764   0.0         0.0083109   0.0024   0.0043306   0.0011206   150.1085   2.054144   7.099443   1.0     1.3      0.0498587    0.176188     150.1067   2.05448    1.762291E-7    1.961316E-8   4.085429E-7   4.085429E-8   1.447697E-6    1.447697E-7   4.315963E-6    4.315963E-7   9.669695E-6   9.669694E-7   1.366981E-5    1.366981E-6   2.259757E-5   2.259757E-6   3.362957E-5   3.362957E-6   5.751722E-5   5.751722E-6   9.494706E-5   9.494705E-6   7.742469E-5   7.74247E-6    0.1209084   0.91    0.21        0.1399999   11.21555   0.6885          2.8        0.09        0.0      6.0       0.91   0.1399999   0.21        1.0     5.868968E11   3.62362E10    58.68967   3.62362     0.3572821   0.02205933    3.072793E11   4.962919E8    30.72793   0.04962919    0.1870608    3.021251E-4   317.1462   47.76298    6.62   
  150.1067   2.053501   62.0     8.3     1.25   150.1062   2.053514   150.1062   2.053514   50.0     10.0    1.82       0.0049   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0019745     0.0         0.0047554   0.0216235   0.0074852   0.0313787   0.0067789   0.0165594   0.0077174   0.0049   0.0043306   0.0011206   150.1085   2.054144   7.099443   2.0     2.5      0.266819     0.293964     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.293964    0.266819    2.0     4.895784E12   5.119029E11   489.5783   51.1903     -99.0       -99.0         2.016983E12   2.286207E10   201.6983   2.286207      -99.0        -99.0         454.4333   68.43875    6.62   
  150.0805   1.684629   63.0     8.01    1.23   150.0806   1.68515    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0806   1.68515    10.91     2.09    1.9        0.094    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       6.891E-4    0.0059633   0.0065405   0.0066252   0.0058812   0.0070369   0.094    0.0         0.0024014   -99.0      -99.0      -99.0      1.0     3.9      0.550626     1.44016      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.44016     0.550626    2.0     5.060243E12   7.771477E11   506.0244   77.71477    -99.0       -99.0         4.191606E12   5.237233E10   419.1606   5.237233      -99.0        -99.0         518.7499   79.65822    6.53   
  149.6988   1.5085     64.0     10.13   1.55   149.6987   1.508253   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6987   1.508253   42.79     2.43    1.01       0.011    149.6987   1.508396   620.0    10.0    0.48       0.0      0.0046752   0.0010094     0.0126653   0.0020326   0.0395484   0.0060595   0.0399881   0.0066404   0.0278337   0.0073787   0.0      -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.116364     0.107053     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.107053    0.116364    2.0     5.174686E12   3.764519E11   517.4686   37.64519    -99.0       -99.0         4.547794E12   3.563067E11   454.7794   35.63067      -99.0        -99.0         531.7188   81.35874    6.52   
  149.882    2.319035   65.0     6.86    1.06   149.882    2.319031   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.882    2.319031   34.57     2.43    0.08       0.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0019924     0.0         0.0046876   0.0         0.0078094   0.0         0.0095246   0.0241785   0.0226254   0.0      0.0013767   0.0014699   -99.0      -99.0      -99.0      1.0     3.9      0.796263     1.20534      149.8821   2.318962   9.379025E-8    1.961316E-8   2.579869E-7   2.579869E-8   3.344704E-7    3.344704E-8   6.084679E-7    6.084679E-8   9.764232E-7   9.764232E-8   2.584655E-6    2.584655E-7   4.687504E-6   4.687505E-7   8.233061E-6   8.233062E-7   1.255446E-5   1.255446E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5345514   1.55    0.0999999   0.1         11.2929    0.91769         1.4        0.102       0.4      4.0       3.9    1.20534     0.796263    3.0     4.091125E12   6.48324E11    409.1125   64.8324     2.084216    0.3302874     4.191606E12   9.037498E10   419.1606   9.037498      2.135406     0.04604135    444.2727   68.64854    6.48   
  149.882    2.319035   65.0     6.86    1.06   149.8815   2.318411   149.8815   2.318411   60.0     10.0    2.87       0.0088   149.8815   2.318182   48.24     2.41    3.51       0.074    149.8815   2.318031   560.0    10.0    4.11       0.02     0.0063072   7.786E-4      0.0360661   0.0016774   0.0640049   0.0063945   0.0602079   0.0077455   0.0131423   0.022621    0.0088   0.0013485   0.0014665   -99.0      -99.0      -99.0      2.0     1.5      0.0177078    0.106633     149.8816   2.318185   7.57038E-7     7.57038E-8    1.124599E-6   1.124599E-7   1.737792E-6    1.737791E-7   2.985641E-6    2.985642E-7   4.289415E-6   4.289415E-7   6.135395E-6    6.135395E-7   9.524051E-6   9.524051E-7   1.621666E-5   1.621666E-6   2.149997E-5   2.149997E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.9261028   0.9     0.25        0.15        11.09283   0.98601         0.2        0.09        0.4      6.0       0.9    0.15        0.25        1.0     8.018367E11   3.515813E10   80.18367   3.515813    0.6475245   0.028392      3.005863E11   7.288242E8    30.05863   0.07288242    0.2427389    5.885632E-4   260.8168   40.30114    6.48   
  150.1634   2.681269   66.0     8.62    1.34   150.1645   2.682047   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1645   2.682047   189.95    2.74    4.92       0.052    150.1645   2.682062   380.0    10.0    4.9        0.046    0.0063716   8.242E-4      0.0142956   0.0017114   0.0133781   0.0072669   0.0049214   0.0111429   0.0         0.0116797   0.046    0.0037906   0.0014806   150.163    2.681242   1.427586   1.0     1.7      0.160394     0.132262     150.1645   2.68204    1.017461E-5    1.017461E-6   2.131266E-5   2.131266E-6   3.788591E-5    3.788591E-6   5.033588E-5    5.033588E-6   5.808169E-5   5.808169E-6   6.779576E-5    6.779576E-6   8.428333E-5   8.428333E-6   9.464144E-5   9.464145E-6   1.091E-4      1.090531E-5   7.987657E-5   7.987657E-6   7.800251E-5   7.80025E-6    0.1346998   0.32    0.12        0.08        10.27172   0.92813         0.0        0.102       0.4      1.278     1.7    0.132262    0.160394    3.0     2.542229E12   1.963526E11   254.2229   19.63526    13.59862    1.050308      1.01838E12    5.373365E9    101.838    0.5373365     5.447407     0.02874262    413.3641   64.25846    6.46   
  150.1634   2.681269   66.0     8.62    1.34   150.1628   2.680583   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1628   2.680583   33.47     2.52    3.22       0.086    150.1629   2.6808     150.0    10.0    2.27       0.046    0.003376    8.235E-4      0.0         0.0046346   0.0197043   0.0063313   0.0213907   0.0076015   0.0245206   0.0127454   0.046    0.0037906   0.0014806   150.163    2.681242   1.427586   2.0     2.2      0.145993     0.252578     150.1628   2.680589   2.760309E-7    2.760309E-8   5.892745E-7   5.892745E-8   1.878788E-6    1.878788E-7   5.601156E-6    5.601156E-7   1.22755E-5    1.22755E-6    1.786827E-5    1.786827E-6   2.555417E-5   2.555417E-6   3.27191E-5    3.27191E-6    4.704982E-5   4.704982E-6   5.826296E-5   5.826296E-6   4.807166E-5   4.807167E-6   0.806016    1.02    0.17        0.08        11.17052   0.8424          1.4        0.203       0.2      1.8       2.2    0.252578    0.145993    3.0     4.228014E12   4.590934E11   422.8015   45.90934    2.855069    0.310014      4.462912E12   5.284912E11   446.2912   52.84912      3.01369      0.3568765     458.7338   71.31128    6.46   
  150.0277   2.642935   67.0     8.91    1.41   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0072451   0.003668    0.0067651   0.0112977   0.007174    99.0     0.0075506   0.0013106   150.0267   2.644431   6.483512   1.0     5.5      1.73368      0.5          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.5    0.5         1.73368     2.0     7.64347E12    8.812066E11   764.347    88.12065    -99.0       -99.0         1.005402E13   1.169947E12   1005.402   116.9947      -99.0        -99.0         683.368    108.1424    6.34   
  150.0766   2.211277   68.0     5.5     0.88   150.0759   2.211784   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0759   2.211784   35.83     2.38    3.16       0.079    150.0759   2.211874   550.0    20.0    3.27       0.014    0.0034252   7.916E-4      0.0059825   0.0016977   0.0277025   0.0064151   0.0314926   0.0075815   0.0252323   0.0084563   0.014    0.0038306   0.0011406   150.0765   2.211904   2.301009   1.0     2.0      0.139367     0.166742     150.076    2.211773   5.723711E-7    5.723711E-8   7.371531E-7   7.371531E-8   1.138984E-6    1.138984E-7   1.80783E-6     1.80783E-7    2.770977E-6   2.770977E-7   3.847712E-6    3.847711E-7   6.246284E-6   6.246283E-7   9.87646E-6    9.87646E-7    1.769937E-5   1.769937E-6   3.975782E-5   3.975782E-6   4.87918E-5    4.87918E-6    0.4914595   1.42    0.12        0.08        11.24842   0.95352         0.6        0.09        0.4      3.5       1.42   0.08        0.12        1.0     1.011515E12   1.131586E11   101.1515   11.31586    0.5708902   0.06386572    7.705061E11   1.010199E11   77.05061   10.10199      0.4348669    0.05701473    269.7138   43.15421    6.28   
  150.0766   2.211277   68.0     5.5     0.88   150.0773   2.211574   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0773   2.211574   120.0    20.0    2.6        0.069    0.0         0.0020259     0.0         0.0048027   0.0         0.0080113   0.0         0.0104195   0.0         0.0104277   0.069    0.0038306   0.0011406   150.0765   2.211904   2.301009   2.0     5.3      1.61231      0.7          150.0773   2.211418   7.960084E-9    1.961316E-8   2.34508E-8    1.788741E-8   4.635298E-8    2.834964E-8   9.967762E-8    3.737214E-8   1.467415E-7   3.833392E-8   2.213719E-7    1.520382E-7   8.740608E-7   1.627841E-7   1.607094E-6   2.298855E-7   2.77484E-6    3.602036E-7   7.153138E-6   7.153139E-7   1.026754E-5   1.026754E-6   0.5866357   1.87    0.22        0.38        10.72919   0.09161         3.2        0.203       0.0      0.509     5.3    0.7         1.61231     3.0     4.275632E12   6.02642E11    427.5633   60.2642     7.976466    1.124267      5.845946E12   8.242899E11   584.5947   82.42899      10.90599     1.537765      410.8085   65.72935    6.28   
  149.6591   2.071766   69.0     9.39    1.5    149.6588   2.072017   149.6588   2.072017   100.0    10.0    1.63       0.0027   149.6585   2.071889   42.26     2.29    2.52       0.05     149.6588   2.072039   450.0    10.0    1.65       0.0060   0.004094    8.035E-4      0.0162456   0.0016051   0.033145    0.0060104   0.0321597   0.006794    0.0239133   0.0084508   0.0027   8.575E-4    0.0025395   -99.0      -99.0      -99.0      1.0     1.9      0.0603744    0.146133     149.6588   2.071976   4.400658E-7    4.400659E-8   7.397376E-7   7.397375E-8   9.797553E-7    9.797554E-8   1.099101E-6    1.099101E-7   1.602209E-6   1.602209E-7   2.023031E-6    2.023031E-7   2.462531E-6   2.462531E-7   4.133913E-6   4.133913E-7   8.098375E-6   8.098376E-7   1.695217E-5   1.695217E-6   2.447639E-5   2.447639E-6   0.1476288   1.39    0.09        0.11        10.83338   0.9544          0.2        0.09        0.4      3.5       1.39   0.11        0.09        1.0     1.458768E12   1.070981E11   145.8768   10.70982    2.14095     0.1571818     7.001344E11   1.900204E9    70.01344   0.1900204     1.027547     0.002788821   454.0888   72.53814    6.25   
  149.5985   2.207851   70.0     6.53    1.05   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068652   0.0         0.0073645   0.0         0.0085775   99.0     0.0073268   0.0018077   -99.0      -99.0      -99.0      1.0     6.0      1.70879      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.70879     2.0     6.129356E12   8.364539E11   612.9356   83.64539    -99.0       -99.0         7.604796E12   1.048008E12   760.4796   104.8008      -99.0        -99.0         542.9319   87.30145    6.23   
  149.8792   2.578473   71.0     9.43    1.52   149.8788   2.579489   149.8788   2.579489   420.0    30.0    3.88       0.0034   149.8788   2.579502   56.5      2.12    3.92       0.079    149.8789   2.579535   440.0    10.0    3.96       0.027    0.0137803   7.676E-4      0.0302579   0.0015954   0.0401259   0.0061152   0.0337274   0.0072998   0.0150048   0.0079854   0.0034   2.106E-4    3.906E-4    149.8766   2.577198   10.54526   1.0     1.0      0.0493593    0.0315373    149.8789   2.579484   1.08482E-6     1.08482E-7    1.600876E-6   1.600876E-7   2.780979E-6    2.780979E-7   4.406336E-6    4.406336E-7   6.787004E-6   6.787004E-7   1.143833E-5    1.143833E-6   1.65174E-5    1.65174E-6    2.403484E-5   2.403485E-6   3.310381E-5   3.31038E-6    6.677844E-5   6.677844E-6   8.077463E-5   8.077463E-6   0.2749164   1.44    0.09        0.16        11.38167   0.73214         1.2        0.09        0.4      3.5       1.44   0.16        0.09        1.0     2.979758E12   1.103561E11   297.9758   11.03561    1.237403    0.04582753    2.737356E12   9.960381E10   273.7357   9.960381      1.136741     0.04136242    462.8428   74.60456    6.22   
  149.8792   2.578473   71.0     9.43    1.52   149.8779   2.57676    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.8779   2.57676    740.0    10.0    7.83       0.036    0.0106742   7.743E-4      0.0245836   0.0016824   0.0427807   0.0061152   0.0340761   0.0072998   0.0216906   0.0079854   0.036    2.106E-4    3.906E-4    149.8766   2.577198   10.54526   2.0     1.1      0.0572296    0.0366094    149.8777   2.576463   2.194612E-7    2.194612E-8   4.049838E-7   4.049839E-8   9.065624E-7    9.065623E-8   2.121669E-6    2.121669E-7   3.763553E-6   3.763554E-7   6.594206E-6    6.594207E-7   1.098352E-5   1.098352E-6   2.154772E-5   2.154772E-6   3.23771E-5    3.23771E-6    8.392462E-5   8.392462E-6   9.973557E-5   9.973557E-6   0.174102    -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.0366094   0.0572296   2.0     1.313067E12   6.008483E10   131.3067   6.008482    -99.0       -99.0         4.466159E11   9.352711E8    44.66159   0.09352711    -99.0        -99.0         405.9168   65.42879    6.22   
  150.2079   2.382386   72.0     8.15    1.32   150.2074   2.381665   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2074   2.381665   30.22     2.24    3.0        0.084    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0082193   0.0075412   0.01477     0.0116902   0.0103856   0.0092698   0.084    0.0014966   0.0012072   -99.0      -99.0      -99.0      1.0     2.8      0.945136     0.345565     150.2076   2.381601   1.790102E-7    1.961316E-8   2.729215E-7   2.729215E-8   4.383668E-7    4.383668E-8   8.02782E-7     8.027821E-8   2.046253E-6   2.046253E-7   3.119482E-6    3.119482E-7   4.186988E-6   4.186988E-7   4.932662E-6   4.932662E-7   6.737797E-6   6.737797E-7   1.014554E-5   1.014554E-6   1.278635E-5   1.278635E-6   0.802565    1.32    0.12        0.0799999   10.39167   0.31609         1.0        0.203       0.4      1.278     2.8    0.345565    0.945136    3.0     3.735337E12   6.075561E11   373.5337   60.75561    15.15861    2.465563      2.444032E12   2.446096E10   244.4032   2.446096      9.918287     0.09926664    467.8611   75.77629    6.19   
  150.2079   2.382386   72.0     8.15    1.32   150.208    2.383166   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.208    2.383166   21.93     2.38    2.87       0.102    150.208    2.383013   70.0     10.0    2.32       0.085    0.0010808   7.905E-4      0.0035478   0.0015746   0.0099234   0.0062915   0.0119671   0.0069124   0.0059196   0.0077768   0.085    0.0019245   0.0011638   -99.0      -99.0      -99.0      2.0     2.8      0.21763      0.32325      150.208    2.383112   6.05059E-8     1.961316E-8   1.102345E-7   1.788741E-8   1.657897E-7    2.834964E-8   1.887286E-7    3.737214E-8   2.05097E-7    3.819351E-8   2.405484E-7    1.520382E-7   5.180619E-7   1.627841E-7   1.137945E-6   2.298855E-7   1.765054E-6   3.602036E-7   4.576721E-6   4.576721E-7   7.750433E-6   7.750434E-7   0.3719071   2.28    0.1800001   0.6200001   10.98625   0.98671         0.0        0.09        0.4      2.75      2.28   0.6200001   0.1800001   1.0     2.383755E12   3.685783E11   238.3755   36.85783    2.460434    0.3804345     1.720435E12   8.511418E9    172.0435   0.8511419     1.775776     0.008785207   435.2705   70.49781    6.19   
  150.1484   2.594051   73.0     8.18    1.32   150.1494   2.595503   150.1494   2.595503   310.0    50.0    6.34       0.0085   150.1494   2.595673   48.28     2.6     6.89       0.182    150.1495   2.59583    750.0    10.0    7.64       0.034    0.0238166   9.046E-4      0.0524072   0.0016981   0.0498969   0.0084192   0.0372811   0.0074874   0.0127011   0.0089258   0.0085   0.0032106   0.0011706   150.15     2.593337   6.554468   1.0     1.0      0.0138366    0.108715     150.1493   2.595485   3.693156E-7    3.693156E-8   6.094214E-7   6.094213E-8   1.273731E-6    1.273731E-7   3.144833E-6    3.144834E-7   5.022029E-6   5.022029E-7   6.740352E-6    6.740352E-7   1.150646E-5   1.150646E-6   1.570368E-5   1.570368E-6   2.740047E-5   2.740046E-6   5.20638E-5    5.20638E-6    4.473867E-5   4.473867E-6   0.2292348   0.92    0.12        0.1299999   10.65675   0.50429         2.0        0.09        0.4      6.0       0.92   0.1299999   0.12        1.0     1.697692E12   4.073808E10   169.7692   4.073808    3.742046    0.08979473    3.140383E11   5.691651E9    31.40383   0.5691651     0.6922021    0.01254552    314.1874   50.70018    6.18   
  150.1484   2.594051   73.0     8.18    1.32   150.1476   2.592178   150.1476   2.592178   70.0     10.0    7.31       0.0222   150.1476   2.592245   39.24     2.67    7.12       0.211    150.1477   2.592391   120.0    10.0    6.42       0.202    0.0032058   8.358E-4      0.015379    0.0024891   0.0124838   0.0072364   0.0231338   0.0092466   0.017148    0.0117051   0.0222   0.0032106   0.0011706   150.15     2.593337   6.554468   2.0     2.0      0.122065     0.189095     150.1476   2.592238   4.067033E-7    4.067033E-8   4.902727E-7   4.902727E-8   7.136375E-7    7.136375E-8   1.060517E-6    1.060517E-7   2.307168E-6   2.307168E-7   3.416037E-6    3.416037E-7   5.077638E-6   5.077637E-7   7.986589E-6   7.986589E-7   1.45371E-5    1.45371E-6    3.806761E-5   3.806761E-6   4.515042E-5   4.515043E-6   0.2410154   1.3     0.0999999   0.1         11.13557   0.97747         0.4        0.09        0.4      3.5       1.3    0.1         0.0999999   1.0     9.54388E11    1.119957E11   95.4388    11.19958    0.6984823   0.08196567    6.165441E11   1.658701E9    61.65442   0.1658701     0.4512266    0.001213944   380.3803   61.38166    6.18   
  150.1484   2.594051   73.0     8.18    1.32   150.1487   2.594382   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1487   2.594382   130.0    10.0    1.6        0.032    0.0032684   9.466E-4      0.0         0.0045498   0.0088651   0.0102344   0.0         0.0081963   0.0         0.0084823   0.032    0.0032106   0.0011706   150.15     2.593337   6.554468   3.0     2.8      0.551172     0.830419     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.830419    0.551172    2.0     4.589712E12   6.250689E11   458.9712   62.50689    -99.0       -99.0         2.444032E12   2.2524E10     244.4032   2.2524        -99.0        -99.0         469.5834   75.77629    6.18   
  150.1484   2.594051   73.0     8.18    1.32   150.1487   2.593172   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1487   2.593172   55.29     2.69    3.45       0.066    150.1491   2.592665   130.0    10.0    5.64       0.168    0.005946    9.101E-4      0.0048188   0.0031977   0.0323145   0.0076853   0.0220566   0.0104193   0.0133019   0.0143273   0.066    0.0032106   0.0011706   150.15     2.593337   6.554468   4.0     1.9      0.164683     0.12148      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.12148     0.164683    2.0     3.358177E12   3.34207E11    335.8177   33.4207     -99.0       -99.0         1.246114E12   1.290343E10   124.6114   1.290343      -99.0        -99.0         406.69     65.62724    6.18   
  149.5351   2.24727    74.0     6.81    1.11   149.5357   2.247968   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5357   2.247968   19.21     1.95    3.24       0.133    149.5357   2.248004   290.0    10.0    3.36       0.037    0.0022627   0.001005      0.0091725   0.0016486   0.0151602   0.0059605   0.0211728   0.0066245   0.0173866   0.0073527   0.037    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.131417     0.220869     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.220869    0.131417    2.0     3.109624E12   3.216867E11   310.9624   32.16867    -99.0       -99.0         2.729381E12   3.102412E11   272.9381   31.02412      -99.0        -99.0         357.4536   58.26336    6.14   
  149.882    2.511809   75.0     9.28    1.51   149.882    2.512191   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.882    2.512191   17.5      2.05    1.38       0.042    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0040054   0.0066191   0.0197971   0.0083615   0.02653     0.0075912   0.042    0.0058906   0.0014206   149.8826   2.511167   3.206064   1.0     3.1      0.604016     0.61899      149.882    2.512163   7.035868E-9    1.961316E-8   9.425788E-9   1.788741E-8   2.780979E-8    2.834964E-8   7.641835E-8    3.737214E-8   8.576659E-8   3.861788E-8   0.0            1.520382E-7   6.656128E-8   1.627841E-7   4.928121E-7   2.298855E-7   1.517183E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.148766    4.34    1.44        0.4099998   11.59464   0.9949          0.0        0.09        0.4      1.278     4.34   0.4099998   1.44        1.0     6.965166E12   8.40455E11    696.5166   84.0455     1.771298    0.2137345     9.881588E12   1.172037E12   988.1588   117.2037      2.512968     0.2980584     636.7178   103.6039    6.12   
  150.0461   1.886281   76.0     7.6     1.25   150.046    1.887303   150.046    1.887303   120.0    10.0    3.68       0.0078   150.046    1.887318   26.93     2.21    3.75       0.125    150.046    1.887415   270.0    10.0    4.1        0.056    0.0012927   7.746E-4      0.0043509   0.0016007   0.0266281   0.0060206   0.0281931   0.0066643   0.0183668   0.0072227   0.0078   0.0037106   0.0011606   150.0456   1.885906   2.2768     1.0     2.6      0.196009     0.197542     150.0461   1.88738    1.250483E-7    1.961316E-8   2.897328E-7   2.897328E-8   4.728002E-7    4.728002E-8   7.713965E-7    7.713965E-8   1.358061E-6   1.358061E-7   2.099919E-6    2.099919E-7   5.953079E-6   5.95308E-7    8.636173E-6   8.636173E-7   1.304361E-5   1.304361E-6   3.322062E-5   3.322062E-6   4.200043E-5   4.200043E-6   0.3910614   1.76    0.0599999   0.09        11.21199   0.6242          1.8        0.09        0.4      3.5       1.76   0.09        0.0599999   1.0     1.511369E12   1.946721E11   151.1369   19.46721    0.9276414   0.119485      1.043375E12   1.714791E11   104.3375   17.14791      0.640398     0.1052497     367.1573   60.38771    6.1    
  150.2651   1.802948   77.0     9.96    1.64   150.2648   1.802972   150.2648   1.802972   110.0    10.0    0.88       9.0E-4   150.2648   1.803012   40.98     2.21    0.93       0.01     150.2649   1.803078   430.0    10.0    0.89       0.0020   0.0015006   7.8E-4        0.0138812   0.0018694   0.044476    0.006143    0.0602943   0.0068706   0.050176    0.0074852   9.0E-4   0.0035706   0.0014006   150.2676   1.801536   10.31337   1.0     2.2      0.0501771    0.11297      150.2649   1.802962   1.991947E-7    1.991947E-8   3.742464E-7   3.742464E-8   6.097021E-7    6.097021E-8   8.126016E-7    8.126015E-8   1.120773E-6   1.120773E-7   1.703266E-6    1.703266E-7   2.518499E-6   2.518499E-7   4.244253E-6   4.244254E-7   9.357459E-6   9.357458E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3313468   1.67    0.3199999   0.08        10.63944   0.56411         1.2        0.09        0.4      3.5       1.67   0.08        0.3199999   1.0     2.376514E12   1.851461E11   237.6514   18.51461    5.451308    0.424693      9.856612E11   4.126456E9    98.56612   0.4126456     2.260935     0.009465369   476.4461   78.45096    6.08   
  149.9594   1.893497   78.0     8.27    1.36   149.9594   1.893442   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9594   1.893442   20.14     2.4     0.31       0.0030   149.9596   1.893263   70.0     10.0    1.19       0.031    0.0011745   7.76E-4       0.0038649   0.0015144   0.0107594   0.0059548   0.0143212   0.0064329   0.0142338   0.0070662   0.0030   0.0055857   0.0010496   -99.0      -99.0      -99.0      1.0     3.0      0.312037     0.39035      149.9595   1.893457   6.757058E-7    6.757058E-8   1.574844E-6   1.574845E-7   2.277811E-6    2.277811E-7   2.804127E-6    2.804127E-7   3.012446E-6   3.012446E-7   3.338278E-6    3.338278E-7   4.018479E-6   4.018479E-7   6.547588E-6   6.547588E-7   7.856659E-6   7.85666E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8241597   2.6     0.25        0.2         11.0206    0.72681         0.0        0.09        0.0      2.4       2.6    0.2         0.25        1.0     3.840041E12   4.341381E11   384.0042   43.41381    3.662145    0.4140259     3.673203E12   4.945034E11   367.3203   49.45034      3.503036     0.4715948     459.8462   75.62162    6.06   
  150.2473   2.287939   79.0     8.29    1.37   150.2469   2.288608   150.2469   2.288608   110.0    10.0    2.84       0.0060   150.2469   2.288631   49.69     2.4     2.87       0.054    150.2469   2.288707   700.0    10.0    3.09       0.0090   0.009162    7.974E-4      0.022569    0.001949    0.0446412   0.0066832   0.0424433   0.0072696   0.0198724   0.0158272   0.0060   0.00197     0.0015442   -99.0      -99.0      -99.0      1.0     1.5      0.0347775    0.131273     150.2469   2.288646   2.771773E-7    2.771773E-8   4.412022E-7   4.412022E-8   5.571828E-7    5.571827E-8   9.732797E-7    9.732797E-8   1.605459E-6   1.605459E-7   2.789732E-6    2.789732E-7   6.076055E-6   6.076055E-7   9.629447E-6   9.629447E-7   1.593668E-5   1.593668E-6   3.349258E-5   3.349258E-6   4.432184E-5   4.432184E-6   0.1764836   1.55    0.15        0.1500001   11.41543   0.96808         0.8        0.09        0.4      3.5       1.55   0.1500001   0.15        1.0     3.01473E12    1.557399E11   301.473    15.57399    1.158293    0.05983699    2.548064E12   1.369219E11   254.8064   13.69219      0.9789945    0.05260692    397.056    65.61722    6.04   
  149.3749   2.422181   80.0     10.11   1.67   149.3742   2.421729   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.3742   2.421729   13.66     2.36    3.0        0.15     149.3746   2.421614   130.0    10.0    2.29       0.053    0.0         0.0011365     0.0         0.0024339   0.0148886   0.0061131   0.0222756   0.0068804   0.0263983   0.0075714   0.053    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.4      0.402542     0.399695     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    0.399695    0.402542    2.0     7.19833E12    9.026257E11   719.833    90.26257    -99.0       -99.0         3.365655E12   4.493952E10   336.5655   4.493952      -99.0        -99.0         618.9239   102.2357    6.04   
  149.6937   1.722355   81.0     9.05    1.5    149.6924   1.723756   149.6924   1.723756   150.0    10.0    6.83       0.0147   149.6924   1.723704   22.07     2.41    6.73       0.273    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0019479     0.0012666   0.0025084   0.0         0.0062221   0.0         0.006871    0.0         0.0076527   0.0147   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.12986      0.0          149.6925   1.723701   7.436998E-8    1.961316E-8   1.526292E-7   1.788741E-8   2.882423E-7    2.882423E-8   9.174822E-7    9.174823E-8   2.21758E-6    2.21758E-7    4.869479E-6    4.86948E-7    9.27474E-6    9.274739E-7   1.390469E-5   1.390469E-6   2.090056E-5   2.090056E-6   3.373574E-5   3.373574E-6   3.361966E-5   3.361967E-6   0.3373917   1.37    0.0700001   0.08        11.47869   0.9711          1.0        0.203       0.2      4.5       6.0    0.0         1.12986     3.0     7.899034E12   1.305625E12   789.9034   130.5625    2.623517    0.433639      8.078764E12   3.540508E10   807.8764   3.540508      2.683211     0.01175914    752.4554   124.7164    6.02   
  149.6937   1.722355   81.0     9.05    1.5    149.6935   1.722862   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6935   1.722862   27.16     2.28    1.94       0.048    149.6935   1.723086   300.0    20.0    2.71       0.026    0.0         0.0019479     0.0031171   0.0025084   0.0048255   0.0058833   0.0035432   0.0064169   0.0         0.0076527   0.026    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     6.0      1.9939       0.0          149.6935   1.722899   0.0            1.961316E-8   2.747879E-8   1.788741E-8   2.454696E-7    2.834964E-8   4.162916E-7    4.162916E-8   4.507329E-7   4.507329E-8   6.175648E-7    1.520382E-7   8.121976E-7   1.627841E-7   1.635616E-6   2.298855E-7   2.59345E-6    3.602036E-7   6.076312E-6   6.076313E-7   7.364098E-6   7.364098E-7   0.680967    3.44    0.1900001   0.21        10.98336   0.45114         1.0        0.09        0.4      1.8       6.0    0.0         1.9939      3.0     7.961101E12   1.295694E12   796.1101   129.5694    8.272044    1.346301      8.078764E12   3.489947E10   807.8764   3.489947      8.394303     0.03626256    752.4554   124.7164    6.02   
  149.897    2.321815   82.0     6.32    1.05   149.8973   2.322264   149.8973   2.322264   60.0     10.0    1.82       0.0044   149.8974   2.322019   14.4      2.21    1.34       0.046    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0011537   7.792E-4      0.0025803   0.0016389   0.0088588   0.0062361   0.0156706   0.0070726   0.0141864   0.0074648   0.0044   0.0055806   0.0016612   -99.0      -99.0      -99.0      1.0     2.9      0.322712     0.471988     149.8975   2.321941   9.073977E-8    1.961316E-8   2.209621E-7   2.20962E-8    3.678558E-7    3.678559E-8   4.95265E-7     4.952651E-8   6.863697E-7   6.863697E-8   9.143712E-7    1.520382E-7   1.182665E-6   1.627841E-7   2.373785E-6   2.373785E-7   3.62976E-6    3.62976E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.394645    2.29    0.1399999   0.21        10.75472   0.72128         0.8        0.09        0.4      2.2       2.29   0.21        0.1399999   1.0     2.540872E12   3.578537E11   254.0872   35.78537    4.469543    0.6294856     1.733586E12   8.908524E9    173.3586   0.8908523     3.049479     0.01567061    337.7697   56.11679    6.01   
  149.897    2.321815   82.0     6.32    1.05   149.8981   2.322339   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8981   2.322339   15.86     2.16    4.36       0.213    149.8977   2.322395   110.0    10.0    3.17       0.095    -99.0       -99.0         -99.0       -99.0       0.0         0.0078094   0.0         0.0095246   0.0         0.0093078   0.095    0.0051697   0.0016718   -99.0      -99.0      -99.0      2.0     6.0      2.06814      0.0          149.8983   2.322169   3.059692E-8    1.961316E-8   1.087621E-7   1.788741E-8   2.611907E-7    2.834964E-8   4.040896E-7    4.040896E-8   1.051667E-6   1.051667E-7   1.694972E-6    1.694972E-7   4.913395E-6   4.913395E-7   8.093965E-6   8.093966E-7   1.077849E-5   1.077849E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.025831    1.76    0.0599999   0.09        11.0055    0.71498         1.4        0.203       0.4      0.905     6.0    0.0         2.06814     3.0     5.581088E12   8.250796E11   558.1088   82.50796    5.510856    0.8146968     6.992588E12   1.03688E12    699.2589   103.688       6.904594     1.023831      525.4717   87.30146    6.01   
  150.1061   2.251278   83.0     4.64    0.87   150.1064   2.251611   150.1064   2.251611   110.0    10.0    1.52       0.0022   150.1064   2.251582   26.43     2.24    1.48       0.032    150.1064   2.251719   580.0    10.0    1.91       0.0050   0.0070431   7.825E-4      0.0158708   0.0016171   0.0321965   0.0060712   0.0292167   0.0067522   0.0183666   0.0073274   0.0022   0.0019995   0.0014428   -99.0      -99.0      -99.0      1.0     1.4      0.0502342    0.117987     150.1064   2.2516     4.775267E-8    1.961316E-8   6.823979E-8   1.788741E-8   1.058565E-7    2.834964E-8   1.958654E-7    3.737214E-8   3.360248E-7   3.805411E-8   5.374308E-7    1.520382E-7   1.255167E-6   1.627841E-7   2.90885E-6    2.90885E-7    6.739659E-6   6.739659E-7   2.041478E-5   2.041478E-6   2.923696E-5   2.923696E-6   0.1163749   1.65    0.15        0.6         10.88793   0.07994         4.0        0.09        0.0      0.509     1.65   0.6         0.15        1.0     2.556749E12   1.593052E11   255.675    15.93052    3.309469    0.2062054     9.64067E11    3.442137E9    96.4067    0.3442137     1.247893     0.004455518   221.7118   41.57096    6.01   
  149.8798   2.242368   84.0     6.25    1.04   149.8798   2.242644   149.8798   2.242644   60.0     10.0    1.01       0.0018   149.8798   2.242776   10.64     2.36    1.47       0.066    149.8799   2.242923   60.0     10.0    2.03       0.077    3.3E-6      8.126E-4      0.0         0.0045151   0.0         0.0069799   0.0049047   0.0067357   0.0071359   0.0073684   0.0018   0.0022051   0.0013234   -99.0      -99.0      -99.0      1.0     4.0      0.71407      1.39335      149.8798   2.242595   0.0            1.961316E-8   0.0           1.788741E-8   1.758724E-10   2.834964E-8   3.76251E-8     3.737214E-8   2.587725E-8   3.861788E-8   0.0            1.520382E-7   0.0           1.627841E-7   4.652874E-7   2.298855E-7   1.033994E-6   3.602036E-7   2.361222E-6   2.361222E-7   3.653243E-6   3.653243E-7   0.206663    2.99    1.79        0.71        10.90937   0.31756         4.0        0.203       0.4      0.719     2.99   0.71        1.79        1.0     3.178854E12   5.278707E11   317.8854   52.78707    3.916518    0.650365      2.726752E12   1.889348E10   272.6752   1.889348      3.359504     0.02327777    371.9132   61.88636    5.99   
  149.5822   2.602268   85.0     8.96    1.5    149.5826   2.602819   149.5826   2.602819   170.0    20.0    2.3        0.0030   149.5824   2.602777   231.93    2.43    1.97       0.01     149.5825   2.602885   1810.0   10.0    2.36       0.0010   0.0026021   7.805E-4      0.0201099   0.0015976   0.0422564   0.0059288   0.0317276   0.0116917   0.0332837   0.0071264   0.0010   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.0880964    0.122364     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.122364    0.0880964   2.0     4.774335E12   2.960054E11   477.4335   29.60054    -99.0       -99.0         4.032765E12   2.598546E11   403.2765   25.98546      -99.0        -99.0         457.0937   76.52238    5.97   
  149.5822   2.602268   85.0     8.96    1.5    149.5817   2.602502   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5817   2.602502   40.78     2.33    2.18       0.041    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0064016   0.0131039   0.0123798   0.0         0.0078317   0.041    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     6.0      1.73044      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.73044     2.0     7.860227E12   1.304848E12   786.0227   130.4848    -99.0       -99.0         8.078764E12   3.546269E10   807.8764   3.546269      -99.0        -99.0         744.9724   124.7164    5.97   
  150.0889   2.010723   86.0     7.39    1.24   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0037746   0.0061481   0.00499     0.0076645   0.0030804   0.0092273   99.0     0.0029906   0.0011906   150.0881   2.008966   6.853682   1.0     3.9      0.870609     1.25156      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.25156     0.870609    2.0     4.261449E12   6.707183E11   426.1449   67.07183    -99.0       -99.0         4.191606E12   4.818995E10   419.1606   4.818995      -99.0        -99.0         478.597    80.30585    5.96   
  149.3904   2.678272   87.0     9.82    1.66   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0059543   0.0060223   0.0126035   0.0066443   0.0134996   0.0070797   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.7      0.683125     1.1025       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    1.1025      0.683125    2.0     6.253424E12   9.541493E11   625.3424   95.41493    -99.0       -99.0         7.633452E12   1.216146E12   763.3452   121.6146      -99.0        -99.0         619.1692   104.6661    5.91   
  149.8365   2.114029   88.0     7.04    1.19   149.8359   2.113795   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8359   2.113795   22.59     2.1     2.29       0.072    149.8361   2.113806   100.0    10.0    1.56       0.039    0.0010023   7.863E-4      5.855E-4    0.0016877   0.0113985   0.0060716   0.0134016   0.0067975   0.0139562   0.0072419   0.039    0.0025103   0.0013675   -99.0      -99.0      -99.0      1.0     3.1      0.326633     0.690661     149.836    2.113781   2.145644E-8    1.961316E-8   4.557825E-8   1.788741E-8   8.487849E-8    2.834964E-8   1.052344E-7    3.737214E-8   1.666784E-7   3.819351E-8   1.300057E-7    1.520382E-7   2.566975E-7   1.627841E-7   1.331071E-6   2.298855E-7   2.803612E-6   3.602036E-7   8.855218E-6   8.855218E-7   1.403178E-5   1.403178E-6   0.5020476   2.84    0.4399998   0.26        11.38375   0.99234         0.2        0.09        0.4      2.2       2.84   0.26        0.4399998   1.0     3.307611E12   4.975853E11   330.7611   49.75853    1.366987    0.2056448     2.502798E12   2.960348E10   250.2798   2.960348      1.03437      0.01223469    407.0627   68.80749    5.9    
  149.6153   1.78955    89.0     8.7     1.48   149.6151   1.789583   149.6151   1.789583   170.0    10.0    0.7        4.0E-4   149.6151   1.789535   64.52     2.48    0.82       0.0060   149.6151   1.789649   530.0    10.0    0.82       0.0010   0.0039023   7.739E-4      0.0180096   0.0016048   0.0424085   0.005948    0.0421027   0.0065368   0.0245478   0.0075691   4.0E-4   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.133327     0.0801878    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.0801878   0.133327    2.0     4.777217E12   2.869062E11   477.7217   28.69062    -99.0       -99.0         4.080426E12   2.555791E11   408.0426   25.55791      -99.0        -99.0         443.8298   75.50208    5.89   
  150.0855   2.892361   90.0     8.77    1.49   150.0859   2.892975   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0859   2.892975   95.98     2.53    2.55       0.029    150.086    2.893011   630.0    10.0    2.83       0.0090   0.0039797   8.665E-4      0.0178615   0.001712    0.0355786   0.0060909   0.0389164   0.0067312   0.0335866   0.0071748   0.0090   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.131957     0.101663     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.101663    0.131957    2.0     4.748444E12   3.028255E11   474.8445   30.28255    -99.0       -99.0         4.080379E12   2.731945E11   408.0379   27.31945      -99.0        -99.0         447.4009   76.01224    5.89   
  149.7637   1.91791    91.0     8.85    1.51   149.7639   1.918503   149.7639   1.918503   120.0    10.0    2.23       0.0039   149.7637   1.918285   35.43     2.41    1.35       0.021    149.7637   1.918427   530.0    10.0    1.86       0.0060   0.0053634   7.781E-4      0.0114196   0.0015877   0.0447895   0.0059708   0.0467288   0.0067003   0.0336305   0.0072066   0.0039   0.0031951   0.0022297   -99.0      -99.0      -99.0      1.0     2.1      0.117447     0.0711217    149.7639   1.918468   0.0            1.961316E-8   2.263798E-8   1.788741E-8   4.08054E-8     2.834964E-8   6.525859E-8    3.737214E-8   2.074719E-7   3.819351E-8   2.217801E-7    1.520382E-7   1.192729E-6   1.627841E-7   3.083765E-6   3.083765E-7   6.79701E-6    6.797011E-7   1.700046E-5   1.700046E-6   2.46416E-5    2.46416E-6    0.1244545   1.84    0.2900001   0.2099999   11.02639   0.17564         3.2        0.102       0.4      2.75      1.84   0.2099999   0.2900001   1.0     3.41641E12    2.260418E11   341.641    22.60418    3.214992    0.2127153     1.17609E12    6.539618E9    117.6089   0.6539618     1.106752     0.006154068   434.0534   74.05882    5.88   
  149.8693   2.12959    92.0     6.8     1.16   149.8693   2.130381   149.8693   2.130381   70.0     10.0    2.85       0.0078   149.869    2.130023   31.14     2.22    1.83       0.039    149.8691   2.130084   210.0    10.0    1.86       0.023    0.0017177   7.894E-4      0.0042453   0.0019075   0.0180479   0.0062605   0.0244816   0.0079304   0.0221725   0.0071511   0.0078   0.003285    0.0013302   -99.0      -99.0      -99.0      1.0     2.5      0.211175     0.245574     149.8693   2.130522   6.412061E-8    1.961316E-8   1.484013E-7   1.788741E-8   2.962086E-7    2.962086E-8   4.67216E-7     4.67216E-8    6.354469E-7   6.354468E-8   8.907637E-7    1.520382E-7   1.224677E-6   1.627841E-7   1.852684E-6   2.298855E-7   3.304288E-6   3.602036E-7   5.253655E-6   5.253655E-7   9.873585E-6   9.873585E-7   0.5181653   2.23    0.1800001   0.3199999   10.43146   0.13046         1.2        0.09        0.0      0.509     2.23   0.3199999   0.1800001   1.0     3.053094E12   3.673187E11   305.3094   36.73186    11.30524    1.360137      1.655167E12   8.298055E9    165.5167   0.8298055     6.128885     0.0307267     362.202    61.78739    5.87   
  150.1789   2.0885     93.0     7.46    1.27   150.1799   2.088636   150.1799   2.088636   80.0     10.0    3.74       0.0109   150.1799   2.088669   35.33     2.03    3.69       0.1      150.1799   2.088736   450.0    10.0    3.57       0.022    0.0046092   7.803E-4      0.0179299   0.0016169   0.0267091   0.0084065   0.0235284   0.0120708   0.0         0.0082491   0.0109   0.0038306   0.0011406   150.1791   2.088432   0.752685   1.0     1.7      0.101713     0.114338     150.1799   2.088635   0.0            1.961316E-8   4.631884E-9   1.788741E-8   1.09043E-8     2.834964E-8   2.952553E-8    3.737214E-8   1.592989E-7   3.777836E-8   3.001114E-7    1.520382E-7   9.480291E-7   1.627841E-7   2.466501E-6   2.466501E-7   5.809757E-6   5.809757E-7   1.56576E-5    1.56576E-6    2.227106E-5   2.227106E-6   0.1098741   1.32    0.2700001   0.1799999   10.74017   0.13157         4.0        0.203       0.4      4.5       1.32   0.1799999   0.2700001   1.0     1.302082E12   9.576115E10   130.2082   9.576115    2.368474    0.1741886     6.347533E11   7.476727E9    63.47532   0.7476727     1.15461      0.0136001     349.7811   59.54719    5.86   
  150.1789   2.0885     93.0     7.46    1.27   150.1793   2.087987   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1793   2.087987   25.76     2.02    2.28       0.064    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0126725   0.0084069   0.0161352   0.0121021   0.0254194   0.007103    0.064    0.0038306   0.0011406   150.1791   2.088432   0.752685   2.0     2.2      0.325709     0.55606      150.1793   2.087994   9.840965E-8    1.961316E-8   1.859849E-7   1.859849E-8   2.976032E-7    2.976033E-8   4.384072E-7    4.384072E-8   7.239903E-7   7.239903E-8   9.68551E-7     1.520382E-7   2.246682E-6   2.246682E-7   3.791764E-6   3.791764E-7   6.573519E-6   6.573519E-7   1.079537E-5   1.079537E-6   1.363104E-5   1.363104E-6   0.0606342   1.73    0.08        0.17        11.0028    0.87857         1.2        0.09        0.4      3.5       1.73   0.17        0.08        1.0     3.16781E12    4.264831E11   316.781    42.64831    3.147453    0.4237423     4.099416E12   6.307101E11   409.9416   63.07101      4.073071     0.6266569     358.9273   61.10424    5.86   
  149.7898   2.082909   94.0     7.7     1.32   149.7896   2.082484   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7896   2.082484   17.43     2.24    1.7        0.057    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0131279   0.0060414   0.01659     0.0069267   0.0131853   0.007532    0.057    0.0010835   0.0011836   -99.0      -99.0      -99.0      1.0     1.9      0.155089     0.361729     149.7896   2.082431   5.056822E-9    1.961316E-8   3.982151E-9   1.788741E-8   5.004465E-8    2.834964E-8   7.735309E-8    3.737214E-8   7.703343E-8   3.819351E-8   1.90477E-7     1.520382E-7   2.148333E-7   1.627841E-7   4.78852E-7    2.298855E-7   8.993276E-7   3.602036E-7   2.654363E-6   2.654363E-7   4.357289E-6   4.357289E-7   0.2199115   3.51    2.06        0.99        10.76582   0.22983         1.8        0.09        0.4      1.278     3.51   0.99        2.06        1.0     4.033568E12   6.484706E11   403.3568   64.84706    6.916236    1.111913      3.543212E12   1.194042E11   354.3212   11.94042      6.075438     0.2047387     475.6773   81.54469    5.85   
  149.7769   2.409566   95.0     7.24    1.24   149.7769   2.409967   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7769   2.409967   16.53     2.16    1.44       0.047    149.7766   2.409801   70.0     10.0    1.49       0.045    8.085E-4    7.706E-4      0.0056843   0.0015944   0.0064264   0.0060969   0.0079568   0.0070271   0.0091259   0.0075533   0.045    0.0019329   0.0018401   -99.0      -99.0      -99.0      1.0     2.8      0.315418     0.40027      149.7769   2.409933   6.934859E-8    1.961316E-8   8.388372E-8   1.788741E-8   1.188715E-7    2.834964E-8   1.252904E-7    3.737214E-8   1.577895E-7   3.861788E-8   0.0            1.520382E-7   1.446444E-7   1.627841E-7   7.067102E-7   2.298855E-7   1.276785E-6   3.602036E-7   2.9331E-6     2.9331E-7     5.029987E-6   5.029988E-7   1.246126    2.57    0.22        0.23        10.90417   0.98428         0.0        0.09        0.4      2.4       2.57   0.23        0.22        1.0     3.113475E12   4.510957E11   311.3475   45.10957    3.882177    0.562469      3.106356E12   5.029643E11   310.6356   50.29643      3.8733       0.6271437     400.8261   68.64978    5.84   
  149.6458   2.197868   96.0     6.28    1.08   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0072528   0.0         0.0089956   0.0         0.008493    99.0     0.003234    0.002574    -99.0      -99.0      -99.0      1.0     5.4      1.64388      0.6          149.6458   2.197936   6.802643E-8    1.961316E-8   7.248993E-8   1.788741E-8   1.666471E-7    2.834964E-8   2.94739E-7     3.737214E-8   3.843368E-7   3.843369E-8   3.00388E-7     1.520382E-7   2.077886E-7   1.627841E-7   1.010837E-6   2.298855E-7   6.907453E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2446175   0.53    0.08        0.22        9.14095    0.9794          0.0        0.09        0.0      6.0       5.4    0.6         1.64388     3.0     4.857614E12   8.191317E11   485.7614   81.91317    351.1339    59.21115      6.493126E12   1.092993E12   649.3126   109.2993      469.3574     79.00729      475.3055   81.74043    5.84   
  150.1395   2.432944   97.0     7.75    1.33   150.139    2.433798   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.139    2.433798   22.31     2.38    3.55       0.134    150.139    2.433724   320.0    10.0    3.22       0.031    0.0061763   7.917E-4      0.0186355   0.0016759   0.0306007   0.0060122   0.0330349   0.0065888   0.0221329   0.0070182   0.031    2.106E-4    3.506E-4    150.1396   2.432339   2.216649   1.0     1.3      0.136609     0.0322069    150.139    2.433782   4.204919E-8    1.961316E-8   8.829124E-8   1.788741E-8   1.566454E-7    2.834964E-8   2.49734E-7     3.737214E-8   3.476578E-7   3.840452E-8   4.429172E-7    1.520382E-7   6.508212E-7   1.627841E-7   1.776975E-6   2.298855E-7   3.560557E-6   3.602036E-7   9.833765E-6   9.833765E-7   1.492475E-5   1.492475E-6   0.2077103   2.89    0.1900001   0.26        11.37373   0.95862         0.6        0.09        0.4      2.0       2.89   0.26        0.1900001   1.0     2.431164E12   3.002425E11   243.1164   30.02425    1.028217    0.1269821     5.480989E12   4.683628E11   548.0989   46.83628      2.318084     0.1980855     452.303    77.62104    5.84   
  149.9722   1.714065   98.0     8.65    1.49   149.9721   1.714149   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9721   1.714149   35.52     2.16    0.37       0.0020   149.9723   1.714213   180.0    10.0    0.68       0.0050   9.328E-4    7.891E-4      0.0069306   0.0016634   0.0150301   0.0060075   0.0212804   0.0068414   0.0156346   0.0071981   0.0020   0.003765    0.002396    -99.0      -99.0      -99.0      1.0     2.6      0.188033     0.310236     149.9721   1.71416    2.267345E-8    1.961316E-8   1.166374E-7   1.788741E-8   2.507943E-7    2.834964E-8   4.781429E-7    4.781429E-8   5.508575E-7   5.508575E-8   1.093862E-6    1.520382E-7   1.393098E-6   1.627841E-7   4.295773E-6   4.295773E-7   7.557148E-6   7.557148E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6858834   2.55    0.1499999   0.25        11.08804   0.36706         1.6        0.09        0.0      1.278     2.55   0.25        0.1499999   1.0     4.126315E12   4.854896E11   412.6315   48.54896    3.369163    0.3964054     4.01743E12    5.1656E11     401.743    51.656        3.280258     0.4217746     477.3127   82.21919    5.82   
  149.4939   2.544455   99.0     8.43    1.45   149.494    2.544401   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.494    2.544401   42.59     2.21    0.63       0.0050   149.4941   2.544533   140.0    10.0    0.79       0.0090   0.0         0.0020276     0.0033915   0.001976    0.0178098   0.0068701   0.0329751   0.0111241   0.0250525   0.0192278   0.0050   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.9      0.348539     0.345953     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.345953    0.348539    2.0     5.065007E12   7.161337E11   506.5007   71.61337    -99.0       -99.0         2.59171E12    1.783101E10   259.171    1.783101      -99.0        -99.0         492.9224   84.78498    5.82   
  149.9682   2.359602   100.0    6.55    1.13   149.9677   2.36032    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9677   2.36032    23.59     2.33    3.06       0.105    149.9679   2.360434   130.0    10.0    3.13       0.085    0.0013105   7.799E-4      0.003515    0.0015707   0.0124909   0.0061086   0.0170983   0.0069738   0.0144187   0.0072542   0.085    0.0045438   0.0017882   -99.0      -99.0      -99.0      1.0     2.7      0.245023     0.39799      149.9678   2.360305   8.240578E-8    1.961316E-8   1.975867E-7   1.975867E-8   3.222535E-7    3.222535E-8   3.544195E-7    3.737214E-8   4.32273E-7    4.32273E-8    3.645546E-7    1.520382E-7   6.424831E-7   1.627841E-7   1.59706E-6    2.298855E-7   2.705689E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5706643   2.85    0.4499998   0.1500001   11.06289   0.96101         0.0        0.09        0.0      2.2       2.85   0.1500001   0.4499998   1.0     3.87245E12    4.961807E11   387.245    49.61807    3.350393    0.4292891     4.379443E12   6.042331E11   437.9443   60.42332      3.789037     0.5227746     379.4259   65.45821    5.8    
  149.7592   2.175678   101.0    6.3     1.09   149.759    2.175768   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.759    2.175768   180.0    60.0    0.87       0.0080   2.612E-4    0.0011865     0.0030056   0.0043431   0.0078509   0.0079644   0.0         0.0076111   0.0         0.0080204   0.0080   0.002547    0.0015581   -99.0      -99.0      -99.0      1.0     4.0      0.908248     1.92955      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    1.92955     0.908248    2.0     4.073084E12   6.758772E11   407.3084   67.58772    -99.0       -99.0         6.030526E12   9.907611E11   603.0526   99.0761       -99.0        -99.0         413.8801   71.60783    5.79   
  149.7592   2.175678   101.0    6.3     1.09   149.7586   2.1761     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7586   2.1761     70.91     2.16    2.57       0.036    149.7583   2.176365   600.0    50.0    3.96       0.017    0.0051582   0.0011838     0.013992    0.0050832   0.0256101   0.00804     0.0387038   0.0066725   0.0194061   0.0227702   0.017    0.0025676   0.0015832   -99.0      -99.0      -99.0      2.0     1.7      0.114548     0.125799     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.125799    0.114548    2.0     2.853129E12   2.848029E11   285.3129   28.48029    -99.0       -99.0         1.01838E12    9.211158E9    101.838    0.9211157     -99.0        -99.0         302.1106   52.26994    5.79   
  149.7592   2.175678   101.0    6.3     1.09   149.7578   2.176558   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7578   2.176558   109.48    2.17    5.9        0.094    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068145   0.0         0.0076111   0.0088073   0.0233426   0.094    0.0025724   0.0015832   -99.0      -99.0      -99.0      3.0     4.2      0.928715     1.8          149.7579   2.176506   2.869708E-6    2.869708E-7   9.157938E-6   9.157937E-7   2.857838E-5    2.857838E-6   4.594494E-5    4.594494E-6   6.268332E-5   6.268333E-6   8.071653E-5    8.071654E-6   1.086E-4      1.08648E-5    1.46E-4       1.460297E-5   1.905E-4      1.905276E-5   1.114E-4      1.11379E-5    1.02E-4       1.020324E-5   0.5288852   0.28    0.08        0.12        10.72756   0.84759         2.2        0.09        0.2      6.0       4.2    1.8         0.928715    3.0     4.137054E12   6.961565E11   413.7054   69.61565    7.746956    1.303607      6.071945E12   1.016478E12   607.1945   101.6478      11.37019     1.903435      426.4227   73.77789    5.79   
  149.4118   1.970017   102.0    8.86    1.54   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.011362    0.0060766   0.0240906   0.0066419   0.0258644   0.0072648   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.5      0.338137     0.385165     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.385165    0.338137    2.0     4.896479E12   6.303764E11   489.6479   63.03765    -99.0       -99.0         2.016983E12   2.164962E10   201.6983   2.164962      -99.0        -99.0         485.0938   84.31653    5.76   
  149.4861   2.518897   103.0    8.2     1.43   149.4857   2.519675   149.4857   2.519675   170.0    30.0    3.08       0.0046   149.4857   2.51982    30.86     1.98    3.58       0.106    149.4858   2.519963   240.0    10.0    3.95       0.063    0.0032565   7.901E-4      0.0110674   0.0016444   0.0262186   0.006115    0.0287955   0.0071881   0.0194038   0.0087407   0.0046   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.126384     0.143089     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.143089    0.126384    2.0     3.84263E12    3.343994E11   384.2631   33.43994    -99.0       -99.0         3.272466E12   3.040817E11   327.2466   30.40817      -99.0        -99.0         430.414    75.06001    5.74   
  149.9271   1.916826   104.0    8.53    1.49   149.9275   1.917114   149.9275   1.917114   80.0     10.0    1.68       0.0033   149.9274   1.91711    69.38     2.4     1.41       0.014    149.9275   1.917172   480.0    10.0    1.86       0.0070   0.0         0.0019721     0.0054711   0.001532    0.0213655   0.0060137   0.0246975   0.0070258   0.0182859   0.0076972   0.0033   0.0041306   0.0011506   149.9282   1.919904   11.72004   1.0     2.6      0.188089     0.298219     149.9275   1.917095   3.286077E-7    3.286076E-8   5.091874E-7   5.091874E-8   8.300756E-7    8.300756E-8   1.341769E-6    1.341769E-7   2.367877E-6   2.367877E-7   3.306759E-6    3.306759E-7   1.009582E-5   1.009582E-6   1.900734E-5   1.900734E-6   3.331486E-5   3.331486E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1779512   1.77    0.0699999   0.08        11.84998   0.96735         1.0        0.09        0.4      3.5       1.77   0.08        0.0699999   1.0     1.80051E12    2.290947E11   180.051    22.90947    0.2543403   0.03236195    1.096218E12   8.583661E9    109.6218   0.8583661     0.154852     0.001212529   412.7431   72.09698    5.73   
  149.7896   2.969523   105.0    8.67    1.52   149.7907   2.969909   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7907   2.969909   1133.59   29.43   4.19       0.01     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0206521   0.0059806   0.0231973   0.0065548   0.0190876   0.0072959   0.01     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.298381     0.435421     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.435421    0.298381    2.0     4.076742E12   5.148148E11   407.6742   51.48148    -99.0       -99.0         4.655892E12   6.344596E11   465.5893   63.44596      -99.0        -99.0         455.084    79.78405    5.72   
  149.3604   2.558825   106.0    9.76    1.71   149.3595   2.559312   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.3595   2.559312   33.43     2.43    3.58       0.1      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.018412    0.0060302   0.0249089   0.006569    0.0178599   0.0070559   0.1      -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.430373     0.378579     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.378579    0.430373    2.0     4.985427E12   6.326716E11   498.5427   63.26716    -99.0       -99.0         1.880343E12   2.458188E10   188.0343   2.458188      -99.0        -99.0         527.1973   92.36756    5.72   
  149.4795   2.393904   107.0    8.28    1.45   149.4795   2.394331   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4795   2.394331   29.12     2.14    1.54       0.031    149.4794   2.394373   170.0    10.0    1.7        0.026    0.0         0.0020593     0.0068351   0.0016316   0.0061707   0.0060433   0.0083848   0.0067018   0.0039505   0.0074122   0.026    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.7      0.36389      0.426012     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.426012    0.36389     2.0     3.835518E12   5.616499E11   383.5518   56.16499    -99.0       -99.0         2.298946E12   1.517854E10   229.8946   1.517854      -99.0        -99.0         467.3476   81.84227    5.71   
  149.9582   1.920718   108.0    7.74    1.36   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066613   7.406E-4    0.0066825   0.0057349   0.0071191   99.0     0.0028518   0.0015711   -99.0      -99.0      -99.0      1.0     4.6      1.02589      1.30134      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.30134     1.02589     2.0     4.776949E12   8.227056E11   477.6949   82.27056    -99.0       -99.0         6.435798E12   1.13496E12    643.5798   113.496       -99.0        -99.0         538.5408   94.62733    5.71   
  149.7197   2.154557   109.0    6.29    1.1    149.7186   2.155381   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7186   2.155381   173.02    2.43    4.89       0.054    149.7188   2.155182   480.0    10.0    4.0        0.023    0.0118198   8.015E-4      0.0171733   0.0015353   0.0178182   0.006775    0.0142939   0.0086368   0.0141689   0.0070483   0.023    0.0039354   0.0017837   -99.0      -99.0      -99.0      1.0     1.0      0.119452     0.203773     149.7187   2.15533    1.503272E-6    1.503272E-7   3.553347E-6   3.553347E-7   9.228214E-6    9.228214E-7   1.436804E-5    1.436804E-6   2.049425E-5   2.049425E-6   2.616511E-5    2.616511E-6   3.784964E-5   3.784964E-6   5.598109E-5   5.598109E-6   8.280145E-5   8.280144E-6   7.647664E-5   7.647664E-6   8.226744E-5   8.226744E-6   0.6280182   0.51    0.16        0.04        10.43364   0.38491         2.0        0.09        0.4      3.5       0.51   0.04        0.16        1.0     1.604461E11   8.478007E9    16.04461   0.8478007   0.5911389   0.03123591    9.458248E10   2.794975E8    9.458248   0.02794975    0.3484747    0.001029766   148.5102   25.97158    5.7    
  149.7197   2.154557   109.0    6.29    1.1    149.7193   2.154099   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7193   2.154099   36.47     2.38    2.14       0.043    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.008286    0.006775    0.0043067   0.0086371   0.0         0.0080038   0.043    0.0038404   0.0017784   -99.0      -99.0      -99.0      2.0     4.6      1.73316      1.4          149.7191   2.154175   4.337082E-8    1.961316E-8   6.83719E-8    1.788741E-8   1.306645E-7    2.834964E-8   2.199266E-7    3.737214E-8   3.321942E-7   3.840452E-8   4.355946E-7    1.520382E-7   5.781782E-7   1.627841E-7   1.534904E-6   2.298855E-7   3.272185E-6   3.602036E-7   1.04192E-5    1.04192E-6    1.581434E-5   1.581434E-6   0.8161058   2.49    0.3900001   0.3099999   10.81198   0.40886         1.6        0.09        0.4      2.4       4.6    1.4         1.73316     3.0     4.533339E12   7.313434E11   453.3339   73.13433    6.989368    1.127564      6.381752E12   1.028864E12   638.1752   102.8864      9.839197     1.586272      437.6514   76.53681    5.7    
  149.5731   1.825645   110.0    8.27    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       2.702E-4    0.0059296   0.002881    0.0065541   0.0045202   0.0071702   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.65493      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.65493     2.0     7.104725E12   1.246415E12   710.4725   124.6415    -99.0       -99.0         8.078764E12   3.314512E10   807.8764   3.314512      -99.0        -99.0         687.603    121.3906    5.67   
  149.936    2.047379   111.0    8.66    1.53   149.9362   2.047453   149.9362   2.047453   60.0     10.0    0.83       0.0014   149.9361   2.047413   28.59     2.16    0.52       0.0050   149.9361   2.047529   330.0    10.0    0.77       0.0030   0.002195    7.982E-4      0.0125437   0.0018674   0.021327    0.0059768   0.0217177   0.0068553   0.0143368   0.0080927   0.0014   9.342E-4    0.0013131   -99.0      -99.0      -99.0      1.0     2.0      0.13589      0.123863     149.9362   2.047424   2.737018E-7    2.737018E-8   5.733735E-7   5.733736E-8   8.916567E-7    8.916567E-8   1.096472E-6    1.096472E-7   1.491555E-6   1.491555E-7   1.830301E-6    1.830301E-7   3.817172E-6   3.817172E-7   5.928725E-6   5.928725E-7   1.169278E-5   1.169278E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1167132   2.09    0.29        0.1600001   11.39476   0.92087         0.6        0.09        0.4      2.75      2.09   0.1600001   0.29        1.0     3.404675E12   3.375729E11   340.4675   33.75729    1.371878    0.1360215     3.055164E12   3.179646E11   305.5164   31.79646      1.231046     0.1281205     453.223    80.07289    5.66   
  149.8893   2.142371   112.0    6.46    1.14   149.8884   2.142464   149.8884   2.142464   60.0     10.0    3.32       0.0109   149.8886   2.142406   14.55     2.4     2.4        0.108    149.8888   2.142436   120.0    10.0    1.79       0.04     4.213E-4    7.634E-4      0.0026931   0.0016045   0.013575    0.0060602   0.0161872   0.0070286   0.0082625   0.0082112   0.0109   0.0048306   0.0011306   149.8881   2.142546   4.430257   1.0     3.0      0.352947     0.47247      149.8887   2.142373   1.879653E-8    1.961316E-8   2.313331E-8   1.788741E-8   3.210389E-8    2.834964E-8   5.022473E-8    3.737214E-8   9.611519E-8   3.840452E-8   1.452254E-7    1.520382E-7   7.598042E-8   1.627841E-7   3.477614E-7   2.298855E-7   2.037408E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.198479    3.74    0.49        0.6099999   11.07053   0.99147         0.0        0.09        0.4      0.719     3.74   0.6099999   0.49        1.0     4.655699E12   5.942594E11   465.5699   59.42594    3.95781     0.50518       3.922168E12   2.782251E10   392.2169   2.782251      3.334236     0.02365191    409.4068   72.24826    5.65   
  149.808    2.72067    113.0    8.86    1.57   149.8084   2.720391   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8084   2.720391   27.88     2.48    1.84       0.043    149.8086   2.720533   450.0    10.0    2.24       0.01     0.003995    7.848E-4      0.0156313   0.0015757   0.0357337   0.006124    0.0361046   0.0069488   0.0247605   0.0076599   0.01     0.0055853   0.0019965   -99.0      -99.0      -99.0      1.0     2.0      0.109367     0.124497     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.124497    0.109367    2.0     4.354314E12   2.873562E11   435.4314   28.73562    -99.0       -99.0         3.664176E12   2.551235E11   366.4176   25.51235      -99.0        -99.0         451.9922   80.09344    5.64   
  150.2663   2.703482   114.0    9.86    1.75   150.2658   2.703439   150.2658   2.703439   60.0     10.0    1.78       0.0046   150.2657   2.703518   16.72     2.28    2.1        0.081    150.2659   2.703383   80.0     10.0    1.48       0.042    0.0         0.0019746     0.0030837   0.0018921   0.0138648   0.0059937   0.0200823   0.0067889   0.0177836   0.0078056   0.0046   0.0078924   0.0032157   -99.0      -99.0      -99.0      1.0     3.2      0.400236     0.4078       150.2658   2.703411   2.631465E-8    1.961316E-8   3.104543E-8   1.788741E-8   8.432525E-8    2.834964E-8   1.239018E-7    3.737214E-8   0.0           3.819351E-8   6.365646E-8    1.520382E-7   1.59009E-7    1.627841E-7   9.488583E-7   2.298855E-7   1.06169E-6    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1144348   2.58    0.28        0.3200002   10.38417   0.97665         0.0        0.09        0.4      0.719     2.58   0.3200002   0.28        1.0     4.15884E12    5.80192E11    415.884    58.0192     17.17128    2.395533      3.766098E12   6.24092E11    376.6098   62.4092       15.5497      2.57679       546.7735   97.04398    5.64   
  150.0989   2.165722   115.0    5.53    0.98   150.0984   2.166144   150.0984   2.166144   300.0    60.0    2.3        0.0019   150.0981   2.165815   64.02     2.57    2.79       0.044    150.0985   2.166233   660.0    10.0    2.36       0.0060   0.0144092   7.654E-4      0.0402863   0.0017658   0.0706593   0.0062011   0.056037    0.0075192   0.0341787   0.0099154   0.0019   0.0045051   0.0013511   -99.0      -99.0      -99.0      1.0     1.3      0.100342     0.0202963    150.0981   2.165826   2.366561E-8    1.961316E-8   6.831525E-8   1.788741E-8   2.960995E-7    2.960995E-8   8.923961E-7    8.923961E-8   2.785044E-6   2.785044E-7   4.467685E-6    4.467685E-7   8.615128E-6   8.615128E-7   1.646044E-5   1.646044E-6   3.378142E-5   3.378142E-6   6.791965E-5   6.791965E-6   6.604729E-5   6.604729E-6   1.477088    1.1     0.15        0.05        11.18294   0.55378         3.6        0.09        0.2      5.0       1.1    0.05        0.15        1.0     1.985574E12   6.144997E10   198.5574   6.144998    1.303007    0.04032572    4.466159E11   9.258074E8    44.66159   0.09258074    0.2930857    6.075487E-4   238.0403   42.18435    5.63   
  150.0989   2.165722   115.0    5.53    0.98   150.0989   2.166266   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0989   2.166266   42.34     2.5     1.96       0.033    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.007538    0.0         0.0100454   0.0         0.01124     0.033    0.0044306   0.0013833   -99.0      -99.0      -99.0      2.0     6.0      2.41088      0.0          150.0989   2.166248   7.191139E-8    1.961316E-8   1.159732E-7   1.788741E-8   3.726985E-7    3.726985E-8   9.094895E-7    9.094894E-8   2.243221E-6   2.243221E-7   3.291565E-6    3.291566E-7   6.097358E-6   6.097358E-7   1.10928E-5    1.10928E-6    2.347891E-5   2.347891E-6   4.873589E-5   4.873589E-6   5.142499E-5   5.142499E-6   0.1268338   1.08    0.08        0.0699999   10.75521   0.03166         3.2        0.09        0.0      0.509     6.0    0.0         2.41088     3.0     4.873196E12   7.512151E11   487.3196   75.12151    8.562567    1.31994       6.138402E12   9.490714E11   613.8402   94.90715      10.78563     1.667589      459.7877   81.48137    5.63   
  149.8399   1.793488   116.0    8.66    1.54   149.8398   1.793956   149.8398   1.793956   50.0     10.0    1.72       0.0044   149.8399   1.793745   12.91     2.14    0.93       0.028    149.8399   1.793942   120.0    10.0    1.64       0.034    0.0         0.0020334     0.0018528   0.0016813   0.0137834   0.0060143   0.0218033   0.0069023   0.0247807   0.0076848   0.0044   0.003043    0.0023821   -99.0      -99.0      -99.0      1.0     3.1      0.332668     0.374866     149.8399   1.793729   0.0            1.961316E-8   2.214918E-8   1.788741E-8   8.18385E-8     2.834964E-8   1.485654E-7    3.737214E-8   1.914076E-7   3.819351E-8   1.850642E-7    1.520382E-7   3.619943E-7   1.627841E-7   5.798576E-7   2.298855E-7   1.774998E-6   3.602036E-7   3.247422E-6   3.247422E-7   6.218647E-6   6.218647E-7   0.955639    3.6     0.3499999   0.5999999   11.06505   0.87022         0.8        0.09        0.4      1.278     3.6    0.5999999   0.3499999   1.0     5.951102E12   8.08924E11    595.1102   80.8924     5.12327     0.6963981     3.690286E12   2.277295E10   369.0286   2.277295      3.176947     0.0196051     539.6758   95.97006    5.63   
  149.9533   1.744061   117.0    8.41    1.49   149.9517   1.744114   149.9517   1.744114   150.0    10.0    5.74       0.012    149.9517   1.74405    67.59     2.22    5.57       0.116    149.9518   1.744103   360.0    10.0    5.4        0.058    0.0140842   8.231E-4      0.0306682   0.001984    0.0425837   0.0064096   0.0359842   0.0085527   0.0264215   0.0071948   0.012    0.0021518   0.0022845   -99.0      -99.0      -99.0      1.0     1.3      0.0450424    0.0794771    149.9517   1.744052   9.023971E-8    1.961316E-8   1.748387E-7   1.788741E-8   2.041163E-7    2.834964E-8   4.84482E-7     4.84482E-8    8.678392E-7   8.678391E-8   1.677886E-6    1.677886E-7   3.593368E-6   3.593368E-7   7.090573E-6   7.090574E-7   1.008969E-5   1.008969E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2223015   1.5     0.1         0.1         11.28485   0.98506         0.8        0.09        0.4      4.0       1.5    0.1         0.1         1.0     3.684915E12   1.459935E11   368.4915   14.59935    1.912394    0.07576756    3.198143E12   1.286112E11   319.8143   12.86112      1.65977      0.06674653    405.8677   71.90759    5.63   
  149.9533   1.744061   117.0    8.41    1.49   149.9529   1.745661   149.9529   1.745661   80.0     10.0    5.95       0.0182   149.9529   1.745632   18.19     2.21    5.83       0.264    149.9532   1.746111   180.0    10.0    7.39       0.178    0.0041093   8.231E-4      0.0170411   0.001984    0.0181473   0.0064035   0.011795    0.0084061   0.0         0.0080937   0.0182   7.721E-4    0.0021928   -99.0      -99.0      -99.0      2.0     1.7      0.115731     0.179682     149.9529   1.745655   1.678486E-7    1.961316E-8   2.824085E-7   2.824084E-8   8.044104E-7    8.044104E-8   2.419901E-6    2.419901E-7   4.943553E-6   4.943553E-7   6.527735E-6    6.527736E-7   1.011537E-5   1.011537E-6   1.346112E-5   1.346112E-6   2.064039E-5   2.064039E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0595964   0.91    0.16        0.1399999   10.9345    0.91392         1.2        0.203       0.4      4.0       0.91   0.1399999   0.16        1.0     4.047575E11   4.012164E10   40.47575   4.012165    0.4706469   0.04665294    3.165399E11   3.383834E10   31.65399   3.383835      0.3680685    0.0393468     321.3493   56.93348    5.63   
  149.9154   2.32904    118.0    5.95    1.06   149.9157   2.329454   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9157   2.329454   25.79     2.28    1.87       0.048    149.9159   2.329495   210.0    10.0    2.42       0.035    0.0018507   7.894E-4      0.012693    0.0016826   0.035656    0.0065844   0.0432599   0.0082651   0.0297562   0.0080826   0.035    0.0025807   0.0015868   -99.0      -99.0      -99.0      1.0     2.0      0.127394     0.132694     149.9158   2.32952    6.83719E-7     6.83719E-8    8.80152E-7    8.801519E-8   1.13031E-6     1.13031E-7    1.370748E-6    1.370748E-7   1.718059E-6   1.718059E-7   2.537713E-6    2.537713E-7   3.891362E-6   3.891362E-7   5.709017E-6   5.709017E-7   6.003409E-6   6.003409E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5019766   1.67    0.0699999   0.08        10.73622   0.81944         0.4        0.09        0.0      3.5       1.67   0.08        0.0699999   1.0     1.969305E12   1.747379E11   196.9305   17.47379    3.61487     0.32075       9.856612E11   4.154616E9    98.56612   0.4154616     1.809286     0.007626241   284.6239   50.70611    5.63   
  150.0844   1.750734   119.0    6.77    1.21   150.0836   1.750736   150.0836   1.750736   60.0     10.0    2.81       0.0087   150.0836   1.750792   10.45     1.98    3.05       0.179    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0023211   7.86E-4       0.0         0.0046375   0.0037547   0.0061177   0.0094521   0.0070187   0.0098068   0.0078688   0.0087   0.0056306   0.0014706   150.0853   1.750169   3.760268   1.0     2.8      0.492023     0.748122     150.0836   1.750768   3.049563E-8    1.961316E-8   3.003016E-8   1.788741E-8   4.13464E-8     2.834964E-8   1.043464E-7    3.737214E-8   1.053608E-7   3.819351E-8   1.649387E-7    1.520382E-7   7.63452E-8    1.627841E-7   3.243107E-7   2.298855E-7   5.913953E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2011441   0.79    0.29        0.7599999   9.1084     0.9724          0.0        0.102       0.4      6.0       2.8    0.748122    0.492023    3.0     3.976788E12   5.463913E11   397.6789   54.63913    309.8362    42.56997      4.967E12      7.444875E11   496.7      74.44875      386.9847     58.00388      388.6405   69.46159    5.61   
  150.0711   1.724625   120.0    6.84    1.22   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070156   3.529E-4    0.0066248   0.0         0.0084539   99.0     0.0018268   0.0019234   -99.0      -99.0      -99.0      1.0     5.0      1.35577      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.35577     2.0     4.557005E12   8.326446E11   455.7006   83.26446    -99.0       -99.0         6.155407E12   4.014322E10   615.5407   4.014322      -99.0        -99.0         491.36     87.64023    5.59   
  150.0766   2.158499   121.0    5.61    1.0    150.0764   2.158915   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0764   2.158915   17.5      2.48    1.66       0.055    150.0764   2.159084   480.0    10.0    2.23       0.0090   0.0041849   7.675E-4      0.0034252   0.0017258   0.0212203   0.0064979   0.0189152   0.0081546   0.0099899   0.0089844   0.0090   4.671E-4    0.0012822   -99.0      -99.0      -99.0      1.0     1.9      0.145684     0.166423     150.0765   2.158918   4.702379E-7    4.702379E-8   6.614205E-7   6.614205E-8   8.153004E-7    8.153004E-8   1.227772E-6    1.227772E-7   1.5935E-6     1.5935E-7     2.393109E-6    2.393109E-7   4.174666E-6   4.174666E-7   5.88737E-6    5.88737E-7    1.01055E-5    1.01055E-6    2.069352E-5   2.069352E-6   2.602343E-5   2.602343E-6   0.6356503   1.66    0.0599999   0.09        11.15207   0.92522         0.6        0.09        0.4      3.5       1.66   0.09        0.0599999   1.0     1.329551E12   1.706844E11   132.9551   17.06844    0.936774    0.1202607     1.024203E12   1.516528E11   102.4203   15.16528      0.7216325    0.1068514     268.1954   47.80667    5.58   
  149.6489   2.890596   122.0    8.04    1.44   149.6488   2.891369   149.6488   2.891369   4790.0   160.0   2.79       5.0E-4   149.6488   2.89137    31.97     2.53    2.81       0.073    149.6486   2.891502   70.0     10.0    3.41       0.142    0.0         0.0022034     9.954E-4    0.0019633   0.027586    0.0060744   0.0345531   0.0070476   0.0329266   0.0083191   5.0E-4   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.7      0.195707     0.341139     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.341139    0.195707    2.0     4.997298E12   5.943287E11   499.7298   59.43287    -99.0       -99.0         5.259695E12   6.825283E11   525.9695   68.25283      -99.0        -99.0         453.8013   81.27785    5.57   
  150.0649   2.960684   123.0    9.92    1.78   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.043008    0.0059402   0.0435872   0.0065061   0.0276286   0.0070914   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.5      0.212563     0.21172      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.21172     0.212563    2.0     4.029806E12   3.392967E11   402.9806   33.92967    -99.0       -99.0         4.93275E12    4.320497E11   493.275    43.20497      -99.0        -99.0         478.7405   85.90304    5.57   
  149.6809   1.700133   124.0    8.36    1.5    149.681    1.699939   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.681    1.699939   7.45      2.0     0.79       0.032    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0083448   0.0065278   0.0033213   0.0088538   5.49E-4     0.0118264   0.032    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.9      1.73975      1.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.9    1.1         1.73975     2.0     6.12871E12    1.091207E12   612.871    109.1207    -99.0       -99.0         5.969683E12   6.126041E10   596.9683   6.126041      -99.0        -99.0         595.2328   106.8001    5.56   
  149.6809   1.700133   124.0    8.36    1.5    149.6802   1.700854   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6802   1.700854   27.69     2.14    3.62       0.117    149.6802   1.700912   240.0    10.0    3.81       0.058    5.752E-4    7.59E-4       0.0048956   0.0016777   0.0039794   0.0065283   0.014017    0.0088538   0.0087019   0.011859    0.058    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     3.1      0.382811     0.532118     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    0.532118    0.382811    2.0     4.632725E12   7.232593E11   463.2725   72.32593    -99.0       -99.0         4.959922E12   8.400129E11   495.9922   84.00128      -99.0        -99.0         505.775    90.74911    5.56   
  149.5289   2.413369   125.0    8.15    1.47   149.5281   2.413233   149.5281   2.413233   450.0    90.0    3.15       0.0023   149.5282   2.413215   33.84     2.1     2.86       0.071    149.5283   2.413339   500.0    20.0    2.4        0.01     0.0029106   8.524E-4      0.016363    0.0022281   0.0391245   0.0066631   0.0480809   0.006737    0.0149294   0.0121153   0.0023   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.159104     0.0581937    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.0581937   0.159104    2.0     4.959737E12   3.833636E11   495.9737   38.33636    -99.0       -99.0         4.498671E12   3.645774E11   449.8671   36.45774      -99.0        -99.0         427.7895   77.15958    5.54   
  149.5289   2.413369   125.0    8.15    1.47   149.5295   2.413996   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5295   2.413996   116.52    2.24    2.99       0.032    149.5295   2.414018   490.0    20.0    3.09       0.015    0.009598    8.524E-4      0.0172012   0.0022197   0.0126426   0.0066464   0.0         0.0078647   0.0178651   0.0116862   0.015    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     1.2      0.208982     0.132813     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.132813    0.208982    2.0     1.301418E12   9.05553E10    130.1418   9.055531    -99.0       -99.0         1.08007E12    7.656654E10   108.007    7.656654      -99.0        -99.0         365.6044   65.94337    5.54   
  149.7977   1.579616   126.0    7.91    1.43   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0041147   0.0065342   0.0164035   0.008171    0.0181187   0.0099885   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.2      0.694194     1.03086      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    1.03086     0.694194    2.0     4.899456E12   8.019477E11   489.9456   80.19477    -99.0       -99.0         6.15702E12    1.0658E12     615.702    106.58        -99.0        -99.0         479.2006   86.63171    5.54   
  149.7829   2.817876   127.0    8.61    1.57   149.7837   2.817918   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7837   2.817918   150.97    2.59    2.7        0.023    149.7837   2.818014   890.0    10.0    2.83       0.0050   0.0067012   7.843E-4      0.0089171   0.0018298   0.0441409   0.005992    0.0478773   0.0067733   0.0318419   0.0073095   0.0050   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.125067     0.118862     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.118862    0.125067    2.0     4.518219E12   3.067115E11   451.8219   30.67115    -99.0       -99.0         3.756881E12   2.763572E11   375.6881   27.63572      -99.0        -99.0         439.2384   80.09343    5.54   
  150.1261   2.696269   128.0    7.46    1.35   150.126    2.696324   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.126    2.696324   57.36     2.67    0.34       0.0010   150.1263   2.696317   950.0    10.0    0.62       0.0      0.0120827   8.006E-4      0.0289878   0.0015892   0.0631378   0.0063943   0.0709646   0.0072491   0.0514399   0.0079194   0.0      0.0035706   0.0013806   150.1257   2.699258   10.87422   1.0     1.5      0.0182133    0.0940444    150.1261   2.696375   3.549095E-7    3.549096E-8   4.866287E-7   4.866287E-8   5.689547E-7    5.689547E-8   8.561653E-7    8.561653E-8   1.059429E-6   1.059429E-7   1.752922E-6    1.752922E-7   4.242107E-6   4.242108E-7   8.20203E-6    8.20203E-7    1.603828E-5   1.603829E-6   4.308065E-5   4.308065E-6   5.783511E-5   5.783511E-6   0.9027661   2.03    0.0799999   0.1200001   11.74216   0.99255         0.0        0.09        0.4      2.75      2.03   0.1200001   0.0799999   1.0     8.168178E12   2.942402E11   816.8179   29.42402    1.478991    0.05327729    1.402573E12   5.19874E9     140.2573   0.519874      0.2539602    9.413222E-4   383.747    69.44483    5.53   
  150.0983   2.260166   129.0    4.73    0.86   150.0981   2.260102   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0981   2.260102   9.47      2.22    0.96       0.037    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0022602   0.0060486   0.004792    0.0067266   0.0021092   0.007446    0.037    0.0023175   0.001538    -99.0      -99.0      -99.0      1.0     4.0      1.20624      2.0          150.098    2.260112   5.953299E-8    1.961316E-8   1.471085E-7   1.788741E-8   2.415225E-7    2.834964E-8   3.348403E-7    3.737214E-8   3.774262E-7   3.840452E-8   3.183336E-7    1.520382E-7   4.821939E-7   1.627841E-7   9.379968E-7   2.298855E-7   1.889026E-6   3.602036E-7   2.022331E-6   2.022331E-7   2.736544E-6   2.736544E-7   0.3311181   2.92    0.4200001   0.23        10.47914   0.80533         0.2        0.09        0.0      1.278     2.92   0.23        0.4200001   1.0     2.556258E12   4.597303E11   255.6257   45.97303    8.481338    1.525327      2.621547E12   4.699506E10   262.1547   4.699506      8.697961     0.1559236     277.6342   50.47895    5.52   
  149.6879   2.568422   130.0    8.22    1.49   149.6879   2.568465   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6879   2.568465   10.26     2.33    0.15       0.0020   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0026095   0.0059731   0.0054541   0.0068462   0.0049863   0.0076678   0.0020   0.0054474   0.0046237   -99.0      -99.0      -99.0      1.0     5.2      1.479        0.8          149.6879   2.568419   1.310019E-8    1.961316E-8   1.613309E-8   1.788741E-8   6.333995E-8    2.834964E-8   1.150052E-7    3.737214E-8   9.535822E-8   3.861788E-8   1.698254E-7    1.520382E-7   3.450338E-7   1.627841E-7   5.137612E-7   2.298855E-7   5.256757E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1665115   0.41    0.36        0.49        8.2679     0.14716         4.0        0.203       0.2      0.509     5.2    0.8         1.479       3.0     6.216678E12   1.084565E12   621.6678   108.4565    3354.733    585.2684      7.95932E12    1.411989E12   795.932    141.1989      4295.122     761.9577      605.968    109.8409    5.5    
  150.1105   2.75182    131.0    7.45    1.36   150.1102   2.751559   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1102   2.751559   17.55     2.53    1.4        0.043    150.1103   2.751626   210.0    10.0    1.06       0.0090   0.001436    7.789E-4      0.0146152   0.0016207   0.0259242   0.0061143   0.0265122   0.0069488   0.0175216   0.0077588   0.0090   0.0020113   0.0013943   -99.0      -99.0      -99.0      1.0     2.0      0.119141     0.121196     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.121196    0.119141    2.0     3.32231E12    2.822308E11   332.231    28.22308    -99.0       -99.0         2.874591E12   2.571288E11   287.4591   25.71288      -99.0        -99.0         380.0612   69.38029    5.49   
  149.956    2.252935   132.0    5.62    1.03   149.9561   2.253572   149.9561   2.253572   60.0     10.0    2.33       0.0068   149.9561   2.253527   28.43     2.05    2.15       0.054    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0019912     0.0         0.0044655   0.0022775   0.0085495   0.0         0.0072569   0.0         0.008623    0.0068   0.0022517   0.0018364   -99.0      -99.0      -99.0      1.0     5.0      1.50375      1.0          149.9561   2.253514   1.737791E-7    1.961316E-8   3.006891E-7   3.006891E-8   4.418935E-7    4.418936E-8   6.50965E-7     6.509651E-8   9.864569E-7   9.864569E-8   1.409816E-6    1.520382E-7   2.365384E-6   2.365384E-7   5.013735E-6   5.013734E-7   8.679964E-6   8.679964E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2148403   1.71    0.11        0.0899999   11.01808   0.88734         1.0        0.09        0.4      3.5       5.0    1.0         1.50375     3.0     3.988175E12   7.208206E11   398.8175   72.08207    3.825555    0.6914288     5.582393E12   1.005318E12   558.2393   100.5318      5.354768     0.9643256     403.7197   73.99133    5.49   
  149.956    2.252935   132.0    5.62    1.03   149.9569   2.252442   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9569   2.252442   22.76     2.07    3.64       0.136    149.9565   2.253015   260.0    10.0    2.04       0.021    0.0035321   7.822E-4      0.0070001   0.0017441   0.0140725   0.0085522   0.0152572   0.0065004   0.0057905   0.0071877   0.021    0.0022479   0.0018306   -99.0      -99.0      -99.0      2.0     1.9      0.143516     0.211823     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.211823    0.143516    2.0     2.108266E12   2.483886E11   210.8266   24.83886    -99.0       -99.0         1.246114E12   9.07094E9     124.6114   0.907094      -99.0        -99.0         279.4129   51.20912    5.49   
  149.5761   2.759471   133.0    8.23    1.5    149.5756   2.76005    149.5756   2.76005    120.0    20.0    2.76       0.0052   149.5755   2.76007    30.26     2.34    2.89       0.079    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    5.513E-4    7.759E-4      0.0017871   0.0015663   0.0045719   0.0062219   0.0129992   0.0069338   0.0165598   0.0074346   0.0052   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.7      0.519479     0.707303     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    0.707303    0.519479    2.0     5.354639E12   8.456078E11   535.4639   84.56078    -99.0       -99.0         6.353856E12   1.049627E12   635.3856   104.9627      -99.0        -99.0         518.9167   94.57777    5.48   
  149.4517   2.34445    134.0    8.35    1.53   149.4521   2.344769   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4521   2.344769   17.9      2.09    1.77       0.06     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0177323   0.0061736   0.0191513   0.0068444   0.0091621   0.007194    0.06     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.548338     0.562531     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.562531    0.548338    2.0     4.12688E12    6.10665E11    412.688    61.0665     -99.0       -99.0         1.880343E12   2.27606E10    188.0343   2.276061      -99.0        -99.0         451.0346   82.64467    5.47   
  149.8727   1.892931   135.0    8.08    1.49   149.8731   1.89375    149.8731   1.89375    160.0    10.0    3.33       0.0054   149.8731   1.893823   78.78     2.34    3.55       0.055    149.8731   1.893881   1210.0   10.0    3.76       0.0050   0.0119991   8.505E-4      0.0333543   0.0022484   0.0610383   0.0069638   0.0609546   0.0085195   0.03854     0.0106997   0.0050   0.0018081   0.0012753   -99.0      -99.0      -99.0      1.0     1.4      0.0184746    0.111407     149.8731   1.89377    9.332493E-8    1.961316E-8   2.043232E-7   2.043232E-8   2.842351E-7    2.842351E-8   6.188105E-7    6.188105E-8   1.052638E-6   1.052639E-7   1.861241E-6    1.861241E-7   4.221839E-6   4.221839E-7   8.36915E-6    8.369149E-7   1.588978E-5   1.588978E-6   4.677625E-5   4.677626E-6   6.511533E-5   6.511533E-6   0.0708103   1.56    0.1099999   0.1400001   11.37196   0.97682         1.0        0.09        0.4      3.5       1.56   0.1400001   0.1099999   1.0     4.166587E12   1.73803E11    416.6587   17.3803     1.769379    0.07380701    8.691068E11   2.472732E9    86.91068   0.2472732     0.369074     0.001050068   386.6367   71.2981     5.43   
  149.8727   1.892931   135.0    8.08    1.49   149.8716   1.893178   149.8716   1.893178   70.0     10.0    3.81       0.0117   149.8716   1.893098   18.0      2.31    3.85       0.172    149.8715   1.892952   150.0    10.0    3.99       0.1      0.0014221   8.505E-4      0.0017498   0.0022484   0.0128908   0.0069639   0.0048497   0.0085262   1.613E-4    0.0106931   0.0117   0.0019515   0.0012649   -99.0      -99.0      -99.0      2.0     2.8      0.215883     0.7659       149.8717   1.893069   2.524862E-7    2.524862E-8   3.293955E-7   3.293955E-8   3.714306E-7    3.714306E-8   5.235976E-7    5.235976E-8   7.269076E-7   7.269076E-8   9.843794E-7    1.520382E-7   2.141419E-6   2.141419E-7   2.133052E-6   2.298855E-7   3.851216E-6   3.851217E-7   6.683775E-6   6.683775E-7   8.863691E-6   8.86369E-7    0.4491633   1.66    0.11        0.09        10.75676   0.9376          0.4        0.09        0.4      3.5       1.66   0.09        0.11        1.0     8.102889E11   2.060373E11   81.0289    20.60373    1.418666    0.3607332     5.408505E11   1.824745E11   54.08505   18.24745      0.9469294    0.3194792     386.2778   71.23193    5.43   
  149.6452   2.300642   136.0    5.8     1.07   149.6443   2.30072    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6443   2.30072    15.59     2.03    2.98       0.138    149.6443   2.300884   140.0    10.0    3.15       0.08     2.948E-4    7.651E-4      2.95E-5     0.001672    0.0010269   0.0061492   0.0020019   0.0072238   0.0065213   0.0089621   0.08     0.0052185   0.0014042   -99.0      -99.0      -99.0      1.0     5.9      2.1163       0.0999999    149.6443   2.300575   2.160318E-7    2.160318E-8   3.058001E-7   3.058001E-8   4.930349E-7    4.930349E-8   5.663927E-7    5.663927E-8   7.986529E-7   7.986529E-8   8.417101E-7    1.520382E-7   1.126112E-6   1.627841E-7   1.968436E-6   2.298855E-7   3.666722E-6   3.666721E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.124487    1.08    0.1300001   0.37        10.28988   0.95796         0.2        0.09        0.4      5.0       5.9    0.0999999   2.1163      3.0     5.19889E12    7.87849E11    519.889    78.7849     26.67048    4.041692      6.540354E12   9.998495E11   654.0354   99.98495      33.55223     5.129261      472.0581   87.08659    5.43   
  150.0377   2.340164   137.0    5.08    0.94   150.0374   2.340706   150.0374   2.340706   60.0     10.0    2.24       0.0062   150.0372   2.340593   9.31      2.1     2.27       0.132    150.0376   2.340467   70.0     10.0    1.19       0.033    0.0         0.0019816     0.0056533   0.0015777   0.0169849   0.0060765   0.0268995   0.0069742   0.0290367   0.0079926   0.0062   0.0051906   0.0011206   150.0349   2.340092   10.13898   1.0     2.2      0.158495     0.260348     150.0373   2.34062    0.0            1.961316E-8   9.424052E-8   1.788741E-8   2.2917E-7      2.834964E-8   3.370992E-7    3.737214E-8   3.116005E-7   3.861788E-8   4.316408E-7    1.520382E-7   6.547895E-7   1.627841E-7   2.625193E-6   2.625194E-7   3.308857E-6   3.602036E-7   6.105119E-6   6.105119E-7   8.29181E-6    8.29181E-7    0.4515788   2.71    0.1600001   0.0899999   11.10696   0.82402         0.4        0.203       0.4      2.2       2.71   0.0899999   0.1600001   1.0     3.923449E12   4.14625E11    392.3449   41.4625     3.066957    0.3241121     2.313335E12   2.422453E10   231.3335   2.422453      1.808332     0.0189363     287.1931   53.14202    5.43   
  150.1156   2.01739    138.0    6.64    1.24   150.1152   2.017669   150.1152   2.017669   160.0    10.0    1.52       0.0016   150.1153   2.017662   33.47     2.19    1.43       0.025    150.1152   2.017675   330.0    10.0    1.69       0.01     0.0069654   7.795E-4      0.0227743   0.0015654   0.0409365   0.0061972   0.0367131   0.0069042   0.020945    0.0080796   0.0016   0.0020349   0.001496    -99.0      -99.0      -99.0      1.0     1.6      0.10303      0.0811106    150.1153   2.017661   1.95667E-7     1.961316E-8   3.103971E-7   3.103971E-8   3.616743E-7    3.616743E-8   5.244181E-7    5.244181E-8   7.614699E-7   7.6147E-8     1.546118E-6    1.546118E-7   2.969899E-6   2.969899E-7   5.437526E-6   5.437526E-7   8.483165E-6   8.483165E-7   2.341227E-5   2.341227E-6   3.467023E-5   3.467023E-6   0.2759454   1.59    0.09        0.11        11.21105   0.98291         0.4        0.09        0.4      3.5       1.59   0.11        0.09        1.0     2.910741E12   1.472942E11   291.0741   14.72942    1.790414    0.09060158    9.00352E11    1.056272E10   90.03521   1.056273      0.553812     0.006497195   317.1632   59.22928    5.42   
  150.01     1.572973   139.0    8.71    1.61   150.01     1.572919   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.01     1.572919   10.64     2.07    0.2        0.0020   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0062945   0.0060129   0.0153276   0.0065492   0.0184419   0.00721     0.0020   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.2      0.6198       0.67269      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    0.67269     0.6198      2.0     5.308239E12   8.226486E11   530.8239   82.26487    -99.0       -99.0         6.232547E12   1.027472E12   623.2547   102.7472      -99.0        -99.0         527.666    97.53642    5.41   
  149.7147   2.063448   140.0    8.2     1.51   149.7151   2.064278   149.7151   2.064278   60.0     10.0    3.25       0.0104   149.7151   2.064273   22.22     2.17    3.18       0.116    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0011843   7.926E-4      0.0092647   0.0015723   0.0203655   0.0061071   0.0211701   0.0068485   0.0195675   0.0072626   0.0104   0.0033905   0.0015464   -99.0      -99.0      -99.0      1.0     2.3      0.137367     0.214449     149.7151   2.064302   5.694265E-8    1.961316E-8   3.43398E-8    1.788741E-8   5.086718E-8    2.834964E-8   8.153755E-8    3.737214E-8   8.050063E-8   3.819351E-8   9.832921E-8    1.520382E-7   2.53689E-7    1.627841E-7   1.214287E-6   2.298855E-7   1.863623E-6   3.602036E-7   4.742777E-6   4.742777E-7   7.749586E-6   7.749586E-7   0.1033349   2.32    0.27        0.03        11.04408   0.99614         0.0        0.09        0.4      2.75      2.32   0.03        0.27        1.0     3.865347E12   3.988046E11   386.5346   39.88046    3.492277    0.3603134     3.531264E12   3.91929E11    353.1264   39.1929       3.190438     0.3541013     439.2895   80.89355    5.41   
  149.5283   2.671126   141.0    7.97    1.47   149.5281   2.671093   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5281   2.671093   26.14     2.16    0.67       0.0090   149.528    2.670574   370.0    10.0    2.16       0.013    0.0         0.0019906     0.0080639   0.0020479   0.0200396   0.0062682   0.0332649   0.0065029   0.022032    0.0069752   0.0090   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.3      0.1542       0.277343     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.277343    0.1542      2.0     4.445719E12   4.744782E11   444.572    47.44782    -99.0       -99.0         1.746769E12   1.097805E10   174.6769   1.097805      -99.0        -99.0         426.2708   78.62209    5.4    
  149.5283   2.671126   141.0    7.97    1.47   149.5288   2.672193   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5288   2.672193   27.64     2.31    4.25       0.144    149.5287   2.672312   330.0    10.0    4.56       0.051    0.0055372   7.779E-4      0.0113152   0.0022189   0.0129697   0.0062682   0.0         0.0072682   0.0         0.0076613   0.051    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     1.6      0.280006     0.122027     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.122027    0.280006    2.0     1.8242E12     1.827978E11   182.42     18.27978    -99.0       -99.0         1.496152E12   1.577984E11   149.6152   15.77983      -99.0        -99.0         380.5837   70.1955     5.4    
  149.9198   2.345707   142.0    5.85    1.08   149.9194   2.345396   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9194   2.345396   78.09     2.41    1.75       0.018    149.9196   2.345488   360.0    10.0    1.18       0.0050   0.0037137   7.886E-4      0.0080342   0.0017697   0.0159038   0.0064092   0.0022986   0.0084466   0.0         0.0106255   0.0050   2.844E-4    0.0030364   -99.0      -99.0      -99.0      1.0     1.9      0.217191     0.142027     149.9195   2.345423   3.021883E-6    3.021883E-7   6.746487E-6   6.746487E-7   8.884595E-6    8.884596E-7   9.71757E-6     9.71757E-7    9.310181E-6   9.310181E-7   1.133659E-5    1.133659E-6   1.243546E-5   1.243546E-6   1.18163E-5    1.18163E-6    1.221231E-5   1.221231E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4036717   0.17    0.12        0.13        8.56264    0.78275         0.0        0.102       0.4      0.509     1.9    0.142027    0.217191    3.0     2.183035E12   2.57411E11    218.3035   25.7411     597.6137    70.46717      1.838264E12   2.339681E11   183.8264   23.39681      503.2315     64.04961      290.8479   53.69501    5.4    
  150.0672   2.790705   143.0    7.57    1.4    150.0678   2.790712   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0678   2.790712   46.28     2.78    2.18       0.037    150.0679   2.79084    310.0    10.0    2.61       0.023    0.005751    7.545E-4      0.0195454   0.0015866   0.0304743   0.0060289   0.0287129   0.0069822   0.0194798   0.0075318   0.023    2.106E-4    3.806E-4    150.068    2.787788   10.92785   1.0     1.3      0.110849     0.0402193    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.0402193   0.110849    2.0     1.359099E12   8.602691E10   135.9099   8.602692    -99.0       -99.0         6.165441E11   1.23902E9     61.65442   0.123902      -99.0        -99.0         352.0145   65.10175    5.4    
  149.9404   2.190711   144.0    5.69    1.06   149.94     2.190701   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.94     2.190701   11.19     2.22    1.61       0.073    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0064699   0.0         0.0075146   0.0         0.0082102   0.073    0.0033826   0.0014621   -99.0      -99.0      -99.0      1.0     5.3      1.54309      0.7          149.94     2.190654   0.0            1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   3.432082E-8    3.737214E-8   1.659251E-8   3.840452E-8   4.274079E-8    1.520382E-7   0.0           1.627841E-7   2.329385E-8   2.298855E-7   7.500288E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1777732   1.28    0.63        6.72        9.65321    0.11346         4.0        0.203       0.4      4.5       5.3    0.7         1.54309     3.0     4.291402E12   7.359868E11   429.1402   73.59869    95.36511    16.35537      5.869782E12   1.004721E12   586.9782   100.4721      130.4405     22.32728      425.0001   79.174      5.38   
  149.5856   2.679485   145.0    8.1     1.51   149.5845   2.679527   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5845   2.679527   14.83     2.26    3.69       0.184    149.5846   2.679885   260.0    10.0    3.73       0.051    0.0         0.0019789     0.0045172   0.001697    0.0125096   0.0059147   0.0114095   0.0064874   0.0039223   0.0070845   0.051    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.9      0.321067     0.522112     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.522112    0.321067    2.0     4.039564E12   6.365031E11   403.9564   63.65031    -99.0       -99.0         4.263786E12   7.228245E11   426.3787   72.28246      -99.0        -99.0         473.6265   88.29333    5.35   
  149.5246   2.227823   146.0    5.94    1.11   149.5239   2.227716   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5239   2.227716   26.12     2.36    2.44       0.07     149.5239   2.227813   190.0    10.0    2.23       0.036    0.0014828   7.623E-4      0.0037055   0.0016038   0.0181787   0.0059829   0.0191602   0.0069723   0.0123017   0.0074296   0.036    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.5      0.229162     0.309231     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.309231    0.229162    2.0     3.1086E12     4.242987E11   310.86     42.42987    -99.0       -99.0         2.016983E12   9.228333E9    201.6983   0.9228333     -99.0        -99.0         325.2209   60.77361    5.35   
  150.0966   2.229055   147.0    4.6     0.86   150.0969   2.229116   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0969   2.229116   100.0    10.0    1.06       0.021    6.733E-4    7.989E-4      0.0         0.0044477   0.0048027   0.0060712   0.0069323   0.0067528   0.0079461   0.0071734   0.021    0.0018999   0.0014406   -99.0      -99.0      -99.0      1.0     3.1      0.616016     1.26888      150.097    2.228888   2.913652E-9    1.961316E-8   1.563571E-8   1.788741E-8   0.0            2.834964E-8   2.876058E-8    3.737214E-8   7.59614E-8    3.833392E-8   8.319984E-8    1.520382E-7   4.566902E-7   1.627841E-7   5.517741E-7   2.298855E-7   1.674472E-6   3.602036E-7   3.992981E-6   3.992982E-7   6.295745E-6   6.295745E-7   0.8849647   1.79    0.54        0.4100001   10.48266   0.0502          3.4        0.203       0.0      0.509     1.79   0.4100001   0.54        1.0     1.187623E12   2.544103E11   118.7623   25.44103    3.908574    0.8372871     9.005466E11   2.754487E11   90.05466   27.54487      2.963779     0.9065265     223.3756   41.76152    5.34   
  149.8976   2.376815   148.0    6.17    1.16   149.8973   2.377892   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8973   2.377892   10.12     2.36    4.03       0.245    149.8974   2.377825   220.0    10.0    3.68       0.061    0.0013614   7.597E-4      0.003759    0.0015664   0.0109187   0.0060804   0.0108118   0.0119865   0.0         0.0091874   0.061    0.0030906   0.0011906   149.8973   2.375775   3.886143   1.0     2.7      0.330063     0.442694     149.8974   2.377889   8.898518E-7    8.898517E-8   1.260775E-6   1.260775E-7   2.145446E-6    2.145446E-7   4.468458E-6    4.468458E-7   6.389665E-6   6.389665E-7   8.274896E-6    8.274895E-7   1.258177E-5   1.258177E-6   1.517754E-5   1.517754E-6   2.113284E-5   2.113284E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2828828   0.7     0.1         0.1         10.81763   0.97601         0.4        0.09        0.4      6.0       2.7    0.442694    0.330063    3.0     3.238589E12   4.719616E11   323.8589   47.19616    4.928627    0.7182521     3.529874E12   5.677821E11   352.9874   56.77822      5.371918     0.864076      348.253    65.47382    5.33   
  149.8976   2.376815   148.0    6.17    1.16   149.8971   2.37671    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8971   2.37671    14.55     2.4     1.64       0.062    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071362   0.0055888   0.011977    0.0175258   0.0075176   0.062    0.0030906   0.0011906   149.8973   2.375775   3.886143   2.0     3.3      0.82241      1.31897      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    1.31897     0.82241     2.0     3.801808E12   6.053982E11   380.1808   60.53983    -99.0       -99.0         3.206411E12   1.78606E10    320.6411   1.78606       -99.0        -99.0         375.3309   70.56464    5.33   
  149.9255   1.777389   149.0    8.01    1.51   149.9258   1.777586   149.9258   1.777586   160.0    10.0    1.25       0.0012   149.9258   1.777672   263.6     2.21    1.51       0.0060   149.9258   1.777673   1790.0   10.0    1.46       0.0010   0.0337277   8.002E-4      0.0482162   0.0016757   0.0577067   0.0061769   0.0447205   0.0071106   0.0169765   0.0119642   0.0010   0.0044337   0.001702    -99.0      -99.0      -99.0      1.0     0.7      0.105928     0.0198357    149.9259   1.777673   3.897245E-6    3.897245E-7   1.103259E-5   1.103259E-6   3.243379E-5    3.243379E-6   5.069413E-5    5.069413E-6   6.938079E-5   6.938079E-6   8.70247E-5     8.702469E-6   1.158E-4      1.158088E-5   1.531E-4      1.531374E-5   2.04E-4       2.040412E-5   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4168684   0.31    0.11        0.09        10.80922   0.9887          0.4        0.102       0.4      3.5       0.31   0.09        0.11        1.0     1.511191E11   2.926566E9    15.11191   0.2926566   0.2344763   0.004540859   3.368778E10   5.52437E7     3.368778   0.00552437    0.05226994   8.571611E-5   108.5342   20.46026    5.32   
  150.5887   2.31898    150.0    10.48   1.97   150.5886   2.319075   150.5886   2.319075   80.0     10.0    0.47       4.0E-4   150.5891   2.318717   29.02     2.38    1.63       0.034    150.5889   2.31897    150.0    10.0    0.57       0.0050   0.0         0.0019606     0.0107862   0.0020857   0.0156377   0.0059681   0.0219501   0.0066751   0.0198156   0.0071278   4.0E-4   0.004666    0.0021026   -99.0      -99.0      -99.0      1.0     2.4      0.206271     0.285074     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.285074    0.206271    2.0     4.910028E12   5.368263E11   491.0028   53.68263    -99.0       -99.0         1.880343E12   1.15639E10    188.0343   1.15639       -99.0        -99.0         566.0889   106.4118    5.32   
  150.1217   2.090167   151.0    5.8     1.09   150.12     2.08985    150.12     2.08985    40.0     10.0    5.94       0.0209   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0019961     0.0         0.0045933   0.0         0.0069843   6.723E-4    0.0070449   0.0089257   0.0080735   0.0209   0.0036037   0.001615    -99.0      -99.0      -99.0      1.0     5.0      1.52626      1.0          150.1201   2.08991    8.839703E-10   1.961316E-8   0.0           1.788741E-8   7.336985E-9    2.834964E-8   2.539555E-8    3.737214E-8   8.049572E-8   3.777836E-8   8.210366E-8    1.520382E-7   0.0           1.627841E-7   2.217795E-7   2.298855E-7   3.837761E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3489256   1.17    0.72        0.2800001   9.23195    0.17308         4.0        0.203       0.4      0.509     5.0    1.0         1.52626     3.0     4.268213E12   7.308137E11   426.8213   73.08137    250.2052    42.84073      5.812083E12   1.002732E12   581.2083   100.2732      340.7077     58.78074      416.6503   78.30151    5.31   
  149.8113   2.890097   152.0    8.09    1.52   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0051138   0.0060446   0.0139458   0.00673     0.0163353   0.0072826   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.2      0.594176     0.93992      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    0.93992     0.594176    2.0     4.878422E12   7.957713E11   487.8422   79.57713    -99.0       -99.0         5.805566E12   1.010864E12   580.5566   101.0864      -99.0        -99.0         490.1053   92.08407    5.3    
  150.1962   2.171276   153.0    5.47    1.03   150.1962   2.171234   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1962   2.171234   10.71     2.31    0.25       0.0040   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067519   0.0         0.0076436   0.0         0.0093757   0.0040   5.523E-4    0.0011371   -99.0      -99.0      -99.0      1.0     3.9      1.13217      1.28351      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.28351     1.13217     2.0     2.892912E12   6.006042E11   289.2912   60.06042    -99.0       -99.0         4.191606E12   7.345934E10   419.1606   7.345934      -99.0        -99.0         354.2524   66.70567    5.3    
  149.5985   2.200074   154.0    5.17    1.05   149.5986   2.2004     149.5986   2.2004     170.0    20.0    1.25       0.0011   149.5986   2.200415   98.47     2.21    1.27       0.0090   149.5986   2.200506   670.0    40.0    1.59       0.0030   0.0145494   0.0010084     0.0316708   0.0030352   0.0619832   0.0062119   0.0447649   0.0102396   0.015479    0.0117517   0.0011   0.0047986   0.0018655   -99.0      -99.0      -99.0      1.0     1.2      0.0507388    0.0337715    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.0337715   0.0507388   2.0     2.269061E12   1.070028E11   226.9061   10.70028    -99.0       -99.0         1.903381E12   9.332167E10   190.3381   9.332167      -99.0        -99.0         231.9233   47.10241    5.3    
  149.5591   2.002293   155.0    7.92    1.5    149.5585   2.003068   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5585   2.003068   30.95     2.19    3.69       0.11     149.5586   2.003399   370.0    10.0    4.38       0.041    0.0054755   7.885E-4      0.0090157   0.0017777   0.0274901   0.0061266   0.0262699   0.0068019   0.0145018   0.0072903   0.041    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.9      0.143326     0.143865     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.143865    0.143326    2.0     3.014206E12   2.631249E11   301.4207   26.31249    -99.0       -99.0         1.246114E12   9.566032E9    124.6114   0.9566032     -99.0        -99.0         393.7634   74.57639    5.29   
  149.6053   1.924536   156.0    8.01    1.51   149.6059   1.925582   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6059   1.925582   13.93     2.17    4.4        0.23     149.6059   1.925435   320.0    10.0    3.87       0.04     0.0047022   8.053E-4      0.006642    0.0021277   0.017585    0.0060464   0.0191125   0.0068863   0.0176119   0.0073981   0.04     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.148493     0.218449     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.218449    0.148493    2.0     2.991152E12   3.243574E11   299.1152   32.43574    -99.0       -99.0         2.526156E12   2.995522E11   252.6156   29.95522      -99.0        -99.0         408.6295   77.03254    5.29   
  149.8982   1.966265   157.0    7.79    1.47   149.8989   1.968208   149.8989   1.968208   550.0    10.0    7.39       0.0072   149.8988   1.968184   24.22     2.38    7.29       0.279    149.8988   1.968157   110.0    10.0    7.13       0.228    0.0         0.0020137     0.0047261   0.0018656   0.0048891   0.0061803   0.0053728   0.0072648   0.0039038   0.0101874   0.0072   0.0042106   0.0011506   149.8958   1.96575    8.783401   1.0     3.2      0.502618     0.836539     149.8989   1.9682     0.0            1.961316E-8   0.0           1.788741E-8   4.914481E-8    2.834964E-8   7.797541E-8    3.737214E-8   1.206366E-7   3.819351E-8   9.967874E-10   1.520382E-7   1.63494E-7    1.627841E-7   8.209587E-7   2.298855E-7   2.176296E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0625809   3.37    0.4699998   0.23        11.04356   0.96571         0.0        0.203       0.4      0.905     3.37   0.23        0.4699998   1.0     4.492549E12   6.597282E11   449.2549   65.97282    4.063805    0.5967674     5.733038E12   8.887961E11   573.3038   88.87962      5.185908     0.8039743     475.8899   89.80208    5.29   
  149.8982   1.966265   157.0    7.79    1.47   149.8971   1.966478   149.8971   1.966478   70.0     10.0    3.93       0.0124   149.8967   1.966549   11.03     2.29    5.33       0.301    149.8969   1.966638   190.0    10.0    4.76       0.101    5.924E-4    7.869E-4      0.0092086   0.0024155   0.0262399   0.0061956   0.0273682   0.0072703   0.0191416   0.0103977   0.0124   0.0042106   0.0011506   149.8958   1.96575    8.783401   2.0     2.4      0.168402     0.226533     149.8971   1.966498   8.709589E-8    1.961316E-8   1.531784E-7   1.788741E-8   6.151735E-8    2.834964E-8   9.15625E-9     3.737214E-8   2.272789E-7   3.819351E-8   3.619783E-7    1.520382E-7   5.195911E-7   1.627841E-7   9.012418E-7   2.298855E-7   2.204946E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0899388   2.0     0.15        0.2         10.74151   0.98569         0.0        0.09        0.4      2.75      2.0    0.2         0.15        1.0     2.757258E12   3.271727E11   275.7258   32.71727    4.999966    0.5932894     1.365907E12   1.259184E10   136.5907   1.259184      2.476912     0.02283382    397.4062   74.99193    5.29   
  149.9282   1.923492   158.0    6.89    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0061567   0.0060139   0.0087785   0.0070489   0.0110158   0.0078424   99.0     0.0030042   0.0017764   -99.0      -99.0      -99.0      1.0     3.1      0.603955     1.28096      149.9284   1.923743   1.581239E-8    1.961316E-8   3.154988E-9   1.788741E-8   0.0            2.834964E-8   2.500102E-10   3.737214E-8   0.0           3.819351E-8   0.0            8.748881E-8   0.0           1.234843E-7   0.0           1.743858E-7   0.0           1.55468E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.085566    1.68    1.63        2.07        9.74458    0.54677         0.0        0.09        0.0      1.609     3.1    1.28096     0.603955    3.0     3.749633E12   7.102672E11   374.9633   71.02673    67.51628    12.78914      2.894442E12   2.814048E10   289.4442   2.814048      52.11762     0.5067003     416.8409   90.14412    5.28   
  149.6886   2.241213   159.0    5.42    1.03   149.688    2.241919   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.688    2.241919   33.55     2.22    3.2        0.085    149.6881   2.241974   390.0    10.0    3.26       0.024    0.0010055   7.813E-4      0.0099563   0.0016577   0.0184627   0.0063229   0.0230124   0.0074673   0.0181371   0.0076882   0.024    0.0041718   0.0017136   -99.0      -99.0      -99.0      1.0     2.1      0.144158     0.170351     149.688    2.241944   9.70326E-8     1.961316E-8   2.612148E-7   2.612147E-8   4.555307E-7    4.555307E-8   5.966473E-7    5.966473E-8   9.632923E-7   9.632923E-8   1.43378E-6     1.520382E-7   3.333816E-6   3.333816E-7   6.757115E-6   6.757115E-7   1.344243E-5   1.344243E-6   2.691895E-5   2.691895E-6   3.594954E-5   3.594954E-6   0.2455113   2.11    0.2099999   0.1400001   11.58989   0.94799         1.0        0.09        0.4      2.75      2.11   0.1400001   0.2099999   1.0     2.874787E12   3.084595E11   287.4788   30.84595    0.7391222   0.07930646    2.599318E12   3.024562E11   259.9319   30.24562      0.6682977    0.07776299    285.3371   54.22458    5.26   
  150.1428   2.355722   160.0    5.69    1.08   150.1432   2.356025   150.1432   2.356025   520.0    20.0    1.91       9.0E-4   150.1431   2.355928   14.21     2.4     1.29       0.044    150.1431   2.35599    140.0    10.0    1.54       0.028    0.0039826   7.983E-4      0.0098985   0.0015342   0.0145398   0.0059503   0.0127357   0.0066207   0.0094327   0.0072565   9.0E-4   0.0032307   0.0015022   -99.0      -99.0      -99.0      1.0     1.8      0.193572     0.132865     150.1431   2.355939   3.895809E-9    1.961316E-8   4.692861E-8   1.788741E-8   1.089326E-7    2.834964E-8   1.851133E-7    3.737214E-8   2.10374E-7    3.840452E-8   4.842198E-7    1.520382E-7   5.76052E-7    1.627841E-7   1.224507E-6   2.298855E-7   2.291912E-6   3.602036E-7   5.82045E-6    5.82045E-7    8.864537E-6   8.864537E-7   0.3804433   2.36    0.4099998   0.8400002   10.67239   0.36588         1.8        0.09        0.4      2.6       2.36   0.8400002   0.4099998   1.0     3.723981E12   3.671586E11   372.3981   36.71586    7.918037    0.7806633     1.826537E12   6.725723E9    182.6537   0.6725723     3.883637     0.01430043    305.9861   58.07821    5.26   
  149.4553   1.738395   161.0    7.78    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.007178    0.0060594   0.0084      0.0069629   0.0101761   0.007673    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.6      0.830157     1.66246      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    1.66246     0.830157    2.0     4.884105E12   8.632514E11   488.4105   86.32514    -99.0       -99.0         3.690286E12   2.701187E10   369.0286   2.701187      -99.0        -99.0         484.8358   92.23096    5.26   
  149.7504   1.851245   162.0    7.93    1.51   149.7497   1.851967   149.7497   1.851967   60.0     10.0    3.64       0.0121   149.7495   1.851871   31.33     2.31    3.94       0.119    149.7496   1.851974   390.0    20.0    3.93       0.032    0.0022687   9.292E-4      0.0086591   0.002687    0.0214189   0.0068962   0.0310065   0.0087752   0.0318297   0.0070776   0.0121   0.004707    0.0034519   -99.0      -99.0      -99.0      1.0     2.3      0.151397     0.234186     149.7495   1.851886   4.133497E-8    1.961316E-8   7.867516E-8   1.788741E-8   1.074676E-7    2.834964E-8   2.501714E-7    3.737214E-8   4.478775E-7   4.478775E-8   7.469345E-7    1.520382E-7   2.139251E-6   2.139251E-7   4.587767E-6   4.587767E-7   8.754633E-6   8.754633E-7   2.356223E-5   2.356223E-6   3.332398E-5   3.332398E-6   0.6213651   1.68    0.1799999   0.1700001   10.97128   0.07758         3.4        0.09        0.0      0.509     1.68   0.1700001   0.1799999   1.0     1.824089E12   2.351331E11   182.4089   23.51331    1.948794    0.2512082     1.367133E12   2.119134E11   136.7133   21.19135      1.460598     0.226401      379.6123   72.28432    5.25   
  149.7504   1.851245   162.0    7.93    1.51   149.7509   1.852186   149.7509   1.852186   60.0     10.0    3.8        0.0129   149.7508   1.852169   26.1      2.12    3.73       0.127    149.7509   1.852186   400.0    20.0    3.91       0.03     0.0014662   9.324E-4      0.0091887   0.0028368   0.0184905   0.0071472   0.0109472   0.008819    0.0         0.0078128   0.0129   0.0041371   0.0034246   -99.0      -99.0      -99.0      2.0     2.4      0.319418     0.362893     149.7509   1.852174   0.0            1.961316E-8   2.998318E-8   1.788741E-8   4.392155E-8    2.834964E-8   1.180206E-7    3.737214E-8   2.564952E-7   3.819351E-8   3.991375E-7    1.520382E-7   1.541777E-6   1.627841E-7   3.777473E-6   3.777473E-7   8.460536E-6   8.460537E-7   2.269043E-5   2.269044E-6   3.175746E-5   3.175746E-6   0.1182094   1.82    0.2700001   0.33        11.06746   0.21845         3.2        0.09        0.4      3.5       1.82   0.33        0.2700001   1.0     1.873552E12   3.060425E11   187.3552   30.60426    1.604005    0.2620124     1.153066E12   2.222767E10   115.3066   2.222767      0.9871749    0.01902978    387.3213   73.75223    5.25   
  149.4907   2.222253   163.0    6.23    1.19   149.4905   2.222322   149.4905   2.222322   140.0    30.0    0.75       5.0E-4   149.4904   2.222256   11.53     2.24    1.12       0.041    149.4906   2.221939   300.0    10.0    1.13       0.0060   0.0023654   7.662E-4      0.0125387   0.0018046   0.0325053   0.0060191   0.0388893   0.0067848   0.0297081   0.0072676   5.0E-4   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.189646     0.0636804    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.0636804   0.189646    2.0     3.980154E12   3.258079E11   398.0154   32.58079    -99.0       -99.0         3.599192E12   3.11247E11    359.9192   31.12471      -99.0        -99.0         327.0097   62.46253    5.24   
  150.0211   1.921834   164.0    6.76    1.29   150.0212   1.921719   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0212   1.921719   21.64     2.24    0.7        0.011    150.0214   1.921813   210.0    10.0    1.24       0.012    0.0011813   7.736E-4      0.0049981   0.001648    0.0124324   0.006008    0.0219776   0.0069889   0.0194377   0.0084716   0.011    0.0047306   0.0011306   150.0216   1.922226   2.498487   1.0     2.6      0.240916     0.262413     150.0213   1.921661   7.606023E-9    1.961316E-8   9.789436E-8   1.788741E-8   1.723763E-7    2.834964E-8   2.34508E-7     3.737214E-8   3.328735E-7   3.819351E-8   6.016758E-7    1.520382E-7   8.292046E-7   1.627841E-7   2.957749E-6   2.957749E-7   4.949461E-6   4.949461E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.7023088   2.44    0.1400001   0.4099998   11.31107   0.90655         1.2        0.09        0.4      2.6       2.44   0.4099998   0.1400001   1.0     3.454457E12   4.103377E11   345.4456   41.03377    1.687755    0.20048       1.934638E12   1.630478E10   193.4638   1.630478      0.9452122    0.007966076   366.9898   70.03208    5.24   
  149.8776   2.283479   165.0    5.48    1.05   149.8772   2.283851   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8772   2.283851   21.19     2.4     2.06       0.065    149.8773   2.283933   80.0     10.0    1.9        0.061    8.613E-4    7.892E-4      0.0036217   0.0023028   0.0169989   0.0061808   0.0204282   0.0079333   0.0173124   0.0078046   0.061    0.0028906   0.0012206   149.8757   2.286033   11.33207   1.0     2.5      0.25157      0.329763     149.8772   2.283878   2.638747E-7    2.638747E-8   4.024924E-7   4.024924E-8   7.917675E-7    7.917674E-8   1.184998E-6    1.184998E-7   1.355933E-6   1.355933E-7   1.381028E-6    1.520382E-7   2.107374E-6   2.107374E-7   3.131276E-6   3.131276E-7   4.511884E-6   4.511884E-7   7.259041E-6   7.259042E-7   1.067421E-5   1.067421E-6   0.3390707   2.14    0.1400001   0.1599998   10.76604   0.70494         0.6        0.09        0.4      2.75      2.14   0.1599998   0.1400001   1.0     2.355714E12   3.429066E11   235.5714   34.29066    4.037223    0.5876734     2.058812E12   3.645316E11   205.8812   36.45316      3.528393     0.6247343     291.0996   55.77639    5.23   
  149.9638   2.286824   166.0    5.25    1.0    149.963    2.287509   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.963    2.287509   11.97     2.34    3.83       0.215    149.963    2.287531   270.0    10.0    3.63       0.048    0.0027379   7.946E-4      0.006765    0.0016047   0.0143085   0.0060037   0.0156918   0.006711    0.0114535   0.0074576   0.048    0.0021756   0.0019009   -99.0      -99.0      -99.0      1.0     2.0      0.158132     0.221364     149.9628   2.287603   0.0            1.961316E-8   0.0           1.788741E-8   2.3609E-8      2.834964E-8   0.0            3.737214E-8   1.196735E-8   3.861788E-8   0.0            1.520382E-7   3.87277E-7    1.627841E-7   0.0           2.298855E-7   1.886939E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8634161   5.37    1.87        0.8299999   11.97878   1.0             0.0        0.09        0.4      0.719     5.37   0.8299999   1.87        1.0     4.442382E12   7.276591E11   444.2382   72.76591    0.4664834   0.07640965    6.117785E12   9.594752E11   611.7784   95.94753      0.6424131    0.1007521     395.7749   75.38569    5.23   
  150.0972   2.021279   167.0    6.47    1.24   150.097    2.021394   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.097    2.021394   12.53     2.33    0.91       0.028    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0072164   0.0023339   0.0079545   0.0         0.0110284   0.028    0.0018914   0.0015187   -99.0      -99.0      -99.0      1.0     4.0      0.846336     1.76027      150.0969   2.021456   0.0            1.961316E-8   2.256097E-7   2.256096E-8   3.882198E-7    3.882198E-8   5.925946E-7    5.925946E-8   7.079445E-7   7.079445E-8   6.615498E-7    1.520382E-7   1.340237E-6   1.627841E-7   2.039113E-6   2.298855E-7   5.629087E-6   5.629087E-7   6.658358E-6   6.658358E-7   8.176589E-6   8.176589E-7   0.5414326   3.34    0.1399999   0.1100001   11.20425   0.94293         0.0        0.09        0.0      0.905     3.34   0.1100001   0.1399999   1.0     3.5127E12     6.841408E11   351.27     68.41408    2.194779    0.4274597     5.131148E12   1.028217E12   513.1148   102.8217      3.206005     0.6424426     394.4856   75.60466    5.23   
  149.9954   2.582379   168.0    5.69    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0088712   0.0062108   0.0188805   0.0073313   0.0207064   0.0100598   99.0     0.0069623   0.0018338   -99.0      -99.0      -99.0      1.0     2.3      0.446714     0.608866     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.608866    0.446714    2.0     3.470471E12   5.670611E11   347.0471   56.70611    -99.0       -99.0         1.746769E12   1.88311E10    174.6769   1.88311       -99.0        -99.0         304.3263   77.01756    5.22   
  149.9494   1.616296   169.0    7.49    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0190851   0.0060611   0.0307133   0.0066856   0.0305919   0.0073722   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.9      0.210404     0.393042     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.393042    0.210404    2.0     3.707631E12   4.43273E11    370.7631   44.3273     -99.0       -99.0         1.246114E12   1.146611E10   124.6114   1.146611      -99.0        -99.0         372.3848   71.59335    5.2    
  150.0433   2.372386   170.0    6.06    1.17   150.0432   2.373567   150.0432   2.373567   100.0    10.0    4.26       0.0109   150.0432   2.373465   20.86     2.29    3.89       0.158    150.0432   2.373541   400.0    10.0    4.16       0.034    0.0013993   7.567E-4      0.0086907   0.0016992   0.0243283   0.0061241   0.0242831   0.0073698   0.0071998   0.0107089   0.0109   0.0057306   0.0011106   150.0434   2.372472   0.5150087  1.0     2.2      0.201138     0.148785     150.0432   2.373465   8.815312E-9    1.961316E-8   2.064228E-8   1.788741E-8   8.476131E-9    2.834964E-8   8.762694E-8    3.737214E-8   2.740047E-7   3.861788E-8   3.361727E-7    1.520382E-7   1.306116E-6   1.627841E-7   2.32767E-6    2.32767E-7    5.181767E-6   5.181768E-7   1.742746E-5   1.742746E-6   2.510757E-5   2.510757E-6   0.4041348   1.35    0.1         0.15        10.74246   0.05238         4.0        0.203       0.0      1.015     1.35   0.15        0.1         1.0     7.413417E11   9.945512E10   74.13418   9.945512    1.3414      0.1799562     5.621185E11   8.702158E10   56.21185   8.702158      1.017109     0.1574587     287.8298   55.57111    5.2    
  150.0549   2.574606   171.0    7.11    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0082947   0.0061783   0.0162517   0.0069385   0.0197096   0.0079283   99.0     0.0047506   0.0014306   150.0551   2.574481   0.7213972  1.0     2.6      0.430833     0.701811     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.701811    0.430833    2.0     4.026714E12   5.695881E11   402.6714   56.95881    -99.0       -99.0         5.112733E12   7.914391E11   511.2733   79.14391      -99.0        -99.0         395.3454   76.17766    5.2    
  150.0349   2.284053   172.0    4.47    0.86   150.0351   2.283767   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0351   2.283767   7.95      2.38    1.24       0.062    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       5.467E-4    0.0060325   0.0059817   0.0068159   0.0097168   0.0072851   0.062    9.149E-4    0.0015373   -99.0      -99.0      -99.0      1.0     3.1      0.747627     1.93378      150.0351   2.28357    1.5183E-7      1.961316E-8   1.959917E-7   1.959917E-8   2.961268E-7    2.961268E-8   5.280532E-7    5.280532E-8   8.281674E-7   8.281673E-8   1.018973E-6    1.520382E-7   1.108924E-6   1.627841E-7   1.654403E-6   2.298855E-7   1.691835E-6   3.602036E-7   1.813066E-6   1.813066E-7   1.523314E-6   1.523314E-7   0.7102273   0.96    0.06        0.14        9.50219    0.74927         0.6        0.09        0.2      1.609     3.1    1.93378     0.747627    3.0     2.50274E12    4.755005E11   250.274    47.55005    78.74558    14.96103      2.894442E12   2.545405E10   289.4442   2.545405      91.06998     0.8008796     270.4323   52.02949    5.2    
  150.155    2.819592   173.0    7.48    1.44   150.1554   2.819748   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1554   2.819748   12.79     2.43    1.52       0.061    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       2.572E-4    0.0060138   0.0019151   0.0067016   0.0027922   0.0076665   0.061    0.0083378   0.0028318   -99.0      -99.0      -99.0      1.0     6.0      1.68772      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.68772     2.0     6.789382E12   1.15159E12    678.9382   115.159     -99.0       -99.0         8.125761E12   1.407519E12   812.5762   140.7519      -99.0        -99.0         621.9189   119.7277    5.19   
  150.1089   2.2935     174.0    4.51    0.89   150.1091   2.294339   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1091   2.294339   21.57     2.41    3.09       0.114    150.1091   2.294385   340.0    10.0    3.31       0.03     0.0025106   7.719E-4      0.0079882   0.0015992   0.0073546   0.0061053   0.008112    0.0070758   0.003723    0.0087112   0.03     0.001535    0.0016259   -99.0      -99.0      -99.0      1.0     1.9      0.212175     0.168346     150.1091   2.294328   1.323603E-7    1.961316E-8   2.923598E-7   2.923598E-8   3.628421E-7    3.628421E-8   7.72463E-7     7.72463E-8    1.290363E-6   1.290363E-7   1.840613E-6    1.840613E-7   4.25267E-6    4.25267E-7    7.027508E-6   7.027508E-7   1.093548E-5   1.093548E-6   2.03038E-5    2.03038E-6    2.488052E-5   2.488052E-6   0.2034187   1.76    0.11        0.04        11.0782    0.67835         1.6        0.09        0.4      2.6       1.76   0.04        0.11        1.0     1.458698E12   1.884566E11   145.8698   18.84566    1.21833     0.1574023     1.084972E12   5.281507E9    108.4972   0.5281507     0.9061881    0.004411208   217.8789   42.99605    5.17   
  150.0216   2.288496   175.0    4.49    0.87   150.0215   2.288606   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0215   2.288606   20.33     2.22    0.56       0.0080   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0105171   0.0072785   0.012141    0.0067847   0.0114811   0.007406    0.0080   0.0030152   0.0014463   -99.0      -99.0      -99.0      1.0     2.1      0.503944     0.862057     150.0214   2.288683   1.846536E-8    1.961316E-8   1.655761E-7   1.788741E-8   4.313578E-7    4.313578E-8   6.240763E-7    6.240763E-8   7.411022E-7   7.411022E-8   8.717712E-7    1.520382E-7   1.243546E-6   1.627841E-7   2.952306E-6   2.952306E-7   5.556456E-6   5.556457E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4299294   3.27    0.22        0.0799999   11.15361   0.94272         0.0        0.09        0.0      0.719     3.27   0.0799999   0.22        1.0     3.018985E12   4.911112E11   301.8985   49.11112    2.119584    0.3448018     4.451254E12   7.178138E11   445.1254   71.78138      3.125159     0.5039664     272.7268   52.84462    5.16   
  150.0216   2.288496   175.0    4.49    0.87   150.0211   2.287272   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0211   2.287272   18.91     2.26    4.71       0.21     150.0207   2.287638   250.0    10.0    4.37       0.068    0.0026706   7.854E-4      0.0067576   0.0017145   0.0017626   0.0072785   0.0         0.0084717   0.0         0.0095248   0.068    0.0026238   0.0014412   -99.0      -99.0      -99.0      2.0     1.9      0.184987     0.236441     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.236441    0.184987    2.0     1.780295E12   2.464419E11   178.0295   24.64419    -99.0       -99.0         1.246114E12   1.41238E10    124.6114   1.41238       -99.0        -99.0         223.232    43.25431    5.16   
  149.5079   2.216705   176.0    5.92    1.15   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.010954    0.0060214   0.0133425   0.0067447   0.0121724   0.0070929   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.504305     0.766584     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.766584    0.504305    2.0     3.105771E12   5.156995E11   310.5771   51.56995    -99.0       -99.0         1.880343E12   1.791516E10   188.0343   1.791516      -99.0        -99.0         319.7754   62.11853    5.14   
  149.4978   2.498349   177.0    7.48    1.46   149.4973   2.498746   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4973   2.498746   34.59     2.31    2.18       0.047    149.4973   2.498752   460.0    10.0    2.13       0.0090   0.0101079   8.107E-4      0.021415    0.0016838   0.0340382   0.0060317   0.0301557   0.0070867   0.0127662   0.0091468   0.0090   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.4      0.101023     0.100603     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.100603    0.101023    2.0     2.213827E12   1.122324E11   221.3827   11.22324    -99.0       -99.0         1.894162E12   9.825576E10   189.4162   9.825576      -99.0        -99.0         363.3965   70.93034    5.14   
  149.4978   2.498349   177.0    7.48    1.46   149.4971   2.497345   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4971   2.497345   54.05     2.22    4.42       0.096    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069181   0.0         0.0094524   0.0         0.0132426   0.096    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     6.0      1.95936      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.95936     2.0     6.508454E12   0.0           650.8454   0.0         -99.0       -99.0         7.956992E12   0.0           795.6992   0.0           -99.0        -99.0         621.9189   121.3906    5.14   
  150.0744   1.979057   178.0    6.34    1.24   150.0735   1.978813   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0735   1.978813   27.55     2.36    3.52       0.113    150.0735   1.978628   330.0    10.0    3.54       0.034    0.00316     7.567E-4      0.0093816   0.0016077   0.0155457   0.0060145   0.0153411   0.0067883   0.0067443   0.0077845   0.034    0.0037338   0.0018358   -99.0      -99.0      -99.0      1.0     1.9      0.123905     0.220703     150.0736   1.978438   6.154569E-9    1.961316E-8   8.399969E-8   1.788741E-8   2.49022E-7     2.834964E-8   4.004218E-7    4.004217E-8   5.327448E-7   5.327448E-8   9.410279E-7    1.520382E-7   1.628777E-6   1.628777E-7   3.448906E-6   3.448906E-7   4.906795E-6   4.906795E-7   9.238164E-6   9.238163E-7   1.178493E-5   1.178493E-6   0.7838747   2.32    0.0699999   0.0800002   10.7316    0.3475          1.6        0.09        0.0      0.509     2.32   0.0800002   0.0699999   1.0     3.669095E12   3.831786E11   366.9095   38.31786    6.807055    0.7108885     1.773232E12   2.104888E10   177.3232   2.104887      3.289771     0.03905072    339.6458   66.42914    5.11   
  149.679    2.568419   179.0    7.51    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065889   0.0         0.0081591   0.0         0.008699    99.0     0.0056387   0.0048065   -99.0      -99.0      -99.0      1.0     6.0      1.58573      0.0          149.6792   2.568647   0.0            1.961316E-8   0.0           1.788741E-8   3.679575E-9    2.834964E-8   5.595999E-8    3.737214E-8   1.004889E-7   3.861788E-8   1.023299E-7    1.520382E-7   1.70052E-7    1.627841E-7   3.058309E-7   2.298855E-7   1.385473E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.124067    0.9     0.5         0.5         8.61541    0.83913         2.0        0.203       0.4      0.719     6.0    0.0         1.58573     3.0     6.537966E12   1.279455E12   653.7966   127.9455    1585.013    310.1809      8.071265E12   1.580112E12   807.1265   158.0112      1956.734     383.0699      624.4133   125.5478    5.1    
  149.6812   2.754516   180.0    7.96    1.56   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       5.243E-4    0.0060041   0.0066801   0.0067215   0.0059342   0.0073286   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.4      1.72344      0.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         1.72344     2.0     6.26295E12    1.195416E12   626.295    119.5415    -99.0       -99.0         7.840744E12   1.513443E12   784.0745   151.3443      -99.0        -99.0         602.4572   118.0695    5.1    
  150.2428   2.027386   181.0    7.17    1.42   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0019559   0.0060016   0.0051562   0.0066575   0.0016446   0.0071737   99.0     0.0027764   0.0014772   -99.0      -99.0      -99.0      1.0     4.2      0.915297     1.62237      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.62237     0.915297    2.0     4.162999E12   7.970868E11   416.2999   79.70869    -99.0       -99.0         5.554015E12   1.098308E12   555.4016   109.8308      -99.0        -99.0         485.3096   96.1143     5.06   
  149.882    2.260147   182.0    5.23    1.04   149.8815   2.260307   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8815   2.260307   41.29     2.12    1.94       0.034    149.8817   2.260338   180.0    10.0    1.28       0.015    0.0024324   7.916E-4      0.0033571   0.0016615   0.0087429   0.006092    0.005284    0.0069525   0.0         0.0092152   0.015    0.0         0.0013185   -99.0      -99.0      -99.0      1.0     2.1      0.255434     0.310673     149.8816   2.260326   2.052474E-7    2.052474E-8   2.741054E-7   2.741054E-8   4.715391E-7    4.715391E-8   7.070948E-7    7.070949E-8   1.203035E-6   1.203035E-7   1.948958E-6    1.948958E-7   5.832056E-6   5.832056E-7   1.155051E-5   1.155051E-6   2.043986E-5   2.043986E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4412876   1.72    0.0700001   0.13        11.64132   0.98831         0.6        0.09        0.4      3.5       1.72   0.13        0.0700001   1.0     1.014287E12   1.880365E11   101.4287   18.80365    0.2316544   0.04294591    7.54339E11    1.656424E11   75.43391   16.56424      0.1722846    0.03783129    251.3334   49.97833    5.05   
  149.851    1.485195   183.0    9.1     1.8    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067337   0.0         0.0076869   0.0047344   0.008031    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.46446      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.46446     2.0     7.836121E12   1.542798E12   783.6121   154.2798    -99.0       -99.0         8.078764E12   4.113383E10   807.8764   4.113382      -99.0        -99.0         756.6126   149.6596    5.05   
  150.105    2.43461    184.0    6.62    1.32   150.1052   2.435001   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1052   2.435001   13.36     2.26    1.64       0.066    150.1053   2.435065   80.0     10.0    2.04       0.065    0.0019785   7.671E-4      0.0         0.0045965   0.0042868   0.0061273   0.010448    0.0068653   0.0130107   0.0072998   0.065    0.0055106   0.0011006   150.1048   2.433939   2.523013   1.0     2.8      0.454525     0.743038     150.1052   2.434968   7.291178E-7    7.291177E-8   1.415134E-6   1.415134E-7   3.043391E-6    3.04339E-7    6.853583E-6    6.853583E-7   1.293695E-5   1.293695E-6   1.324715E-5    1.324715E-6   1.619353E-5   1.619354E-6   2.051168E-5   2.051169E-6   2.667829E-5   2.667829E-6   3.67129E-5    3.67129E-6    2.480596E-5   2.480596E-6   0.4448971   0.91    0.06        0.09        10.5617    0.61954         1.4        0.09        0.0      0.905     2.8    0.743038    0.454525    3.0     4.097625E12   5.366217E11   409.7625   53.66217    11.24171    1.472205      5.113109E12   7.36789E11    511.3109   73.6789       14.02766     2.021358      380.0295   75.77628    5.03   
  150.0966   2.681825   185.0    6.87    1.37   150.097    2.681956   150.097    2.681956   70.0     10.0    1.44       0.0030   150.0968   2.681855   23.14     2.64    0.63       0.0090   150.0967   2.682336   130.0    10.0    1.86       0.041    3.733E-4    7.79E-4       0.0038316   0.0015747   0.0091309   0.0062467   0.0137362   0.0071951   0.0147847   0.00872     0.0030   0.0021813   0.0016354   -99.0      -99.0      -99.0      1.0     2.8      0.249431     0.426671     150.0969   2.68184    3.931495E-8    1.961316E-8   1.763428E-7   1.788741E-8   3.772921E-7    3.772921E-8   5.468619E-7    5.468619E-8   4.145644E-7   4.145644E-8   8.844688E-7    1.520382E-7   1.596841E-6   1.627841E-7   3.771563E-6   3.771563E-7   5.918858E-6   5.918858E-7   1.08318E-5    1.08318E-6    1.425883E-5   1.425883E-6   0.647549    2.35    0.0999999   0.1000001   11.31274   0.89688         0.4        0.203       0.4      2.6       2.35   0.1000001   0.0999999   1.0     2.368921E12   4.050437E11   236.8921   40.50437    1.152949    0.197134      1.968109E12   4.065313E11   196.8109   40.65314      0.9578749    0.1978581     369.0672   73.59855    5.02   
  149.9098   2.222373   186.0    5.2     1.04   149.9095   2.222141   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9095   2.222141   12.97     2.45    1.33       0.049    149.9097   2.222187   90.0     10.0    0.92       0.018    0.0         0.0020483     0.0017825   0.0016496   0.0064586   0.0062189   0.0117521   0.0067649   0.0072375   0.0071484   0.018    0.0010999   0.001506    -99.0      -99.0      -99.0      1.0     3.0      0.471649     0.706849     149.9096   2.222166   4.963153E-8    1.961316E-8   2.505173E-7   2.505173E-8   5.07876E-7     5.07876E-8    6.563835E-7    6.563835E-8   7.091074E-7   7.091074E-8   8.198276E-7    1.520382E-7   9.234677E-7   1.627841E-7   2.257986E-6   2.298855E-7   3.115429E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.500016    2.99    0.0899999   0.26        10.65589   0.83164         0.0        0.09        0.2      0.509     2.99   0.26        0.0899999   1.0     2.732755E12   5.038296E11   273.2755   50.38297    6.035459    1.112739      2.726752E12   1.461801E10   272.6752   1.461801      6.0222       0.03228479    309.4318   61.88636    5.02   
  149.9326   2.227376   187.0    5.18    1.03   149.9319   2.227811   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9319   2.227811   32.22     2.31    3.17       0.086    149.932    2.227916   210.0    10.0    2.95       0.047    8.102E-4    7.727E-4      0.0059447   0.0015625   0.0021202   0.0059864   0.0060787   0.006604    0.0048219   0.007221    0.047    0.0042106   0.0011506   149.9321   2.230078   9.924753   1.0     2.4      0.247365     0.460711     149.9319   2.227805   2.854156E-8    1.961316E-8   4.356299E-8   1.788741E-8   9.46668E-8     2.834964E-8   1.984439E-7    3.737214E-8   3.652515E-7   3.840452E-8   3.885461E-7    1.520382E-7   1.187905E-6   1.627841E-7   4.281159E-6   4.281159E-7   8.209523E-6   8.209523E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.51679     2.35    0.1499999   0.2         11.34615   0.25008         2.6        0.09        0.4      2.6       2.35   0.2         0.1499999   1.0     2.430738E12   3.52164E11    243.0738   35.2164     1.095438    0.1587065     2.292053E12   3.831187E11   229.2053   38.31187      1.032938     0.1726565     278.2777   55.33321    5.0    
  149.886    1.839602   188.0    7.53    1.51   149.8862   1.839639   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8862   1.839639   9.45      2.29    0.87       0.032    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       6.34E-4     0.0062727   0.0010332   0.0072222   0.0         0.0084527   0.032    9.675E-4    0.0018265   -99.0      -99.0      -99.0      1.0     4.2      0.787133     1.67817      149.8863   1.839295   1.654846E-7    1.961316E-8   1.644363E-7   1.788741E-8   2.106676E-7    2.834964E-8   4.366341E-7    4.366341E-8   6.24366E-7    6.24366E-8    6.527736E-7    1.520382E-7   8.431439E-7   1.627841E-7   6.536139E-7   2.298855E-7   1.091737E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.314922    0.89    0.09        0.11        9.13361    0.85119         0.0        0.09        0.4      0.719     4.2    1.67817     0.787133    3.0     4.106277E12   9.053246E11   410.6277   90.53246    301.8829    66.55712      5.532105E12   1.259221E12   553.2104   125.9221      406.706      92.57464      509.6766   102.2061    4.99   
  149.3374   1.948319   189.0    9.83    1.97   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0072291   0.0         0.0080989   0.0         0.0088322   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.23317      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.23317     2.0     8.553223E12   0.0           855.3223   0.0         -99.0       -99.0         1.045685E13   0.0           1045.685   0.0           -99.0        -99.0         817.308    163.7942    4.98   
  149.4674   2.092807   190.0    7.67    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071789   0.0         0.008923    0.0016284   0.0070884   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.57143      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.57143     2.0     6.530606E12   1.329556E12   653.0605   132.9556    -99.0       -99.0         7.76099E12    1.602007E12   776.0991   160.2007      -99.0        -99.0         637.7164   128.8736    4.97   
  150.0388   2.370719   191.0    4.91    1.17   150.0396   2.372133   150.0396   2.372133   340.0    30.0    5.73       0.0068   150.0395   2.372072   29.43     2.26    5.51       0.188    150.0396   2.372154   420.0    10.0    5.87       0.052    6.49E-4     7.562E-4      0.002923    0.0016469   0.0152747   0.0060986   0.0197309   0.0071085   0.0247504   0.0090021   0.0068   0.0064128   0.0020848   -99.0      -99.0      -99.0      1.0     2.6      0.257255     0.37196      150.0396   2.372047   1.37809E-7     1.961316E-8   3.387175E-7   3.387175E-8   4.829673E-7    4.829672E-8   6.849797E-7    6.849796E-8   1.168848E-6   1.168848E-7   1.787156E-6    1.787156E-7   5.365642E-6   5.365642E-7   7.571141E-6   7.571141E-7   1.179554E-5   1.179554E-6   2.724936E-5   2.724937E-6   3.551576E-5   3.551576E-6   0.3089905   1.75    0.05        0.1         11.31882   0.86409         1.4        0.09        0.4      3.5       1.75   0.1         0.05        1.0     9.739158E11   1.948611E11   97.39158   19.48611    0.4674137   0.09352012    6.496321E11   1.707771E11   64.96321   17.07771      0.3117794    0.08196145    236.8622   56.44171    4.97   
  150.2406   2.189051   192.0    6.73    1.36   150.2413   2.189061   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2413   2.189061   15.0      2.41    2.23       0.095    150.2409   2.18905    180.0    20.0    1.05       0.011    0.0011393   7.8E-4        0.0064463   0.0015897   0.0154405   0.0059808   0.0168344   0.0065269   0.0109077   0.0072431   0.011    0.0023329   0.001359    -99.0      -99.0      -99.0      1.0     2.3      0.173051     0.31699      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.31699     0.173051    2.0     2.883735E12   3.777979E11   288.3735   37.77979    -99.0       -99.0         1.746769E12   8.951249E9    174.6769   0.8951249     -99.0        -99.0         359.9501   72.7388     4.96   
  149.4945   2.25503    193.0    5.93    1.2    149.4941   2.25449    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4941   2.25449    57.95     2.28    2.58       0.041    149.494    2.254594   390.0    10.0    2.37       0.014    0.0051726   7.64E-4       0.0154229   0.0019939   0.0335658   0.0059588   0.0310677   0.0065496   0.0190226   0.007054    0.014    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.7      0.0947905    0.102899     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.102899    0.0947905   2.0     2.639503E12   1.936787E11   263.9503   19.36787    -99.0       -99.0         1.01838E12    5.375929E9    101.838    0.5375929     -99.0        -99.0         284.3676   57.54488    4.96   
  150.0538   2.202943   194.0    4.39    0.88   150.0538   2.203217   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0538   2.203217   24.28     2.4     0.99       0.018    150.0538   2.203168   90.0     10.0    0.82       0.015    0.0015149   7.974E-4      0.0057271   0.0017518   0.0080124   0.0069639   0.0174106   0.0131168   0.0148381   0.0169035   0.015    0.0042106   0.0011306   150.055    2.201931   5.615809   1.0     2.2      0.271124     0.257869     150.0539   2.203228   1.978234E-8    1.961316E-8   5.134731E-8   1.788741E-8   1.457866E-7    2.834964E-8   3.463201E-7    3.737214E-8   5.375663E-7   5.375663E-8   5.630702E-7    1.520382E-7   1.144726E-6   1.627841E-7   3.51432E-6    3.51432E-7    6.275349E-6   6.27535E-7    1.207892E-5   1.207892E-6   1.812642E-5   1.812642E-6   0.3505053   3.06    0.21        0.1900001   11.20746   0.21025         1.8        0.09        0.0      0.509     3.06   0.1900001   0.21        1.0     3.322572E12   4.589923E11   332.2572   45.89923    2.060697    0.2846721     4.742143E12   6.467249E11   474.2143   64.67249      2.94113      0.401106      264.9464   53.10999    4.96   
  150.0255   2.218497   195.0    4.37    0.89   150.0256   2.218722   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0256   2.218722   52.34     2.14    0.94       0.0080   150.0256   2.218359   560.0    10.0    0.65       0.0010   0.0029361   7.687E-4      0.007146    0.0015674   0.024198    0.0060948   0.0213492   0.0069432   0.0122384   0.0086883   0.0010   0.0015598   0.0015813   -99.0      -99.0      -99.0      1.0     1.8      0.104628     0.217382     150.0256   2.218671   2.310775E-7    2.310775E-8   3.880411E-7   3.88041E-8    5.87378E-7     5.87378E-8    8.223897E-7    8.223898E-8   1.358664E-6   1.358664E-7   1.940897E-6    1.940897E-7   5.253657E-6   5.253656E-7   1.008048E-5   1.008048E-6   1.835008E-5   1.835008E-6   3.967903E-5   3.967903E-6   5.032275E-5   5.032275E-6   1.123524    1.74    0.09        0.11        11.59518   0.97266         0.8        0.09        0.4      3.5       1.74   0.11        0.09        1.0     1.619008E12   1.809303E11   161.9008   18.09303    0.4112155   0.04595489    1.307303E12   1.627269E11   130.7303   16.27269      0.3320447    0.04133137    210.5256   42.87593    4.94   
  150.0255   2.218497   195.0    4.37    0.89   150.0255   2.21737    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0255   2.21737    61.57     2.12    4.06       0.078    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071745   0.0         0.008729    0.0         0.0103432   0.078    0.0016502   0.001613    -99.0      -99.0      -99.0      2.0     5.0      2.08942      1.0          150.0255   2.217373   4.529786E-7    4.529786E-8   8.345987E-7   8.345986E-8   2.037219E-6    2.037219E-7   4.727567E-6    4.727567E-7   9.604439E-6   9.604439E-7   1.306901E-5    1.306901E-6   1.896277E-5   1.896277E-6   2.603043E-5   2.603043E-6   3.985088E-5   3.985088E-6   5.536714E-5   5.536714E-6   5.139195E-5   5.139195E-6   0.0120163   0.99    0.09        0.11        10.8187    0.40338         2.0        0.09        0.0      1.278     5.0    1.0         2.08942     3.0     3.091799E12   6.248031E11   309.1799   62.48031    4.693657    0.948513      4.336081E12   8.726099E11   433.6081   87.26099      6.582602     1.324708      313.9244   63.93427    4.94   
  149.6485   2.313976   196.0    5.38    1.09   149.6493   2.314282   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6493   2.314282   10.93     2.09    2.9        0.165    149.6491   2.314505   140.0    20.0    2.81       0.068    7.434E-4    7.871E-4      0.0040352   0.0015926   0.0130068   0.0060344   0.0183606   0.0066956   0.0130949   0.0072851   0.068    7.196E-4    0.0018386   -99.0      -99.0      -99.0      1.0     2.5      0.28578      0.31671      149.6493   2.314364   2.658996E-8    1.961316E-8   5.636346E-8   1.788741E-8   7.472702E-8    2.834964E-8   1.004795E-7    3.737214E-8   3.532142E-8   3.861788E-8   2.811917E-7    1.520382E-7   2.179825E-7   1.627841E-7   8.568037E-7   2.298855E-7   1.58474E-6    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.9670259   2.7     0.5         0.3         10.99989   0.99101         0.0        0.09        0.4      2.2       2.7    0.3         0.5         1.0     3.012454E12   4.53927E11    301.2454   45.3927     3.013215    0.4540416     3.426195E12   5.411031E11   342.6194   54.11031      3.42706      0.5412397     303.6631   61.52281    4.93   
  150.0944   1.942392   197.0    6.06    1.23   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       9.079E-4    0.0061745   0.0         0.0079338   0.0021103   0.008392    99.0     0.0015924   0.0016254   -99.0      -99.0      -99.0      1.0     4.2      0.97398      1.78743      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.78743     0.97398     2.0     3.614099E12   7.548294E11   361.4099   75.48293    -99.0       -99.0         5.101761E12   1.07709E12    510.1761   107.709       -99.0        -99.0         410.178    83.25394    4.92   
  149.9393   1.945159   198.0    7.33    1.51   149.9391   1.945787   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9391   1.945787   132.9     2.4     2.44       0.021    149.9392   1.945942   190.0    20.0    2.89       0.052    0.0022303   7.789E-4      0.0067793   0.0016533   0.0         0.0071526   0.0         0.0090888   0.0         0.0086702   0.021    2.734E-4    0.0017246   -99.0      -99.0      -99.0      1.0     2.0      0.1734       0.362595     149.9391   1.945778   9.025633E-6    9.025633E-7   2.260256E-5   2.260256E-6   3.907668E-5    3.907668E-6   5.515154E-5    5.515154E-6   6.334017E-5   6.334017E-6   7.892281E-5    7.89228E-6    9.239782E-5   9.239781E-6   1.046E-4      1.045879E-5   9.967768E-5   9.967768E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6296234   0.12    0.07        0.08        9.75059    0.98721         0.0        0.09        0.0      6.0       2.0    0.362595    0.1734      3.0     2.131454E12   3.286806E11   213.1454   32.86806    37.85172    5.836919      1.365907E12   1.021305E10   136.5907   1.021305      24.25664     0.1813698     373.9394   77.03254    4.91   
  149.5848   1.805651   199.0    7.11    1.45   149.5853   1.806164   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5853   1.806164   19.12     2.28    2.54       0.096    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0020966   0.0059592   0.002044    0.006559    0.0         0.0078737   0.096    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.7681       0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.7681      2.0     6.174954E12   1.254742E12   617.4955   125.4742    -99.0       -99.0         7.468561E12   1.523764E12   746.8561   152.3764      -99.0        -99.0         591.1556   120.5592    4.91   
  150.0688   2.443498   200.0    6.67    1.36   150.0691   2.444022   150.0691   2.444022   5720.0   70.0    2.05       2.0E-4   150.069    2.444      70.59     2.36    1.96       0.023    150.0691   2.444092   910.0    10.0    2.38       0.0040   0.0051389   7.823E-4      0.0127344   0.0015969   0.0167306   0.0059962   0.01173     0.006553    7.798E-4    0.0070323   2.0E-4   0.003976    0.0016809   -99.0      -99.0      -99.0      1.0     1.6      0.169165     0.121484     150.0691   2.444003   8.24969E-8     1.961316E-8   1.272793E-7   1.788741E-8   2.223093E-7    2.834964E-8   2.437573E-7    3.737214E-8   4.351029E-7   4.351029E-8   6.25983E-7     1.520382E-7   1.182774E-6   1.627841E-7   3.242809E-6   3.242809E-7   5.582104E-6   5.582104E-7   1.109783E-5   1.109783E-6   1.596345E-5   1.596345E-6   0.0695229   2.13    0.1800001   0.2199998   11.30934   0.97672         0.6        0.09        0.4      2.75      2.13   0.2199998   0.1800001   1.0     3.776646E12   3.264047E11   377.6646   32.64047    1.852536    0.1601094     1.527135E12   7.098261E9    152.7135   0.7098261     0.7490968    0.003481869   353.2477   72.02653    4.91   
  149.5362   2.257826   201.0    5.47    1.12   149.5356   2.258661   149.5356   2.258661   110.0    20.0    3.73       0.0084   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.5354   2.258735   60.0     10.0    4.42       0.192    0.0         0.0019681     0.00237     0.0015248   0.0042949   0.0059621   0.0096042   0.0066357   0.0073548   0.0073892   0.0084   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.2      0.53132      0.858147     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    0.858147    0.53132     2.0     3.238542E12   5.969542E11   323.8542   59.69542    -99.0       -99.0         3.764225E12   7.429578E11   376.4225   74.29578      -99.0        -99.0         331.3815   67.85142    4.91   
  150.0165   2.791257   202.0    7.03    1.44   150.0161   2.792384   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0161   2.792384   42.07     2.22    4.37       0.111    150.0162   2.792456   650.0    20.0    4.5        0.018    0.0036086   8.057E-4      0.0167522   0.001646    0.0424108   0.0061055   0.0473129   0.0069471   0.037588    0.0081168   0.018    0.0037118   0.0014352   -99.0      -99.0      -99.0      1.0     1.9      0.0702467    0.112082     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.112082    0.0702467   2.0     3.958568E12   2.521022E11   395.8568   25.21022    -99.0       -99.0         1.246114E12   9.701621E9    124.6114   0.970162      -99.0        -99.0         349.5147   71.59335    4.9    
  149.4286   1.819485   203.0    7.41    1.51   149.4283   1.81925    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4283   1.81925    25.74     2.21    1.29       0.027    149.4283   1.819215   140.0    10.0    1.41       0.023    5.258E-4    8.647E-4      0.00663     0.0018304   0.0155433   0.0059745   0.0227334   0.0066359   0.0193953   0.0072522   0.023    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.6      0.247326     0.221199     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.221199    0.247326    2.0     4.103475E12   5.304755E11   410.3475   53.04756    -99.0       -99.0         2.156558E12   1.351555E10   215.6558   1.351555      -99.0        -99.0         412.0266   83.96223    4.89   
  150.0427   2.629047   204.0    6.77    1.39   150.042    2.629375   150.042    2.629375   130.0    10.0    2.64       0.0045   150.0423   2.629247   600.97    2.93    1.64       0.0030   150.0424   2.629299   2190.0   10.0    1.42       0.0      0.0117987   7.937E-4      0.0413464   0.0017566   0.0607172   0.0061577   0.0511556   0.0069333   0.0237436   0.0076353   0.0      0.0036414   0.0018737   -99.0      -99.0      -99.0      1.0     1.4      0.0192478    0.0448147    150.0419   2.629421   1.368604E-6    1.368604E-7   2.376828E-6   2.376828E-7   4.43688E-6     4.43688E-7    8.349062E-6    8.349062E-7   1.034947E-5   1.034947E-6   1.360826E-5    1.360826E-6   2.224855E-5   2.224855E-6   3.282172E-5   3.282172E-6   3.430188E-5   3.430188E-6   7.568872E-5   7.568872E-6   1.222E-4      1.222396E-5   0.4189967   0.71    0.11        0.04        11.05392   0.967           0.6        0.09        0.4      6.0       0.71   0.04        0.11        1.0     5.368005E11   1.935482E10   53.68005   1.935482    0.4741253   0.01709501    4.234259E11   1.669071E10   42.34259   1.669072      0.373988     0.01474196    214.1633   43.97149    4.89   
  149.5559   1.83064    205.0    7.21    1.48   149.5561   1.830099   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5561   1.830099   24.86     2.21    2.11       0.059    149.5559   1.830162   180.0    20.0    1.75       0.024    0.0059845   7.624E-4      0.014676    0.0015491   0.0248118   0.0059296   0.0188888   0.0065541   0.0095968   0.0071701   0.024    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.6      0.108699     0.139375     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.139375    0.108699    2.0     2.096357E12   1.48963E11    209.6357   14.8963     -99.0       -99.0         1.754485E12   1.286605E11   175.4485   12.86605      -99.0        -99.0         344.2922   70.67301    4.88   
  149.5559   1.83064    205.0    7.21    1.48   149.5557   1.831417   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5557   1.831417   29.67     2.22    2.88       0.08     149.5556   1.831489   150.0    20.0    3.22       0.075    0.0125722   7.818E-4      0.0154252   0.0023465   0.0137749   0.0065115   0.0077596   0.0087912   0.0099358   0.0072084   0.075    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     0.6      0.18968      0.239457     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.6    0.239457    0.18968     2.0     2.382618E11   1.348213E10   23.82618   1.348213    -99.0       -99.0         1.321723E11   1.509393E8    13.21723   0.01509393    -99.0        -99.0         198.6566   40.77834    4.88   
  149.5908   1.993415   206.0    7.28    1.5    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0047409   0.0060861   0.0095474   0.0070937   0.0171737   0.0082516   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.4      0.748754     1.17082      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    1.17082     0.748754    2.0     4.59116E12    8.429098E11   459.116    84.29098    -99.0       -99.0         3.365655E12   4.18497E10    336.5655   4.18497       -99.0        -99.0         445.6742   91.82847    4.86   
  150.0533   1.731846   207.0    6.0     1.23   150.0528   1.731572   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0528   1.731572   16.47     2.52    2.13       0.084    150.0527   1.731607   70.0     10.0    2.42       0.088    0.0016808   7.54E-4       0.0023772   0.0016029   0.0107612   0.0060349   0.0095224   0.0068024   8.311E-4    0.0071889   0.084    0.0         0.0017285   -99.0      -99.0      -99.0      1.0     2.8      0.552841     0.304058     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.304058    0.552841    2.0     2.956814E12   5.25912E11    295.6815   52.59121    -99.0       -99.0         2.444032E12   1.649239E10   244.4032   1.649239      -99.0        -99.0         344.4376   70.60972    4.86   
  149.9727   2.313492   208.0    5.0     1.03   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.001389    0.0065367   0.0056248   0.0080264   0.0188069   0.0136384   99.0     0.0043306   0.0011306   149.9743   2.313297   5.924048   1.0     3.7      1.14393      2.3          149.9724   2.313548   1.345729E-7    1.961316E-8   2.382087E-7   2.382087E-8   2.702201E-7    2.834964E-8   2.650194E-7    3.737214E-8   2.435332E-7   3.861788E-8   2.442095E-7    1.520382E-7   3.373042E-7   1.627841E-7   6.310755E-7   2.298855E-7   4.505655E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.115805    2.87    0.27        0.0800002   10.07576   0.70325         0.0        0.09        0.4      2.2       2.87   0.0800002   0.27        1.0     3.128995E12   5.125499E11   312.8995   51.25499    26.28119    4.305031      2.54714E12    1.240336E10   254.714    1.240336      21.39405     0.1041788     290.7141   59.88711    4.86   
  149.6567   2.716177   209.0    7.43    1.53   149.6556   2.716261   149.6556   2.716261   100.0    20.0    4.11       0.0102   149.6556   2.716249   32.79     2.5     4.06       0.12     149.6556   2.716316   450.0    10.0    4.2        0.028    0.0031376   7.988E-4      0.0084255   0.0020129   0.0299718   0.0061895   0.0279078   0.0072678   0.0086652   0.0091997   0.0102   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.158506     0.162195     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.162195    0.158506    2.0     3.476274E12   3.667567E11   347.6274   36.67567    -99.0       -99.0         3.002835E12   3.403709E11   300.2835   34.0371       -99.0        -99.0         389.9971   80.30895    4.86   
  149.6567   2.716177   209.0    7.43    1.53   149.6574   2.716775   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6574   2.716775   22.88     2.5     3.17       0.113    149.6573   2.716835   200.0    10.0    3.25       0.059    7.253E-4    7.988E-4      0.0092056   0.0020033   0.0         0.0073187   0.0         0.0087443   0.0         0.0093525   0.059    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.6      0.412701     0.438069     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.438069    0.412701    2.0     4.239827E12   6.552616E11   423.9828   65.52616    -99.0       -99.0         4.488996E12   7.316409E11   448.8996   73.16409      -99.0        -99.0         413.1387   85.07432    4.86   
  149.5947   1.923977   210.0    7.24    1.5    149.5956   1.924336   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5956   1.924336   51.69     2.45    3.36       0.067    149.5956   1.924395   580.0    10.0    3.54       0.015    0.0126357   8.278E-4      0.0182197   0.0022865   0.0145442   0.0067379   0.0065854   0.0097446   0.0043543   0.0130894   0.015    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.8      0.2305       0.15685      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.8    0.15685     0.2305      2.0     5.193503E11   2.963565E10   51.93503   2.963565    -99.0       -99.0         2.37366E11    5.889898E8    23.7366    0.05889898    -99.0        -99.0         251.0154   52.00595    4.85   
  149.5947   1.923977   210.0    7.24    1.5    149.5943   1.923436   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5943   1.923436   13.41     2.47    2.46       0.118    149.5942   1.923581   80.0     10.0    2.46       0.089    0.001745    8.299E-4      0.005579    0.0022865   0.0245317   0.00674     0.0283225   0.0097812   0.0244385   0.0133366   0.089    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.4      0.206477     0.27362      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.27362     0.206477    2.0     3.883691E12   5.293571E11   388.3691   52.93571    -99.0       -99.0         1.880343E12   1.151388E10   188.0343   1.151388      -99.0        -99.0         391.0767   81.02419    4.85   
  149.6391   2.308973   211.0    5.25    1.09   149.6383   2.309039   149.6383   2.309039   480.0    20.0    2.86       0.0019   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    5.586E-4    9.574E-4      0.0073047   0.003966    0.0043189   0.0061016   0.0097083   0.0067807   0.0         0.0092753   0.0019   0.0060255   0.0014081   -99.0      -99.0      -99.0      1.0     2.8      0.500621     1.10426      149.6384   2.309086   1.941054E-7    1.961316E-8   3.166341E-7   3.166341E-8   3.651217E-7    3.651217E-8   5.152733E-7    5.152733E-8   6.006177E-7   6.006177E-8   1.337712E-6    1.520382E-7   1.675181E-6   1.675181E-7   2.139545E-6   2.298855E-7   3.273693E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3694128   1.57    0.12        0.0799999   10.45592   0.83697         0.6        0.102       0.4      3.5       2.8    1.10426     0.500621    3.0     3.372232E12   5.203983E11   337.2232   52.03983    11.80313    1.821443      2.444032E12   1.832358E10   244.4032   1.832358      8.554344     0.06413426    301.3829   62.57284    4.84   
  149.6391   2.308973   211.0    5.25    1.09   149.6395   2.308669   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6395   2.308669   14.07     2.29    1.78       0.072    149.6394   2.30874    210.0    10.0    1.42       0.015    1.43E-4     9.574E-4      1.35E-4     0.0033901   0.0         0.0072352   0.0         0.0084302   0.0083681   0.0073911   0.015    0.0064472   0.0014501   -99.0      -99.0      -99.0      2.0     5.6      2.21335      0.4          149.6395   2.308652   2.375733E-8    1.961316E-8   4.810583E-8   1.788741E-8   6.103763E-8    2.834964E-8   1.934094E-7    3.737214E-8   3.608096E-7   3.861788E-8   5.474728E-7    1.520382E-7   1.643091E-6   1.643091E-7   3.171329E-6   3.17133E-7    6.060633E-6   6.060632E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3839604   1.75    0.15        0.15        10.75302   0.18223         2.6        0.09        0.0      2.4       5.6    0.4         2.21335     3.0     4.981606E12   7.727824E11   498.1606   77.27824    8.797295    1.364699      6.47362E12    1.014724E12   647.362    101.4725      11.43212     1.791958      408.0547   84.71992    4.84   
  150.1823   2.751264   212.0    6.88    1.42   150.1823   2.750999   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1823   2.750999   34.28     2.66    0.96       0.012    150.1824   2.751057   340.0    10.0    0.85       0.0030   0.0021541   7.762E-4      0.0036664   0.0015711   0.0042118   0.0059988   0.0033416   0.0065977   0.0         0.0078235   0.0030   0.0042089   0.002199    -99.0      -99.0      -99.0      1.0     2.9      0.479595     0.601446     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.601446    0.479595    2.0     3.537896E12   5.948084E11   353.7896   59.48084    -99.0       -99.0         3.617681E12   6.791793E11   361.7681   67.91794      -99.0        -99.0         402.2901   83.03081    4.84   
  149.5903   1.772323   213.0    7.03    1.45   149.5904   1.772501   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5904   1.772501   7.66      2.29    0.66       0.024    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0044993   0.0060004   0.0112793   0.0065874   0.015349    0.0075257   0.024    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.3      0.735959     1.04054      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    1.04054     0.735959    2.0     4.371847E12   7.899467E11   437.1847   78.99467    -99.0       -99.0         3.206411E12   2.701431E10   320.6411   2.701431      -99.0        -99.0         427.646    88.20579    4.84   
  149.7246   2.50066    214.0    7.34    1.52   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0108537   0.0066297   0.020976    0.0070928   0.0170885   0.0074312   99.0     0.0039198   0.0017656   -99.0      -99.0      -99.0      1.0     2.4      0.412598     0.523167     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.523167    0.412598    2.0     3.905486E12   5.870777E11   390.5486   58.70777    -99.0       -99.0         1.880343E12   2.280661E10   188.0343   2.280661      -99.0        -99.0         396.4783   82.1045     4.83   
  149.9043   2.260706   215.0    5.01    1.04   149.9042   2.260433   149.9042   2.260433   160.0    10.0    1.01       8.0E-4   149.9042   2.260365   21.21     2.24    1.28       0.031    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0038994   8.027E-4      0.0074095   0.0016407   0.0146335   0.0083026   0.0107012   0.0125406   9.508E-4    0.0166402   8.0E-4   0.0021034   0.0012518   -99.0      -99.0      -99.0      1.0     1.8      0.200402     0.183931     149.9043   2.260425   9.999947E-9    1.961316E-8   7.557144E-8   1.788741E-8   1.512299E-7    2.834964E-8   1.87533E-7     3.737214E-8   3.323212E-7   3.861788E-8   5.881967E-7    1.520382E-7   1.147471E-6   1.627841E-7   3.877585E-6   3.877585E-7   7.424683E-6   7.424683E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1673845   2.37    0.1699998   0.0800002   11.46615   0.9323          1.4        0.09        0.4      2.6       2.37   0.0800002   0.1699998   1.0     3.20814E12    3.92358E11    320.814    39.23581    1.096738    0.134132      1.839942E12   3.590969E10   183.9942   3.59097       0.6290048    0.01227613    269.7029   55.98623    4.82   
  149.9043   2.260706   215.0    5.01    1.04   149.9044   2.261424   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9044   2.261424   23.71     2.34    2.62       0.085    149.9043   2.261012   210.0    10.0    1.14       0.01     -99.0       -99.0         -99.0       -99.0       0.0033629   0.0082965   0.0067286   0.0123901   0.0118888   0.0172165   0.01     0.00221     0.0012637   -99.0      -99.0      -99.0      2.0     2.8      0.748148     2.51472      149.9045   2.261417   8.087935E-7    8.087935E-8   1.544108E-6   1.544108E-7   3.353958E-6    3.353958E-7   5.777736E-6    5.777736E-7   7.829213E-6   7.829213E-7   1.106223E-5    1.106222E-6   1.472386E-5   1.472386E-6   2.185754E-5   2.185754E-6   2.921716E-5   2.921715E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2208668   0.66    0.11        0.04        10.34016   0.546           1.6        0.09        0.4      6.0       2.8    2.51472     0.748148    3.0     2.755074E12   5.366213E11   275.5074   53.66213    12.58847    2.451927      2.444032E12   2.435078E10   244.4032   2.435078      11.16726     0.1112635     287.6054   59.70252    4.82   
  150.1372   2.232389   216.0    4.32    0.9    150.1366   2.232517   150.1366   2.232517   40.0     10.0    2.41       0.0073   150.1369   2.232284   46.55     2.52    1.15       0.013    150.1368   2.232409   220.0    10.0    1.59       0.017    0.0037344   7.847E-4      0.004331    0.0015388   0.0016114   0.0060055   3.488E-4    0.0065978   0.0019837   0.0072895   0.0073   0.0020868   0.0013529   -99.0      -99.0      -99.0      1.0     1.9      0.358715     0.212085     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.212085    0.358715    2.0     1.444547E12   2.23447E11    144.4547   22.3447     -99.0       -99.0         1.22193E12    2.095502E11   122.193    20.95502      -99.0        -99.0         214.78     44.74583    4.82   
  149.971    2.57571    217.0    6.92    1.44   149.9704   2.576562   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9704   2.576562   29.9      2.6     3.71       0.114    149.9705   2.576392   310.0    10.0    3.02       0.029    0.0063788   8.482E-4      0.0096458   0.0022855   0.0254063   0.007459    0.0201733   0.0103681   0.0         0.0084404   0.029    0.0045063   0.0016543   -99.0      -99.0      -99.0      1.0     1.6      0.157396     0.137514     149.9706   2.576581   1.395589E-6    1.395589E-7   2.015569E-6   2.015569E-7   2.430623E-6    2.430623E-7   3.214828E-6    3.214827E-7   3.969704E-6   3.969704E-7   7.365505E-6    7.365505E-7   9.538096E-6   9.538096E-7   1.258697E-5   1.258697E-6   1.332656E-5   1.332656E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.7568661   1.6     0.1         0.1         10.65593   0.35303         0.6        0.09        0.0      1.015     1.6    0.1         0.1         1.0     1.987241E12   1.909428E11   198.7241   19.09428    4.388549    0.4216711     1.620842E12   1.671429E11   162.0842   16.71429      3.579408     0.3691122     330.4441   68.76293    4.82   
  150.0844   2.290722   218.0    4.2     0.87   150.0844   2.290383   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0844   2.290383   59.24     2.28    1.23       0.012    150.0844   2.290401   420.0    10.0    1.16       0.0040   0.0012199   7.84E-4       0.0040326   0.0015735   0.0199883   0.0062199   0.0243022   0.0084669   0.0173537   0.0086537   0.0040   0.0023331   0.0017793   -99.0      -99.0      -99.0      1.0     2.2      0.171709     0.330097     150.0844   2.290513   1.596165E-6    1.596165E-7   2.202915E-6   2.202915E-7   2.687804E-6    2.687804E-7   3.845897E-6    3.845897E-7   5.798985E-6   5.798985E-7   7.0062E-6      7.0062E-7     9.793584E-6   9.793584E-7   1.415016E-5   1.415016E-6   2.301219E-5   2.301219E-6   3.795831E-5   3.795831E-6   4.792594E-5   4.792595E-6   0.4042625   1.28    0.1799999   0.1700001   11.37148   0.96288         0.2        0.09        0.4      4.5       1.28   0.1700001   0.1799999   1.0     4.291054E11   8.565989E10   42.91055   8.565989    0.1824249   0.03641645    3.08849E11    7.427092E10   30.8849    7.427092      0.1313004    0.03157467    193.7554   40.13506    4.82   
  150.2273   2.576826   219.0    7.08    1.47   150.2271   2.576644   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2271   2.576644   13.57     2.64    1.15       0.038    150.2272   2.576943   60.0     10.0    0.69       0.015    0.0011934   7.616E-4      0.0         0.0045374   0.0072363   0.0061541   0.0107449   0.0074686   0.002568    0.0096668   0.015    0.0061906   0.0010906   150.23     2.575783   10.19408   1.0     3.3      0.647148     1.10722      150.2271   2.576726   0.0            1.961316E-8   5.391103E-8   1.788741E-8   3.046195E-7    3.046195E-8   8.607512E-7    8.607513E-8   3.777802E-7   3.819351E-8   1.199506E-6    1.520382E-7   1.059111E-6   1.627841E-7   1.565602E-6   2.298855E-7   2.804387E-6   3.602036E-7   4.376775E-6   4.376775E-7   3.655785E-6   3.655785E-7   0.8944851   3.03    0.0799999   0.1200001   10.78714   0.53929         0.2        0.203       0.4      2.0       3.03   0.1200001   0.0799999   1.0     4.623092E12   6.149736E11   462.3092   61.49736    7.547318    1.00396       5.807534E12   8.523081E11   580.7534   85.23081      9.48095      1.391415      424.6968   88.17857    4.81   
  149.6313   2.26786    220.0    5.01    1.04   149.631    2.268867   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.631    2.268867   13.86     1.98    3.74       0.194    149.6311   2.268907   230.0    20.0    3.82       0.062    0.0046667   7.55E-4       0.0089315   0.0016846   0.0253515   0.0060374   0.0193799   0.0065663   0.0106986   0.0070772   0.062    0.003184    0.0015588   -99.0      -99.0      -99.0      1.0     1.7      0.151426     0.121238     149.6312   2.268874   7.568288E-8    1.961316E-8   1.978416E-7   1.978416E-8   3.062793E-7    3.062793E-8   3.518825E-7    3.737214E-8   8.341383E-7   8.341384E-8   7.141058E-7    1.520382E-7   1.34506E-6    1.627841E-7   2.2557E-6     2.298855E-7   3.849088E-6   3.849089E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4025719   1.18    0.0799999   0.1700001   10.31991   0.87987         1.0        0.09        0.4      5.0       1.18   0.1700001   0.0799999   1.0     7.128349E11   7.129703E10   71.28349   7.129704    3.412549    0.3413197     5.656564E11   6.074116E10   56.56564   6.074116      2.707963     0.2907857     223.4542   46.3857     4.81   
  150.2707   2.482379   221.0    8.68    1.81   150.2702   2.483222   150.2702   2.483222   70.0     10.0    3.53       0.0109   150.2702   2.483246   16.95     2.28    3.67       0.169    150.2701   2.483159   90.0     10.0    3.63       0.133    0.0014061   7.817E-4      0.0041793   0.0019149   0.0297691   0.0061085   0.0403291   0.0068797   0.0342257   0.0076443   0.0109   0.008513    0.0036281   -99.0      -99.0      -99.0      1.0     2.6      0.112461     0.24355      150.2702   2.483221   1.226077E-7    1.961316E-8   1.369108E-7   1.788741E-8   2.860735E-7    2.860735E-8   4.037176E-7    4.037176E-8   5.242268E-7   5.242268E-8   7.532212E-7    1.520382E-7   1.291403E-6   1.627841E-7   2.538641E-6   2.538641E-7   3.913433E-6   3.913433E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1646961   1.71    0.11        0.14        10.53207   0.70804         1.2        0.09        0.4      3.5       1.71   0.14        0.11        1.0     1.493253E12   2.027999E11   149.3253   20.27999    4.385945    0.5956588     1.027123E12   1.758137E11   102.7123   17.58137      3.01684      0.5163956     416.6649   86.88519    4.8    
  149.3789   2.360523   222.0    8.89    1.85   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070025   0.0         0.0089798   0.0         0.0097275   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.49047      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.49047     2.0     7.735316E12   0.0           773.5316   0.0         -99.0       -99.0         9.456907E12   0.0           945.6907   0.0           -99.0        -99.0         739.1525   153.8169    4.8    
  149.8031   2.343463   223.0    5.19    1.08   149.8032   2.343938   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8032   2.343938   12.41     2.55    1.77       0.078    149.8031   2.343849   420.0    10.0    1.4        0.0050   0.0031437   7.847E-4      0.0115126   0.0016171   0.0216135   0.0059582   0.0182654   0.0065326   0.008273    0.0074094   0.0050   0.0018967   0.0014602   -99.0      -99.0      -99.0      1.0     1.8      0.163456     0.107537     149.8032   2.343944   9.541962E-8    1.961316E-8   1.337204E-7   1.788741E-8   1.905977E-7    2.834964E-8   3.100828E-7    3.737214E-8   4.017151E-7   4.017151E-8   7.163455E-7    1.520382E-7   1.301433E-6   1.627841E-7   2.361138E-6   2.361138E-7   4.146846E-6   4.146846E-7   1.13503E-5    1.13503E-6    1.595837E-5   1.595837E-6   0.5573747   1.69    0.09        0.51        10.92453   0.97073         0.6        0.09        0.4      3.5       1.69   0.51        0.09        1.0     1.810284E12   1.736559E11   181.0284   17.36559    2.153856    0.2066139     1.00743E12    6.06089E9     100.743    0.6060891     1.19863      0.007211181   248.6522   51.74265    4.8    
  150.2574   2.551268   224.0    7.71    1.61   150.2578   2.551745   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2578   2.551745   29.28     2.43    2.44       0.064    150.2576   2.551984   140.0    10.0    2.69       0.064    0.0029635   7.834E-4      0.0050188   0.0015392   0.0199688   0.0061454   0.0251246   0.0071039   0.0184773   0.0075619   0.064    0.003641    0.002434    -99.0      -99.0      -99.0      1.0     2.5      0.269142     0.188589     150.2579   2.551719   3.81907E-8     1.961316E-8   1.281497E-7   1.788741E-8   2.779443E-7    2.834964E-8   4.485777E-7    4.485777E-8   6.075741E-7   6.075741E-8   5.734328E-7    1.520382E-7   1.156916E-6   1.627841E-7   2.953938E-6   2.953938E-7   4.225498E-6   4.225498E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.335258    2.75    0.4000001   0.25        10.76626   0.18272         1.2        0.09        0.0      0.719     2.75   0.25        0.4000001   1.0     4.821896E12   5.595387E11   482.1896   55.95387    8.259575    0.9584512     2.371159E12   1.863705E10   237.1159   1.863705      4.061632     0.03192398    438.7803   91.62597    4.8    
  150.1728   2.691268   225.0    6.52    1.36   150.1732   2.691657   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1732   2.691657   24.67     2.28    2.01       0.055    150.1732   2.692011   50.0     10.0    3.01       0.133    2.785E-4    8.177E-4      0.0         0.0045843   0.0055959   0.0068989   0.0115371   0.0072198   0.0111814   0.015488    0.055    1.375E-4    0.0014305   -99.0      -99.0      -99.0      1.0     2.8      0.273618     1.18993      150.1733   2.69162    0.0            1.961316E-8   5.810288E-8   1.788741E-8   2.003354E-7    2.834964E-8   1.883639E-7    3.737214E-8   1.740841E-9   3.819351E-8   2.044196E-7    1.520382E-7   5.003359E-7   1.627841E-7   2.716698E-6   2.716698E-7   5.535004E-6   5.535003E-7   1.069455E-5   1.069455E-6   1.609223E-5   1.609223E-6   1.434953    2.69    0.1900001   0.1099999   11.54678   0.99553         0.0        0.102       0.4      2.2       2.69   0.1099999   0.1900001   1.0     2.612925E12   5.808424E11   261.2924   58.08424    0.7419032   0.164922      2.284584E12   2.510222E10   228.4584   2.510222      0.6486756    0.007127422   367.4219   76.64014    4.79   
  150.1728   2.691268   225.0    6.52    1.36   150.1718   2.690373   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1718   2.690373   22.78     2.4     4.94       0.197    150.1719   2.690442   290.0    10.0    4.58       0.059    0.0020984   8.171E-4      0.0051909   0.0016106   0.004424    0.0069207   0.0         0.0097443   2.84E-5     0.0156341   0.059    0.0         0.0014392   -99.0      -99.0      -99.0      2.0     2.1      0.237347     0.349636     150.1718   2.690368   2.092173E-7    2.092173E-8   4.803941E-7   4.803941E-8   1.41305E-6     1.413051E-7   3.668746E-6    3.668746E-7   6.67543E-6    6.67543E-7    1.004159E-5    1.004159E-6   1.683378E-5   1.683378E-6   2.462869E-5   2.462869E-6   3.996851E-5   3.996851E-6   5.286782E-5   5.286782E-6   4.190893E-5   4.190893E-6   0.4238438   0.67    0.12        0.03        10.51845   0.41689         2.8        0.09        0.4      6.0       2.1    0.349636    0.237347    3.0     2.066651E12   3.538595E11   206.6651   35.38595    6.263505    1.07246       1.600744E12   3.153858E11   160.0744   31.53858      4.851455     0.9558557     342.2316   71.38573    4.79   
  150.1005   2.174055   226.0    4.48    0.97   150.1009   2.173684   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1009   2.173684   250.0    10.0    1.77       0.017    0.0019034   7.814E-4      0.0057195   0.0022074   0.0127393   0.0061844   0.0126442   0.0073948   0.007016    0.0091564   0.017    0.0023626   0.001393    -99.0      -99.0      -99.0      1.0     2.1      0.251831     0.251377     150.101    2.173624   4.902275E-9    1.961316E-8   1.179445E-8   1.788741E-8   2.203726E-8    2.834964E-8   8.064875E-8    3.737214E-8   1.623347E-7   3.805411E-8   1.424697E-7    1.520382E-7   8.925277E-7   1.627841E-7   1.122125E-6   2.298855E-7   2.424811E-6   3.602036E-7   7.237014E-6   7.237014E-7   1.13037E-5    1.13037E-6    0.3935549   1.79    0.14        0.3600001   10.74893   0.13537         4.0        0.203       0.0      0.719     1.79   0.3600001   0.14        1.0     1.414185E12   2.252462E11   141.4185   22.52462    2.521021    0.4015388     1.118834E12   4.408985E9    111.8834   0.4408985     1.994508     0.007859748   217.5484   47.10311    4.79   
  150.1689   1.989612   227.0    5.93    1.24   150.1691   1.989852   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1691   1.989852   11.84     2.53    1.18       0.044    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0098638   0.0065887   0.0115996   0.0070462   0.0072072   0.0092385   0.044    0.0047306   0.0011106   150.1674   1.989909   5.375797   1.0     2.7      0.711906     1.02034      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    1.02034     0.711906    2.0     3.58821E12    5.362893E11   358.821    53.62893    -99.0       -99.0         2.298946E12   2.429401E10   229.8946   2.429401      -99.0        -99.0         334.7066   69.98925    4.78   
  150.1812   2.12961    228.0    5.16    1.08   150.1801   2.12975    150.1801   2.12975    160.0    40.0    3.69       0.0064   150.1801   2.129734   20.1      2.24    3.78       0.156    150.1799   2.129739   140.0    10.0    4.56       0.128    8.903E-4    7.952E-4      0.0069563   0.0015546   0.0140865   0.0061388   0.0126453   0.0068536   0.0067006   0.0073181   0.0064   6.563E-4    0.0013647   -99.0      -99.0      -99.0      1.0     2.1      0.206556     0.201748     150.1801   2.129708   0.0            1.961316E-8   0.0           1.788741E-8   1.168309E-8    2.834964E-8   3.179784E-8    3.737214E-8   1.126154E-7   3.737214E-8   1.659291E-7    1.520382E-7   5.905025E-7   1.627841E-7   1.188834E-6   2.298855E-7   2.962361E-6   3.602036E-7   5.364642E-6   5.364642E-7   7.736878E-6   7.736878E-7   0.2234717   1.3     0.25        0.4000001   10.43573   0.46116         3.8        0.203       0.4      4.5       1.3    0.4000001   0.25        1.0     4.9241E11     8.886022E10   49.241     8.886022    1.805498    0.3258197     3.822088E11   7.719861E10   38.22088   7.719862      1.401428     0.2830607     239.9465   50.22136    4.77   
  149.6712   2.74118    229.0    7.39    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.006797    0.0042033   0.0067222   0.0061528   0.0073286   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.9      2.17089      0.0999999    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.9    0.0999999   2.17089     2.0     6.333203E12   1.297662E12   633.3203   129.7662    -99.0       -99.0         7.628884E12   1.569407E12   762.8884   156.9407      -99.0        -99.0         601.4671   126.1535    4.77   
  150.0283   2.346274   230.0    4.55    0.96   150.0275   2.345787   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0275   2.345787   12.09     2.22    3.17       0.173    150.0276   2.345963   160.0    10.0    2.52       0.049    0.0         0.0019802     0.0065174   0.0016134   0.0         0.0069603   0.0         0.0086479   0.0         0.0097548   0.049    0.0027613   0.0023608   -99.0      -99.0      -99.0      1.0     2.2      0.342205     0.374036     150.0276   2.345765   2.877913E-7    2.877913E-8   4.740211E-7   4.740211E-8   1.044137E-6    1.044137E-7   2.27907E-6     2.27907E-7    3.837763E-6   3.837762E-7   5.041532E-6    5.041532E-7   8.388063E-6   8.388063E-7   1.066894E-5   1.066894E-6   1.606342E-5   1.606342E-6   1.878642E-5   1.878641E-6   1.435288E-5   1.435288E-6   0.7320121   0.67    0.12        0.08        10.67362   0.99552         0.0        0.09        0.4      6.0       2.2    0.374036    0.342205    3.0     2.482E12      3.919045E11   248.2      39.19045    5.262373    0.8309216     2.403139E12   4.163112E11   240.3139   41.63112      5.095171     0.8826691     242.139    51.08867    4.76   
  150.0283   2.346274   230.0    4.55    0.96   150.0283   2.345741   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0283   2.345741   16.59     2.24    1.93       0.072    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0090999   0.0062085   0.0091501   0.0078821   0.0038339   0.0097981   0.072    0.0028891   0.0023668   -99.0      -99.0      -99.0      2.0     2.5      0.705802     1.36634      150.0283   2.345771   1.639071E-7    1.961316E-8   2.493663E-7   2.493662E-8   5.353991E-7    5.353991E-8   7.610228E-7    7.610228E-8   1.474749E-6   1.474749E-7   2.029376E-6    2.029376E-7   3.429112E-6   3.429112E-7   5.170843E-6   5.170843E-7   8.877239E-6   8.877239E-7   1.56449E-5    1.56449E-6    1.565506E-5   1.565506E-6   0.1546991   1.21    0.21        0.0899999   10.88058   0.94963         1.0        0.09        0.4      5.0       2.5    1.36634     0.705802    3.0     2.471279E12   4.75616E11    247.1279   47.5616     3.253433    0.6261473     2.016983E12   2.198578E10   201.6983   2.198578      2.655353     0.02894423    249.117    52.56095    4.76   
  149.3822   2.35608    231.0    7.3     1.84   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070025   0.0         0.0089798   0.0         0.0097275   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.81475      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.81475     2.0     6.351834E12   0.0           635.1834   0.0         -99.0       -99.0         7.765514E12   0.0           776.5514   0.0           -99.0        -99.0         606.953    152.9854    4.76   
  149.6652   2.148431   232.0    5.2     1.09   149.6649   2.14795    149.6649   2.14795    70.0     10.0    2.07       0.0050   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.6646   2.14804    60.0     20.0    2.82       0.117    0.0         0.0019575     0.0059371   0.0027161   0.0121932   0.0060714   0.0109559   0.0068557   0.0070946   0.007389    0.0050   0.0012549   0.0017519   -99.0      -99.0      -99.0      1.0     2.2      0.30765      0.52617      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.52617     0.30765     2.0     2.411315E12   4.129584E11   241.1315   41.29584    -99.0       -99.0         2.576773E12   4.862933E11   257.6773   48.62933      -99.0        -99.0         276.7303   58.00694    4.76   
  149.6652   2.148431   232.0    5.2     1.09   149.6661   2.1482     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6661   2.1482     37.05     2.22    3.05       0.073    149.6661   2.148335   190.0    20.0    2.98       0.053    0.0029474   7.656E-4      0.0013572   0.0027156   0.0         0.0071016   0.0         0.0087559   0.0         0.0094395   0.053    8.4E-4      0.0017379   -99.0      -99.0      -99.0      2.0     2.0      0.204084     0.622076     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.622076    0.204084    2.0     2.00147E12    3.614939E11   200.147    36.14939    -99.0       -99.0         1.365907E12   1.306111E10   136.5907   1.306111      -99.0        -99.0         265.2776   55.60627    4.76   
  149.688    2.260657   233.0    4.96    1.05   149.6886   2.261353   149.6886   2.261353   880.0    10.0    3.24       0.0016   149.6887   2.261324   11.26     2.53    3.41       0.195    149.6883   2.261435   80.0     10.0    3.05       0.113    0.0         0.0019781     0.0028855   0.0015972   0.0119761   0.0062212   0.014061    0.0076236   0.0106097   0.0081981   0.0016   4.992E-4    0.0018047   -99.0      -99.0      -99.0      1.0     2.6      0.37811      0.44289      149.6887   2.261242   3.882555E-8    1.961316E-8   1.682355E-7   1.788741E-8   3.246068E-7    3.246068E-8   4.311592E-7    4.311592E-8   4.189075E-7   4.189075E-8   5.092869E-7    1.520382E-7   1.018361E-6   1.627841E-7   1.796393E-6   2.298855E-7   2.909631E-6   3.602036E-7   5.090988E-6   5.090988E-7   7.27175E-6    7.27175E-7    0.5167852   2.91    0.3100002   0.24        11.13662   0.91847         0.4        0.09        0.4      2.0       2.91   0.24        0.3100002   1.0     2.864277E12   5.071217E11   286.4276   50.71217    2.091199    0.3702479     3.563938E12   6.480537E11   356.3938   64.80537      2.60202      0.473142      290.5767   61.5132     4.73   
  149.421    2.576636   234.0    6.91    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0021985   0.0060346   0.0036676   0.0065722   0.0         0.00802     99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.08949      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.08949     2.0     6.036304E12   1.263351E12   603.6304   126.3351    -99.0       -99.0         7.324535E12   1.534135E12   732.4535   153.4135      -99.0        -99.0         574.5267   121.3906    4.72   
  149.5558   2.030623   235.0    7.06    1.5    149.5556   2.030336   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5556   2.030336   11.02     2.28    1.17       0.046    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0101508   0.0081783   0.0122807   0.0132797   0.0038955   0.013509    0.046    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.9      0.804037     2.5107       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    2.5107      0.804037    2.0     4.064715E12   8.311299E11   406.4716   83.11299    -99.0       -99.0         5.469442E12   1.177327E12   546.9442   117.7327      -99.0        -99.0         412.8152   87.7086     4.71   
  149.791    1.568506   236.0    6.7     1.42   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0075013   0.0         0.0088099   0.0         0.009194    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.90257      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.90257     2.0     5.829765E12   0.0           582.9765   0.0         -99.0       -99.0         7.127252E12   0.0           712.7252   0.0           -99.0        -99.0         557.0665   118.0648    4.7    
  149.5364   1.877295   237.0    6.93    1.47   149.5359   1.877264   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5359   1.877264   30.22     2.19    1.76       0.037    149.536    1.877362   340.0    10.0    1.55       0.0080   0.0041693   7.77E-4       0.0069564   0.0015638   0.0176749   0.0060404   0.0161441   0.0067684   0.0061718   0.0072778   0.0080   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.250454     0.14735      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.14735     0.250454    2.0     2.525869E12   2.845881E11   252.5869   28.45882    -99.0       -99.0         2.100009E12   2.526493E11   210.0009   25.26493      -99.0        -99.0         353.5334   74.99194    4.7    
  150.0538   2.197943   238.0    3.43    0.89   150.0532   2.198082   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0532   2.198082   50.57     2.38    2.47       0.042    150.0532   2.198126   270.0    10.0    2.36       0.024    0.0059096   8.123E-4      0.0191445   0.0020471   0.0241644   0.0074882   0.0178367   0.0146738   0.0         0.0114532   0.024    0.0021457   0.001617    -99.0      -99.0      -99.0      1.0     1.3      0.120994     0.105534     150.0532   2.198099   6.710543E-7    6.710543E-8   1.101838E-6   1.101838E-7   2.223298E-6    2.223298E-7   3.832813E-6    3.832813E-7   7.886277E-6   7.886277E-7   1.238348E-5    1.238348E-6   1.756555E-5   1.756555E-6   2.793582E-5   2.793581E-6   4.010864E-5   4.010864E-6   7.179572E-5   7.179573E-6   7.470002E-5   7.470002E-6   0.0961304   1.3     0.15        0.1         11.25705   0.62232         1.6        0.09        0.4      2.4       1.3    0.1         0.15        1.0     1.306631E12   1.027392E11   130.6631   10.27392    0.7229418   0.05684425    6.165441E11   1.485699E9    61.65442   0.1485699     0.3411259    8.220178E-4   159.4993   41.38612    4.7    
  149.3986   1.801698   239.0    7.43    1.59   149.3985   1.801627   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.3985   1.801627   10.67     1.97    0.34       0.0060   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0072273   0.0075434   0.0056398   0.0110046   0.0034009   0.020679    0.0060   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.8      1.18738      2.2          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         1.18738     2.0     4.880147E12   1.023676E12   488.0147   102.3676    -99.0       -99.0         6.602861E12   1.418619E12   660.2861   141.8619      -99.0        -99.0         474.6239   101.5682    4.69   
  149.3986   1.801698   239.0    7.43    1.59   149.3979   1.802287   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.3979   1.802287   44.4      2.0     3.23       0.07     149.398    1.802307   530.0    10.0    3.1        0.013    0.0045888   0.0011581     0.0290763   0.0030313   0.0438668   0.0075671   0.0369054   0.011079    0.0116466   0.0209181   0.013    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     1.7      0.104197     0.083732     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.083732    0.104197    2.0     3.596798E12   2.87648E11    359.6798   28.7648     -99.0       -99.0         3.124631E12   2.593194E11   312.4631   25.93195      -99.0        -99.0         356.2987   76.24698    4.69   
  149.7387   1.807357   240.0    7.13    1.52   149.7393   1.807287   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7393   1.807287   31.62     2.16    2.29       0.054    149.7388   1.807175   150.0    10.0    0.8        0.0090   0.0         0.0020612     0.0036704   0.0015919   0.003088    0.0062008   0.0057131   0.0075665   0.0         0.0095111   0.0090   0.0         0.0057932   -99.0      -99.0      -99.0      1.0     3.3      0.556638     1.09268      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    1.09268     0.556638    2.0     4.188548E12   8.108449E11   418.8549   81.08449    -99.0       -99.0         3.206411E12   2.898326E10   320.6411   2.898325      -99.0        -99.0         433.7292   92.464      4.68   
  149.5929   2.30229    241.0    5.16    1.11   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0070126   0.0059617   0.0092789   0.0065937   0.0063226   0.0070759   99.0     0.0016039   0.0027418   -99.0      -99.0      -99.0      1.0     2.8      0.698439     1.31515      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.31515     0.698439    2.0     2.783105E12   5.533781E11   278.3105   55.33781    -99.0       -99.0         2.444032E12   2.014888E10   244.4032   2.014888      -99.0        -99.0         296.2164   63.72097    4.67   
  149.9754   2.148493   242.0    5.49    1.18   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0120031   0.0060191   0.0126307   0.0065775   0.0094046   0.0070708   99.0     0.0011745   0.0014567   -99.0      -99.0      -99.0      1.0     2.0      0.369008     0.622747     149.975    2.148455   0.0            1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   0.0            3.737214E-8   0.0           3.840452E-8   0.0            1.520382E-7   0.0           1.627841E-7   0.0           2.298855E-7   1.012693E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.37918     1.48    1.48        6.52        19.97208   0.88972         0.6        0.09        0.4      3.5       1.48   6.52        1.48        1.0     1.539209E12   3.032126E11   153.9209   30.32126    1.641411E-9 3.233457E-10  7.878445E11   1.601433E10   78.78445   1.601433      8.401567E-10 1.707767E-11  266.1628   57.20804    4.66   
  149.8148   2.066804   243.0    7.21    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       8.059E-4    0.0059719   1.53E-4     0.006669    0.0         0.0081777   99.0     8.715E-4    0.0012591   -99.0      -99.0      -99.0      1.0     3.9      0.685759     1.5606       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.5606      0.685759    2.0     3.119217E12   7.907032E11   311.9217   79.07033    -99.0       -99.0         4.191606E12   4.83433E10    419.1606   4.83433       -99.0        -99.0         466.9396   100.3823    4.66   
  149.6063   2.080638   244.0    6.92    1.49   149.6064   2.079796   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6064   2.079796   13.57     2.09    3.04       0.154    149.6065   2.079908   110.0    10.0    2.66       0.075    3.114E-4    7.828E-4      0.0         0.004479    0.0020674   0.0060825   0.0064879   0.0068474   0.0101411   0.0074966   0.075    0.0048876   0.003124    -99.0      -99.0      -99.0      1.0     4.3      0.991221     1.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.3    1.7         0.991221    2.0     4.869786E12   9.393956E11   486.9786   93.93955    -99.0       -99.0         4.884427E12   2.196255E10   488.4427   2.196254      -99.0        -99.0         474.0865   102.0793    4.66   
  149.748    2.234563   245.0    4.92    1.06   149.7486   2.234888   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7486   2.234888   23.5      2.48    2.18       0.065    149.7487   2.234949   280.0    10.0    2.79       0.03     5.507E-4    8.016E-4      0.004253    0.0016064   0.0098587   0.0060078   0.0074425   0.0068207   0.0027321   0.0072492   0.03     0.0012486   0.0013065   -99.0      -99.0      -99.0      1.0     2.5      0.367525     0.465685     149.7486   2.234905   1.248641E-8    1.961316E-8   5.937418E-8   1.788741E-8   1.089627E-7    2.834964E-8   8.122274E-8    3.737214E-8   1.816846E-7   3.861788E-8   1.020851E-7    1.520382E-7   7.160473E-7   1.627841E-7   1.68889E-6    2.298855E-7   4.171362E-6   4.171362E-7   1.132658E-5   1.132658E-6   1.642943E-5   1.642943E-6   0.4164052   2.14    0.1900001   0.2099998   10.99784   0.10291         3.8        0.09        0.0      0.509     2.14   0.2099998   0.1900001   1.0     1.652106E12   3.10784E11    165.2106   31.0784     1.660344    0.3123336     1.392716E12   3.078437E11   139.2717   30.78437      1.399661     0.3093786     261.3522   56.30759    4.65   
  149.3682   2.463285   246.0    7.81    1.68   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0120959   0.0061337   0.0182746   0.006953    0.0175576   0.0074956   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.6      0.535828     0.526193     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.526193    0.535828    2.0     4.252029E12   6.937149E11   425.203    69.37148    -99.0       -99.0         4.996184E12   8.742582E11   499.6184   87.42582      -99.0        -99.0         434.2682   93.41493    4.65   
  150.1928   2.219609   247.0    4.8     1.03   150.1926   2.219858   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1926   2.219858   30.02     2.24    1.13       0.019    150.1928   2.220244   90.0     10.0    2.28       0.072    9.81E-4     7.755E-4      0.0         0.0044431   0.0019077   0.006139    0.0041727   0.0068968   0.0034308   0.0075696   0.019    0.0031286   0.0015672   -99.0      -99.0      -99.0      1.0     3.9      1.17884      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.17884     2.0     3.192044E12   6.137215E11   319.2044   61.37215    -99.0       -99.0         4.387183E12   8.65749E11    438.7183   86.57491      -99.0        -99.0         310.8613   66.70566    4.65   
  150.1011   1.72907    248.0    5.63    1.21   150.1014   1.728444   150.1014   1.728444   150.0    10.0    2.53       0.0038   150.1015   1.728452   46.64     2.24    2.69       0.051    150.1015   1.728464   440.0    10.0    2.69       0.014    0.0160302   7.73E-4       0.0341256   0.0016103   0.0548945   0.0060616   0.0415745   0.0068114   0.0211708   0.0079146   0.0038   0.0         0.0020157   -99.0      -99.0      -99.0      1.0     1.2      0.0597737    0.023958     150.1015   1.728459   6.247089E-7    6.247089E-8   1.113468E-6   1.113468E-7   1.71537E-6     1.71537E-7    2.46989E-6     2.46989E-7    3.354384E-6   3.354384E-7   6.195588E-6    6.195588E-7   9.428914E-6   9.428914E-7   1.49693E-5    1.496929E-6   1.891986E-5   1.891986E-6   3.652566E-5   3.652566E-6   4.945688E-5   4.945688E-6   0.5518503   1.55    0.0999999   0.1500001   11.15874   0.66809         1.2        0.09        0.4      3.5       1.55   0.1500001   0.0999999   1.0     4.428971E12   1.390613E11   442.8971   13.90613    3.073001    0.09648645    3.863825E12   1.21694E11    386.3825   12.1694       2.68088      0.08443631    269.6533   57.9539     4.64   
  149.7591   2.409006   249.0    5.74    1.24   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070017   0.0032012   0.0071729   0.0078496   0.0083193   99.0     0.0035638   0.0020734   -99.0      -99.0      -99.0      1.0     4.6      1.41985      1.4          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         1.41985     2.0     4.098424E12   8.137765E11   409.8424   81.37765    -99.0       -99.0         5.592523E12   1.123687E12   559.2523   112.3687      -99.0        -99.0         399.3829   86.27785    4.63   
  149.6247   1.952317   250.0    7.0     1.51   149.6244   1.952354   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6244   1.952354   32.07     2.36    1.3        0.022    149.6244   1.952458   330.0    10.0    1.41       0.0080   0.0         0.0019859     0.0032698   0.001725    0.0082755   0.0061624   0.0053727   0.0072044   0.0         0.0094668   0.0080   0.0         0.0052808   -99.0      -99.0      -99.0      1.0     3.2      0.530205     0.964893     149.6244   1.952368   5.310772E-8    1.961316E-8   9.436212E-8   1.788741E-8   1.112135E-7    2.834964E-8   1.100823E-7    3.737214E-8   3.194473E-7   3.819351E-8   9.800371E-8    1.520382E-7   1.153511E-6   1.627841E-7   2.89842E-6    2.89842E-7    5.507543E-6   5.507544E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3231525   1.97    0.12        0.0799999   11.18556   0.99609         0.0        0.09        0.4      2.75      1.97   0.0799999   0.12        1.0     1.393364E12   3.365722E11   139.3364   33.65722    0.9088756   0.2195422     9.944513E11   3.043215E11   99.44513   30.43215      0.6486692    0.1985054     354.2357   76.41369    4.62   
  149.9771   2.299603   251.0    4.29    0.93   149.9765   2.299657   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9765   2.299657   25.21     2.21    2.27       0.065    149.9765   2.29978    410.0    10.0    2.09       0.01     7.481E-4    7.833E-4      0.0079491   0.0015565   0.0161789   0.0061073   0.0183452   0.0066461   0.0113192   0.0071763   0.01     3.127E-4    0.0019502   -99.0      -99.0      -99.0      1.0     2.0      0.157807     0.214075     149.9765   2.299685   2.266928E-8    1.961316E-8   5.412996E-8   1.788741E-8   7.623557E-8    2.834964E-8   1.436143E-7    3.737214E-8   3.860096E-7   3.861788E-8   7.973381E-7    1.520382E-7   1.724017E-6   1.724018E-7   3.353987E-6   3.353987E-7   7.634101E-6   7.634102E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3476825   1.31    0.1099999   0.1900001   10.59882   0.02509         3.8        0.09        0.0      0.509     1.31   0.1900001   0.1099999   1.0     5.558538E11   8.949457E10   55.58538   8.949457    1.400041    0.225412      4.305659E11   7.814873E10   43.05659   7.814874      1.084476     0.196835      200.31     43.42386    4.62   
  150.0016   1.909611   252.0    6.05    1.31   150.0012   1.910322   150.0012   1.910322   110.0    10.0    2.92       0.0062   150.0009   1.910675   32.67     2.33    4.68       0.145    150.0013   1.91042    330.0    10.0    3.17       0.029    0.0056808   8.284E-4      0.0181775   0.0015413   0.0242152   0.0062519   0.016681    0.0075507   0.0051634   0.0101837   0.0062   0.0031642   0.0018476   -99.0      -99.0      -99.0      1.0     1.5      0.0976038    0.157697     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.157697    0.0976038   2.0     1.923272E12   1.287065E11   192.3272   12.87065    -99.0       -99.0         1.641961E12   1.124356E11   164.1961   11.24356      -99.0        -99.0         291.9738   63.22078    4.62   
  150.0016   1.909611   252.0    6.05    1.31   150.0025   1.909393   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0025   1.909393   110.0    10.0    3.19       0.096    0.001642    8.284E-4      0.0         0.0044084   0.0024626   0.0062519   0.0045021   0.0075507   0.0050451   0.0101837   0.096    0.0028333   0.0018621   -99.0      -99.0      -99.0      2.0     3.3      0.714828     1.62513      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    1.62513     0.714828    2.0     3.502268E12   6.895899E11   350.2268   68.95899    -99.0       -99.0         3.206411E12   2.171306E10   320.6411   2.171306      -99.0        -99.0         368.0311   79.68936    4.62   
  150.1144   2.132389   253.0    4.7     1.02   150.1152   2.132627   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1152   2.132627   25.95     2.05    2.84       0.088    150.115    2.132829   70.0     10.0    2.45       0.09     0.0         0.0019691     0.0         0.0045389   0.0         0.0070247   0.0048401   0.006754    0.0108157   0.007755    0.088    0.002615    0.0013826   -99.0      -99.0      -99.0      1.0     3.9      1.08994      1.95594      150.1151   2.132677   3.219865E-7    3.219865E-8   3.586887E-7   3.586887E-8   5.041475E-7    5.041476E-8   9.005704E-7    9.005704E-8   1.33799E-6    1.33799E-7    1.557265E-6    1.557265E-7   1.888955E-6   1.888955E-7   2.520237E-6   2.520237E-7   4.067409E-6   4.06741E-7    7.874975E-6   7.874976E-7   1.105123E-5   1.105123E-6   0.5701826   1.1     0.15        0.25        10.31658   0.93768         0.2        0.102       0.4      3.5       3.9    1.95594     1.08994     3.0     3.1358E12     6.039805E11   313.58     60.39805    15.12755    2.913688      4.501206E12   8.715505E11   450.1206   87.15505      21.71446     4.204484      304.385    66.05804    4.6    
  150.4002   2.280696   254.0    9.13    1.98   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0132147   0.0062702   0.0195003   0.0078988   0.0126192   0.0137265   99.0     0.0039506   0.0011306   150.3985   2.280624   6.226634   1.0     2.6      0.565893     0.430023     150.4004   2.280733   0.0            1.961316E-8   1.5461E-9     1.788741E-8   0.0            2.834964E-8   0.0            3.737214E-8   1.718697E-7   3.819351E-8   3.46324E-8     1.520382E-7   4.552204E-7   1.627841E-7   6.239091E-7   2.298855E-7   1.078445E-6   3.602036E-7   3.886231E-6   3.886231E-7   4.999487E-6   4.999487E-7   0.5649768   5.88    0.73        0.3699999   11.26473   0.44534         1.0        0.09        0.0      0.509     5.88   0.3699999   0.73        1.0     5.976702E12   1.01572E12    597.6702   101.572     3.248861    0.5521327     8.33879E12    1.35707E12    833.879    135.707       4.532863     0.7376866     739.8873   160.4575    4.6    
  150.1973   2.160721   255.0    4.78    1.04   150.1981   2.161442   150.1981   2.161442   360.0    10.0    3.85       0.0036   150.1981   2.161423   9.74      2.33    3.9        0.241    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0020134     0.0         0.0045922   0.0         0.0067519   0.0         0.0076436   0.0         0.0093757   0.0036   0.0029906   0.0011806   150.1982   2.160945   3.395919   1.0     5.3      1.7365       0.7          150.1982   2.161309   2.305885E-7    2.305885E-8   2.430176E-7   2.430176E-8   3.032478E-7    3.032478E-8   5.468115E-7    5.468116E-8   8.133504E-7   8.133504E-8   8.678458E-7    1.520382E-7   1.074142E-6   1.627841E-7   1.494725E-6   2.298855E-7   2.631952E-6   3.602036E-7   7.846171E-6   7.84617E-7    8.252839E-6   8.252839E-7   0.5284291   1.17    0.17        0.23        10.23888   0.96679         0.0        0.09        0.4      3.5       5.3    0.7         1.7365      3.0     3.606451E12   6.883355E11   360.6451   68.83355    20.80654    3.971184      4.963293E12   9.458596E11   496.3293   94.58596      28.63451     5.456907      357.0299   77.68015    4.6    
  150.1973   2.160721   255.0    4.78    1.04   150.1968   2.160901   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1968   2.160901   7.05      2.31    1.68       0.101    150.1969   2.161342   80.0     10.0    2.62       0.097    7.66E-4     7.868E-4      0.0020176   0.0016057   0.0119849   0.0059946   0.0148216   0.0065874   0.0157085   0.0073673   0.097    0.0029906   0.0011806   150.1982   2.160945   3.395919   2.0     2.7      0.294669     0.521965     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.521965    0.294669    2.0     2.713512E12   4.255887E11   271.3512   42.55886    -99.0       -99.0         3.030362E12   5.264386E11   303.0362   52.64386      -99.0        -99.0         269.7973   58.70066    4.6    
  149.9215   2.289041   256.0    4.71    1.03   149.922    2.289936   149.922    2.289936   70.0     10.0    3.6        0.0107   149.9218   2.289824   24.43     2.22    3.01       0.1      149.922    2.289977   270.0    10.0    3.73       0.049    0.0027331   7.92E-4       0.0167769   0.0016473   0.0233658   0.0060555   0.0195776   0.006771    0.0086706   0.0072764   0.0107   0.0014779   0.0012729   -99.0      -99.0      -99.0      1.0     1.6      0.077611     0.147819     149.922    2.289927   1.357181E-7    1.961316E-8   1.874812E-7   1.874812E-8   2.612388E-7    2.834964E-8   3.397799E-7    3.737214E-8   6.451758E-7   6.451759E-8   9.575523E-7    1.520382E-7   1.9031E-6     1.9031E-7     2.738807E-6   2.738806E-7   5.264025E-6   5.264025E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0647408   1.33    0.0300001   0.17        10.79978   0.98098         0.4        0.09        0.4      4.5       1.33   0.17        0.0300001   1.0     1.105541E12   9.57933E10    110.5541   9.57933     1.753053    0.1518991     6.439371E11   1.176388E9    64.39371   0.1176388     1.021089     0.001865395   221.7787   48.49938    4.59   
  150.1717   1.660743   257.0    6.91    1.51   150.1738   1.660146   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1738   1.660146   353.93    2.4     7.87       0.071    150.1738   1.660229   2400.0   10.0    7.82       0.0070   0.0356831   7.9E-4        0.0487463   0.001802    0.0305541   0.0061368   0.007038    0.0069183   9.662E-4    0.0087534   0.0070   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.4      0.0105974    0.0414264    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.4    0.0414264   0.0105974   2.0     2.760484E11   5.217777E9    27.60485   0.5217777   -99.0       -99.0         5.71901E10    1.078289E8    5.71901    0.01078289    -99.0        -99.0         127.042    27.76172    4.59   
  150.1717   1.660743   257.0    6.91    1.51   150.1718   1.660258   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1718   1.660258   18.22     2.12    1.8        0.06     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0143871   0.0061782   0.0261762   0.0069183   0.0184323   0.0087493   0.06     -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.1      0.349633     0.446706     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.446706    0.349633    2.0     3.51967E12    5.333767E11   351.967    53.33767    -99.0       -99.0         4.026815E12   6.612367E11   402.6815   66.12367      -99.0        -99.0         362.7025   79.25916    4.59   
  150.0294   1.999054   258.0    5.92    1.29   150.0291   1.999337   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0291   1.999337   11.43     2.16    1.36       0.056    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.006495    0.0         0.0069904   0.0         0.0079995   0.056    0.0038306   0.0011506   150.0291   1.999698   2.545987   1.0     5.4      1.42226      0.6          150.0292   1.999324   0.0            1.961316E-8   0.0           1.788741E-8   8.775617E-9    2.834964E-8   1.059248E-8    3.737214E-8   1.964985E-9   3.819351E-8   0.0            1.520382E-7   1.150752E-7   1.627841E-7   2.484284E-7   2.298855E-7   5.649863E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2243426   1.03    0.6799999   2.57        9.33163    0.17415         4.0        0.203       0.4      5.5       5.4    0.6         1.42226     3.0     4.508737E12   7.962346E11   450.8737   79.62347    210.0995    37.1032       6.204147E12   1.09429E12    620.4147   109.429       289.1028     50.99209      448.0586   97.63439    4.58   
  150.0922   2.100722   259.0    5.02    1.1    150.093    2.101467   150.093    2.101467   70.0     10.0    3.89       0.0118   150.093    2.101412   137.78    2.16    3.89       0.044    150.093    2.101451   600.0    10.0    3.96       0.017    0.0011924   7.813E-4      0.0091658   0.0016059   0.0195686   0.0060461   0.0221392   0.0067356   0.0146141   0.0073463   0.0118   0.0017615   0.0011744   -99.0      -99.0      -99.0      1.0     2.0      0.143939     0.166672     150.0931   2.10141    7.63691E-9     1.961316E-8   6.447594E-8   1.788741E-8   1.348583E-7    2.834964E-8   1.915304E-7    3.737214E-8   0.0           3.819351E-8   5.26602E-7     1.520382E-7   1.742215E-6   1.742215E-7   3.895842E-6   3.895842E-7   7.785346E-6   7.785346E-7   2.002929E-5   2.002929E-6   3.691368E-5   3.691368E-6   0.2993226   2.11    0.0599999   0.0900002   11.41129   0.0293          3.2        0.203       0.0      0.509     2.11   0.0900002   0.0599999   1.0     2.658047E12   3.01944E11    265.8047   30.1944     1.031033    0.1171214     2.450967E12   2.94579E11    245.0967   29.4579       0.9507084    0.1142646     264.279    57.90974    4.58   
  149.9449   2.082379   260.0    6.82    1.5    149.9453   2.082182   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9453   2.082182   17.84     2.16    1.69       0.056    149.9454   2.082361   110.0    10.0    1.69       0.04     0.0         0.002025      4.47E-5     0.001547    0.0050509   0.0060146   0.0077376   0.0066169   0.0064836   0.0071651   0.04     0.0029844   0.0015173   -99.0      -99.0      -99.0      1.0     4.2      0.790633     1.27316      149.9455   2.082165   8.263379E-7    8.263379E-8   1.042216E-6   1.042216E-7   1.506044E-6    1.506044E-7   3.058846E-6    3.058846E-7   3.961314E-6   3.961314E-7   4.674364E-6    4.674364E-7   5.66059E-6    5.66059E-7    6.722354E-6   6.722354E-7   8.156014E-6   8.156013E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8310441   0.91    0.2600001   0.09        10.08444   0.69077         0.6        0.09        0.2      1.8       4.2    1.27316     0.790633    3.0     4.181486E12   8.210565E11   418.1486   82.10565    34.4263     6.759784      5.496243E12   1.105796E12   549.6243   110.5796      45.25074     9.104054      461.6195   101.5292    4.56   
  150.1061   2.429055   261.0    4.9     1.32   150.1061   2.42899    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1061   2.42899    130.0    10.0    0.25       0.0010   0.0016959   7.721E-4      0.0067939   0.0018192   0.0111051   0.0061708   0.0106419   0.0069621   0.0062672   0.007917    0.0010   9.787E-4    0.0018861   -99.0      -99.0      -99.0      1.0     2.0      0.203617     0.283366     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.283366    0.203617    2.0     1.798697E12   2.960846E11   179.8697   29.60846    -99.0       -99.0         1.365907E12   1.074303E10   136.5907   1.074304      -99.0        -99.0         249.9731   67.33971    4.55   
  149.9025   2.909005   262.0    6.97    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069003   0.0         0.0075707   0.0         0.0082127   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.63983      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.63983     2.0     6.064696E12   0.0           606.4695   0.0         -99.0       -99.0         7.414469E12   0.0           741.447    0.0           -99.0        -99.0         579.5154   127.2107    4.55   
  149.7143   1.792908   263.0    6.93    1.52   149.7139   1.793236   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7139   1.793236   17.83     2.14    1.7        0.057    149.714    1.793733   90.0     10.0    3.17       0.114    0.0019622   8.023E-4      0.0049279   0.001621    0.0134298   0.0060171   0.0141378   0.0067237   0.0080429   0.0074969   0.057    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.5      0.306079     0.355514     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.355514    0.306079    2.0     3.209765E12   4.798413E11   320.9764   47.98413    -99.0       -99.0         2.016983E12   9.377252E9    201.6983   0.9377252     -99.0        -99.0         379.4244   83.22151    4.55   
  149.9326   2.557927   264.0    6.85    1.51   149.933    2.558922   149.933    2.558922   340.0    10.0    3.83       0.0038   149.933    2.558944   93.36     2.76    3.93       0.058    149.9331   2.559028   830.0    10.0    4.3        0.012    0.0339975   7.926E-4      0.0765031   0.0016288   0.0948143   0.006301    0.0616955   0.0073364   0.0270612   0.0080818   0.0038   0.006881    0.0017596   -99.0      -99.0      -99.0      1.0     1.1      0.0377046    0.0046261    149.933    2.558969   1.434821E-7    1.961316E-8   3.826464E-7   3.826464E-8   1.528121E-6    1.528121E-7   5.286371E-6    5.286371E-7   1.13532E-5    1.13532E-6    1.794413E-5    1.794413E-6   3.323087E-5   3.323087E-6   5.51825E-5    5.51825E-6    9.856391E-5   9.856391E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2023045   0.68    0.08        0.17        11.046     0.29205         3.6        0.102       0.4      6.0       0.68   0.17        0.08        1.0     1.091702E12   1.689987E10   109.1702   1.689987    0.9819843   0.01520141    9.106411E11   1.476727E10   91.06411   1.476727      0.8191204    0.01328314    210.6306   46.43099    4.55   
  149.8753   2.66069    265.0    6.87    1.51   149.8746   2.660942   149.8746   2.660942   180.0    20.0    2.83       0.0040   149.8745   2.660981   61.72     2.17    2.94       0.048    149.8746   2.661046   810.0    10.0    2.68       0.0060   0.0075537   7.751E-4      0.0152492   0.0016239   0.0364734   0.0061722   0.0388186   0.0077692   0.0288011   0.0097016   0.0040   0.0032301   0.0015791   -99.0      -99.0      -99.0      1.0     1.7      0.15108      0.068101     149.8745   2.660978   6.585029E-8    1.961316E-8   1.786972E-7   1.788741E-8   2.947119E-7    2.947119E-8   5.602188E-7    5.602188E-8   1.06042E-6    1.060421E-7   1.636525E-6    1.636524E-7   5.092156E-6   5.092156E-7   9.800345E-6   9.800344E-7   1.882946E-5   1.882946E-6   3.725511E-5   3.725512E-6   4.956702E-5   4.956702E-6   0.2544627   1.82    0.1700001   0.0799999   11.30004   0.35382         2.4        0.09        0.4      3.5       1.82   0.0799999   0.1700001   1.0     3.6716E12     2.242124E11   367.16     22.42124    1.839989    0.112362      3.052136E12   1.937709E11   305.2136   19.37709      1.52955      0.09710652    335.5482   73.75222    4.54   
  149.6727   1.529602   266.0    6.95    1.53   149.6723   1.529598   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6723   1.529598   12.74     2.09    1.13       0.039    149.6725   1.529786   130.0    10.0    0.99       0.015    6.388E-4    8.226E-4      0.0057784   0.0017062   0.0084748   0.0061431   0.0141319   0.0068042   0.0117644   0.0077105   0.015    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.7      0.331547     0.373297     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.373297    0.331547    2.0     3.530445E12   5.617212E11   353.0445   56.17213    -99.0       -99.0         2.298946E12   1.563185E10   229.8946   1.563185      -99.0        -99.0         392.2785   86.3577     4.54   
  149.3513   1.812232   267.0    8.63    1.91   149.3511   1.813325   149.3511   1.813325   190.0    40.0    4.03       0.0064   149.3513   1.813308   96.31     2.33    3.88       0.055    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0312078   3.954E-4      0.0233058   7.127E-4    0.0814052   0.0060811   0.0721877   0.0066583   0.0438118   0.0070723   0.0064   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.1      0.0          0.001449     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.1    0.001449    0.0         2.0     1.032797E10   1.203125E8    1.032797   0.01203125  -99.0       -99.0         1.111878E10   1.300503E8    1.111878   0.01300503    -99.0        -99.0         20.74112   4.590445    4.53   
  149.9182   1.896826   268.0    6.73    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0071057   0.0060744   0.0057878   0.0068439   0.0030141   0.0081262   99.0     0.0044285   0.0017082   -99.0      -99.0      -99.0      1.0     4.0      1.17779      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.17779     2.0     4.440792E12   8.3493E11     444.0792   83.493      -99.0       -99.0         5.90794E12    1.145595E12   590.794    114.5595      -99.0        -99.0         442.1291   97.88593    4.53   
  149.986    2.314604   269.0    4.27    0.94   149.985    2.314626   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.985    2.314626   38.0      2.12    3.75       0.097    149.9851   2.314852   210.0    10.0    3.35       0.057    0.0025957   7.963E-4      0.0064081   0.0016936   0.0121386   0.0063284   0.0141045   0.0073931   0.0017526   0.0100568   0.057    0.0012186   0.0018471   -99.0      -99.0      -99.0      1.0     1.9      0.200877     0.218819     149.985    2.314753   7.719651E-8    1.961316E-8   1.648609E-7   1.788741E-8   3.307331E-7    3.307331E-8   7.068995E-7    7.068995E-8   9.758838E-7   9.758838E-8   1.361327E-6    1.520382E-7   2.592637E-6   2.592637E-7   3.533795E-6   3.533795E-7   6.007834E-6   6.007834E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6090108   0.25    0.1         0.15        8.56453    0.0793          4.0        0.09        0.0      0.509     1.9    0.218819    0.200877    3.0     1.723769E12   2.405677E11   172.3769   24.05677    469.8386    65.57026      1.246114E12   9.738856E9    124.6114   0.9738856     339.6466     2.654469      212.2941   46.73454    4.52   
  149.5329   2.16394    270.0    6.21    1.38   149.5325   2.164399   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5325   2.164399   24.16     2.24    2.37       0.072    149.5324   2.164467   310.0    10.0    2.59       0.023    0.0013324   7.579E-4      0.002337    0.0015917   0.0087417   0.0059937   0.0100799   0.0067905   0.0112387   0.0073199   0.023    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.40829      0.566436     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.566436    0.40829     2.0     3.436535E12   6.177872E11   343.6535   61.77872    -99.0       -99.0         2.741878E12   1.802076E10   274.1878   1.802076      -99.0        -99.0         370.2704   82.28231    4.5    
  149.5374   2.19394    271.0    4.97    1.11   149.5379   2.193976   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.5379   2.193976   140.0    10.0    1.98       0.04     0.001947    7.784E-4      0.0012698   0.0015918   0.007323    0.0060497   0.0044797   0.0067218   0.0         0.0084537   0.04     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.503737     0.922045     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.922045    0.503737    2.0     2.800641E12   5.631985E11   280.0641   56.31985    -99.0       -99.0         2.741878E12   1.914179E10   274.1878   1.914178      -99.0        -99.0         296.3355   66.18359    4.49   
  149.7757   2.955076   272.0    6.65    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0060052   0.0059806   0.0063605   0.0065553   0.0060093   0.0073255   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.9      1.0866       2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.0866      2.0     4.311391E12   9.115099E11   431.1391   91.15099    -99.0       -99.0         4.191606E12   5.26499E10    419.1606   5.26499       -99.0        -99.0         430.6725   95.84891    4.48   
  150.0366   2.320719   273.0    4.02    0.9    150.0371   2.321146   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0371   2.321146   25.67     2.16    2.37       0.068    150.0366   2.321285   220.0    10.0    2.04       0.026    9.576E-4    7.743E-4      0.0028274   0.0015795   9.963E-4    0.0061311   0.0013369   0.0072935   0.0         0.0100035   0.026    0.0014191   0.0014211   -99.0      -99.0      -99.0      1.0     2.8      0.518208     0.8973       150.0365   2.321236   0.0            1.961316E-8   2.21451E-8    1.788741E-8   5.04984E-8     2.834964E-8   1.645575E-7    3.737214E-8   2.088517E-7   3.861788E-8   2.585369E-7    1.520382E-7   6.414779E-7   1.627841E-7   8.543608E-7   2.298855E-7   1.486202E-6   3.602036E-7   3.582923E-6   3.582923E-7   6.754942E-6   6.754941E-7   0.3264592   4.57    0.7700002   0.23        11.12887   0.32309         1.2        0.09        0.4      1.278     4.57   0.23        0.7700002   1.0     2.773592E12   5.928618E11   277.3592   59.28618    2.061449    0.4406396     3.926695E12   8.323136E11   392.6695   83.23136      2.918483     0.6186101     279.1635   62.4993     4.48   
  150.0666   2.592383   274.0    6.09    1.36   150.0663   2.592412   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0663   2.592412   16.97     2.53    1.18       0.033    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070561   0.0         0.0079559   0.0         0.0094138   0.033    0.0038365   0.0019017   -99.0      -99.0      -99.0      1.0     5.4      1.60258      0.6          150.0663   2.592415   9.697899E-8    1.961316E-8   2.562109E-7   2.562109E-8   1.287887E-6    1.287887E-7   3.864361E-6    3.864361E-7   7.954851E-6   7.954851E-7   1.102865E-5    1.102865E-6   1.567118E-5   1.567118E-6   2.046451E-5   2.046451E-6   2.870238E-5   2.870238E-6   3.076536E-5   3.076536E-6   2.112561E-5   2.112561E-6   0.0120163   0.85    0.05        0.15        11.07113   0.99267         0.6        0.203       0.0      4.0       5.4    0.6         1.60258     3.0     4.701334E12   9.584586E11   470.1334   95.84586    3.991088    0.8136612     6.354979E12   1.294002E12   635.4979   129.4002      5.394912     1.098513      460.9252   102.9324    4.47   
  150.0666   2.592383   274.0    6.09    1.36   150.0658   2.593672   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0658   2.593672   19.26     2.55    5.43       0.24     150.066    2.593762   250.0    10.0    5.46       0.093    0.0011762   7.864E-4      0.0057099   0.0016616   0.0191312   0.0060638   0.0193143   0.0066931   0.0090936   0.0076309   0.093    0.0037109   0.0019158   -99.0      -99.0      -99.0      2.0     2.4      0.239188     0.26634      150.0658   2.593663   0.0            1.961316E-8   7.65381E-8    1.788741E-8   1.770099E-7    2.834964E-8   1.923967E-7    3.737214E-8   4.226219E-7   4.226219E-8   5.412059E-7    1.520382E-7   1.08698E-6    1.627841E-7   3.097714E-6   3.097714E-7   5.302955E-6   5.302955E-7   1.182814E-5   1.182814E-6   1.617018E-5   1.617017E-6   0.6546902   2.33    0.0799999   0.1700001   11.11052   0.59862         1.8        0.09        0.4      2.6       2.33   0.1700001   0.0799999   1.0     2.954486E12   4.026613E11   295.4486   40.26613    2.290665    0.3121904     1.786511E12   1.70477E10    178.6511   1.70477       1.385113     0.01321738    326.542    72.92236    4.47   
  149.9043   2.284039   275.0    4.65    1.04   149.9043   2.284181   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9043   2.284181   21.69     2.47    0.52       0.0070   149.9044   2.284287   370.0    10.0    0.99       0.0030   0.0040201   7.981E-4      0.0037061   0.0016857   0.0118127   0.0060817   0.0125214   0.0068107   0.0116104   0.0071968   0.0030   0.0018838   0.0012105   -99.0      -99.0      -99.0      1.0     1.9      0.20321      0.247496     149.9043   2.284129   3.934755E-7    3.934755E-8   6.524657E-7   6.524657E-8   8.391463E-7    8.391463E-8   1.014373E-6    1.014373E-7   1.343996E-6   1.343996E-7   1.607543E-6    1.607543E-7   3.939687E-6   3.939687E-7   6.004009E-6   6.004009E-7   1.133125E-5   1.133125E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6310052   1.95    0.1500001   0.2         11.41338   0.97169         0.2        0.09        0.4      2.75      1.95   0.2         0.1500001   1.0     1.848108E12   2.549074E11   184.8108   25.49074    0.7134238   0.09840173    1.305537E12   7.992481E9    130.5537   0.7992482     0.5039756    0.003085332   234.0868   52.3549     4.47   
  150.1022   2.653493   276.0    6.07    1.36   150.1017   2.653833   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1017   2.653833   130.0    10.0    2.22       0.05     8.652E-4    7.631E-4      0.0         0.0045334   0.0014516   0.0060111   0.0013273   0.0066037   0.0         0.0081112   0.05     0.0045212   0.0016248   -99.0      -99.0      -99.0      1.0     5.7      1.86713      0.3          150.1016   2.653836   2.307372E-7    2.307372E-8   3.410026E-7   3.410026E-8   3.511379E-7    3.511379E-8   5.865671E-7    5.865671E-8   8.639966E-7   8.639966E-8   1.370132E-6    1.520382E-7   1.582201E-6   1.627841E-7   2.305692E-6   2.305692E-7   4.078288E-6   4.078288E-7   5.929742E-6   5.929742E-7   7.366639E-6   7.36664E-7    0.2197324   1.42    0.12        0.08        10.56193   0.93754         0.4        0.09        0.4      3.5       5.7    0.3         1.86713     3.0     5.047518E12   9.513764E11   504.7518   95.13764    13.84039    2.608691      6.518394E12   1.240526E12   651.8394   124.0526      17.87355     3.401545      478.1237   107.1249    4.47   
  149.9033   1.560188   277.0    6.58    1.47   149.9037   1.561086   149.9037   1.561086   120.0    20.0    3.52       0.0075   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    8.133E-4    7.931E-4      0.0024265   0.0017497   0.0         0.006705    0.0         0.0077164   0.0         0.0086845   0.0075   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.4      2.19282      0.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.19282     2.0     5.357753E12   1.158671E12   535.7753   115.8671    -99.0       -99.0         6.9109E12     6.525431E10   691.09     6.525431      -99.0        -99.0         498.0111   111.2578    4.47   
  149.9399   2.2046     278.0    4.63    1.04   149.9404   2.205661   149.9404   2.205661   60.0     10.0    4.21       0.0144   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0011704   7.728E-4      0.0         0.0045873   0.0         0.0064699   0.0023141   0.006558    0.0024672   0.0070939   0.0144   0.0017745   0.0015337   -99.0      -99.0      -99.0      1.0     3.9      1.223        1.95516      149.9404   2.205626   9.245229E-9    1.961316E-8   3.219865E-8   1.788741E-8   3.23741E-8     2.834964E-8   7.124554E-8    3.737214E-8   1.054562E-7   3.840452E-8   1.769467E-7    1.520382E-7   1.902049E-7   1.627841E-7   0.0           2.298855E-7   7.575964E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1375942   1.24    0.74        3.01        9.04175    0.50982         1.2        0.09        0.4      3.5       3.9    1.95516     1.223       3.0     2.866675E12   6.175672E11   286.6675   61.75671    260.3926    56.09631      4.013773E12   8.801574E11   401.3773   88.01574      364.5884     79.94852      299.8517   67.35328    4.46   
  149.4585   1.991701   279.0    6.67    1.5    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068026   0.0         0.0086959   0.0041978   0.0085228   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.12884      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.12884     2.0     5.784859E12   1.293707E12   578.4859   129.3707    -99.0       -99.0         6.982465E12   1.568236E12   698.2465   156.8236      -99.0        -99.0         554.5721   124.7164    4.45   
  149.7692   2.219568   280.0    4.65    1.05   149.7683   2.220142   149.7683   2.220142   100.0    10.0    3.77       0.0092   149.7682   2.220096   39.86     2.38    3.92       0.1      149.7684   2.220178   630.0    10.0    3.63       0.014    0.008362    8.063E-4      0.0218705   0.001754    0.0303058   0.0060879   0.0251681   0.0065545   0.0073951   0.0083455   0.0092   0.0         0.0012815   -99.0      -99.0      -99.0      1.0     1.3      0.0969379    0.0877087    149.7684   2.220265   9.126782E-7    9.126781E-8   1.283269E-6   1.283269E-7   1.615837E-6    1.615838E-7   2.30631E-6     2.30631E-7    3.128326E-6   3.128326E-7   5.084902E-6    5.084901E-7   8.649315E-6   8.649315E-7   1.170581E-5   1.170581E-6   1.676169E-5   1.676169E-6   2.805847E-5   2.805847E-6   3.435845E-5   3.435845E-6   0.6230714   1.65    0.1999999   0.0500001   11.36447   0.89324         0.6        0.102       0.4      3.5       1.65   0.0500001   0.1999999   1.0     3.060039E12   1.71448E11    306.0039   17.1448     1.322079    0.07407352    9.64067E11    3.702587E9    96.4067    0.3702587     0.4165218    0.00159969    222.1896   50.17184    4.44   
  149.7692   2.219568   280.0    4.65    1.05   149.7698   2.218067   149.7698   2.218067   40.0     10.0    5.86       0.0206   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    5.307E-4    8.062E-4      8.47E-5     0.0016941   0.0         0.0067502   0.0         0.007499    0.0047993   0.0083454   0.0206   0.0         0.0012956   -99.0      -99.0      -99.0      2.0     3.9      0.894675     1.43441      149.7698   2.217874   9.068129E-8    1.961316E-8   1.038001E-7   1.788741E-8   2.215734E-7    2.834964E-8   4.354293E-7    4.354293E-8   9.511128E-7   9.511128E-8   1.390217E-6    1.520382E-7   1.800619E-6   1.800618E-7   2.942804E-6   2.942804E-7   4.47299E-6    4.47299E-7    6.242369E-6   6.242369E-7   6.334717E-6   6.334717E-7   0.6973921   0.99    0.09        0.21        10.36713   0.97855         0.6        0.09        0.4      3.5       3.9    1.43441     0.894675    3.0     3.053573E12   6.852128E11   305.3573   68.52128    13.11227    2.942356      4.191606E12   1.232672E11   419.1606   12.32672      17.99908     0.5293187     301.1469   68.00092    4.44   
  149.3766   2.399962   281.0    7.61    1.71   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0083158   0.0061074   0.0121872   0.0069645   0.0108897   0.0075264   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.1      0.666967     1.09228      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    1.09228     0.666967    2.0     4.320896E12   8.417867E11   432.0896   84.17867    -99.0       -99.0         2.894442E12   2.853573E10   289.4442   2.853574      -99.0        -99.0         460.4005   103.454     4.44   
  149.827    2.017919   282.0    6.66    1.5    149.8266   2.018644   149.8266   2.018644   130.0    10.0    3.12       0.0058   149.8265   2.018761   13.98     2.03    3.55       0.182    149.8266   2.018696   140.0    10.0    3.15       0.078    0.0012122   7.857E-4      0.007675    0.0016297   0.0137259   0.0060789   0.0133952   0.006751    0.0054177   0.0079016   0.0058   0.0056306   0.0011206   149.8266   2.018319   2.221874   1.0     2.3      0.231144     0.284733     149.8266   2.018754   1.962265E-8    1.961316E-8   9.132668E-8   1.788741E-8   2.020774E-7    2.834964E-8   3.004676E-7    3.737214E-8   4.312799E-7   4.312799E-8   5.662426E-7    1.520382E-7   1.07642E-6    1.627841E-7   1.880881E-6   2.298855E-7   4.506485E-6   4.506485E-7   6.850678E-6   6.850678E-7   8.723898E-6   8.723898E-7   0.40117     2.23    0.0799999   0.1700001   10.81198   0.61177         1.4        0.09        0.4      2.75      2.23   0.1700001   0.0799999   1.0     3.017461E12   3.645836E11   301.7462   36.45836    4.652234    0.5621043     1.655167E12   8.310287E9    165.5167   0.8310288     2.551888     0.01281256    354.7448   79.89748    4.43   
  149.7232   1.629595   283.0    6.73    1.53   149.7223   1.628927   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7223   1.628927   10.78     1.86    3.97       0.234    149.7225   1.629137   130.0    10.0    2.93       0.077    2.176E-4    8.256E-4      0.0         0.0044653   0.0125247   0.0060493   0.0139688   0.0068418   0.0095356   0.0073998   0.077    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.1      0.459083     0.805314     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    0.805314    0.459083    2.0     3.99248E12    7.56004E11    399.248    75.6004     -99.0       -99.0         2.894442E12   2.76228E10    289.4442   2.76228       -99.0        -99.0         407.161    92.56409    4.42   
  149.7232   1.629595   283.0    6.73    1.53   149.7241   1.629654   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7241   1.629654   13.55     1.9     3.12       0.159    149.7241   1.629641   140.0    10.0    3.25       0.081    0.0023725   8.263E-4      0.0053645   0.0015693   0.0         0.0070027   0.0         0.0086844   0.0         0.0093314   0.081    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.4      0.432425     0.494698     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.494698    0.432425    2.0     3.183047E12   5.176184E11   318.3047   51.76184    -99.0       -99.0         1.880343E12   8.757154E9    188.0343   0.8757154     -99.0        -99.0         363.5285   82.64467    4.42   
  150.0666   1.745734   284.0    5.39    1.22   150.0655   1.746011   150.0655   1.746011   90.0     10.0    4.24       0.0114   150.0654   1.745965   54.83     2.34    4.5        0.098    150.0653   1.746057   200.0    20.0    4.82       0.101    0.0027834   9.462E-4      0.0090047   0.0029532   0.0279012   0.006127    0.0265927   0.0068629   0.0169659   0.0073937   0.0114   0.0034506   0.0017006   150.0672   1.74842    9.903893   1.0     1.9      0.139888     0.214023     150.0654   1.745962   2.425703E-7    2.425703E-8   4.712786E-7   4.712785E-8   1.100114E-6    1.100114E-7   2.573224E-6    2.573225E-7   6.959198E-6   6.959199E-7   1.192127E-5    1.192127E-6   2.019025E-5   2.019025E-6   3.183327E-5   3.183328E-6   5.278104E-5   5.278104E-6   9.05152E-5    9.05152E-6    9.032119E-5   9.032118E-6   0.2816835   1.15    0.1         0.1         11.44784   0.7192          2.4        0.09        0.4      5.0       1.15   0.1         0.1         1.0     6.272825E11   9.134105E10   62.72825   9.134105    0.2236781   0.03257064    4.585422E11   7.869655E10   45.85422   7.869655      0.1635082    0.02806183    238.6163   54.00963    4.42   
  150.0761   2.581273   285.0    6.0     1.36   150.0759   2.582271   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0759   2.582271   40.31     2.55    3.66       0.09     150.076    2.58243    210.0    10.0    4.18       0.078    0.0010979   7.863E-4      0.0061115   0.0016294   0.0083208   0.006063    0.0091277   0.0066866   0.0080585   0.0076063   0.078    0.0023043   0.0018421   -99.0      -99.0      -99.0      1.0     2.4      0.254552     0.393106     150.0759   2.582331   0.0            1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   0.0            3.737214E-8   4.435188E-8   3.840452E-8   7.006845E-8    1.520382E-7   2.603884E-7   1.627841E-7   6.044513E-7   2.298855E-7   1.965884E-6   3.602036E-7   6.135619E-6   6.135619E-7   1.155618E-5   1.155618E-6   0.448943    1.66    0.41        0.64        10.64601   0.11475         4.0        0.203       0.4      3.5       1.66   0.64        0.41        1.0     9.197946E11   1.701239E11   91.97946   17.01239    2.078167    0.3843747     7.06508E11    1.479258E11   70.65079   14.79258      1.596271     0.3342209     286.84     65.01706    4.41   
  150.0066   1.801283   286.0    5.63    1.28   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0182175   0.0060318   0.0215726   0.0066579   0.0131159   0.0070849   99.0     0.0026212   0.0017069   -99.0      -99.0      -99.0      1.0     1.8      0.417827     0.362141     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.362141    0.417827    2.0     2.555328E12   3.847773E11   255.5328   38.47773    -99.0       -99.0         1.130204E12   1.493551E10   113.0204   1.493551      -99.0        -99.0         273.9054   62.27335    4.41   
  149.6046   2.275073   287.0    4.6     1.05   149.6042   2.275095   149.6042   2.275095   140.0    20.0    1.61       0.0020   149.6041   2.275      13.29     2.53    1.96       0.086    149.6041   2.275115   320.0    10.0    1.7        0.011    0.0041405   7.536E-4      0.017074    0.0015591   0.0157333   0.006006    0.0128868   0.0065657   0.0063394   0.0070615   0.0020   0.0         0.0024194   -99.0      -99.0      -99.0      1.0     1.5      0.131646     0.123532     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.123532    0.131646    2.0     1.601826E12   1.231205E11   160.1826   12.31205    -99.0       -99.0         1.387316E12   1.086417E11   138.7316   10.86417      -99.0        -99.0         221.9966   50.67314    4.39   
  149.3824   2.051662   288.0    8.06    1.84   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070917   0.0         0.0083803   0.0         0.0092836   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.58166      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.58166     2.0     7.013121E12   0.0           701.3121   0.0         -99.0       -99.0         8.573978E12   0.0           857.3978   0.0           -99.0        -99.0         670.1426   152.9854    4.39   
  149.7736   2.501785   289.0    6.78    1.55   149.7742   2.503868   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7742   2.503868   182.91    2.31    7.85       0.105    149.7743   2.50389    450.0    10.0    7.99       0.073    0.0054002   7.86E-4       0.010637    0.0015783   0.0078181   0.0059787   0.0042978   0.0067354   0.0015007   0.0071335   0.073    0.0023723   0.0020661   -99.0      -99.0      -99.0      1.0     1.3      0.171673     0.265479     149.7742   2.503856   8.10434E-6     8.10434E-7    1.859335E-5   1.859335E-6   3.86187E-5     3.86187E-6    5.50247E-5     5.50247E-6    6.546936E-5   6.546936E-6   8.365319E-5    8.365319E-6   1.078E-4      1.077908E-5   1.285E-4      1.284817E-5   1.538E-4      1.537864E-5   9.594423E-5   9.594424E-6   9.11413E-5    9.114131E-6   0.3002462   0.29    0.09        0.16        10.10652   0.19366         1.6        0.09        0.4      0.509     1.3    0.265479    0.171673    3.0     9.058415E11   8.968202E10   90.58415   8.968202    7.088144    0.7017552     6.165441E11   1.258577E9    61.65442   0.1258577     4.824413     0.009848273   315.2785   72.07694    4.39   
  150.0349   2.061831   290.0    5.63    1.28   150.0344   2.06144    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0344   2.06144    80.0     10.0    2.43       0.086    4.317E-4    7.739E-4      0.0043201   0.0015532   0.0         0.0066936   0.0         0.0075849   0.0         0.0083599   0.086    0.0         0.001372    -99.0      -99.0      -99.0      1.0     2.8      0.623392     0.388175     150.0344   2.061054   8.239818E-7    8.239819E-8   1.125946E-6   1.125946E-7   1.292402E-6    1.292402E-7   1.68701E-6     1.68701E-7    2.042299E-6   2.042299E-7   3.437182E-6    3.437182E-7   4.519618E-6   4.519618E-7   6.013971E-6   6.013971E-7   6.069011E-6   6.069011E-7   7.58946E-6    7.589461E-7   8.606132E-6   8.606133E-7   1.400176    1.65    0.1         0.0500001   10.38666   0.41396         0.4        0.102       0.4      1.278     1.65   0.0500001   0.1         1.0     6.386176E11   1.753426E11   63.86176   17.53426    2.621689    0.7198266     4.472852E11   1.463791E11   44.72852   14.63791      1.836221     0.6009239     269.0167   61.16187    4.38   
  150.0044   1.762952   291.0    5.62    1.28   150.0039   1.763803   150.0039   1.763803   90.0     10.0    3.49       0.0091   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0039   1.763859   450.0    10.0    3.69       0.023    0.0055038   8.071E-4      0.0142181   0.0014833   0.014338    0.0062263   0.008125    0.0076434   0.0011325   0.0089358   0.0091   0.0         0.0020951   -99.0      -99.0      -99.0      1.0     1.4      0.143958     0.214955     150.0041   1.763664   6.506653E-9    1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   6.477951E-9    3.737214E-8   1.464736E-8   3.819351E-8   1.993804E-7    1.520382E-7   1.55719E-7    1.627841E-7   1.885564E-7   2.298855E-7   7.900925E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.7851452   1.18    0.8799999   1.17        9.70273    0.17488         4.0        0.203       0.4      5.0       1.18   1.17        0.8799999   1.0     8.663768E11   7.009366E10   86.63768   7.009367    17.17816    1.389788      7.193815E11   5.932213E10   71.93816   5.932213      14.2636      1.176215      250.6612   57.09009    4.38   
  149.8092   2.294021   292.0    4.61    1.05   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0107634   0.0059978   0.0091669   0.0064996   0.0021685   0.0071782   99.0     0.0025711   0.0013445   -99.0      -99.0      -99.0      1.0     2.4      0.68876      1.27314      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    1.27314     0.68876     2.0     2.350122E12   4.551759E11   235.0122   45.51759    -99.0       -99.0         1.880343E12   1.650159E10   188.0343   1.650159      -99.0        -99.0         249.0143   56.71692    4.38   
  149.7742   2.159571   293.0    4.86    1.11   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0065189   0.0060811   0.0099343   0.0067417   0.010973    0.0073183   99.0     3.9E-5      0.0012953   -99.0      -99.0      -99.0      1.0     2.0      0.33663      0.963414     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.963414    0.33663     2.0     1.821839E12   4.054252E11   182.1839   40.54252    -99.0       -99.0         1.365907E12   3.635581E10   136.5907   3.635581      -99.0        -99.0         247.9325   56.62656    4.38   
  149.9888   1.830169   294.0    5.72    1.31   149.9887   1.830096   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9887   1.830096   8.98      2.31    0.52       0.014    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0099733   0.0075086   0.0290241   0.0121523   0.0133449   0.0231027   0.014    0.0011145   0.0014317   -99.0      -99.0      -99.0      1.0     1.9      0.401181     0.441461     149.9888   1.830196   4.554049E-8    1.961316E-8   1.86448E-7    1.86448E-8    2.951193E-7    2.951193E-8   3.509115E-7    3.737214E-8   3.73559E-7    3.819351E-8   3.192733E-7    1.520382E-7   4.006653E-7   1.627841E-7   1.34413E-6    2.298855E-7   7.068348E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.422117    2.55    0.1499999   0.2         9.8838     0.31082         0.2        0.102       0.0      0.509     2.55   0.2         0.1499999   1.0     2.995248E12   6.114502E11   299.5248   61.14502    39.14112    7.990272      4.484279E12   9.23588E11    448.4279   92.3588       58.59939     12.06921      315.6334   72.28667    4.38   
  149.9888   1.830169   294.0    5.72    1.31   149.9898   1.829064   149.9898   1.829064   70.0     10.0    5.41       0.017    149.9896   1.829038   35.55     2.33    5.01       0.149    149.9897   1.829094   230.0    10.0    4.92       0.085    0.0060717   7.962E-4      0.0181574   0.0015831   0.0224831   0.0071305   0.0036962   0.0105979   0.003921    0.0185191   0.017    0.0012688   0.0014339   -99.0      -99.0      -99.0      2.0     1.4      0.110135     0.164225     149.9897   1.829087   1.219208E-7    1.961316E-8   2.17029E-7    2.17029E-8    4.016406E-7    4.016406E-8   6.488102E-7    6.488102E-8   1.237882E-6   1.237882E-7   2.468326E-6    2.468326E-7   4.197413E-6   4.197413E-7   8.583043E-6   8.583044E-7   1.509656E-5   1.509656E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2350186   1.43    0.0799999   0.12        11.22041   0.9303          1.4        0.09        0.4      4.0       1.43   0.12        0.0799999   1.0     1.680498E12   1.155432E11   168.0498   11.55432    1.011644    0.06955592    7.3862E11     3.055864E9    73.86201   0.3055864     0.4446423    0.001839601   281.8232   64.54343    4.38   
  149.4092   2.759938   295.0    7.52    1.72   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0021006   0.0059908   4.841E-4    0.0066175   0.0         0.0084273   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.61437      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.61437     2.0     6.475714E12   1.48449E12    647.5715   148.449     -99.0       -99.0         7.759904E12   1.796193E12   775.9904   179.6193      -99.0        -99.0         625.2448   143.0081    4.37   
  149.8864   2.686802   296.0    6.76    1.55   149.8854   2.687284   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8854   2.687284   35.38     2.29    4.02       0.112    149.8857   2.687757   250.0    10.0    4.41       0.07     0.0027575   7.714E-4      0.0025077   0.0015894   0.0182208   0.0062061   0.0285991   0.0075367   0.0283667   0.0077851   0.07     0.0031019   0.0015799   -99.0      -99.0      -99.0      1.0     2.6      0.212232     0.275915     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.275915    0.212232    2.0     3.857057E12   4.948177E11   385.7057   49.48177    -99.0       -99.0         3.799332E12   5.354662E11   379.9333   53.54662      -99.0        -99.0         375.8839   86.1864     4.37   
  149.4866   2.548895   297.0    6.01    1.44   149.4873   2.549351   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4873   2.549351   19.86     2.12    2.98       0.116    149.4874   2.549402   410.0    10.0    3.29       0.022    3.348E-4    7.983E-4      0.0047374   0.0018337   0.0134      0.00604     0.0187443   0.006814    0.0151423   0.0074625   0.022    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.6      0.236211     0.429806     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.429806    0.236211    2.0     3.20329E12    5.20955E11    320.329    52.0955     -99.0       -99.0         3.206265E12   5.667935E11   320.6266   56.67936      -99.0        -99.0         334.1808   80.06995    4.37   
  149.991    1.797393   298.0    5.7     1.3    149.9897   1.797696   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9897   1.797696   17.67     2.22    5.09       0.236    149.9902   1.797523   150.0    10.0    3.09       0.071    0.0016538   8.451E-4      0.0046046   0.0030365   0.0268149   0.0060899   0.0339711   0.0067854   0.0287037   0.0073441   0.071    0.0031278   0.0013985   -99.0      -99.0      -99.0      1.0     2.2      0.124128     0.256676     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.256676    0.124128    2.0     3.519301E12   4.05198E11    351.9301   40.5198     -99.0       -99.0         3.47092E12    4.397641E11   347.092    43.97641      -99.0        -99.0         303.339    69.18258    4.37   
  150.0038   2.780145   299.0    6.39    1.46   150.0035   2.780124   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0035   2.780124   48.81     2.38    0.9        0.0080   150.0035   2.78017    660.0    10.0    0.8        0.0010   3.165E-4    8.073E-4      0.0029507   0.001738    0.0137348   0.0063823   0.0098874   0.0079696   0.0         0.0099094   0.0010   0.0023507   0.001439    -99.0      -99.0      -99.0      1.0     2.9      0.359931     0.5561       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.5561      0.359931    2.0     3.191223E12   5.995702E11   319.1223   59.95702    -99.0       -99.0         3.551676E12   7.210171E11   355.1676   72.10171      -99.0        -99.0         373.6387   85.36971    4.36   
  149.9693   2.183492   300.0    4.7     1.08   149.9698   2.183457   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9698   2.183457   53.72     2.14    1.57       0.02     149.9699   2.183526   130.0    10.0    1.98       0.042    0.0         0.001985      0.0         0.004603    0.0         0.0065024   0.0         0.0075063   0.0         0.0083801   0.02     0.0014504   0.001364    -99.0      -99.0      -99.0      1.0     4.6      1.44945      1.4          149.9698   2.183456   1.889373E-7    1.961316E-8   6.403209E-7   6.403209E-8   1.266361E-6    1.266361E-7   2.321013E-6    2.321014E-7   4.040471E-6   4.040471E-7   5.14236E-6     5.142361E-7   6.371793E-6   6.371793E-7   8.704851E-6   8.704851E-7   1.075073E-5   1.075073E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3728327   0.07    0.07        0.13        7.38804    0.19311         3.2        0.09        0.4      1.278     4.6    1.4         1.44945     3.0     2.995366E12   6.913524E11   299.5366   69.13525    12257.72    2829.173      4.347851E12   9.950679E11   434.7851   99.50679      17792.4      4072.046      327.0209   75.14523    4.36   
  149.668    2.092879   301.0    4.73    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0032918   0.0059622   0.0052958   0.0066621   0.0034161   0.0073459   99.0     0.0036105   0.0018023   -99.0      -99.0      -99.0      1.0     4.0      1.42378      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.42378     2.0     3.231882E12   8.45374E11    323.1882   84.53741    -99.0       -99.0         4.227582E12   1.147783E12   422.7582   114.7783      -99.0        -99.0         310.7386   99.19983    4.35   
  150.0616   1.944057   302.0    5.43    1.25   150.0631   1.944699   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0631   1.944699   107.16    2.55    5.67       0.09     150.0631   1.944753   380.0    20.0    5.77       0.057    0.0038646   8.029E-4      0.0123169   0.0020358   0.0380837   0.0060011   0.0441529   0.0066151   0.0365448   0.0070907   0.057    0.0086906   0.0010906   150.0592   1.943364   9.146528   1.0     1.9      0.121983     0.109996     150.0631   1.944673   3.294865E-8    1.961316E-8   3.233833E-8   1.788741E-8   5.781995E-8    2.834964E-8   1.967513E-7    3.737214E-8   4.752031E-7   4.752031E-8   8.074628E-7    1.520382E-7   2.344778E-6   2.344778E-7   5.436024E-6   5.436024E-7   1.010364E-5   1.010364E-6   2.181694E-5   2.181695E-6   3.614017E-5   3.614016E-6   0.3097898   1.41    0.11        0.1900001   10.89144   0.35717         3.4        0.09        0.4      4.0       1.41   0.1900001   0.11        1.0     1.493422E12   1.213904E11   149.3422   12.13904    1.91753     0.1558633     1.158209E12   1.084587E11   115.8209   10.84587      1.487122     0.1392592     265.0338   61.01147    4.34   
  150.1116   2.479054   303.0    5.76    1.33   150.1117   2.480342   150.1117   2.480342   70.0     10.0    4.64       0.0153   150.1117   2.480454   31.17     2.43    5.05       0.164    150.1118   2.4805     460.0    10.0    5.23       0.038    0.0016227   7.825E-4      0.0076932   0.0016086   0.0094374   0.0060403   0.0024884   0.006734    0.0         0.0084676   0.0153   7.257E-4    0.0015627   -99.0      -99.0      -99.0      1.0     2.0      0.228778     0.207119     150.1118   2.480423   3.885775E-8    1.961316E-8   1.658356E-7   1.788741E-8   2.624204E-7    2.834964E-8   4.199114E-7    4.199114E-8   8.504172E-7   8.504172E-8   1.210717E-6    1.520382E-7   2.989384E-6   2.989384E-7   4.583544E-6   4.583543E-7   1.025458E-5   1.025458E-6   1.986493E-5   1.986494E-6   2.530413E-5   2.530413E-6   0.4005712   1.8     0.0999999   0.3         10.95222   0.40485         2.0        0.09        0.4      3.5       1.8    0.3         0.0999999   1.0     1.349413E12   2.135177E11   134.9413   21.35177    1.506347    0.2383493     1.094276E12   1.85764E11    109.4276   18.5764       1.221538     0.2073679     280.2301   64.7059     4.34   
  149.6327   1.530704   304.0    6.75    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0064014   0.0         0.0071313   0.0         0.0084746   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.66093      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.66093     2.0     5.873271E12   0.0           587.3271   0.0         -99.0       -99.0         7.18044E12    0.0           718.0441   0.0           -99.0        -99.0         561.2236   128.8736    4.34   
  149.6742   2.078992   305.0    6.48    1.52   149.6732   2.078731   149.6732   2.078731   260.0    30.0    3.74       0.0046   149.6731   2.078774   29.72     2.1     4.03       0.128    149.6731   2.079152   200.0    10.0    3.93       0.076    0.0018735   8.064E-4      0.0096408   0.0023906   0.0204628   0.0061187   0.0245815   0.0066389   0.0119278   0.0097102   0.0046   0.0041722   0.002516    -99.0      -99.0      -99.0      1.0     2.2      0.211696     0.188776     149.6731   2.078669   1.698078E-7    1.961316E-8   2.879504E-7   2.879504E-8   3.683983E-7    3.683984E-8   6.071803E-7    6.071803E-8   1.178472E-6   1.178472E-7   2.096827E-6    2.096827E-7   5.666328E-6   5.666328E-7   9.342893E-6   9.342892E-7   1.476651E-5   1.476651E-6   3.271059E-5   3.271059E-6   4.17971E-5    4.17971E-6    0.3548342   1.63    0.08        0.0700001   11.51344   0.98061         0.8        0.09        0.4      3.5       1.63   0.0700001   0.08        1.0     1.383767E12   1.921525E11   138.3767   19.21525    0.4242509   0.05891228    1.084109E12   1.711518E11   108.4109   17.11518      0.3323784    0.05247366    309.4323   72.58289    4.32   
  149.6742   2.078992   305.0    6.48    1.52   149.6759   2.079062   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6759   2.079062   84.83     2.29    6.3        0.12     149.6757   2.07896    340.0    20.0    5.51       0.064    0.0063779   8.056E-4      0.0096662   0.0018431   0.0056615   0.0061138   0.0         0.0076939   0.0019056   0.0090051   0.064    0.0019306   0.0024949   -99.0      -99.0      -99.0      2.0     1.0      0.436069     0.34077      149.6759   2.079069   3.508146E-6    3.508146E-7   1.422714E-5   1.422714E-6   4.676034E-5    4.676034E-6   7.473391E-5    7.47339E-6    9.688114E-5   9.688113E-6   1.235E-4       1.234703E-5   1.601E-4      1.600522E-5   2.047E-4      2.04664E-5    2.598E-4      2.597514E-5   1.606E-4      1.605521E-5   1.388E-4      1.388131E-5   0.9128238   0.31    0.11        0.09        10.80518   0.83855         3.8        0.203       0.0      2.4       1.0    0.34077     0.436069    3.0     4.884701E11   5.023943E10   48.84701   5.023944    0.7649946   0.07868016    3.70449E11    1.750764E9    37.0449    0.1750764     0.5801614    0.002741877   260.8541   61.188      4.32   
  149.9994   2.109607   306.0    5.85    1.36   149.9998   2.109269   149.9998   2.109269   100.0    10.0    1.99       0.0036   149.9999   2.10944    41.52     2.14    2.1        0.038    149.9998   2.109574   220.0    10.0    1.57       0.017    0.0029597   7.995E-4      0.0074184   0.001595    0.0118614   0.0060175   0.018264    0.0067354   0.0147881   0.0070842   0.0036   0.0036706   0.0011606   149.9979   2.109181   5.521205   1.0     2.1      0.243029     0.174591     150.0      2.109454   3.064768E-8    1.961316E-8   1.376188E-7   1.788741E-8   5.313219E-7    5.313218E-8   1.508404E-6    1.508404E-7   2.985102E-6   2.985102E-7   4.264642E-6    4.264641E-7   6.477713E-6   6.477712E-7   9.484214E-6   9.484214E-7   1.529389E-5   1.529389E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8996569   0.66    0.16        0.09        10.44422   0.85973         3.0        0.09        0.4      5.5       2.1    0.174591    0.243029    3.0     2.741026E12   3.12268E11    274.1026   31.2268     9.85584     1.122814      2.360068E12   2.941052E11   236.0068   29.41052      8.486037     1.057507      307.0637   71.38574    4.32   
  150.2423   2.236829   307.0    5.62    1.3    150.242    2.236903   150.242    2.236903   110.0    10.0    1.12       0.0014   150.2421   2.236946   38.0      2.12    0.89       0.01     150.2423   2.236917   190.0    20.0    0.33       0.0010   0.0090035   9.114E-4      0.0157963   0.0026965   0.0334346   0.0060231   0.0236149   0.0066975   0.0099867   0.0072331   0.0010   6.214E-4    0.001362    -99.0      -99.0      -99.0      1.0     1.3      0.0584981    0.153294     150.2421   2.236933   2.037782E-7    2.037782E-8   2.950378E-7   2.950378E-8   6.148904E-7    6.148903E-8   1.133438E-6    1.133438E-7   2.634224E-6   2.634224E-7   3.809628E-6    3.809628E-7   5.652254E-6   5.652254E-7   1.113888E-5   1.113888E-6   1.68981E-5    1.68981E-6    3.789054E-5   3.789054E-6   4.806742E-5   4.806743E-6   0.5055242   1.08    0.08        0.17        10.7127    0.19384         4.0        0.09        0.0      0.509     1.08   0.17        0.08        1.0     1.003659E12   7.440456E10   100.3659   7.440456    1.944851    0.1441782     4.308943E11   1.172711E9    43.08943   0.1172711     0.8349699    0.002272434   238.5857   55.18886    4.31   
  149.8508   2.726791   308.0    6.75    1.57   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0044296   0.0059804   0.0088313   0.0065664   0.0098799   0.0073378   99.0     0.0034147   0.0015313   -99.0      -99.0      -99.0      1.0     3.6      0.902215     1.8124       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    1.8124      0.902215    2.0     4.056871E12   7.761981E11   405.6871   77.61981    -99.0       -99.0         3.690286E12   2.327412E10   369.0286   2.327412      -99.0        -99.0         420.648    97.83961    4.31   
  149.9026   1.956821   309.0    6.38    1.49   149.9025   1.95609    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9025   1.95609    17.67     2.33    2.7        0.111    149.9027   1.956145   120.0    10.0    2.45       0.061    0.0         0.0019857     0.0045809   0.0016728   0.0046046   0.0061069   0.0080392   0.0069476   6.769E-4    0.0089219   0.061    9.541E-4    0.0017649   -99.0      -99.0      -99.0      1.0     2.8      0.430795     0.699189     149.9026   1.956071   1.141084E-7    1.961316E-8   8.342144E-8   1.788741E-8   1.225512E-7    2.834964E-8   6.41088E-8     3.737214E-8   2.555284E-7   3.819351E-8   2.233997E-7    1.520382E-7   3.579165E-7   1.627841E-7   1.395601E-6   2.298855E-7   2.104543E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5609807   2.01    0.11        0.1900001   10.81086   0.98846         0.0        0.09        0.4      2.75      2.01   0.1900001   0.11        1.0     1.514678E12   3.340765E11   151.4678   33.40765    2.341319    0.5164        1.199051E12   3.097067E11   119.9051   30.97067      1.853438     0.4787304     326.3696   76.22112    4.31   
  150.0966   2.050723   310.0    5.36    1.25   150.0962   2.051553   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0962   2.051553   8.71      2.17    3.45       0.224    150.0966   2.051446   220.0    10.0    2.63       0.038    0.002111    7.726E-4      0.0070025   0.001723    0.0091301   0.0061409   0.00842     0.0072898   3.792E-4    0.0075604   0.038    0.001907    0.0012406   -99.0      -99.0      -99.0      1.0     2.0      0.204363     0.302004     150.0962   2.051549   7.878393E-9    1.961316E-8   2.171689E-8   1.788741E-8   4.888298E-8    2.834964E-8   8.435633E-8    3.737214E-8   1.721073E-7   3.819351E-8   1.701541E-7    1.520382E-7   9.184631E-7   1.627841E-7   2.173909E-6   2.298855E-7   3.691458E-6   3.691458E-7   1.016757E-5   1.016757E-6   1.445369E-5   1.445369E-6   1.421617    2.17    0.4200001   0.1299999   10.9174    0.18166         3.2        0.102       0.4      0.509     2.17   0.1299999   0.4200001   1.0     2.283546E12   3.415842E11   228.3546   34.15842    2.761909    0.4131402     2.114398E12   3.358242E11   211.4398   33.58242      2.557328     0.4061735     285.1599   66.50184    4.31   
  149.6374   2.427301   311.0    6.51    1.51   149.6368   2.427646   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6368   2.427646   16.59     2.45    2.44       0.101    149.6368   2.427919   170.0    10.0    2.9        0.058    0.0         0.0019505     0.0019206   0.0015914   0.0071921   0.0059841   0.0103246   0.0067792   0.0075361   0.0073527   0.058    0.0         0.0029121   -99.0      -99.0      -99.0      1.0     3.3      0.611969     0.798238     149.6367   2.427758   0.0            1.961316E-8   3.334861E-8   1.788741E-8   5.198974E-8    2.834964E-8   6.220677E-8    3.737214E-8   1.934809E-8   3.861788E-8   3.386901E-7    1.520382E-7   3.616277E-7   1.627841E-7   1.011769E-6   2.298855E-7   1.788619E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6039498   2.4     0.4000001   0.55        10.93888   0.99531         0.0        0.102       0.2      2.6       2.4    0.55        0.4000001   1.0     2.0459E12     4.711357E11   204.59     47.11357    2.355073    0.542333      1.626798E12   4.734656E11   162.6798   47.34656      1.872637     0.545015      351.645    81.56434    4.3    
  149.6249   1.542922   312.0    6.51    1.51   149.6246   1.542668   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6246   1.542668   26.93     2.07    1.38       0.028    149.6245   1.542837   290.0    10.0    1.51       0.01     0.0031265   8.253E-4      0.0060175   0.001645    0.0247572   0.005945    0.0234613   0.0065821   0.0125261   0.0077611   0.01     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.2      0.239168     0.182264     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.182264    0.239168    2.0     3.217485E12   3.750159E11   321.7485   37.50159    -99.0       -99.0         2.785278E12   3.494434E11   278.5279   34.94434      -99.0        -99.0         346.4451   80.35824    4.3    
  150.1756   2.239055   313.0    4.44    1.03   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069457   0.0         0.007806    0.0         0.0076676   99.0     0.0011314   0.0015055   -99.0      -99.0      -99.0      1.0     4.2      1.25048      1.8          150.1755   2.239153   3.001081E-8    1.961316E-8   3.338856E-8   1.788741E-8   7.304621E-8    2.834964E-8   9.861833E-8    3.737214E-8   2.487785E-7   3.777836E-8   1.726166E-7    1.520382E-7   2.720331E-7   1.627841E-7   3.269199E-7   2.298855E-7   3.85512E-7    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5216068   1.12    0.22        0.1799999   8.80804    0.34194         0.4        0.203       0.0      0.509     4.2    1.8         1.25048     3.0     2.79372E12    6.598515E11   279.372    65.98515    434.6535    102.6612      4.123483E12   9.648045E11   412.3483   96.48045      641.5411     150.1066      300.5265   69.71672    4.3    
  150.0377   2.245164   314.0    3.66    0.85   150.0372   2.244647   150.0372   2.244647   290.0    10.0    2.64       0.0024   150.0372   2.244613   721.6     2.34    2.77       0.0070   150.0372   2.244705   2920.0   10.0    2.33       0.0010   0.0133362   7.93E-4       0.0196721   0.0016087   0.029867    0.0062877   0.0248818   0.0075801   0.014974    0.0077213   0.0010   0.0         0.0018604   -99.0      -99.0      -99.0      1.0     0.9      0.0919781    0.106285     150.0372   2.244645   1.57021E-5     1.57021E-6    3.43651E-5    3.43651E-6    6.150603E-5    6.150603E-6   7.918404E-5    7.918405E-6   8.918218E-5   8.918219E-6   1.051E-4       1.051096E-5   1.116E-4      1.115788E-5   1.199E-4      1.19884E-5    1.125E-4      1.12491E-5    1.346E-4      1.3456E-5     2.03E-4       2.030075E-5   0.1099433   0.58    0.08        0.07        10.80847   0.24293         0.2        0.203       0.4      1.278     0.58   0.07        0.08        1.0     2.45854E11    1.141925E10   24.5854    1.141925    0.3821269   0.01774875    2.152888E11   1.025506E10   21.52888   1.025506      0.3346198    0.01593927    97.47517   22.63768    4.3    
  149.5593   1.572899   315.0    6.46    1.5    149.5593   1.572301   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5593   1.572301   23.12     2.22    2.16       0.065    149.5592   1.57243    200.0    10.0    1.73       0.022    0.0012135   7.991E-4      0.0066101   0.0015955   0.0171425   0.0060746   0.0210539   0.0069782   0.0157475   0.0077953   0.022    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.219761     0.248908     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.248908    0.219761    2.0     3.358544E12   4.447371E11   335.8544   44.47371    -99.0       -99.0         1.880343E12   8.712401E9    188.0343   0.8712401     -99.0        -99.0         348.9441   81.02418    4.3    
  149.6436   1.917325   316.0    6.51    1.52   149.6431   1.917492   149.6431   1.917492   120.0    10.0    2.13       0.0035   149.6431   1.91745    40.79     2.26    1.98       0.035    149.6431   1.91765    370.0    10.0    2.18       0.013    0.0070217   8.459E-4      0.0101152   0.0017407   0.0245469   0.0060853   0.0235027   0.0069055   0.0169846   0.0074815   0.0035   0.0089957   0.0052459   -99.0      -99.0      -99.0      1.0     1.6      0.148472     0.160026     149.6431   1.917488   2.276133E-8    1.961316E-8   1.014373E-7   1.788741E-8   1.639826E-7    2.834964E-8   2.651415E-7    3.737214E-8   3.808195E-7   3.819351E-8   6.101021E-7    1.520382E-7   1.31142E-6    1.627841E-7   3.706477E-6   3.706477E-7   7.153489E-6   7.153489E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.110767    2.27    0.1700001   0.1300001   11.39153   0.94104         1.2        0.09        0.4      2.75      2.27   0.1300001   0.1700001   1.0     4.845663E12   4.13247E11    484.5663   41.3247     1.967085    0.1677566     4.629704E12   3.974714E11   462.9704   39.74714      1.879417     0.1613526     347.4587   81.12707    4.29   
  149.9543   2.341823   317.0    4.67    1.09   149.9528   2.341897   149.9528   2.341897   80.0     10.0    5.55       0.0166   149.9526   2.341804   34.88     2.21    6.2        0.194    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0020441     0.0         0.0045718   0.0088426   0.0066842   0.0118118   0.0088177   0.0015955   0.0078836   0.0166   0.0056089   0.0023342   -99.0      -99.0      -99.0      1.0     3.0      0.716909     2.40871      149.9526   2.341841   1.643606E-7    1.961316E-8   4.792009E-7   4.792009E-8   2.418119E-6    2.418119E-7   7.267042E-6    7.267042E-7   1.739555E-5   1.739555E-6   2.507278E-5    2.507278E-6   3.783918E-5   3.783918E-6   5.517233E-5   5.517233E-6   7.83498E-5    7.83498E-6    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6360034   0.9     0.1         0.25        11.57679   0.98769         1.6        0.102       0.2      4.0       3.0    2.40871     0.716909    3.0     2.974889E12   5.923708E11   297.4889   59.23708    0.7882806   0.1569653     2.741878E12   1.988424E10   274.1878   1.988424      0.7265378    0.005268889   278.4481   64.99109    4.29   
  150.0811   1.776288   318.0    5.19    1.21   150.0807   1.776447   150.0807   1.776447   90.0     10.0    1.51       0.0026   150.0806   1.776517   20.81     2.24    1.97       0.062    150.0807   1.776735   60.0     10.0    2.17       0.083    3.255E-4    7.738E-4      0.0         0.0045032   9.844E-4    0.0060112   0.0038705   0.0069573   0.0         0.0099795   0.0026   0.0035317   0.0018104   -99.0      -99.0      -99.0      1.0     5.1      1.69787      0.9          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         1.69787     2.0     3.928449E12   8.252277E11   392.8449   82.52277    -99.0       -99.0         5.347903E12   1.129538E12   534.7903   112.9538      -99.0        -99.0         377.656    88.04697    4.29   
  150.0211   1.843504   319.0    5.4     1.26   150.0215   1.843643   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0215   1.843643   29.14     2.4     1.48       0.029    150.0214   1.843577   120.0    10.0    1.4        0.028    0.0022692   8.005E-4      0.0086537   0.0018498   0.0134189   0.0059584   0.0097261   0.0065876   0.0         0.0084938   0.028    0.0012149   0.0014876   -99.0      -99.0      -99.0      1.0     1.9      0.166651     0.263702     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.263702    0.166651    2.0     1.90191E12    2.610583E11   190.191    26.10583    -99.0       -99.0         1.246114E12   9.373187E9    124.6114   0.9373187     -99.0        -99.0         268.475    62.64417    4.28   
  150.0077   1.685737   320.0    6.14    1.44   150.0078   1.686232   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0078   1.686232   38.0      1.98    1.82       0.032    150.0078   1.68635    130.0    10.0    2.22       0.05     0.0         0.0020129     0.0049633   0.0021472   0.0120895   0.0064655   0.0125835   0.0083126   1.73E-5     0.0097534   0.032    0.0028045   0.0037176   -99.0      -99.0      -99.0      1.0     2.6      0.441645     0.520296     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.520296    0.441645    2.0     3.118236E12   5.896917E11   311.8236   58.96918    -99.0       -99.0         3.366312E12   6.846431E11   336.6312   68.46431      -99.0        -99.0         341.4094   80.06995    4.28   
  149.6863   2.407318   321.0    6.61    1.55   149.6861   2.407975   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6861   2.407975   29.09     2.26    2.5        0.066    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0088442   0.0062339   0.0153522   0.0072347   0.0154263   0.0080595   0.066    0.0024929   0.0018999   -99.0      -99.0      -99.0      1.0     2.6      0.529896     0.77251      149.6859   2.408057   4.517703E-8    1.961316E-8   8.414681E-8   1.788741E-8   1.792411E-7    2.834964E-8   2.266719E-7    3.737214E-8   3.057441E-7   3.861788E-8   4.010537E-7    1.520382E-7   5.061761E-7   1.627841E-7   1.003232E-6   2.298855E-7   2.006864E-6   3.602036E-7   6.73715E-6    6.73715E-7    1.222972E-5   1.222972E-6   0.6716711   2.35    0.4499999   0.25        10.85638   0.89942         0.8        0.09        0.4      2.6       2.35   0.25        0.4499999   1.0     3.163327E12   5.88778E11    316.3327   58.87781    4.403152    0.8195418     3.685885E12   7.624968E11   368.5885   76.24968      5.130519     1.061347      355.0996   83.26843    4.27   
  149.4539   2.399446   322.0    6.24    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0033107   0.0059634   0.0062028   0.0066098   0.0064572   0.0071089   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.2      1.23902      1.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.23902     2.0     4.255211E12   9.484149E11   425.5211   94.84149    -99.0       -99.0         5.432229E12   1.244715E12   543.2228   124.4715      -99.0        -99.0         422.3615   98.82176    4.27   
  149.931    1.768501   323.0    6.31    1.49   149.9304   1.768737   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9304   1.768737   11.86     2.07    2.56       0.134    149.9303   1.768544   70.0     10.0    2.6        0.099    0.0         0.0020432     0.0057047   0.0015426   0.0014103   0.0061014   0.0024057   0.0067978   2.186E-4    0.0077914   0.099    0.0070806   0.0020206   -99.0      -99.0      -99.0      1.0     2.7      0.582054     0.56396      149.9304   1.768715   2.536516E-8    1.961316E-8   2.692016E-8   1.788741E-8   1.09627E-7     2.834964E-8   4.491565E-7    4.491565E-8   6.380272E-7   6.380272E-8   6.724849E-7    1.520382E-7   8.566071E-7   1.627841E-7   1.42194E-6    2.298855E-7   1.77991E-6    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6987902   0.81    0.11        0.09        9.39858    0.46923         3.0        0.203       0.4      0.509     2.7    0.56396     0.582054    3.0     3.09286E12    5.416249E11   309.286    54.16249    123.5323    21.63312      2.298946E12   1.401694E10   229.8946   1.401694      91.82252     0.5598525     356.155    84.09998    4.27   
  149.3916   2.336643   324.0    7.89    1.85   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066259   0.0         0.0078178   0.0         0.0089331   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.53905      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.53905     2.0     6.865201E12   0.0           686.5201   0.0         -99.0       -99.0         8.393137E12   0.0           839.3137   0.0           -99.0        -99.0         656.0081   153.8169    4.26   
  149.711    1.531831   325.0    6.59    1.55   149.7109   1.531053   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7109   1.531053   24.09     2.07    2.82       0.093    149.7111   1.531182   280.0    20.0    2.36       0.023    0.0012536   9.435E-4      0.0         0.0049313   0.0059504   0.0065359   5.522E-4    0.008102    0.0         0.009324    0.023    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.3      2.26855      0.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         2.26855     2.0     5.215624E12   1.19681E12    521.5624   119.6811    -99.0       -99.0         6.720199E12   3.87895E10    672.0199   3.87895       -99.0        -99.0         492.2232   115.7733    4.26   
  149.3833   2.351637   326.0    6.53    1.85   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066259   0.0         0.0078178   0.0         0.0089331   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.87178      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.87178     2.0     5.681846E12   0.0           568.1846   0.0         -99.0       -99.0         6.946412E12   0.0           694.6412   0.0           -99.0        -99.0         542.9319   153.8169    4.26   
  150.1706   1.981835   327.0    4.96    1.24   150.1697   1.982024   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1697   1.982024   14.26     2.14    3.13       0.155    150.1698   1.982034   210.0    10.0    2.99       0.048    0.0017225   7.883E-4      0.0052017   0.0020286   0.0129347   0.0060446   0.0087955   0.0068489   0.0031942   0.0078343   0.048    0.0023059   0.0012958   -99.0      -99.0      -99.0      1.0     2.2      0.315329     0.355732     150.1697   1.982015   2.535816E-8    1.961316E-8   6.792E-8      1.788741E-8   5.899262E-8    2.834964E-8   1.029148E-7    3.737214E-8   2.495128E-7   3.777836E-8   3.239832E-7    1.520382E-7   9.28243E-7    1.627841E-7   1.383443E-6   2.298855E-7   3.576003E-6   3.602036E-7   8.223186E-6   8.223187E-7   1.087416E-5   1.087416E-6   0.3904534   1.45    0.2         0.55        10.38095   0.1128          4.0        0.09        0.0      0.509     1.45   0.55        0.2         1.0     6.380354E11   1.294724E11   63.80354   12.94724    2.653963    0.5385517     5.013778E11   1.156063E11   50.13778   11.56063      2.085524     0.4808741     242.594    60.64849    4.26   
  149.4677   2.505001   328.0    6.15    1.45   149.4672   2.505772   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4672   2.505772   14.34     2.09    3.41       0.171    149.4674   2.50611    190.0    10.0    4.14       0.085    0.0050863   7.853E-4      0.0092172   0.0015744   0.0195386   0.0059748   0.0186152   0.0070131   0.0149845   0.0074746   0.085    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.236778     0.127621     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.127621    0.236778    2.0     2.241894E12   2.129617E11   224.1894   21.29617    -99.0       -99.0         1.130204E12   4.687713E9    113.0204   0.4687713     -99.0        -99.0         299.2039   70.54402    4.25   
  149.5732   1.649557   329.0    6.05    1.42   149.5729   1.650136   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5729   1.650136   23.12     2.29    2.33       0.073    149.5729   1.650155   190.0    10.0    2.33       0.038    6.206E-4    7.702E-4      0.0032755   0.0015417   0.0157304   0.0060346   0.0217276   0.0067939   0.0159062   0.0076622   0.038    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.7      0.236967     0.414527     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.414527    0.236967    2.0     3.348461E12   5.276705E11   334.8461   52.76705    -99.0       -99.0         3.331946E12   5.710348E11   333.1946   57.10348      -99.0        -99.0         341.4798   80.14898    4.25   
  149.9126   2.146263   330.0    4.82    1.14   149.9123   2.147067   149.9123   2.147067   50.0     10.0    3.1        0.0102   149.9123   2.147035   33.91     2.12    3.03       0.078    149.9123   2.147011   330.0    10.0    2.92       0.025    4.983E-4    7.808E-4      0.0064537   0.0015822   0.0097813   0.0059762   0.0111406   0.0066567   0.0094717   0.0072363   0.0102   0.0024994   0.0013898   -99.0      -99.0      -99.0      1.0     2.3      0.230902     0.323232     149.9124   2.147038   3.703375E-8    1.961316E-8   9.427524E-8   1.788741E-8   1.874294E-7    2.834964E-8   3.25985E-7     3.737214E-8   4.073728E-7   4.073728E-8   6.207583E-7    1.520382E-7   2.012156E-6   2.012156E-7   3.165784E-6   3.165785E-7   6.94637E-6    6.94637E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2931546   1.82    0.1700001   0.1799999   10.755     0.41623         2.0        0.09        0.4      3.5       1.82   0.1799999   0.1700001   1.0     1.249868E12   2.111459E11   124.9868   21.11459    2.197171    0.3711782     9.647574E11   1.883643E11   96.47574   18.83643      1.695969     0.33113       235.421    55.68048    4.24   
  149.5141   2.044496   331.0    6.21    1.47   149.5133   2.044536   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5133   2.044536   155.14    2.31    2.76       0.024    149.5135   2.044561   370.0    10.0    1.97       0.011    0.0043178   7.794E-4      0.001782    0.0015894   0.0053413   0.0060086   0.0013972   0.0066838   0.0         0.0084066   0.011    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.1      0.0          0.215457     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.1    0.215457    0.0         2.0     1.359131E9    2.41352E8     0.1359131  0.0241352   -99.0       -99.0         1.470002E9    2.590933E8    0.1470002  0.02590933    -99.0        -99.0         14.92495   3.53296     4.23   
  149.3531   2.70158    332.0    8.39    1.98   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0064739   0.0         0.0075864   0.0         0.0084293   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.40678      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.40678     2.0     7.300258E12   0.0           730.0259   0.0         -99.0       -99.0         8.925023E12   0.0           892.5023   0.0           -99.0        -99.0         697.5803   164.6256    4.23   
  150.0094   2.194051   333.0    3.98    0.94   150.0094   2.193742   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0094   2.193742   170.0    10.0    1.13       0.013    4.732E-4    7.648E-4      0.0024601   0.0015588   0.0159402   0.0061594   0.0204249   0.0070971   0.013344    0.008373    0.013    1.58E-4     0.0015336   -99.0      -99.0      -99.0      1.0     2.5      0.2619       0.418257     150.0096   2.193359   7.889285E-7    7.889285E-8   1.311347E-6   1.311347E-7   1.526292E-6    1.526292E-7   1.635602E-6    1.635602E-7   1.880321E-6   1.880321E-7   2.083543E-6    2.083543E-7   3.327988E-6   3.327988E-7   4.741998E-6   4.741998E-7   7.314724E-6   7.314724E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.482916    2.18    0.0800002   0.1699998   11.16004   0.91297         0.0        0.09        0.4      2.75      2.18   0.1699998   0.0800002   1.0     1.661763E12   3.101809E11   166.1763   31.01809    1.149554    0.2145731     1.413447E12   3.153171E11   141.3447   31.53171      0.9777765    0.2181261     211.7482   50.01088    4.22   
  149.4027   2.451083   334.0    6.51    1.54   149.4022   2.452037   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4022   2.452037   61.03     2.21    3.86       0.073    149.4019   2.451493   660.0    10.0    3.26       0.01     0.0233031   0.0013061     0.0668875   0.0027702   0.0493127   0.0117033   0.0347396   0.0139838   0.0324567   0.0232692   0.01     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.1      0.0404127    0.0159585    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.0159585   0.0404127   2.0     3.075608E12   1.017812E11   307.5608   10.17812    -99.0       -99.0         4.466159E11   1.580372E9    44.66159   0.1580372     -99.0        -99.0         280.2246   66.2897     4.22   
  149.4027   2.451083   334.0    6.51    1.54   149.4016   2.450887   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4016   2.450887   70.47     2.22    4.08       0.073    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0435757   0.0117094   0.0320904   0.0140822   0.0012837   0.024074    0.073    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     1.1      0.292724     0.363149     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.363149    0.292724    2.0     2.338102E12   3.926422E11   233.8102   39.26422    -99.0       -99.0         3.128522E12   5.521714E11   312.8522   55.21714      -99.0        -99.0         280.2246   66.2897     4.22   
  150.0638   2.091277   335.0    5.32    1.26   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       9.562E-4    0.0059753   0.0         0.007335    0.0         0.0078757   99.0     0.0036706   0.0011606   150.0618   2.092365   8.318478   1.0     5.7      1.79557      0.3          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         1.79557     2.0     4.291949E12   8.136376E11   429.1949   81.36376    -99.0       -99.0         5.71173E12    1.083558E12   571.173    108.3559      -99.0        -99.0         419.0475   99.24809    4.22   
  150.209    2.69571    336.0    6.07    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0110512   0.0060402   0.013259    0.0068619   0.0095943   0.0075635   99.0     0.0         0.0016441   -99.0      -99.0      -99.0      1.0     1.9      0.309224     0.668967     150.2088   2.695772   1.383304E-8    1.961316E-8   8.224655E-9   1.788741E-8   3.194167E-8    2.834964E-8   2.754721E-8    3.737214E-8   2.398608E-15  3.819351E-8   3.573737E-8    1.520382E-7   0.0           1.627841E-7   0.0           2.298855E-7   0.0           3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5930012   1.71    1.71        3.49        10.26595   0.66746         0.6        0.102       0.4      3.5       1.71   3.49        1.71        1.0     1.845197E12   3.903228E11   184.5197   39.03228    10.00213    2.115796      2.08721E12    5.03587E11    208.721    50.3587       11.31399     2.729759      291.3774   69.12414    4.21   
  149.5296   2.222825   337.0    4.06    1.09   149.5301   2.222125   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5301   2.222125   56.45     2.28    3.07       0.055    149.5301   2.222231   160.0    10.0    2.8        0.057    7.334E-4    7.623E-4      0.0         0.0045554   0.0031254   0.0059494   0.0         0.0077098   0.0         0.008055    0.055    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.4      2.65392      0.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.65392     2.0     3.263534E12   8.608859E11   326.3534   86.08859    -99.0       -99.0         4.314328E12   1.137473E12   431.4328   113.7473      -99.0        -99.0         307.2834   82.49728    4.2    
  149.5296   2.222825   337.0    4.06    1.09   149.5294   2.223168   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5294   2.223168   6.91      2.22    1.35       0.075    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065083   0.0077408   0.0067564   0.0087853   0.0071679   0.075    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     3.5      1.2305       2.5          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.2305      2.0     2.694698E12   6.616292E11   269.4698   66.16292    -99.0       -99.0         3.802733E12   9.353198E11   380.2734   93.53198      -99.0        -99.0         250.5855   67.27543    4.2    
  150.1639   2.372388   338.0    4.81    1.15   150.1635   2.372508   150.1635   2.372508   140.0    10.0    1.52       0.0018   150.1635   2.372501   34.47     2.33    1.42       0.024    150.1636   2.372627   560.0    10.0    1.57       0.0040   0.0070402   7.742E-4      0.0198255   0.0015342   0.0348575   0.0059503   0.0295059   0.00662     0.0138215   0.0072317   0.0018   0.0         0.004319    -99.0      -99.0      -99.0      1.0     1.4      0.0460194    0.129693     150.1636   2.372482   3.757315E-7    3.757316E-8   7.078768E-7   7.078768E-8   9.706836E-7    9.706835E-8   1.252327E-6    1.252327E-7   1.669088E-6   1.669088E-7   2.116228E-6    2.116228E-7   4.105648E-6   4.105648E-7   6.059563E-6   6.059564E-7   1.023854E-5   1.023854E-6   2.030634E-5   2.030634E-6   2.795426E-5   2.795426E-6   0.2904903   1.8     0.0999999   0.25        11.13955   0.85126         0.8        0.09        0.4      3.5       1.8    0.25        0.0999999   1.0     3.64138E12    2.037848E11   364.138    20.37848    2.64068     0.147782      1.130204E12   4.590527E9    113.0204   0.4590527     0.8196089    0.003328989   234.0116   55.94871    4.2    
  149.9126   2.357928   339.0    4.67    1.11   149.9127   2.357292   149.9127   2.357292   70.0     10.0    2.33       0.0062   149.9129   2.357313   43.07     2.5     2.47       0.048    149.9128   2.357435   160.0    10.0    1.87       0.032    0.0         0.0019837     2.88E-4     0.0016435   0.0123536   0.0063814   0.0260467   0.0071001   0.0257606   0.0078215   0.0062   0.0074084   0.0027608   -99.0      -99.0      -99.0      1.0     2.9      0.41398      0.451257     149.9124   2.357439   1.400096E-8    1.961316E-8   1.483876E-7   1.788741E-8   2.891197E-7    2.891197E-8   4.237968E-7    4.237968E-8   7.620055E-7   7.620055E-8   1.592658E-6    1.592658E-7   2.278566E-6   2.278567E-7   3.923931E-6   3.923931E-7   4.932623E-6   4.932623E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.072013    0.14    0.09        0.06        8.18528    0.11158         4.0        0.203       0.4      1.278     2.9    0.451257    0.41398     3.0     3.294877E12   5.344557E11   329.4877   53.44558    2150.599    348.8445      3.774882E12   6.670843E11   377.4882   66.70844      2463.903     435.4125      273.0661   64.90437    4.19   
  149.9543   2.156268   340.0    4.8     1.14   149.9544   2.15633    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9544   2.15633    15.76     2.41    0.25       0.0020   149.9545   2.156398   290.0    10.0    0.72       0.0030   0.0         0.0020272     0.0         0.004406    0.0         0.0065953   0.0         0.0077709   0.0         0.0085717   0.0020   1.106E-4    0.0011725   -99.0      -99.0      -99.0      1.0     3.9      1.17479      1.55985      149.9544   2.156329   1.973321E-7    1.973321E-8   2.854419E-7   2.854419E-8   2.679647E-7    2.834964E-8   4.136925E-7    4.136925E-8   6.510765E-7   6.510765E-8   8.777332E-7    1.520382E-7   2.090941E-6   2.090941E-7   3.038934E-6   3.038934E-7   5.280049E-6   5.280049E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3693703   1.64    0.24        0.11        10.99946   0.97802         0.2        0.102       0.4      3.5       3.9    1.55985     1.17479     3.0     2.34954E12    6.519869E11   234.954    65.19869    2.352463    0.6527978     3.691803E12   9.918562E11   369.1803   99.18562      3.696394     0.9930896     310.8613   73.82956    4.19   
  149.9671   2.475156   341.0    6.11    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069551   0.0         0.0080222   0.0         0.0086952   99.0     3.706E-4    0.0016801   -99.0      -99.0      -99.0      1.0     4.0      0.984354     1.88918      149.9675   2.47504    1.157918E-8    1.961316E-8   4.234456E-8   1.788741E-8   1.52798E-7     2.834964E-8   1.897744E-7    3.737214E-8   2.832162E-7   3.861788E-8   8.021259E-8    1.520382E-7   6.063197E-7   1.627841E-7   1.756149E-7   2.298855E-7   6.18469E-7    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.486613    0.38    0.23        0.17        8.18453    0.86079         2.0        0.203       0.2      0.905     4.0    1.88918     0.984354    3.0     3.260875E12   8.713441E11   326.0875   87.13441    2132.082    569.7173      5.006221E12   1.305647E12   500.622    130.5647      3273.254     853.6806      401.398    95.91508    4.18   
  149.8622   1.560739   342.0    6.18    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069314   0.0025557   0.0070254   9.12E-5     0.0070346   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.92308      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.92308     2.0     5.228816E12   1.264955E12   522.8817   126.4955    -99.0       -99.0         6.155178E12   1.51592E12    615.5178   151.5919      -99.0        -99.0         513.8314   123.0535    4.18   
  150.1272   1.60075    343.0    6.79    1.63   150.1274   1.601128   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1274   1.601128   556.36    2.76    1.54       0.0030   150.1272   1.601123   410.0    20.0    1.34       0.0050   0.011292    9.601E-4      0.014069    0.0026509   0.0130277   0.005978    0.0073577   0.0065161   0.0040536   0.006985    0.0030   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.6      0.200945     0.233018     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.6    0.233018    0.200945    2.0     2.144647E11   1.617293E10   21.44647   1.617293    -99.0       -99.0         1.321723E11   1.848515E8    13.21723   0.01848515    -99.0        -99.0         187.0844   44.91128    4.18   
  149.9293   2.36182    344.0    4.7     1.13   149.929    2.362517   149.929    2.362517   150.0    10.0    2.78       0.0043   149.929    2.362487   65.55     2.48    2.62       0.039    149.9291   2.362548   390.0    10.0    2.71       0.017    0.0098759   7.807E-4      0.0231802   0.0016536   0.0462075   0.0062248   0.0430286   0.0074358   0.0107645   0.0100528   0.0043   0.0044106   0.0011406   149.9301   2.360027   7.070638   1.0     1.4      0.117221     0.0256855    149.929    2.362508   4.652835E-7    4.652835E-8   7.217016E-7   7.217016E-8   1.067475E-6    1.067475E-7   1.732996E-6    1.732997E-7   3.003019E-6   3.003019E-7   6.239683E-6    6.239683E-7   1.020239E-5   1.020239E-6   1.826928E-5   1.826928E-6   2.910167E-5   2.910167E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1681961   1.43    0.0799999   0.12        11.57945   0.95331         1.0        0.09        0.4      4.0       1.43   0.12        0.0799999   1.0     2.467451E12   1.144761E11   246.7451   11.44761    0.6498286   0.03014846    7.3862E11     3.040245E9    73.86201   0.3040245     0.1945232    8.006798E-4   231.568    55.67487    4.17   
  149.3459   2.620476   345.0    7.93    1.9    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0257639   0.0059354   0.0331608   0.0065463   0.0273092   0.0071661   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.279187     0.322772     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.322772    0.279187    2.0     3.749553E12   4.363313E11   374.9554   43.63313    -99.0       -99.0         1.130204E12   1.504721E10   113.0204   1.504721      -99.0        -99.0         385.8028   92.43699    4.17   
  150.15     2.364611   346.0    4.59    1.1    150.1503   2.364145   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1503   2.364145   30.45     2.43    1.87       0.041    150.1502   2.364297   210.0    10.0    1.33       0.013    4.399E-4    7.743E-4      0.0028678   0.0015518   0.0050057   0.0059516   0.0079846   0.0066552   0.006256    0.007415    0.013    0.0069405   0.0040837   -99.0      -99.0      -99.0      1.0     2.9      0.455224     0.750066     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.750066    0.455224    2.0     2.567804E12   5.13168E11    256.7804   51.31681    -99.0       -99.0         2.829762E12   6.191843E11   282.9762   61.91843      -99.0        -99.0         268.3884   64.31965    4.17   
  150.1567   1.825174   347.0    5.25    1.26   150.1567   1.824772   150.1567   1.824772   210.0    50.0    1.45       0.0012   150.1565   1.824942   22.5      2.14    1.14       0.024    150.1568   1.824337   210.0    10.0    3.06       0.05     0.0014311   8.756E-4      0.0034401   0.0024181   0.0090029   0.0072955   0.0080771   0.0105735   0.0         0.0087605   0.0012   0.0035816   0.0013169   -99.0      -99.0      -99.0      1.0     2.6      0.465092     0.723511     150.1566   1.824778   7.448652E-10   1.961316E-8   8.239819E-8   1.788741E-8   1.944454E-7    2.834964E-8   2.069558E-7    3.737214E-8   3.714435E-7   3.777836E-8   5.104139E-7    1.520382E-7   8.282123E-7   1.627841E-7   1.835529E-6   2.298855E-7   3.134714E-6   3.602036E-7   9.011954E-6   9.011955E-7   1.340483E-5   1.340483E-6   0.3301208   2.4     0.3000002   0.5         10.79727   0.40876         1.6        0.09        0.4      2.6       2.4    0.5         0.3000002   1.0     2.600169E12   4.775221E11   260.0169   47.75222    4.146978    0.7615944     1.880343E12   1.15174E10    188.0343   1.15174       2.998936     0.01836896    283.5846   68.06031    4.17   
  150.1567   1.825174   347.0    5.25    1.26   150.1569   1.826272   150.1569   1.826272   80.0     10.0    4.06       0.0115   150.1564   1.826423   33.64     2.19    4.59       0.138    150.1566   1.82621    160.0    10.0    3.76       0.09     0.0019094   8.756E-4      0.0040929   0.0024263   0.0101693   0.0072657   0.0148939   0.0102634   0.0196691   0.0074087   0.0115   0.0034161   0.001292    -99.0      -99.0      -99.0      2.0     2.3      0.228581     0.423611     150.1569   1.826272   1.522081E-7    1.961316E-8   3.753511E-7   3.753511E-8   4.612726E-7    4.612726E-8   5.514138E-7    5.514138E-8   7.82371E-7    7.82371E-8    1.070539E-6    1.520382E-7   1.696609E-6   1.696609E-7   4.18602E-6    4.18602E-7    5.745369E-6   5.745369E-7   1.063439E-5   1.06344E-6    1.361917E-5   1.361917E-6   0.0549188   2.32    0.1199999   0.0800002   11.0737    0.96578         0.0        0.09        0.2      1.278     2.32   0.0800002   0.1199999   1.0     2.808082E12   4.408137E11   280.8082   44.08137    2.36979     0.3720104     2.773492E12   4.980911E11   277.3492   49.80911      2.340599     0.4203478     281.2524   67.50059    4.17   
  149.6345   2.69617    348.0    6.27    1.51   149.6342   2.696753   149.6342   2.696753   140.0    20.0    2.31       0.0035   149.634    2.696752   15.81     2.43    2.62       0.115    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0029405   0.0013302     0.0088003   0.0042806   0.0129734   0.0080064   0.0153268   0.013832    0.0         0.008714    0.0035   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.285675     0.345639     149.6341   2.696695   0.0            1.961316E-8   2.379894E-8   1.788741E-8   5.285398E-8    2.834964E-8   1.372264E-7    3.737214E-8   2.427047E-7   3.861788E-8   8.805673E-7    1.520382E-7   1.808263E-6   1.808263E-7   3.804708E-6   3.804708E-7   4.503995E-6   4.503995E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4374804   1.59    0.0400001   0.11        10.70115   0.29844         2.6        0.203       0.4      1.015     1.59   0.11        0.0400001   1.0     1.395555E12   2.861189E11   139.5555   28.61189    2.777136    0.5693727     9.00352E11    1.572945E10   90.03521   1.572945      1.791688     0.0313014     299.49     72.12598    4.16   
  149.6345   2.69617    348.0    6.27    1.51   149.6347   2.697249   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6347   2.697249   24.28     2.34    3.98       0.146    149.6347   2.697282   400.0    10.0    4.09       0.032    0.0047534   0.0013302     0.0138923   0.0042799   0.0173334   0.0080065   0.0109076   0.0138389   0.0145612   0.0072436   0.032    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     1.7      0.186548     0.229457     149.6348   2.697207   8.400742E-9    1.961316E-8   6.577754E-8   1.788741E-8   1.55338E-7     2.834964E-8   2.177698E-7    3.737214E-8   3.188292E-7   3.861788E-8   7.412463E-7    1.520382E-7   2.698868E-6   2.698868E-7   4.787638E-6   4.787638E-7   8.656014E-6   8.656014E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3475739   2.11    0.1099999   0.0900002   11.41859   0.07939         3.2        0.203       0.0      0.509     2.11   0.0900002   0.1099999   1.0     3.587981E12   5.194173E11   358.7981   51.94173    1.36855     0.1981193     3.828854E12   5.662234E11   382.8853   56.62234      1.460425     0.2159724     330.0855   79.49428    4.16   
  149.7063   2.298994   349.0    4.46    1.07   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067459   0.0         0.0076321   0.0         0.0082871   99.0     0.0011234   0.0015992   -99.0      -99.0      -99.0      1.0     5.0      2.02909      1.0          149.7065   2.298792   3.005783E-8    1.961316E-8   1.671697E-8   1.788741E-8   1.190139E-8    2.834964E-8   2.09719E-8     3.737214E-8   5.022941E-8   3.861788E-8   4.080962E-8    8.748881E-8   1.859952E-7   1.234843E-7   1.289203E-7   1.743858E-7   2.873761E-7   1.55468E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.910918    1.68    0.73        0.5700001   9.7143     0.98393         0.0        0.09        0.0      3.5       5.0    1.0         2.02909     3.0     2.969055E12   7.291628E11   296.9055   72.91628    57.32158    14.07746      4.197849E12   1.022443E12   419.7849   102.2443      81.04507     19.73963      320.3897   76.86479    4.16   
  150.2512   2.098495   350.0    6.33    1.52   150.2518   2.098282   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2518   2.098282   40.16     2.16    2.28       0.044    150.2516   2.098449   400.0    10.0    1.37       0.0050   0.0036123   7.964E-4      0.0074164   0.0015893   0.0225832   0.0059095   0.0236163   0.00647     0.0155121   0.0071909   0.0050   0.0013956   0.0013494   -99.0      -99.0      -99.0      1.0     1.9      0.121386     0.20367      150.2516   2.098454   1.966607E-7    1.966607E-8   3.278519E-7   3.278519E-8   4.715391E-7    4.715391E-8   5.712651E-7    5.712651E-8   5.931952E-7   5.931953E-8   1.235613E-6    1.520382E-7   1.982904E-6   1.982904E-7   3.337347E-6   3.337347E-7   6.839084E-6   6.839084E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1111235   2.17    0.1200001   0.0799999   11.03083   0.9697          0.0        0.09        0.4      1.278     2.17   0.0799999   0.1200001   1.0     3.237235E12   3.437867E11   323.7235   34.37867    3.015392    0.3202276     2.908716E12   3.237901E11   290.8716   32.37901      2.709386     0.3016013     336.7653   80.86623    4.16   
  149.9158   3.017323   351.0    7.55    1.81   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0485377   0.0069558   0.046617    0.0071632   0.0341607   0.0081121   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.2      0.160961     0.205073     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.205073    0.160961    2.0     3.171312E12   2.864609E11   317.1312   28.64609    -99.0       -99.0         5.287545E11   2.837821E10   52.87545   2.837821      -99.0        -99.0         338.6888   81.19557    4.16   
  150.1206   1.720737   352.0    5.14    1.24   150.1207   1.720747   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1207   1.720747   80.0     10.0    0.55       0.0080   0.0021171   7.64E-4       0.0         0.0043513   0.0         0.0072678   1.749E-4    0.0066715   0.0         0.0084213   0.0080   0.0033511   0.0019375   -99.0      -99.0      -99.0      1.0     3.4      1.25212      2.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.25212     2.0     3.321474E12   6.957053E11   332.1474   69.57053    -99.0       -99.0         3.365655E12   2.855556E10   336.5655   2.855556      -99.0        -99.0         314.6656   75.91154    4.15   
  149.542    1.750644   353.0    6.15    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.006532    0.0         0.0072553   0.0         0.0139411   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.10561      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.10561     2.0     5.351203E12   0.0           535.1202   0.0         -99.0       -99.0         6.542179E12   0.0           654.218    0.0           -99.0        -99.0         511.3372   123.0535    4.15   
  150.2039   2.022944   354.0    5.36    1.29   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0075341   0.0059658   0.0082163   0.0066117   0.0097931   0.0072055   99.0     0.0         0.0011619   -99.0      -99.0      -99.0      1.0     1.9      0.302319     0.961553     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.961553    0.302319    2.0     1.805121E12   4.214907E11   180.5121   42.14907    -99.0       -99.0         1.246114E12   1.125904E10   124.6114   1.125904      -99.0        -99.0         266.4863   64.1357     4.15   
  149.4992   1.686196   355.0    6.07    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.005388    0.006026    0.0126232   0.0071672   0.0132034   0.0087271   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.765025     1.03746      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.03746     0.765025    2.0     3.598797E12   7.493446E11   359.8797   74.93446    -99.0       -99.0         2.741878E12   2.00568E10    274.1878   2.005679      -99.0        -99.0         361.9229   87.0523     4.15   
  149.3768   2.020552   356.0    7.5     1.81   149.3762   2.021371   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.3762   2.021371   12.03     2.24    3.58       0.199    149.3762   2.021359   190.0    10.0    3.67       0.071    0.0081041   4.063E-4      0.0         0.0021712   0.0221524   0.0078301   0.0240796   0.0085749   0.0194806   0.0085944   0.071    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.1      0.0          0.0583755    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.1    0.0583755   0.0         2.0     2.716053E9    1.354824E8    0.2716053  0.01354824  -99.0       -99.0         2.818231E9    1.408701E8    0.2818231  0.01408701    -99.0        -99.0         18.02531   4.350107    4.14   
  150.001    2.695152   357.0    5.91    1.43   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0070336   0.0060707   0.0093531   0.0068009   0.0066267   0.007217    99.0     0.0039432   0.0014685   -99.0      -99.0      -99.0      1.0     3.2      0.9043       1.61796      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    1.61796     0.9043      2.0     3.582123E12   6.787828E11   358.2123   67.87828    -99.0       -99.0         4.611207E12   9.246338E11   461.1207   92.46338      -99.0        -99.0         358.0374   86.63172    4.14   
  149.8847   2.805125   358.0    6.48    1.57   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071233   0.0         0.0082734   0.0         0.0087066   99.0     8.526E-4    0.0017554   -99.0      -99.0      -99.0      1.0     4.0      0.865053     2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         0.865053    2.0     3.537985E12   9.302229E11   353.7985   93.02229    -99.0       -99.0         5.422793E12   1.395621E12   542.2793   139.5621      -99.0        -99.0         425.7052   103.1415    4.14   
  149.8514   2.70346    359.0    6.46    1.56   149.8519   2.703417   149.8519   2.703417   100.0    10.0    1.8        0.0032   149.8518   2.703396   16.02     2.28    1.52       0.052    149.8518   2.703394   210.0    10.0    1.62       0.018    0.0022768   7.927E-4      0.0122973   0.0025437   0.0187463   0.0064474   0.0106403   0.0086588   0.0         0.009957    0.0032   0.0035137   0.0015594   -99.0      -99.0      -99.0      1.0     2.0      0.213889     0.191174     149.8517   2.703436   6.542108E-7    6.542108E-8   7.704025E-7   7.704025E-8   9.964091E-7    9.964091E-8   1.676323E-6    1.676323E-7   2.330441E-6   2.330441E-7   2.742095E-6    2.742095E-7   4.054541E-6   4.054541E-7   5.557012E-6   5.557012E-7   8.675967E-6   8.675967E-7   2.098327E-5   2.098328E-6   2.727648E-5   2.727648E-6   0.6074687   1.35    0.15        0.15        10.92635   0.95555         0.2        0.09        0.4      3.5       1.35   0.15        0.15        1.0     7.886971E11   1.199748E11   78.86971   11.99748    0.9344599   0.1421478     6.35928E11    1.049736E11   63.5928    10.49736      0.7534567    0.1243742     306.8285   74.09481    4.14   
  149.8615   2.337364   360.0    4.4     1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.015178    0.0063125   0.0200765   0.0073795   0.0205016   0.0097216   99.0     0.0034733   0.0014861   -99.0      -99.0      -99.0      1.0     1.7      0.445968     0.422309     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.422309    0.445968    2.0     2.166925E12   3.523079E11   216.6925   35.23079    -99.0       -99.0         1.01838E12    1.448076E10   101.838    1.448076      -99.0        -99.0         210.9979   50.83131    4.14   
  149.7093   1.70125    361.0    6.25    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067675   0.0         0.0079151   0.0         0.0087481   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.90874      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.90874     2.0     5.438213E12   0.0           543.8214   0.0         -99.0       -99.0         6.648556E12   0.0           664.8556   0.0           -99.0        -99.0         519.6515   125.5478    4.13   
  149.55     2.601698   362.0    6.24    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065566   0.0         0.007351    0.0         0.0078142   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.7619       0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.7619      2.0     5.429512E12   0.0           542.9512   0.0         -99.0       -99.0         6.637918E12   0.0           663.7919   0.0           -99.0        -99.0         518.8201   125.5478    4.13   
  149.8076   2.194578   363.0    4.37    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0064174   0.0060308   0.0094344   0.0067024   0.0037598   0.0074202   99.0     0.0034654   0.0013375   -99.0      -99.0      -99.0      1.0     2.8      0.871457     1.68059      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.68059     0.871457    2.0     2.592852E12   5.082246E11   259.2852   50.82246    -99.0       -99.0         2.444032E12   1.982676E10   244.4032   1.982676      -99.0        -99.0         250.8654   60.85065    4.13   
  150.2462   2.627933   364.0    6.42    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.001834    0.0063569   0.0032481   0.0080507   0.0047982   0.0125817   99.0     0.0         0.0022577   -99.0      -99.0      -99.0      1.0     3.9      1.14488      1.67624      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.67624     1.14488     2.0     4.072985E12   9.903289E11   407.2985   99.03289    -99.0       -99.0         4.191606E12   6.557234E10   419.1606   6.557234      -99.0        -99.0         415.777    100.3823    4.13   
  149.9799   1.935164   365.0    5.52    1.34   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0022932   0.0060256   0.0051149   0.0068145   0.0066953   0.0072507   99.0     2.921E-4    0.0017148   -99.0      -99.0      -99.0      1.0     3.9      1.45472      1.18954      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.18954     1.45472     2.0     2.995043E12   7.592477E11   299.5043   75.92477    -99.0       -99.0         4.097546E12   1.047506E12   409.7545   104.7506      -99.0        -99.0         357.4905   86.78212    4.13   
  149.7165   1.862348   366.0    6.19    1.5    149.716    1.863211   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.716    1.863211   13.86     2.19    3.49       0.179    149.7161   1.863209   240.0    10.0    3.41       0.049    0.0019445   7.864E-4      7.391E-4    0.0017237   0.0217211   0.0061428   0.0246504   0.0071202   0.014322    0.0080745   0.049    0.0         0.0048163   -99.0      -99.0      -99.0      1.0     2.7      0.262159     0.419194     149.7161   1.863222   3.103685E-8    1.961316E-8   1.20714E-7    1.788741E-8   1.943201E-7    2.834964E-8   2.210231E-7    3.737214E-8   3.706801E-7   3.819351E-8   4.336731E-7    1.520382E-7   1.30756E-6    1.627841E-7   2.274895E-6   2.298855E-7   4.120576E-6   4.120576E-7   9.709222E-6   9.709223E-7   1.388944E-5   1.388944E-6   0.1190201   2.1     0.2499999   0.1000001   11.06373   0.92685         1.0        0.09        0.4      2.75      2.1    0.1000001   0.2499999   1.0     1.940976E12   3.422246E11   194.0975   34.22246    1.676061    0.295516      1.431587E12   3.120073E11   143.1587   31.20073      1.236196     0.2694229     324.9101   78.73427    4.12   
  150.1      2.310722   367.0    2.69    0.89   150.1011   2.311156   150.1011   2.311156   240.0    70.0    4.39       0.0061   150.1012   2.310925   39.05     2.6     4.53       0.123    150.1012   2.310937   260.0    10.0    4.44       0.067    0.0024302   7.743E-4      0.0066486   0.0017449   0.0118126   0.0062577   0.0137087   0.0087463   0.0170941   0.0126601   0.0061   0.0043629   0.0016002   -99.0      -99.0      -99.0      1.0     1.7      0.261252     0.172515     150.1013   2.310929   5.040083E-7    5.040083E-8   7.631988E-7   7.631988E-8   1.819356E-6    1.819356E-7   3.943462E-6    3.943462E-7   8.85915E-6    8.859149E-7   1.297545E-5    1.297545E-6   2.036581E-5   2.036581E-6   3.101997E-5   3.101997E-6   5.159385E-5   5.159385E-6   8.168201E-5   8.168201E-6   7.098915E-5   7.098916E-6   1.015966    0.99    0.09        0.0599999   11.56795   0.98191         1.0        0.09        0.4      5.5       0.99   0.0599999   0.09        1.0     2.655334E11   4.636405E10   26.55334   4.636405    0.07180736  0.01253808    2.063826E11   3.910655E10   20.63826   3.910655      0.05581139   0.01057546    107.6074   35.60246    4.12   
  149.6864   2.158437   368.0    4.46    1.09   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066974   0.0023158   0.0066087   0.0026472   0.0072042   99.0     0.0027963   0.0016486   -99.0      -99.0      -99.0      1.0     5.1      1.88358      0.9          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         1.88358     2.0     3.288339E12   7.400366E11   328.8339   74.00365    -99.0       -99.0         4.415971E12   1.004944E12   441.5971   100.4945      -99.0        -99.0         324.5367   79.31503    4.11   
  149.5783   2.665594   369.0    6.18    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0063754   0.0         0.0071981   0.0         0.0081667   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.79075      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.79075     2.0     5.377305E12   0.0           537.7305   0.0         -99.0       -99.0         6.574092E12   0.0           657.4092   0.0           -99.0        -99.0         513.8314   125.5478    4.09   
  149.606    1.59513    370.0    6.07    1.48   149.6062   1.595964   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6062   1.595964   20.69     2.14    3.12       0.12     149.6063   1.596034   250.0    10.0    3.45       0.048    0.0023345   7.876E-4      0.0061277   0.001607    0.0174719   0.006141    0.0157204   0.0068489   0.0093269   0.0075993   0.048    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.2      0.250772     0.261002     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.261002    0.250772    2.0     2.70295E12    3.698297E11   270.295    36.98297    -99.0       -99.0         2.337751E12   3.435921E11   233.7751   34.35921      -99.0        -99.0         323.0295   78.76172    4.09   
  149.7271   1.532945   371.0    6.41    1.57   149.7251   1.53293    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7251   1.53293    181.81    2.38    7.45       0.098    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065591   0.0         0.0071616   0.0         0.0080184   0.098    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.7248       0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.7248      2.0     5.577432E12   0.0           557.7432   0.0         -99.0       -99.0         6.818759E12   0.0           681.8759   0.0           -99.0        -99.0         532.9547   130.5365    4.08   
  150.2329   2.61849    372.0    6.05    1.48   150.2325   2.618283   150.2325   2.618283   90.0     10.0    1.72       0.0032   150.2324   2.618451   24.16     2.52    1.83       0.049    150.2324   2.618565   180.0    10.0    1.94       0.03     7.698E-4    7.741E-4      0.0034533   0.0015247   0.0177954   0.0060543   0.0205417   0.0068266   0.0122403   0.0082505   0.0032   0.0047798   0.0018038   -99.0      -99.0      -99.0      1.0     2.7      0.291226     0.359907     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.359907    0.291226    2.0     3.464522E12   5.14783E11    346.4522   51.4783     -99.0       -99.0         3.493866E12   5.664583E11   349.3866   56.64583      -99.0        -99.0         341.4798   83.53556    4.08   
  150.5587   2.329544   373.0    8.14    2.0    150.5576   2.330531   150.5576   2.330531   100.0    20.0    5.31       0.014    150.5575   2.330536   21.93     2.22    5.47       0.225    150.5575   2.330624   320.0    10.0    5.76       0.073    0.0023918   7.543E-4      0.0130862   0.0016165   0.0289224   0.00602     0.028446    0.0068979   0.0164969   0.0079859   0.014    0.0041306   0.0012506   150.5618   2.329139   11.34327   1.0     2.1      0.108691     0.198028     150.5575   2.330451   2.709928E-7    2.709928E-8   5.172228E-7   5.172228E-8   8.50115E-7     8.501149E-8   9.922878E-7    9.922879E-8   0.0           3.819351E-8   1.232431E-6    1.520382E-7   1.581036E-6   1.627841E-7   1.939462E-6   2.298855E-7   2.86971E-6    3.602036E-7   4.685166E-6   4.685166E-7   6.561774E-6   6.561774E-7   0.3604037   2.42    0.0700002   0.03        11.03444   0.96763         0.0        0.09        0.2      2.6       2.42   0.03        0.0700002   1.0     5.322848E12   4.482279E11   532.2848   44.82279    4.917043    0.4140557     5.304884E12   4.478015E11   530.4884   44.78015      4.900448     0.4136618     440.7683   108.2969    4.07   
  150.5587   2.329544   373.0    8.14    2.0    150.5605   2.328608   150.5605   2.328608   60.0     20.0    7.3        0.0232   150.5604   2.32854    36.03     2.24    7.11       0.221    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0059776   7.543E-4      0.0131135   0.0016165   0.0164415   0.0060199   0.0151953   0.0069026   0.0113134   0.0079859   0.0232   0.0041306   0.0012506   150.5618   2.329139   11.34327   2.0     1.6      0.22324      0.137591     150.5604   2.328544   1.565012E-7    1.961316E-8   2.174692E-7   2.174692E-8   3.002187E-7    3.002187E-8   4.970473E-7    4.970472E-8   8.459004E-7   8.459004E-8   1.36346E-6     1.520382E-7   3.21945E-6    3.21945E-7    6.150088E-6   6.150088E-7   1.13867E-5    1.13867E-6    2.844988E-5   2.844989E-6   3.795069E-5   3.795069E-6   0.317361    1.64    0.09        0.0600001   11.34025   0.9839          0.6        0.09        0.4      3.5       1.64   0.0600001   0.09        1.0     2.083496E12   1.637905E11   208.3496   16.37905    0.9517934   0.07482363    9.53336E11    3.551962E9    95.3336    0.3551962     0.4355079    0.001622625   388.8022   95.52879    4.07   
  150.1261   2.147945   374.0    4.04    0.99   150.1256   2.147431   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1256   2.147431   7.76      2.31    2.68       0.178    150.1262   2.14755    100.0    10.0    1.44       0.032    0.0         0.0019691     0.0         0.0045389   0.0042059   0.0074382   0.0116682   0.0096635   0.0082841   0.0093034   0.032    0.0017663   0.0013373   -99.0      -99.0      -99.0      1.0     2.8      0.591305     1.93865      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.93865     0.591305    2.0     2.303524E12   5.079395E11   230.3523   50.79395    -99.0       -99.0         2.444032E12   2.18684E10    244.4032   2.18684       -99.0        -99.0         231.9213   56.83221    4.07   
  150.1055   2.325166   375.0    3.74    1.02   150.1052   2.325903   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1052   2.325903   90.0     10.0    2.94       0.1      5.079E-4    7.718E-4      0.0         0.0045424   0.0         0.0067267   0.0021521   0.0071009   0.0029585   0.0073982   0.1      0.0013087   0.0014847   -99.0      -99.0      -99.0      1.0     3.9      1.23222      2.1          150.1053   2.325911   1.636657E-7    1.961316E-8   1.832473E-7   1.832473E-8   2.815254E-7    2.834964E-8   5.25966E-7     5.25966E-8    7.058493E-7   7.058494E-8   8.594934E-7    1.520382E-7   1.167405E-6   1.627841E-7   1.885217E-6   2.298855E-7   2.554806E-6   3.602036E-7   4.364067E-6   4.364067E-7   6.280494E-6   6.280494E-7   0.3853114   1.0     0.2         0.1         10.26979   0.97586         0.2        0.09        0.4      5.5       3.9    2.1         1.23222     3.0     2.286664E12   6.076239E11   228.6664   60.76239    12.28606    3.264714      3.237817E12   8.72275E11    323.7817   87.2275       17.39653     4.686663      242.2128   66.05803    4.07   
  150.2173   1.970166   376.0    5.39    1.33   150.2178   1.969347   150.2178   1.969347   170.0    40.0    3.54       0.0058   150.2178   1.969396   34.62     2.14    3.36       0.089    150.2178   1.969383   570.0    10.0    3.47       0.015    0.0049579   7.802E-4      0.0145371   0.0016089   0.0233769   0.0059414   0.0180046   0.0065266   0.0091441   0.0070948   0.0058   0.0017084   0.0015821   -99.0      -99.0      -99.0      1.0     1.6      0.144957     0.117725     150.2179   1.969355   1.011481E-6    1.011481E-7   2.088515E-6   2.088515E-7   2.901334E-6    2.901334E-7   3.426397E-6    3.426397E-7   4.4734E-6     4.473399E-7   5.413555E-6    5.413555E-7   9.422837E-6   9.422837E-7   1.221916E-5   1.221916E-6   2.141696E-5   2.141697E-6   2.807456E-5   2.807456E-6   3.411783E-5   3.411784E-6   0.2213614   2.0     0.1         0.25        11.34796   0.74812         0.6        0.09        0.4      2.75      2.0    0.25        0.1         1.0     3.510689E12   2.786181E11   351.0689   27.86181    1.575549    0.12504       3.233282E12   2.544732E11   323.3282   25.44732      1.451053     0.114204      274.9704   67.84985    4.06   
  150.0989   1.700183   377.0    4.95    1.22   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0046079   0.0059656   0.0073994   0.0066953   0.0043623   0.007176    99.0     0.0019297   0.0023069   -99.0      -99.0      -99.0      1.0     3.3      0.98503      2.20314      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    2.20314     0.98503     2.0     2.865185E12   6.621646E11   286.5185   66.21646    -99.0       -99.0         3.206411E12   2.143312E10   320.6411   2.143312      -99.0        -99.0         301.1163   74.21453    4.06   
  149.4745   2.18947    378.0    6.49    1.6    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068019   7.796E-4    0.0069117   0.0         0.0088892   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.83539      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.83539     2.0     5.605518E12   1.385911E12   560.5518   138.5911    -99.0       -99.0         6.767391E12   1.684894E12   676.7391   168.4894      -99.0        -99.0         539.6061   133.0308    4.05   
  149.5364   1.86563    379.0    5.98    1.48   149.537    1.864478   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.537    1.864478   17.95     2.21    4.79       0.22     149.5369   1.864681   180.0    10.0    3.92       0.086    0.0027221   8.325E-4      0.0050279   0.0021945   0.016502    0.0068156   0.0235165   0.0081251   0.0080488   0.0117705   0.086    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.2      0.266014     0.267113     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.267113    0.266014    2.0     2.879254E12   4.330085E11   287.9254   43.30085    -99.0       -99.0         2.542777E12   4.194006E11   254.2776   41.94006      -99.0        -99.0         318.2399   78.76171    4.05   
  149.5364   1.86563    379.0    5.98    1.48   149.5356   1.865752   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.5356   1.865752   100.0    10.0    2.77       0.09     0.0025883   8.328E-4      0.0046712   0.0021235   0.0107205   0.006551    0.0064498   0.0081258   0.011552    0.0118443   0.09     -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.2      0.29432      0.441677     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.441677    0.29432     2.0     2.408685E12   4.271425E11   240.8685   42.71425    -99.0       -99.0         2.088626E12   4.11158E11    208.8626   41.1158       -99.0        -99.0         318.2399   78.76171    4.05   
  149.9693   2.499045   380.0    5.88    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0017828   0.0060165   0.0019021   0.0067898   9.472E-4    0.0071502   99.0     0.0         0.0015378   -99.0      -99.0      -99.0      1.0     3.9      1.16077      1.60883      149.969    2.499299   9.452739E-8    1.961316E-8   1.914598E-7   1.914598E-8   4.153342E-7    4.153341E-8   6.381425E-7    6.381425E-8   6.735938E-7   6.735939E-8   8.073884E-7    1.520382E-7   6.536446E-7   1.627841E-7   9.095809E-7   2.298855E-7   2.050775E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.515388    0.53    0.03        0.12        8.57468    0.2006          1.0        0.09        0.0      0.509     3.9    1.60883     1.16077     3.0     3.452649E12   8.963528E11   345.2649   89.63528    919.3314    238.6705      4.172846E12   1.178716E12   417.2846   117.8716      1111.097     313.8548      380.8052   93.90604    4.04   
  150.2206   1.680739   381.0    6.88    1.7    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0117559   0.0060127   0.0169055   0.00682     0.012209    0.0072194   99.0     0.00353     0.0033818   -99.0      -99.0      -99.0      1.0     2.5      0.592728     0.638276     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.638276    0.592728    2.0     3.565653E12   6.510991E11   356.5653   65.10992    -99.0       -99.0         2.016983E12   2.168916E10   201.6983   2.168916      -99.0        -99.0         376.6869   93.0767     4.04   
  150.0271   2.228497   382.0    3.5     0.87   150.0275   2.227956   150.0275   2.227956   60.0     10.0    2.36       0.0067   150.0276   2.227976   36.28     2.26    2.48       0.055    150.0276   2.228005   150.0    10.0    2.46       0.051    0.0078734   7.678E-4      0.0063983   0.0015746   0.025604    0.0060879   0.0225978   0.0068629   0.0119965   0.0079698   0.0067   0.0         0.0015784   -99.0      -99.0      -99.0      1.0     1.3      0.174917     0.122749     150.0276   2.228      5.298558E-8    1.961316E-8   8.111808E-8   1.788741E-8   1.745009E-7    2.834964E-8   4.406336E-7    4.406337E-8   1.184001E-6   1.184001E-7   2.324034E-6    2.324034E-7   4.016259E-6   4.016259E-7   7.672932E-6   7.672932E-7   1.35107E-5    1.35107E-6    3.286394E-5   3.286394E-6   4.295865E-5   4.295865E-6   0.5716459   1.37    0.0700001   0.08        10.89061   0.11527         3.4        0.102       0.4      0.509     1.37   0.08        0.0700001   1.0     1.163004E12   9.896282E10   116.3005   9.896282    1.496138    0.1273099     6.811955E11   1.41662E9     68.11955   0.141662      0.8763186    0.0018224     167.7234   41.69125    4.04   
  149.5429   2.200609   383.0    4.27    1.09   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070047   0.0         0.0082141   0.0         0.0084537   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.56168      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.56168     2.0     3.715388E12   0.0           371.5388   0.0         -99.0       -99.0         4.542294E12   0.0           454.2294   0.0           -99.0        -99.0         355.026    90.62724    4.04   
  149.4735   1.974486   384.0    5.9     1.46   149.4733   1.975369   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4733   1.975369   1040.0    2.53    3.25       0.0070   149.4734   1.975492   2380.0   10.0    3.68       0.0020   0.0549842   7.957E-4      0.1120894   0.0016501   0.0960405   0.006082    0.0460347   0.0068741   0.0146967   0.0090637   0.0020   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.8      0.004219     0.0114164    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.8    0.0114164   0.004219    2.0     2.527474E12   2.57279E10    252.7475   2.572789    -99.0       -99.0         2.37366E11    5.551569E8    23.7366    0.05551569    -99.0        -99.0         204.5567   50.61912    4.04   
  149.5751   2.509494   385.0    6.0     1.49   149.5757   2.507805   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5757   2.507805   161.9     2.36    6.58       0.088    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065556   0.0023717   0.0068659   0.0041602   0.0077773   0.088    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.33581      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.33581     2.0     5.201018E12   1.276223E12   520.1017   127.6223    -99.0       -99.0         6.205964E12   1.532789E12   620.5964   153.2789      -99.0        -99.0         498.8654   123.8849    4.03   
  149.5607   2.333943   386.0    4.9     1.21   149.5602   2.334634   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5602   2.334634   24.64     2.22    2.94       0.096    149.5602   2.33474    290.0    20.0    3.3        0.036    0.0013511   7.627E-4      0.002466    0.0019269   0.0084368   0.0066526   0.0176028   0.0091415   0.0144096   0.0149909   0.036    0.0049596   0.00332     -99.0      -99.0      -99.0      1.0     2.6      0.350102     0.526314     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.526314    0.350102    2.0     2.6704E12     5.08534E11    267.0399   50.8534     -99.0       -99.0         2.742414E12   5.871159E11   274.2415   58.71159      -99.0        -99.0         272.4603   67.28101    4.03   
  149.5607   2.333943   386.0    4.9     1.21   149.5595   2.332567   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5595   2.332567   34.66     2.29    6.45       0.204    149.5596   2.332608   340.0    20.0    6.1        0.073    0.0040191   7.629E-4      0.0032215   0.001927    0.0147161   0.0066913   0.0091062   0.0094053   0.002435    0.0151709   0.073    0.0052842   0.0033356   -99.0      -99.0      -99.0      2.0     1.9      0.339567     0.202183     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.202183    0.339567    2.0     1.791357E12   2.714253E11   179.1357   27.14252    -99.0       -99.0         1.457095E12   2.444724E11   145.7095   24.44724      -99.0        -99.0         243.6162   60.15829    4.03   
  149.8898   2.648471   387.0    6.09    1.51   149.8896   2.648222   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8896   2.648222   25.95     2.53    1.09       0.02     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0078586   0.0         0.0095985   0.0         0.0091327   0.02     8.795E-4    0.0016894   -99.0      -99.0      -99.0      1.0     4.0      1.10275      1.97598      149.8896   2.648226   0.0            1.961316E-8   4.622934E-8   1.788741E-8   1.107638E-7    2.834964E-8   2.60518E-7     3.737214E-8   4.375605E-7   4.375605E-8   4.246612E-7    1.520382E-7   1.366035E-6   1.627841E-7   5.364402E-6   5.364402E-7   8.98086E-6    8.98086E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1106018   2.51    0.1600001   0.29        11.36835   0.18022         2.4        0.102       0.4      0.719     2.51   0.29        0.1600001   1.0     2.930464E12   7.671413E11   293.0464   76.71413    1.254834    0.3284924     5.353143E12   1.381669E12   535.3143   138.1669      2.292233     0.5916352     333.9384   82.79917    4.03   
  149.8898   2.648471   387.0    6.09    1.51   149.8907   2.648537   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8907   2.648537   26.0      2.52    3.32       0.109    149.8904   2.648409   190.0    10.0    2.32       0.037    0.0016996   7.831E-4      0.0156658   0.0016868   0.0217097   0.0063923   0.0199028   0.0076633   0.0139788   0.0105301   0.037    0.0014822   0.0016871   -99.0      -99.0      -99.0      2.0     1.9      0.1131       0.201677     149.8907   2.648549   1.480736E-7    1.961316E-8   1.850622E-7   1.850622E-8   3.434928E-7    3.434928E-8   6.333995E-7    6.333995E-8   1.328122E-6   1.328122E-7   2.161138E-6    2.161138E-7   3.658152E-6   3.658151E-7   7.70622E-6    7.706219E-7   1.194092E-5   1.194092E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.258349    1.08    0.08        0.2199999   10.99072   0.99637         0.0        0.09        0.4      5.0       1.08   0.2199999   0.08        1.0     5.307019E11   5.860116E10   53.07019   5.860116    0.5421642   0.05986685    4.121603E11   4.916594E10   41.21603   4.916594      0.4210623    0.05022784    258.5386   64.10398    4.03   
  150.1456   1.713516   388.0    5.24    1.3    150.1452   1.713136   150.1452   1.713136   340.0    10.0    1.99       0.0013   150.145    1.713258   30.19     2.16    2.17       0.052    150.1452   1.71319    650.0    10.0    1.86       0.0040   1.737E-4    7.765E-4      0.0         0.0042828   0.0089234   0.0059409   0.0135518   0.0065947   0.0106943   0.0072108   0.0013   0.0050382   0.001854    -99.0      -99.0      -99.0      1.0     3.1      0.566712     0.776841     150.1452   1.713091   6.129678E-8    1.961316E-8   1.481009E-7   1.788741E-8   2.076241E-7    2.834964E-8   2.2732E-7      3.737214E-8   2.748481E-7   3.777836E-8   3.988435E-7    1.520382E-7   9.987613E-7   1.627841E-7   2.686837E-6   2.686837E-7   4.129314E-6   4.129314E-7   9.092441E-6   9.092441E-7   1.374287E-5   1.374287E-6   0.1712604   2.19    0.0900002   0.1599998   11.25994   0.98827         0.2        0.09        0.4      2.75      2.19   0.1599998   0.0900002   1.0     2.078228E12   4.276008E11   207.8228   42.76008    1.142229    0.2350165     1.603548E12   1.417406E10   160.3548   1.417405      0.8813368    0.007790297   278.8119   69.1709     4.03   
  149.8771   1.923486   389.0    5.95    1.48   149.8767   1.924317   149.8767   1.924317   110.0    10.0    3.3        0.0074   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0033356   8.247E-4      0.0         0.0047013   0.0052675   0.006027    0.0069787   0.0067889   0.0097278   0.0076166   0.0074   0.0042654   0.0016859   -99.0      -99.0      -99.0      1.0     2.0      0.281189     0.424556     149.8767   1.924312   0.0            1.961316E-8   0.0           1.788741E-8   3.744878E-8    2.834964E-8   7.615136E-8    3.737214E-8   1.040397E-7   3.819351E-8   0.0            1.520382E-7   1.174956E-7   1.627841E-7   4.329536E-7   2.298855E-7   1.059834E-6   3.602036E-7   2.127387E-6   2.127387E-7   2.586584E-6   2.586584E-7   0.1114867   3.47    0.47        0.8799999   10.92094   0.92426         0.2        0.203       0.4      1.609     3.47   0.8799999   0.47        1.0     4.231979E12   7.392374E11   423.1979   73.92374    5.076953    0.8868365     3.478362E12   3.81099E10    347.8362   3.81099       4.172865     0.04571908    366.2777   91.10773    4.03   
  149.5437   1.556787   390.0    6.59    1.64   149.5441   1.557258   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5441   1.557258   24.09     2.33    2.19       0.064    149.5441   1.557372   420.0    10.0    2.39       0.013    0.0061206   8.398E-4      0.0096418   0.0016599   0.0290493   0.0060547   0.0218599   0.0068776   0.0125323   0.0074429   0.013    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.7      0.180772     0.148942     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.148942    0.180772    2.0     2.158826E12   1.902642E11   215.8826   19.02642    -99.0       -99.0         1.01838E12    5.177768E9    101.838    0.5177768     -99.0        -99.0         316.0173   78.64467    4.03   
  149.9593   2.497932   391.0    6.05    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069625   0.0         0.0082019   0.0         0.0081927   99.0     0.0         0.0015169   -99.0      -99.0      -99.0      1.0     3.9      1.1319       1.78677      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.78677     1.1319      2.0     4.100388E12   0.0           410.0388   0.0         -99.0       -99.0         6.068336E12   0.0           606.8336   0.0           -99.0        -99.0         391.8148   97.79179    4.02   
  149.9932   2.627377   392.0    5.78    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067486   0.0         0.0079066   0.0         0.0085208   99.0     1.625E-4    0.0017254   -99.0      -99.0      -99.0      1.0     4.0      1.03279      1.95973      149.993    2.627144   1.308211E-7    1.961316E-8   3.391858E-7   3.391858E-8   4.949458E-7    4.949458E-8   5.404527E-7    5.404527E-8   6.233301E-7   6.233302E-8   6.747183E-7    1.520382E-7   7.95686E-7    1.627841E-7   1.283752E-6   2.298855E-7   1.693082E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.067558    2.84    0.49        0.1100001   10.47618   0.76822         0.0        0.09        0.4      2.2       2.84   0.1100001   0.49        1.0     2.818298E12   7.775835E11   281.8298   77.75835    9.414708    2.597568      2.502798E12   1.407255E11   250.2798   14.07255      8.360759     0.4701025     334.2078   83.26284    4.02   
  149.6198   1.812327   393.0    6.01    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065826   0.0         0.0072031   0.0         0.0080674   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.84476      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.84476     2.0     5.229387E12   0.0           522.9387   0.0         -99.0       -99.0         6.393252E12   0.0           639.3252   0.0           -99.0        -99.0         499.697    123.8849    4.02   
  150.0649   2.749597   394.0    5.56    1.38   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066412   0.0         0.0083927   0.0         0.0085213   99.0     5.699E-4    0.001721    -99.0      -99.0      -99.0      1.0     4.0      1.00847      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.00847     2.0     3.119652E12   8.391011E11   311.9652   83.91011    -99.0       -99.0         4.751144E12   1.253198E12   475.1144   125.3198      -99.0        -99.0         365.2656   90.65945    4.02   
  149.6391   2.286752   395.0    4.23    1.05   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0062639   0.0063211   0.0010962   0.0077873   0.0         0.0092516   99.0     0.0013953   0.0013062   -99.0      -99.0      -99.0      1.0     3.9      1.74194      1.93489      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.93489     1.74194     2.0     2.555325E12   6.197797E11   255.5325   61.97797    -99.0       -99.0         3.709984E12   8.999695E11   370.9984   89.99696      -99.0        -99.0         273.9466   68.00092    4.02   
  149.8326   2.022919   396.0    5.57    1.5    149.8324   2.023256   149.8324   2.023256   60.0     10.0    1.34       0.0029   149.8324   2.023163   17.95     2.19    1.07       0.027    149.8326   2.023479   420.0    10.0    2.02       0.01     0.0047953   7.857E-4      0.0131357   0.001605    0.0257567   0.0060134   0.0235863   0.0067275   0.0179818   0.007797    0.0029   0.0037443   0.0011376   -99.0      -99.0      -99.0      1.0     1.7      0.122854     0.141617     149.8325   2.023191   9.147821E-8    1.961316E-8   2.355904E-7   2.355904E-8   3.440311E-7    3.440311E-8   6.638618E-7    6.638618E-8   1.064239E-6   1.064239E-7   1.524904E-6    1.524904E-7   3.727191E-6   3.727192E-7   5.976974E-6   5.976974E-7   9.105796E-6   9.105796E-7   1.829418E-5   1.829417E-6   2.20906E-5    2.20906E-6    0.3603421   1.74    0.04        0.11        10.79214   0.23744         1.8        0.09        0.4      1.278     1.74   0.11        0.04        1.0     2.448801E12   1.925687E11   244.8801   19.25686    3.951968    0.3107747     2.024348E12   1.674351E11   202.4348   16.74351      3.26697      0.2702132     268.3359   72.2628     4.01   
  149.4964   1.928388   397.0    5.94    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0064346   0.0         0.007377    0.0         0.0080286   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.87327      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.87327     2.0     5.168479E12   0.0           516.8479   0.0         -99.0       -99.0         6.318788E12   0.0           631.8788   0.0           -99.0        -99.0         493.8769   123.0535    4.01   
  150.0049   2.407939   398.0    5.6     1.4    150.0069   2.407853   150.0069   2.407853   90.0     10.0    7.4        0.0208   150.0069   2.407747   22.97     2.31    7.26       0.285    150.007    2.407837   300.0    10.0    7.47       0.111    0.0060984   7.895E-4      0.0171472   0.0015955   0.0248723   0.0060774   0.0264395   0.0068429   0.0140122   0.0075882   0.0208   0.0023285   0.0017941   -99.0      -99.0      -99.0      1.0     1.5      0.0774055    0.173617     150.0069   2.40778    7.261689E-9    1.961316E-8   0.0           1.788741E-8   2.577494E-8    2.834964E-8   3.903352E-8    3.737214E-8   1.420882E-7   3.861788E-8   0.0            1.520382E-7   7.140057E-7   1.627841E-7   1.827432E-6   2.298855E-7   3.043953E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2846566   1.91    0.36        0.39        10.87708   0.79719         2.8        0.102       0.4      2.75      1.91   0.39        0.36        1.0     3.754516E12   2.506783E11   375.4516   25.06783    4.982806    0.3326877     1.257922E12   5.308616E9    125.7922   0.5308616     1.669451     0.00704533    279.0929   69.77322    4.0    
  150.0049   2.407939   398.0    5.6     1.4    150.0038   2.409557   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0038   2.409557   37.64     2.53    6.96       0.211    150.0039   2.409636   390.0    10.0    7.1        0.076    0.0026369   7.895E-4      6.299E-4    0.0015945   0.005942    0.0060876   0.0056677   0.0068368   0.006652    0.0075882   0.076    0.0029165   0.0017698   -99.0      -99.0      -99.0      2.0     3.1      0.528404     0.897366     150.0039   2.409535   4.822116E-7    4.822116E-8   5.934139E-7   5.934139E-8   7.996827E-7    7.996827E-8   1.650584E-6    1.650584E-7   2.45289E-6    2.45289E-7    3.149217E-6    3.149216E-7   6.569642E-6   6.569642E-7   1.108055E-5   1.108055E-6   1.739874E-5   1.739874E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3809375   1.33    0.08        0.12        11.36114   0.98222         0.4        0.09        0.4      4.5       3.1    0.897366    0.528404    3.0     3.030179E12   6.162963E11   303.0179   61.62964    1.319253    0.2683177     2.894442E12   1.896357E10   289.4442   1.896358      1.260157     0.008256196   338.7967   84.69917    4.0    
  149.9855   1.764062   399.0    5.66    1.41   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066953   0.0         0.0081497   0.0         0.0080609   99.0     0.0013273   0.0016413   -99.0      -99.0      -99.0      1.0     5.0      1.83461      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.83461     2.0     3.505361E12   9.091347E11   350.5361   90.91348    -99.0       -99.0         5.010835E12   1.283651E12   501.0835   128.3651      -99.0        -99.0         406.5932   101.2891    4.0    
  149.8726   2.211812   400.0    4.23    1.06   149.8718   2.212192   149.8718   2.212192   70.0     10.0    3.3        0.0101   149.8717   2.212236   16.0      2.36    3.51       0.166    149.8719   2.212296   260.0    10.0    3.04       0.038    0.0026476   7.763E-4      0.0106418   0.00155     0.0191229   0.0061825   0.0161075   0.0066844   0.0070796   0.0076498   0.0101   0.0037106   0.0011606   149.8734   2.211562   3.036043   1.0     1.7      0.12487      0.179421     149.8718   2.212231   0.0            1.961316E-8   5.065213E-9   1.788741E-8   4.887848E-8    2.834964E-8   3.531488E-8    3.737214E-8   9.165413E-8   3.840452E-8   1.102358E-7    1.520382E-7   3.042718E-7   1.627841E-7   8.703248E-7   2.298855E-7   1.366841E-6   3.602036E-7   6.110201E-6   6.110202E-7   9.715153E-6   9.715154E-7   0.1502868   2.14    0.5400001   1.16        10.72145   0.08237         4.0        0.09        0.0      0.509     2.14   1.16        0.5400001   1.0     2.99553E12    3.045085E11   299.5531   30.45085    5.688842    0.5782951     2.924466E12   3.003104E11   292.4467   30.03104      5.553884     0.5703226     224.6992   56.30759    4.0    
  149.9093   2.116263   401.0    4.8     1.2    149.9086   2.115598   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9086   2.115598   29.28     2.0     3.44       0.104    149.9086   2.115763   140.0    10.0    2.97       0.071    0.0         0.0020078     0.0         0.0046809   0.0067294   0.0060195   0.0118512   0.0068242   0.0127298   0.0072255   0.071    0.0056809   0.0016623   -99.0      -99.0      -99.0      1.0     2.9      0.639656     0.903718     149.9087   2.115545   2.554569E-8    1.961316E-8   5.563623E-8   1.788741E-8   1.266361E-7    2.834964E-8   1.570788E-7    3.737214E-8   1.431922E-7   3.819351E-8   7.835786E-8    1.520382E-7   4.419587E-7   1.627841E-7   1.189163E-6   2.298855E-7   2.632194E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8154691   2.94    0.5900002   0.3099999   11.31233   0.98998         0.0        0.102       0.4      2.0       2.94   0.3099999   0.5900002   1.0     3.353173E12   5.872867E11   335.3173   58.72867    1.633525    0.2861013     4.407033E12   8.172228E11   440.7033   81.72228      2.146921     0.3981166     282.8344   70.7086     4.0    
  149.8652   2.973987   402.0    5.93    1.48   149.8637   2.973284   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8637   2.973284   805.9     16.83   5.96       0.023    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.013183    0.0060555   0.0167621   0.0067583   0.0143335   0.0075812   0.023    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.2      0.477511     0.54798      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.54798     0.477511    2.0     3.015458E12   5.485651E11   301.5458   54.85651    -99.0       -99.0         3.491244E12   6.840788E11   349.1244   68.40788      -99.0        -99.0         315.579    78.76171    4.0    
  149.8608   2.875112   403.0    6.05    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0072352   0.0         0.0080024   0.0         0.0081875   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.95883      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.95883     2.0     5.264191E12   0.0           526.4191   0.0         -99.0       -99.0         6.435802E12   0.0           643.5803   0.0           -99.0        -99.0         503.0227   125.5478    4.0    
  149.7393   1.529059   404.0    6.25    1.57   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065591   0.0         0.0071616   0.0         0.0080184   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.77084      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.77084     2.0     5.438213E12   0.0           543.8214   0.0         -99.0       -99.0         6.648556E12   0.0           664.8556   0.0           -99.0        -99.0         519.6515   130.5365    4.0    
  149.4972   2.557788   405.0    5.78    1.45   149.4972   2.556039   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4972   2.556039   56.47     2.34    6.3        0.15     149.4973   2.556121   300.0    10.0    6.03       0.084    0.0036639   7.923E-4      0.0200548   0.0016673   0.0325563   0.0060307   0.0281787   0.0067169   0.017098    0.0071907   0.084    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.7      0.0593176    0.126426     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.126426    0.0593176   2.0     2.734325E12   1.856427E11   273.4326   18.56427    -99.0       -99.0         2.303963E12   1.607791E11   230.3963   16.07791      -99.0        -99.0         277.1746   69.53341    3.99   
  149.5223   2.362258   406.0    5.88    1.47   149.5217   2.36125    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5217   2.36125    18.55     2.52    4.3        0.192    149.5217   2.36136    270.0    10.0    3.91       0.053    0.0012529   7.854E-4      0.0231869   0.0016618   0.0307133   0.0059322   0.0251706   0.0065039   0.0126784   0.0069924   0.053    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.0774605    0.0984073    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.0984073   0.0774605   2.0     3.112331E12   2.170753E11   311.2331   21.70753    -99.0       -99.0         1.130204E12   4.689411E9    113.0204   0.4689411     -99.0        -99.0         286.0682   71.51704    3.99   
  150.135    2.55683    407.0    5.3     1.33   150.1354   2.556872   150.1354   2.556872   60.0     10.0    1.54       0.0036   150.1354   2.556875   27.43     2.53    1.31       0.025    150.1357   2.556945   450.0    10.0    2.56       0.012    0.0035567   7.908E-4      0.0140957   0.0016152   0.028372    0.0059808   0.0228912   0.0066475   0.0080064   0.0070413   0.0036   0.0035927   0.001506    -99.0      -99.0      -99.0      1.0     1.7      0.104648     0.137561     150.1354   2.556855   1.457866E-7    1.961316E-8   2.442967E-7   2.442968E-8   3.601452E-7    3.601452E-8   6.058954E-7    6.058954E-8   9.526032E-7   9.526032E-8   1.497209E-6    1.520382E-7   2.491734E-6   2.491734E-7   4.541103E-6   4.541103E-7   8.369855E-6   8.369855E-7   2.196775E-5   2.196775E-6   2.963516E-5   2.963515E-6   0.1247129   1.67    0.3199999   0.08        11.00698   0.87114         1.2        0.09        0.4      3.5       1.67   0.08        0.3199999   1.0     2.06499E12    1.714964E11   206.499    17.14964    2.032067    0.1687622     9.856612E11   4.134738E9    98.56612   0.4134738     0.9699463    0.004068816   253.5306   63.62182    3.99   
  149.8732   1.927929   408.0    5.01    1.48   149.8733   1.927783   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8733   1.927783   23.66     2.21    0.57       0.0070   149.8733   1.928025   140.0    10.0    0.55       0.0050   0.0         0.0019751     0.0         0.0047013   0.0067608   0.006027    0.0136677   0.0067887   0.0127462   0.0075908   0.0050   0.0032506   0.0012606   149.8739   1.926493   5.828368   1.0     2.9      0.641531     0.84815      149.8733   1.927764   0.0            1.961316E-8   2.766417E-8   1.788741E-8   3.243379E-8    2.834964E-8   2.517663E-8    3.737214E-8   8.676793E-8   3.819351E-8   8.583859E-8    1.520382E-7   1.813935E-7   1.627841E-7   8.533385E-7   2.298855E-7   1.983161E-6   3.602036E-7   7.099763E-6   7.099763E-7   1.22526E-5    1.22526E-6    0.9466645   2.31    0.8599999   0.9400001   10.91787   0.05249         4.0        0.09        0.0      0.509     2.31   0.9400001   0.8599999   1.0     2.64779E12    5.279469E11   264.7791   52.79469    3.198999    0.6378531     1.759984E12   1.718593E10   175.9984   1.718593      2.126372     0.02076364    268.1696   79.21976    3.99   
  149.563    1.915079   409.0    6.01    1.51   149.5629   1.915476   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5629   1.915476   26.36     2.17    1.53       0.034    149.5629   1.915486   190.0    10.0    1.6        0.02     0.0017559   7.899E-4      0.0047488   0.0016219   0.0083584   0.0061063   0.0093973   0.0069407   0.0068219   0.0075051   0.02     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.303824     0.492328     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.492328    0.303824    2.0     2.526931E12   4.463655E11   252.6931   44.63655    -99.0       -99.0         1.880343E12   8.824063E9    188.0343   0.8824063     -99.0        -99.0         324.6369   81.56435    3.99   
  150.1456   2.756264   410.0    5.36    1.34   150.1458   2.756842   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1458   2.756842   17.83     2.48    2.25       0.085    150.146    2.756899   220.0    10.0    2.65       0.039    8.975E-4    7.71E-4       0.0038452   0.0018623   0.0115885   0.0061738   0.0066413   0.0071347   0.0         0.0091252   0.039    0.0         0.0017967   -99.0      -99.0      -99.0      1.0     2.5      0.47499      0.518957     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.518957    0.47499     2.0     2.436895E12   4.957728E11   243.6895   49.57729    -99.0       -99.0         2.016983E12   1.062101E10   201.6983   1.062101      -99.0        -99.0         293.4653   73.36633    3.99   
  150.1867   1.932391   411.0    5.07    1.27   150.186    1.931511   150.186    1.931511   80.0     10.0    4.14       0.0124   150.1859   1.931551   49.97     2.28    4.08       0.091    150.1859   1.931647   540.0    10.0    3.91       0.019    0.0029987   7.788E-4      0.0053495   0.0015813   0.0027537   0.0059549   0.0         0.0073131   0.0         0.0078949   0.0124   0.0         0.0013202   -99.0      -99.0      -99.0      1.0     1.6      0.282436     0.422632     150.186    1.931512   2.592494E-7    2.592494E-8   4.344279E-7   4.344279E-8   5.979676E-7    5.979676E-8   1.115007E-6    1.115007E-7   1.954329E-6   1.954329E-7   3.441934E-6    3.441934E-7   7.190874E-6   7.190874E-7   1.150274E-5   1.150274E-6   1.740676E-5   1.740676E-6   3.172442E-5   3.172442E-6   3.990609E-5   3.990609E-6   0.1647689   1.45    0.1         0.15        11.36541   0.95678         1.0        0.09        0.4      3.5       1.45   0.15        0.1         1.0     6.738824E11   1.186804E11   67.38824   11.86804    0.2905188   0.05116454    5.535886E11   1.028385E11   55.35886   10.28385      0.2386587    0.04433491    247.9741   62.1158     3.99   
  150.0944   2.702379   412.0    5.51    1.38   150.0945   2.702868   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0945   2.702868   285.55    2.45    1.78       0.0080   150.0947   2.703015   1040.0   10.0    2.52       0.0030   0.007593    8.576E-4      0.0166609   0.0022595   0.0374169   0.0073729   0.0457767   0.0115464   0.0333148   0.0187449   0.0030   0.0020908   0.0016392   -99.0      -99.0      -99.0      1.0     1.5      0.0957104    0.119503     150.0946   2.702875   2.501023E-6    2.501023E-7   3.262253E-6   3.262253E-7   3.25835E-6     3.258349E-7   4.734103E-6    4.734103E-7   4.59782E-6    4.597821E-7   7.032059E-6    7.032059E-7   7.366509E-6   7.366508E-7   8.649706E-6   8.649706E-7   1.300283E-5   1.300283E-6   4.827246E-5   4.827245E-6   9.669148E-5   9.669148E-6   0.7061014   1.52    0.12        0.13        11.00499   0.88317         0.0        0.09        0.4      3.5       1.52   0.13        0.12        1.0     2.256501E12   1.65447E11    225.6501   16.5447     2.230725    0.1635571     8.280968E11   8.457049E9    82.80968   0.8457049     0.8186371    0.008360442   264.9444   66.3563     3.99   
  150.0944   2.702379   412.0    5.51    1.38   150.0935   2.703953   150.0935   2.703953   140.0    20.0    6.51       0.0149   150.0935   2.703952   9.34      2.55    6.52       0.355    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0024105   8.576E-4      0.0070473   0.0022641   0.0084886   0.007373    0.008547    0.0115637   0.0102538   0.0189225   0.0149   0.0020536   0.001609    -99.0      -99.0      -99.0      2.0     2.0      0.18705      0.303292     150.0935   2.70397    0.0            1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   6.337496E-8    3.737214E-8   1.468764E-7   3.840452E-8   1.240059E-7    1.520382E-7   1.24802E-7    1.627841E-7   1.951827E-7   2.298855E-7   9.915576E-7   3.602036E-7   2.252777E-6   2.252777E-7   3.146601E-6   3.146602E-7   0.0600815   4.59    0.5900002   0.5099998   11.0941    0.74558         0.4        0.203       0.4      1.278     4.59   0.5099998   0.5900002   1.0     3.973288E12   8.519148E11   397.3288   85.19148    3.199264    0.6859559     5.40251E12    3.132998E10   540.251    3.132998      4.350063     0.02522668    383.1281   95.95585    3.99   
  150.2395   2.219051   413.0    5.19    1.3    150.2393   2.218959   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2393   2.218959   13.41     2.17    0.81       0.022    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0050437   0.0061454   0.0086529   0.0072744   0.0077347   0.0133132   0.022    0.0029906   0.0011706   150.2383   2.219919   5.533756   1.0     3.1      0.82741      1.667        150.2394   2.218888   0.0            1.961316E-8   0.0           1.788741E-8   3.27128E-9     2.834964E-8   2.462395E-9    3.737214E-8   1.040526E-8   3.777836E-8   0.0            1.520382E-7   4.692688E-9   1.627841E-7   4.263059E-7   2.298855E-7   9.281922E-7   3.602036E-7   2.485764E-6   2.485764E-7   4.449637E-6   4.449637E-7   0.4620563   1.63    0.38        1.87        10.2788    0.1754          4.0        0.203       0.4      3.5       3.1    1.667       0.82741     3.0     3.070204E12   6.180205E11   307.0204   61.80205    16.15724    3.252392      2.894442E12   3.093267E10   289.4442   3.093267      15.23228     0.1627861     313.9919   78.64922    3.99   
  149.6841   2.17788    414.0    4.33    1.09   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0033923   0.0061022   0.004921    0.0069748   7.681E-4    0.0076531   99.0     0.0021454   0.0015895   -99.0      -99.0      -99.0      1.0     3.9      1.33855      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.33855     2.0     2.72087E12    6.465773E11   272.087    64.65774    -99.0       -99.0         3.760263E12   9.120196E11   376.0263   91.20196      -99.0        -99.0         280.4228   70.59143    3.99   
  150.2612   2.254605   415.0    5.46    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0059525   0.0063614   0.0019933   0.0078888   8.5E-4      0.0072475   99.0     6.773E-4    0.0015581   -99.0      -99.0      -99.0      1.0     3.9      1.48431      1.58193      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.58193     1.48431     2.0     2.786875E12   7.607018E11   278.6875   76.07018    -99.0       -99.0         3.852438E12   1.066123E12   385.2437   106.6124      -99.0        -99.0         353.6048   88.72501    3.98   
  149.7981   2.302352   416.0    4.18    1.05   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0152354   0.0066015   0.0182771   0.0065045   0.0096709   0.0071491   99.0     0.0030499   0.0014281   -99.0      -99.0      -99.0      1.0     1.6      0.412787     0.491918     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.491918    0.412787    2.0     1.881108E12   3.229673E11   188.1108   32.29673    -99.0       -99.0         9.108586E11   7.82125E9     91.08586   0.7821251     -99.0        -99.0         199.6035   50.13964    3.98   
  150.0466   1.78462    417.0    4.94    1.24   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068089   0.0         0.0074396   0.0         0.0079778   99.0     0.0022644   0.0019641   -99.0      -99.0      -99.0      1.0     5.3      1.83988      0.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         1.83988     2.0     3.628792E12   8.837917E11   362.8792   88.37917    -99.0       -99.0         4.956306E12   1.201892E12   495.6306   120.1892      -99.0        -99.0         368.9807   92.61865    3.98   
  149.4539   2.443332   418.0    5.76    1.45   149.4543   2.44375    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4543   2.44375    107.9     2.16    2.18       0.02     149.4545   2.443661   700.0    10.0    2.4        0.0060   0.0171311   7.895E-4      0.0270929   0.0016619   0.0209225   0.0073521   0.0063754   0.0108442   0.0         0.008503    0.0060   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.7      0.133374     0.0665425    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.7    0.0665425   0.133374    2.0     5.02719E11    1.833316E10   50.2719    1.833315    -99.0       -99.0         1.811226E11   4.350772E8    18.11226   0.04350772    -99.0        -99.0         180.4655   45.42968    3.96   
  149.4539   2.443332   418.0    5.76    1.45   149.4552   2.442776   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4552   2.442776   86.69     2.12    5.03       0.087    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0072074   0.0074255   0.0087475   0.0112817   0.0039032   0.0072684   0.087    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     3.4      1.14891      2.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.14891     2.0     3.458267E12   8.415918E11   345.8267   84.15918    -99.0       -99.0         3.365655E12   4.36192E10    336.5655   4.36192       -99.0        -99.0         352.6214   88.76753    3.96   
  149.713    2.29733    419.0    3.81    1.07   149.7127   2.298153   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7127   2.298153   14.83     2.29    3.16       0.153    149.7127   2.29823    220.0    10.0    3.38       0.055    3.47E-4     7.81E-4       0.0         0.0047456   0.0         0.0067459   0.0         0.0076321   0.0         0.0082871   0.055    7.252E-4    0.0015062   -99.0      -99.0      -99.0      1.0     4.0      1.23613      2.0          149.7127   2.298153   0.0            1.961316E-8   2.751425E-8   1.788741E-8   6.184117E-8    2.834964E-8   1.161656E-7    3.737214E-8   2.949837E-7   3.861788E-8   3.060571E-7    1.520382E-7   1.699424E-6   1.699424E-7   3.087176E-6   3.087175E-7   5.739551E-6   5.739551E-7   1.29397E-5    1.29397E-6    1.793325E-5   1.793326E-6   0.2809306   1.85    0.1         0.2499999   10.965     0.10748         2.8        0.203       0.0      0.719     4.0    2.0         1.23613     3.0     2.292802E12   6.633667E11   229.2802   66.33668    2.485229    0.7190408     3.445615E12   9.836465E11   344.5616   98.36465      3.734794     1.066201      250.2989   70.29392    3.96   
  149.9332   2.352376   420.0    4.33    1.1    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0060567   0.0062645   0.0068862   0.0076529   0.0046826   0.009204    99.0     0.0069753   0.002583    -99.0      -99.0      -99.0      1.0     3.0      1.00656      3.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    3.0         1.00656     2.0     2.782774E12   5.975104E11   278.2774   59.75104    -99.0       -99.0         2.741878E12   1.961813E10   274.1878   1.961813      -99.0        -99.0         258.1756   65.58734    3.96   
  149.3671   2.502169   421.0    6.6     1.67   149.3668   2.502576   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.3668   2.502576   20.4      2.52    1.81       0.055    149.3669   2.50262    150.0    20.0    1.78       0.031    0.0         0.0010107     0.0023965   8.458E-4    0.020854    0.0064578   0.0218192   0.0075486   0.0044507   0.0092704   0.031    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.1      0.304207     0.433327     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    0.433327    0.304207    2.0     3.634545E12   6.172752E11   363.4545   61.72752    -99.0       -99.0         2.894442E12   1.27213E10    289.4442   1.27213       -99.0        -99.0         399.2961   101.034     3.95   
  149.5364   1.903404   422.0    5.83    1.48   149.5361   1.902099   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5361   1.902099   25.91     2.24    4.81       0.176    149.5361   1.902192   270.0    20.0    4.47       0.064    0.0019467   7.784E-4      3.78E-5     0.001597    0.00582     0.0060865   0.0080833   0.006889    0.0010598   0.007597    0.064    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.6      0.736587     1.65941      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    1.65941     0.736587    2.0     3.533385E12   8.143135E11   353.3385   81.43135    -99.0       -99.0         3.690286E12   2.317573E10   369.0286   2.317572      -99.0        -99.0         363.3152   92.23097    3.95   
  149.9104   2.18904    423.0    4.17    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067231   0.0         0.0076624   0.0         0.0083087   99.0     7.469E-4    0.0013913   -99.0      -99.0      -99.0      1.0     4.0      1.26424      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.26424     2.0     2.447748E12   6.514626E11   244.7748   65.14626    -99.0       -99.0         3.703719E12   9.710766E11   370.3719   97.10766      -99.0        -99.0         273.9492   69.63696    3.95   
  150.2512   2.262383   424.0    5.31    1.34   150.2519   2.260936   150.2519   2.260936   70.0     10.0    5.8        0.019    150.2519   2.260869   11.16     2.12    5.96       0.324    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.002247    0.0010685     0.0097862   0.0034597   0.0214896   0.0060231   0.0171295   0.0070385   0.0114347   0.0081708   0.019    0.002095    0.0014603   -99.0      -99.0      -99.0      1.0     1.9      0.162302     0.283267     150.252    2.260987   1.021498E-8    1.961316E-8   1.880172E-8   1.788741E-8   7.99609E-8     2.834964E-8   8.010833E-8    3.737214E-8   1.102181E-7   3.777836E-8   1.461916E-7    1.520382E-7   5.051515E-7   1.627841E-7   5.985788E-7   2.298855E-7   2.36373E-6    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2851569   3.48    0.3800001   0.7199998   11.14486   0.98878         0.0        0.09        0.0      1.278     3.48   0.7199998   0.3800001   1.0     4.016799E12   6.802897E11   401.68     68.02897    2.87753     0.4873418     6.167969E12   9.326227E11   616.7969   93.26228      4.418572     0.6681066     327.16     82.56015    3.95   
  150.2512   2.262383   424.0    5.31    1.34   150.2523   2.26192    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2523   2.26192    55.5      2.16    4.18       0.088    150.2522   2.261857   410.0    10.0    4.03       0.031    0.0027452   0.0010685     0.0031629   0.0034206   0.0         0.0068838   0.0         0.0081132   0.0         0.0088175   0.031    0.001893    0.0014747   -99.0      -99.0      -99.0      2.0     2.8      0.913766     1.56023      150.2523   2.261905   2.048508E-7    2.048508E-8   5.84141E-7    5.84141E-8    1.228564E-6    1.228564E-7   1.95667E-6     1.95667E-7    3.462045E-6   3.462046E-7   4.847106E-6    4.847107E-7   7.196174E-6   7.196174E-7   1.183481E-5   1.183481E-6   1.83636E-5    1.836361E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4717852   0.2     0.1         0.1         8.82361    0.10183         4.0        0.09        0.0      0.509     2.8    1.56023     0.913766    3.0     3.088227E12   6.625535E11   308.8227   66.25535    463.5525    99.45134      4.626821E12   9.852545E11   462.6821   98.52544      694.5002     147.8898      304.8273   76.92441    3.95   
  150.2785   2.257936   425.0    5.74    1.45   150.2787   2.258039   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2787   2.258039   12.0      2.28    1.01       0.034    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070131   0.0         0.0085901   0.0         0.0090214   0.034    0.0030854   0.0015242   -99.0      -99.0      -99.0      1.0     5.1      1.57583      0.9          150.2788   2.258064   2.093137E-7    2.093137E-8   2.915531E-7   2.915531E-8   4.057305E-7    4.057305E-8   6.474969E-7    6.474968E-8   1.191496E-6   1.191496E-7   1.303174E-6    1.520382E-7   2.073489E-6   2.073489E-7   2.555297E-6   2.555297E-7   3.756626E-6   3.756626E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2891323   1.06    0.11        0.09        10.34204   0.93256         0.6        0.09        0.4      5.5       5.1    0.9         1.57583     3.0     4.048172E12   9.168947E11   404.8172   91.68947    18.417      4.171376      5.717303E12   1.289869E12   571.7303   128.9869      26.01065     5.868209      417.6773   105.5108    3.94   
  150.2785   2.257936   425.0    5.74    1.45   150.2783   2.258895   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2783   2.258895   14.64     2.34    3.5        0.174    150.2783   2.258932   310.0    10.0    3.62       0.039    0.0011975   7.444E-4      0.0199141   0.0015663   0.0285033   0.0060516   0.021311    0.0068141   0.0108409   0.0072815   0.039    0.0028909   0.0015201   -99.0      -99.0      -99.0      2.0     1.8      0.0596426    0.160388     150.2784   2.258818   5.467611E-8    1.961316E-8   4.183672E-7   4.183672E-8   7.676401E-7    7.676401E-8   9.647119E-7    9.64712E-8    1.092579E-6   1.092579E-7   9.984412E-7    1.520382E-7   1.369057E-6   1.627841E-7   3.107716E-6   3.107716E-7   3.476305E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4645678   2.82    0.1699998   0.1300001   10.45975   0.36628         0.2        0.102       0.0      0.509     2.82   0.1300001   0.1699998   1.0     6.319056E12   5.350113E11   631.9056   53.50113    21.9231     1.856149      8.341059E12   6.176337E11   834.1058   61.76338      28.93816     2.142796      330.692    83.53719    3.94   
  150.1295   2.463499   426.0    5.18    1.31   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0027731   0.0060411   3.21E-5     0.0068602   0.0024524   0.0080819   99.0     0.0062729   0.00186     -99.0      -99.0      -99.0      1.0     6.0      2.48748      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.48748     2.0     5.053652E12   9.94773E11    505.3652   99.47729    -99.0       -99.0         6.144048E12   1.238017E12   614.4048   123.8017      -99.0        -99.0         430.6872   108.919     3.94   
  150.2168   2.774037   427.0    6.16    1.56   150.2177   2.773295   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2177   2.773295   37.41     2.45    4.18       0.114    150.2177   2.773378   430.0    10.0    4.24       0.031    3.088E-4    7.706E-4      0.0077716   0.0015989   0.0116251   0.0061368   0.0122397   0.0071043   0.0         0.0090629   0.031    0.0019083   0.0038632   -99.0      -99.0      -99.0      1.0     2.4      0.288711     0.272069     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.272069    0.288711    2.0     2.9239E12     4.590266E11   292.39     45.90266    -99.0       -99.0         1.880343E12   8.788332E9    188.0343   0.8788331     -99.0        -99.0         332.7393   84.26515    3.94   
  150.2273   2.232385   428.0    4.95    1.26   150.2272   2.232531   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2272   2.232531   54.57     2.29    0.65       0.0040   150.2272   2.232688   400.0    10.0    1.15       0.0040   0.004313    7.735E-4      0.0097708   0.001596    0.0159686   0.0059661   0.0184613   0.0065984   0.0115381   0.008197    0.0040   0.0010313   0.0013397   -99.0      -99.0      -99.0      1.0     1.6      0.131609     0.202515     150.2272   2.232495   1.098696E-7    1.961316E-8   2.21451E-7    2.21451E-8    4.234457E-7    4.234456E-8   6.767646E-7    6.767647E-8   1.117102E-6   1.117102E-7   1.528419E-6    1.528419E-7   3.539172E-6   3.539172E-7   6.806461E-6   6.806461E-7   1.305684E-5   1.305684E-6   2.557609E-5   2.557609E-6   3.561235E-5   3.561235E-6   0.6943703   1.76    0.0599999   0.09        11.06996   0.57652         1.8        0.09        0.4      3.5       1.76   0.09        0.0599999   1.0     1.949905E12   1.953108E11   194.9905   19.53108    1.659793    0.1662519     1.084972E12   5.235661E9    108.4972   0.5235661     0.9235471    0.004456685   239.1353   60.87082    3.94   
  150.0855   2.286277   429.0    2.82    0.87   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0041117   0.0090674   0.004427    0.0214266   0.0         0.0104686   99.0     0.0033571   0.0017545   -99.0      -99.0      -99.0      1.0     4.7      3.21874      1.3          150.0855   2.286606   2.573461E-8    1.961316E-8   4.475872E-8   1.788741E-8   4.997096E-8    2.834964E-8   6.428026E-8    3.737214E-8   1.267045E-7   3.840452E-8   1.442257E-7    1.520382E-7   1.40858E-7    1.627841E-7   5.253411E-7   2.298855E-7   1.546956E-8   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.190394    1.35    0.75        0.7499999   8.85629    0.47618         0.6        0.09        0.0      1.015     4.7    1.3         3.21874     3.0     2.234348E12   6.028107E11   223.4348   60.28107    311.072     83.92494      3.150967E12   8.52689E11    315.0967   85.26891      438.6862     118.7137      197.5914   60.95904    3.93   
  150.0544   2.14961    430.0    3.97    1.01   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0076366   0.0         0.0092284   0.0         0.0096843   99.0     0.0         0.0010299   -99.0      -99.0      -99.0      1.0     3.9      2.04669      1.50711      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.50711     2.04669     2.0     2.690668E12   0.0           269.0668   0.0         -99.0       -99.0         3.982032E12   0.0           398.2032   0.0           -99.0        -99.0         257.1082   65.41041    3.93   
  149.5924   2.14063    431.0    4.62    1.18   149.5906   2.14113    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5906   2.14113    23.98     2.43    6.65       0.259    149.5906   2.141043   360.0    40.0    6.69       0.076    0.0019808   9.863999E-4   0.0052363   0.0015843   0.0174928   0.0060271   0.0189641   0.0066457   0.0132845   0.0071043   0.076    0.001455    0.0026933   -99.0      -99.0      -99.0      1.0     2.1      0.204991     0.266286     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.266286    0.204991    2.0     2.209575E12   3.192912E11   220.9575   31.92912    -99.0       -99.0         1.900793E12   3.032944E11   190.0793   30.32944      -99.0        -99.0         242.5015   61.93762    3.93   
  149.6619   2.187873   432.0    4.28    1.09   149.6618   2.188524   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6618   2.188524   29.22     2.28    2.35       0.06     149.6618   2.188627   510.0    10.0    2.72       0.012    0.0033387   8.064E-4      0.0093835   0.0018504   0.0160805   0.0061058   0.0172191   0.0069297   0.0153356   0.0071915   0.012    0.0030668   0.0019136   -99.0      -99.0      -99.0      1.0     1.8      0.231241     0.113607     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.113607    0.231241    2.0     1.941589E12   2.210598E11   194.159    22.10598    -99.0       -99.0         1.130204E12   4.860325E9    113.0204   0.4860325     -99.0        -99.0         208.2265   53.02964    3.93   
  149.8499   1.737383   433.0    5.96    1.52   149.8488   1.737139   149.8488   1.737139   70.0     10.0    4.04       0.0122   149.8487   1.7372     27.47     2.28    4.22       0.144    149.8491   1.736992   400.0    10.0    3.19       0.022    0.0035523   7.722E-4      0.0048762   0.0016006   0.0105436   0.0068236   0.016744    0.0092737   0.0044505   0.0139597   0.0122   0.0         0.0034098   -99.0      -99.0      -99.0      1.0     2.0      0.247987     0.264401     149.8489   1.737116   3.672465E-7    3.672465E-8   5.464088E-7   5.464088E-8   7.015807E-7    7.015807E-8   9.738177E-7    9.738176E-8   1.503832E-6   1.503832E-7   2.475384E-6    2.475384E-7   6.525017E-6   6.525017E-7   9.214703E-6   9.214702E-7   1.449432E-5   1.449432E-6   3.144399E-5   3.144399E-6   3.951975E-5   3.951975E-6   0.2350289   1.67    0.0699999   0.13        11.46204   0.9708          0.6        0.09        0.4      3.5       1.67   0.13        0.0699999   1.0     1.147823E12   1.772485E11   114.7823   17.72485    0.3961274   0.0611706     8.967858E11   1.502376E11   89.67859   15.02376      0.3094916    0.05184879    285.1023   72.71065    3.93   
  149.8499   1.737383   433.0    5.96    1.52   149.8497   1.736552   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8497   1.736552   65.69     2.33    3.08       0.05     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0089848   0.0068215   0.0049715   0.0092737   0.0139584   0.0139595   0.05     0.0         0.0034387   -99.0      -99.0      -99.0      2.0     2.8      0.8305       1.52224      149.8497   1.736533   2.842351E-7    2.842351E-8   3.692816E-7   3.692816E-8   6.417969E-7    6.41797E-8    1.008876E-6    1.008876E-7   2.142887E-6   2.142887E-7   3.577359E-6    3.577359E-7   1.217368E-5   1.217368E-6   2.28982E-5    2.28982E-6    3.912712E-5   3.912712E-6   8.180655E-5   8.180655E-6   9.959833E-5   9.959833E-6   0.1786235   1.79    0.14        0.11        12.06476   0.99286         0.6        0.09        0.4      3.5       1.79   0.11        0.14        1.0     1.799717E12   4.858981E11   179.9717   48.58981    0.1550401   0.04185863    1.917755E12   6.262412E11   191.7755   62.62412      0.1652087    0.05394876    289.4171   73.81106    3.93   
  150.0611   2.377943   434.0    4.48    1.14   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069485   0.0         0.0082219   0.0         0.0090225   99.0     0.0025811   0.0020416   -99.0      -99.0      -99.0      1.0     5.4      2.08979      0.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.08979     2.0     3.451906E12   8.382165E11   345.1906   83.82166    -99.0       -99.0         4.637937E12   1.124219E12   463.7937   112.4219      -99.0        -99.0         339.0714   86.28156    3.93   
  150.1267   2.621273   435.0    5.29    1.35   150.1256   2.621317   150.1256   2.621317   160.0    10.0    3.95       0.0070   150.1256   2.621339   65.05     2.52    3.96       0.073    150.1257   2.621401   360.0    10.0    3.67       0.032    0.0124724   7.753E-4      0.0331659   0.0016384   0.0462971   0.0060815   0.0361985   0.0069002   0.0225675   0.0076084   0.0070   0.0045506   0.0011206   150.1267   2.620055   4.384287   1.0     1.3      0.100481     0.0377976    150.1256   2.621332   5.406518E-7    5.406518E-8   1.015682E-6   1.015682E-7   1.912483E-6    1.912483E-7   3.463839E-6    3.463839E-7   6.186884E-6   6.186885E-7   1.163918E-5    1.163918E-6   1.716413E-5   1.716412E-6   2.814241E-5   2.814241E-6   4.189845E-5   4.189845E-6   8.049505E-5   8.049506E-6   9.450564E-5   9.450564E-6   0.0764396   1.39    0.04        0.11        11.31867   0.47048         1.8        0.09        0.4      2.75      1.39   0.11        0.04        1.0     2.975639E12   1.06049E11    297.5639   10.6049     1.428598    0.05091391    7.001344E11   1.834483E9    70.01344   0.1834483     0.336133     8.807312E-4   255.8178   65.28433    3.93   
  150.1778   2.146832   436.0    4.11    1.05   150.1777   2.147492   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1777   2.147492   23.48     2.59    2.39       0.075    150.1776   2.147507   280.0    10.0    2.56       0.026    0.0016845   7.882E-4      0.0         0.0045184   0.0         0.0072805   0.0         0.0086488   0.0         0.0087313   0.026    0.0         0.001299    -99.0      -99.0      -99.0      1.0     2.1      0.335494     1.68542      150.1777   2.147456   4.120194E-7    4.120194E-8   8.024124E-7   8.024124E-8   1.104785E-6    1.104785E-7   1.543255E-6    1.543255E-7   2.175769E-6   2.175769E-7   2.74058E-6     2.74058E-7    6.203856E-6   6.203856E-7   9.345475E-6   9.345474E-7   1.541551E-5   1.541551E-6   2.445521E-5   2.445521E-6   2.950722E-5   2.950722E-6   0.5791186   1.78    0.0799999   0.22        11.30469   0.82434         1.0        0.09        0.4      3.5       1.78   0.22        0.0799999   1.0     1.310303E12   3.218297E11   131.0303   32.18297    0.649653    0.1595643     1.014462E12   3.143908E11   101.4462   31.43908      0.5029739    0.1558761     199.2195   50.8955     3.92   
  149.4957   2.067821   437.0    5.7     1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066938   0.0         0.0078703   0.0         0.0080236   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.02487      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.02487     2.0     4.959651E12   0.0           495.9651   0.0         -99.0       -99.0         6.063483E12   0.0           606.3483   0.0           -99.0        -99.0         473.9222   120.5592    3.92   
  149.7825   2.384568   438.0    4.59    1.17   149.7824   2.38423    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.7824   2.38423    50.0     10.0    1.24       0.039    0.0         0.0019822     0.0037874   0.0021767   0.0023384   0.006753    0.0         0.0079228   0.0         0.0091247   0.039    0.002223    0.0018214   -99.0      -99.0      -99.0      1.0     3.2      0.846153     2.74559      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    2.74559     0.846153    2.0     2.851073E12   6.498268E11   285.1074   64.98268    -99.0       -99.0         3.893409E12   9.084711E11   389.3409   90.84711      -99.0        -99.0         278.0697   70.88049    3.92   
  149.6484   2.597295   439.0    5.98    1.53   149.6489   2.598128   149.6489   2.598128   240.0    70.0    3.42       0.0043   149.6487   2.597929   24.9      2.6     2.44       0.073    149.6488   2.598061   430.0    20.0    3.04       0.018    0.0051122   7.686E-4      0.0145764   0.0016267   0.0346393   0.0059634   0.0308086   0.0065954   0.0220413   0.0072465   0.0043   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.141564     0.0668417    149.6487   2.597933   1.428097E-7    1.961316E-8   5.700037E-7   5.700037E-8   8.738515E-7    8.738516E-8   1.020652E-6    1.020652E-7   1.013067E-6   1.013067E-7   1.424566E-6    1.520382E-7   1.529191E-6   1.627841E-7   2.696009E-6   2.696009E-7   3.929325E-6   3.929325E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.9272089   2.57    0.1199999   0.1300001   10.86925   0.80973         0.2        0.09        0.4      2.4       2.57   0.1300001   0.1199999   1.0     6.691495E12   5.004296E11   669.1495   50.04296    9.042174    0.6762272     2.114385E12   2.027698E10   211.4385   2.027698      2.857154     0.02740015    331.0691   84.70497    3.92   
  149.3593   2.601042   440.0    6.93    1.77   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065011   0.0         0.0073717   0.0         0.0084277   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.66582      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.66582     2.0     6.029891E12   0.0           602.9891   0.0         -99.0       -99.0         7.371919E12   0.0           737.1919   0.0           -99.0        -99.0         576.1896   147.1653    3.92   
  150.041    2.863473   441.0    5.74    1.47   150.0419   2.864717   150.0419   2.864717   220.0    30.0    5.6        0.0091   150.042    2.864762   24.78     2.21    5.84       0.224    150.0421   2.864865   200.0    10.0    6.25       0.137    0.002303    7.968E-4      0.0158226   0.0016452   0.0272387   0.0060062   0.0238789   0.006785    0.0157143   0.0072652   0.0091   0.0         0.0019819   -99.0      -99.0      -99.0      1.0     1.8      0.107719     0.116486     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.116486    0.107719    2.0     2.582817E12   2.180233E11   258.2817   21.80233    -99.0       -99.0         1.130204E12   4.755062E9    113.0204   0.4755062     -99.0        -99.0         279.257    71.51704    3.91   
  150.0922   2.506831   442.0    5.33    1.36   150.0934   2.507317   150.0934   2.507317   110.0    10.0    4.75       0.0117   150.0934   2.507367   135.26    2.22    4.74       0.06     150.0936   2.507373   540.0    10.0    5.28       0.031    0.0028142   7.835E-4      0.0099133   0.0017466   0.0211661   0.006234    0.0232337   0.0074493   0.0218672   0.0073138   0.0117   0.0013933   0.0016685   -99.0      -99.0      -99.0      1.0     1.9      0.133595     0.163371     150.0934   2.507339   2.134802E-8    1.961316E-8   8.531742E-8   1.788741E-8   1.920426E-7    2.834964E-8   2.651171E-7    3.737214E-8   3.87643E-7    3.876431E-8   4.925865E-7    1.520382E-7   1.300714E-6   1.627841E-7   2.593232E-6   2.593232E-7   5.197541E-6   5.197541E-7   9.450818E-6   9.450818E-7   1.816878E-5   1.816879E-6   0.1352117   2.17    0.4200001   0.1299999   10.85924   0.44824         1.8        0.09        0.4      2.75      2.17   0.1299999   0.4200001   1.0     3.357919E12   3.571937E11   335.7919   35.71938    4.643341    0.4939287     3.142201E12   3.433308E11   314.2201   34.33308      4.345047     0.474759      283.5638   72.354      3.91   
  149.5175   1.85118    443.0    5.76    1.47   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       4.796E-4    0.005974    0.0033999   0.0066723   0.0052612   0.0076063   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.7      2.30851      0.3          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         2.30851     2.0     4.759793E12   1.187672E12   475.9793   118.7672    -99.0       -99.0         5.863217E12   1.47186E12    586.3217   147.186       -99.0        -99.0         453.7055   115.7894    3.91   
  149.5866   2.830578   444.0    5.66    1.45   149.5865   2.831      149.5865   2.831      490.0    150.0   1.57       7.0E-4   149.5865   2.830921   19.71     2.6     1.26       0.033    149.5865   2.830945   350.0    20.0    1.39       0.0070   0.0042619   7.613E-4      0.0035966   0.0016762   0.020648    0.0062294   0.0171077   0.0075316   0.0071624   0.0089315   7.0E-4   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.9      0.207378     0.281485     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.281485    0.207378    2.0     1.883398E12   2.570478E11   188.3398   25.70478    -99.0       -99.0         1.246114E12   1.001523E10   124.6114   1.001523      -99.0        -99.0         281.4016   72.09052    3.91   
  149.748    2.270118   445.0    4.16    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.00222     0.0060939   0.001723    0.0067522   4.559E-4    0.007292    99.0     0.001314    0.0016444   -99.0      -99.0      -99.0      1.0     4.0      1.25034      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.25034     2.0     2.487873E12   6.442218E11   248.7873   64.42217    -99.0       -99.0         3.384035E12   9.031009E11   338.4035   90.31009      -99.0        -99.0         273.2922   69.63696    3.91   
  149.6831   2.077883   446.0    5.86    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065151   0.0         0.0078099   0.0         0.0079291   99.0     0.0         0.0021261   -99.0      -99.0      -99.0      1.0     5.0      1.84489      1.0          149.6831   2.077795   0.0            1.961316E-8   2.108617E-10  1.788741E-8   3.137312E-8    2.834964E-8   1.222356E-7    3.737214E-8   1.699962E-7   3.819351E-8   2.161337E-7    1.520382E-7   0.0           1.627841E-7   2.415246E-7   2.298855E-7   8.186116E-8   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3360164   5.32    0.9200001   0.23        10.17981   0.57071         0.0        0.09        0.4      1.015     5.32   0.23        0.9200001   1.0     4.592646E12   0.0           459.2647   0.0         30.35662    0.0           6.164251E12   0.0           616.4251   0.0           40.74467     0.0           438.8529   114.581     3.9    
  150.0405   1.714069   447.0    4.84    1.24   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065638   0.0013818   0.0064879   0.0033207   0.0070119   99.0     0.0074595   0.0023897   -99.0      -99.0      -99.0      1.0     6.0      2.47959      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.47959     2.0     4.762825E12   9.922896E11   476.2825   99.22896    -99.0       -99.0         5.717567E12   1.218769E12   571.7567   121.8769      -99.0        -99.0         402.4182   103.0989    3.9    
  149.731    1.537945   448.0    5.24    1.56   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065591   0.0         0.0071616   0.0         0.0080184   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.1415       0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.1415      2.0     4.559398E12   0.0           455.9398   0.0         -99.0       -99.0         5.574149E12   0.0           557.4149   0.0           -99.0        -99.0         435.6758   129.705     3.9    
  149.4702   1.923934   449.0    5.67    1.46   149.4698   1.925362   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4698   1.925362   40.14     2.43    5.36       0.15     149.4698   1.925387   380.0    10.0    5.49       0.054    0.0050781   7.854E-4      0.0095379   0.0015744   0.0141942   0.0059948   0.0127461   0.0066445   0.0041972   0.0072466   0.054    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.5      0.201166     0.231359     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.231359    0.201166    2.0     1.253759E12   1.273293E11   125.3759   12.73293    -99.0       -99.0         1.062775E12   1.113026E11   106.2775   11.13026      -99.0        -99.0         273.6349   70.45979    3.9    
  149.9382   2.382932   450.0    4.59    1.18   149.9379   2.381992   149.9379   2.381992   90.0     10.0    3.5        0.0091   149.9378   2.381983   22.02     2.31    3.66       0.141    149.938    2.382077   750.0    10.0    3.15       0.0080   0.0122044   7.799E-4      0.0224022   0.0015927   0.0281358   0.0060984   0.0185541   0.0068778   0.0098446   0.0078635   0.0080   0.0053724   0.0016966   -99.0      -99.0      -99.0      1.0     1.0      0.0807924    0.110363     149.9379   2.382066   5.356458E-7    5.356458E-8   8.404612E-7   8.404612E-8   1.018398E-6    1.018398E-7   1.501888E-6    1.501889E-7   2.04267E-6    2.04267E-7    3.155314E-6    3.155314E-7   5.325271E-6   5.325271E-7   6.956669E-6   6.956669E-7   1.161443E-5   1.161443E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2660751   1.65    0.15        0.0500001   11.04192   0.82233         0.8        0.09        0.4      3.5       1.65   0.0500001   0.15        1.0     3.549698E12   1.637433E11   354.9698   16.37432    3.223084    0.148677      9.64067E11    3.426892E9    96.4067    0.3426892     0.8753616    0.003111578   219.3227   56.3836     3.89   
  149.6765   1.55071    451.0    5.91    1.52   149.6761   1.550756   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6761   1.550756   200.78    2.02    1.78       0.01     149.6761   1.55085    1710.0   10.0    1.65       0.0010   0.030833    7.857E-4      0.0518912   0.001897    0.0446699   0.0080469   0.0201054   0.0125142   0.0         0.0097036   0.0010   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     0.7      0.0341426    0.0326347    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.7    0.0326347   0.0341426   2.0     9.232068E11   1.912139E10   92.32069   1.912139    -99.0       -99.0         1.811226E11   4.700264E8    18.11226   0.04700264    -99.0        -99.0         185.1651   47.62284    3.89   
  149.6765   1.55071    451.0    5.91    1.52   149.6768   1.550088   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6768   1.550088   48.47     1.93    2.49       0.044    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0187435   0.0080377   0.0180779   0.0123408   0.0217073   0.0076147   0.044    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     1.8      0.377814     0.586264     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.586264    0.377814    2.0     2.801981E12   5.173147E11   280.1981   51.73147    -99.0       -99.0         3.504788E12   7.009945E11   350.4788   70.09945      -99.0        -99.0         287.5277   73.9496     3.89   
  149.6765   1.55071    451.0    5.91    1.52   149.678    1.550461   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.678    1.550461   89.19     1.98    5.42       0.095    149.6784   1.550063   140.0    10.0    6.98       0.198    0.0031765   7.854E-4      0.0041213   0.0018148   0.0         0.0071534   0.0         0.0084102   0.0         0.0097036   0.095    -99.0       -99.0       -99.0      -99.0      -99.0      3.0     2.0      0.40989      0.476575     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.476575    0.40989     2.0     1.95019E12    3.523164E11   195.019    35.23164    -99.0       -99.0         1.365907E12   1.09478E10    136.5907   1.09478       -99.0        -99.0         301.4982   77.54268    3.89   
  149.8452   2.921768   452.0    5.81    1.49   149.8448   2.921127   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8448   2.921127   34.26     2.69    2.69       0.065    149.8449   2.921236   310.0    10.0    2.3        0.019    0.0033957   0.0012064     0.0061172   0.002487    0.0125482   0.0061452   0.0141677   0.00686     0.0106367   0.0075781   0.019    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.225362     0.372285     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.372285    0.225362    2.0     2.240891E12   3.674262E11   224.0891   36.74262    -99.0       -99.0         1.365907E12   1.512617E10   136.5907   1.512617      -99.0        -99.0         296.3967   76.01223    3.89   
  149.5852   2.217291   453.0    4.05    1.04   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       4.619E-4    0.0060149   0.0         0.0073702   0.0         0.0083979   99.0     0.0         0.0017726   -99.0      -99.0      -99.0      1.0     4.0      1.25368      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.25368     2.0     2.752101E12   7.100174E11   275.2101   71.00174    -99.0       -99.0         3.882367E12   1.017064E12   388.2367   101.7064      -99.0        -99.0         266.0658   68.32306    3.89   
  149.5743   2.937776   454.0    6.41    1.65   149.5738   2.937362   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5738   2.937362   26.95     3.17    2.34       0.064    149.5738   2.937509   180.0    50.0    2.14       0.035    0.0078989   0.0014379     0.0186098   0.0032536   0.0390593   0.0070557   0.0293154   0.0095656   0.0103004   0.0137366   0.035    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.5      0.123909     0.142884     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.142884    0.123909    2.0     2.423295E12   2.265333E11   242.3295   22.65333    -99.0       -99.0         2.111289E12   2.081706E11   211.1289   20.81706      -99.0        -99.0         309.3474   79.62922    3.89   
  150.0049   2.911242   455.0    5.69    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066843   0.0         0.0084534   0.0032862   0.0080523   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.29544      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.29544     2.0     4.926799E12   1.258429E12   492.68     125.843     -99.0       -99.0         5.937445E12   1.52442E12    593.7446   152.442       -99.0        -99.0         473.0908   121.3906    3.89   
  149.5627   2.763909   456.0    5.75    1.48   149.562    2.763811   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.562    2.763811   17.0      2.43    2.54       0.105    149.5621   2.763766   60.0     10.0    2.34       0.093    0.0036923   7.816E-4      0.0077574   0.0024175   0.0214852   0.0064292   0.0165012   0.0078336   0.0099536   0.0075822   0.093    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.145896     0.254173     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.254173    0.145896    2.0     2.012E12      2.555368E11   201.2      25.55368    -99.0       -99.0         1.130204E12   4.898906E9    113.0204   0.4898906     -99.0        -99.0         279.7435   72.00355    3.89   
  150.175    1.887949   457.0    4.94    1.27   150.1755   1.888495   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1755   1.888495   31.66     2.09    2.53       0.063    150.1756   1.888478   440.0    10.0    2.72       0.015    0.003201    7.68E-4       0.0098373   0.0015885   0.0109551   0.0060234   0.0099702   0.0067354   0.0010861   0.0078073   0.015    0.0014616   0.0012321   -99.0      -99.0      -99.0      1.0     1.7      0.212795     0.190406     150.1755   1.888417   3.627084E-7    3.627085E-8   6.572304E-7   6.572304E-8   8.793417E-7    8.793417E-8   1.30172E-6     1.30172E-7    2.135663E-6   2.135663E-7   3.400028E-6    3.400028E-7   8.197882E-6   8.197882E-7   1.223042E-5   1.223042E-6   1.83653E-5    1.83653E-6    4.457601E-5   4.457601E-6   5.437673E-5   5.437673E-6   0.3516176   1.72    0.12        0.03        11.54983   0.93126         1.0        0.09        0.4      3.5       1.72   0.03        0.12        1.0     1.568162E12   1.824991E11   156.8162   18.24991    0.4421406   0.05145531    1.040408E12   5.841582E9    104.0408   0.5841581     0.2933412    0.001647024   237.3971   61.03123    3.89   
  149.8804   2.369034   458.0    4.34    1.12   149.8803   2.369682   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8803   2.369682   15.86     2.29    2.33       0.098    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068519   0.0         0.0081227   0.0         0.008728    0.098    1.343E-4    0.0027563   -99.0      -99.0      -99.0      1.0     5.0      1.96986      1.0          149.8804   2.369717   0.0            1.961316E-8   9.80297E-9    1.788741E-8   3.434928E-8    2.834964E-8   8.487068E-8    3.737214E-8   1.098192E-7   3.861788E-8   0.0            1.520382E-7   2.132759E-7   1.627841E-7   4.045399E-7   2.298855E-7   1.365205E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3526512   3.52    0.3199999   1.48        10.63614   0.92665         0.0        0.203       0.4      0.509     3.52   1.48        0.3199999   1.0     2.636443E12   7.005858E11   263.6443   70.05858    6.093665    1.619278      4.058992E12   1.070009E12   405.8992   107.0009      9.38163      2.473134      268.3549   69.25286    3.88   
  150.0961   2.161833   459.0    2.97    0.99   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0103555   0.0062008   0.0095589   0.0075053   0.0032188   0.0098203   99.0     0.0037937   0.0012388   -99.0      -99.0      -99.0      1.0     1.7      0.552499     1.01846      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    1.01846     0.552499    2.0     1.44616E12    3.372123E11   144.616    33.72123    -99.0       -99.0         1.01838E12    1.408888E10   101.838    1.408888      -99.0        -99.0         142.4236   47.47453    3.88   
  149.7558   2.18901    460.0    4.12    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068145   1.842E-4    0.0072982   0.0012653   0.007132    99.0     0.0016499   0.0014753   -99.0      -99.0      -99.0      1.0     5.0      1.97084      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.97084     2.0     2.764796E12   7.015084E11   276.4796   70.15083    -99.0       -99.0         3.748374E12   9.636071E11   374.8374   96.3607       -99.0        -99.0         295.9653   76.14642    3.88   
  149.8781   2.676245   461.0    5.92    1.53   149.8782   2.675726   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8782   2.675726   17.28     2.26    1.94       0.07     149.8783   2.67566    110.0    10.0    2.31       0.062    0.0         0.0019836     0.0         0.004606    0.0066246   0.0061055   0.0131458   0.0071901   0.0133313   0.008222    0.062    0.0056906   0.0013206   149.8782   2.676186   0.4876402  1.0     3.1      0.631876     1.0203       149.8782   2.675632   2.821225E-9    1.961316E-8   6.547533E-9   1.788741E-8   3.568105E-8    2.834964E-8   8.152254E-8    3.737214E-8   7.413753E-8   3.861788E-8   0.0            1.520382E-7   4.530454E-7   1.627841E-7   1.127097E-6   2.298855E-7   1.774344E-6   3.602036E-7   5.747589E-6   5.747589E-7   1.020824E-5   1.020824E-6   0.2413692   1.92    0.3199999   0.4800001   10.7637    0.07719         4.0        0.203       0.2      0.509     1.92   0.4800001   0.3199999   1.0     2.427717E12   4.477211E11   242.7717   44.77212    4.183102    0.7714505     2.555714E12   5.754019E11   255.5714   57.54019      4.403649     0.9914521     295.7669   76.43977    3.87   
  149.578    2.038964   462.0    5.8     1.5    149.5785   2.038202   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5785   2.038202   23.14     2.12    3.21       0.114    149.5786   2.03839    120.0    10.0    3.07       0.086    0.0038723   7.741E-4      0.0076557   0.0015999   0.0033692   0.0061313   0.0         0.0085117   0.0         0.0101986   0.086    0.0         0.0040427   -99.0      -99.0      -99.0      1.0     1.6      0.366343     0.317137     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.317137    0.366343    2.0     1.167977E12   1.57688E11    116.7977   15.7688     -99.0       -99.0         9.542992E11   1.336582E11   95.42992   13.36582      -99.0        -99.0         276.9618   71.62804    3.87   
  149.4117   2.304988   463.0    7.0     1.81   149.4103   2.304442   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4103   2.304442   40.88     2.52    5.23       0.144    149.4104   2.304536   520.0    20.0    4.91       0.029    0.0048744   0.0010489     0.0128258   0.0022957   0.0245418   0.0059875   0.0269254   0.0066371   0.0190416   0.0071744   0.029    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.121003     0.201959     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.201959    0.121003    2.0     2.807576E12   2.726409E11   280.7577   27.26409    -99.0       -99.0         1.130204E12   6.079968E9    113.0204   0.6079968     -99.0        -99.0         340.5573   88.0584     3.87   
  150.2745   2.007939   464.0    5.99    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066087   0.0         0.007685    0.0         0.0083454   99.0     0.0011982   0.0013035   -99.0      -99.0      -99.0      1.0     4.0      1.00053      1.94353      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    1.94353     1.00053     2.0     3.029554E12   8.39228E11    302.9554   83.9228     -99.0       -99.0         4.727549E12   1.277338E12   472.7549   127.7338      -99.0        -99.0         393.5146   101.8276    3.87   
  149.9055   1.605738   465.0    5.56    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0063594   0.0         0.0069868   0.0         0.008594    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.02317      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.02317     2.0     4.837835E12   0.0           483.7835   0.0         -99.0       -99.0         5.914555E12   0.0           591.4556   0.0           -99.0        -99.0         462.282    119.7277    3.87   
  150.0955   1.977946   466.0    4.77    1.24   150.0948   1.979297   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0948   1.979297   45.1      2.26    5.59       0.147    150.0948   1.979027   430.0    10.0    4.67       0.035    0.0032089   7.506E-4      0.0073065   0.0015368   0.0         0.0071869   0.0         0.0091044   0.0082976   0.007423    0.035    0.0015175   0.0017778   -99.0      -99.0      -99.0      1.0     1.8      0.320199     0.22434      150.0948   1.979304   1.088924E-7    1.961316E-8   2.393303E-7   2.393303E-8   3.39686E-7     3.39686E-8    6.875712E-7    6.875712E-8   1.099105E-6   1.099105E-7   1.952911E-6    1.952911E-7   4.157782E-6   4.157782E-7   6.86944E-6    6.86944E-7    1.077254E-5   1.077254E-6   1.883809E-5   1.883809E-6   2.450096E-5   2.450096E-6   0.9971484   1.66    0.0599999   0.09        11.14082   0.8027          1.6        0.09        0.4      3.5       1.66   0.09        0.0599999   1.0     1.268874E12   1.728225E11   126.8874   17.28226    0.9174852   0.1249628     1.00336E12    1.457692E11   100.336    14.57692      0.7254998    0.1054014     228.0378   59.28026    3.86   
  150.0955   1.977946   466.0    4.77    1.24   150.095    1.978458   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.095    1.978458   38.05     2.26    2.65       0.058    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0120175   0.0060906   0.0108085   0.0069458   0.0         0.0094887   0.058    0.0015315   0.001776    -99.0      -99.0      -99.0      2.0     2.0      0.474266     0.935883     150.095    1.978492   8.888689E-8    1.961316E-8   1.594842E-7   1.788741E-8   2.569435E-7    2.834964E-8   3.988391E-7    3.988391E-8   5.704784E-7   5.704785E-8   9.342057E-7    1.520382E-7   1.686327E-6   1.686327E-7   5.386186E-6   5.386186E-7   7.257013E-6   7.257014E-7   1.186372E-5   1.186372E-6   1.559745E-5   1.559745E-6   0.1640432   2.26    0.1099999   0.0899999   11.13082   0.95231         0.6        0.09        0.2      1.278     2.26   0.0899999   0.1099999   1.0     2.409531E12   5.215372E11   240.9531   52.15372    1.78284     0.3858913     1.694229E12   3.247117E10   169.4229   3.247117      1.25358      0.02402579    254.4392   66.14353    3.86   
  150.0955   1.977946   466.0    4.77    1.24   150.096    1.977626   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.096    1.977626   20.38     2.26    2.08       0.069    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071869   0.0         0.0091044   0.0         0.0094887   0.069    0.0016202   0.0017874   -99.0      -99.0      -99.0      3.0     5.0      2.0131       1.0          150.0961   1.977636   0.0            1.961316E-8   4.555727E-8   1.788741E-8   7.136375E-8    2.834964E-8   1.923259E-7    3.737214E-8   2.556932E-7   3.819351E-8   4.388969E-7    1.520382E-7   9.230425E-7   1.627841E-7   2.79101E-6    2.79101E-7    4.417717E-6   4.417717E-7   9.687194E-6   9.687193E-7   1.307441E-5   1.307441E-6   0.2228194   2.4     0.1500001   0.0999999   10.94253   0.44059         2.0        0.09        0.2      1.278     5.0    1.0         2.0131      3.0     3.236242E12   8.393451E11   323.6241   83.93452    3.694122    0.9581002     4.572599E12   1.177975E12   457.2599   117.7975      5.219554     1.344642      342.6589   89.07695    3.86   
  150.5203   2.283446   467.0    7.56    1.96   150.5205   2.283615   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.5205   2.283615   31.47     2.36    0.98       0.014    150.5206   2.283759   570.0    10.0    1.52       0.0040   0.0031009   7.893E-4      0.0095021   0.0020973   0.021744    0.006337    0.0245465   0.0075133   0.0179847   0.0087752   0.0040   0.0039906   0.0011406   150.5229   2.283361   9.346074   1.0     2.1      0.159384     0.237545     150.5205   2.283572   2.131462E-6    2.131462E-7   2.969188E-6   2.969188E-7   6.135892E-6    6.135892E-7   8.722433E-6    8.722433E-7   1.037527E-5   1.037527E-6   1.32313E-5     1.32313E-6    1.463732E-5   1.463732E-6   1.771256E-5   1.771256E-6   2.29149E-5    2.29149E-6    3.216158E-5   3.216159E-6   3.876233E-5   3.876233E-6   0.7484076   0.62    0.12        0.08        10.23298   0.92221         0.0        0.09        0.4      1.278     2.1    0.237545    0.159384    3.0     3.460867E12   3.688777E11   346.0867   36.88778    20.23975    2.157261      1.489394E12   6.630485E9    148.9394   0.6630485     8.710236     0.03877623    396.8207   102.8794    3.86   
  149.9008   2.996768   468.0    6.24    1.62   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0453642   0.00616     0.0494521   0.0071063   0.0417117   0.0083997   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.2      0.161124     0.0790801    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.0790801   0.161124    2.0     3.048228E12   2.641035E11   304.8228   26.41035    -99.0       -99.0         5.287545E11   2.596746E10   52.87545   2.596746      -99.0        -99.0         279.9229   72.67229    3.86   
  150.2017   2.042943   469.0    5.01    1.3    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0039233   0.0059797   0.0067876   0.0066062   0.0019831   0.0070921   99.0     5.792E-4    0.0011501   -99.0      -99.0      -99.0      1.0     2.8      0.913086     1.5243       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.5243      0.913086    2.0     1.971948E12   5.52064E11    197.1948   55.2064     -99.0       -99.0         2.444032E12   2.05931E10    244.4032   2.05931       -99.0        -99.0         287.6054   74.62815    3.86   
  149.8219   2.945091   470.0    5.74    1.49   149.8213   2.946092   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8213   2.946092   71.67     3.84    4.16       0.074    149.8213   2.946181   380.0    10.0    4.44       0.04     0.0207579   0.001888      0.0359977   0.0038173   0.0500867   0.0061448   0.0346142   0.0068311   0.015332    0.0072061   0.04     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.0      0.0771471    0.0705866    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.0    0.0705866   0.0771471   2.0     1.753398E12   9.857942E10   175.3398   9.857943    -99.0       -99.0         3.70449E11    3.229622E9    37.0449    0.3229622     -99.0        -99.0         231.0652   59.98035    3.85   
  149.6227   2.874476   471.0    5.54    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0040205   0.0061636   0.0093014   0.0070006   0.0073912   0.0077189   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.4      1.00793      2.21682      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.21682     1.00793     2.0     3.416684E12   8.117583E11   341.6684   81.17583    -99.0       -99.0         3.365655E12   4.042421E10   336.5655   4.042421      -99.0        -99.0         339.1532   88.15534    3.85   
  149.7882   1.85903    472.0    5.82    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0027531   0.0061067   0.0050879   0.006863    0.0038714   0.0072312   99.0     5.308E-4    0.0026231   -99.0      -99.0      -99.0      1.0     3.9      1.16232      2.02745      149.7879   1.859121   5.947818E-9    1.961316E-8   0.0           1.788741E-8   7.600422E-9    2.834964E-8   0.0            3.737214E-8   1.94464E-8    3.819351E-8   4.327156E-8    1.520382E-7   0.0           1.627841E-7   1.801032E-7   2.298855E-7   3.186823E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.9373377   1.01    0.81        2.49        9.04803    0.18298         4.0        0.203       0.4      5.5       3.9    2.02745     1.16232     3.0     3.312407E12   8.789198E11   331.2407   87.89198    296.5608    78.68996      4.191606E12   5.187074E10   419.1606   5.187075      375.2758     4.644004      376.9194   97.7918     3.85   
  149.9103   2.934003   473.0    5.71    1.48   149.9099   2.93468    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.9099   2.93468    270.0    10.0    2.88       0.034    0.0         0.0045316     0.0042354   0.0035341   0.0         0.0071367   0.0039456   0.0068152   0.0         0.0092664   0.034    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.3      2.28331      0.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         2.28331     2.0     4.517473E12   1.145E12      451.7473   114.5       -99.0       -99.0         5.939574E12   1.505473E12   593.9574   150.5473      -99.0        -99.0         426.4939   110.5448    3.85   
  149.9103   2.934003   473.0    5.71    1.48   149.9106   2.934657   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9106   2.934657   30.1      2.83    2.62       0.069    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0045134   0.0060795   0.0         0.0085093   0.0         0.0092664   0.069    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     6.0      2.68085      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.68085     2.0     5.012748E12   1.287577E12   501.2748   128.7577    -99.0       -99.0         6.156611E12   1.576053E12   615.6611   157.6053      -99.0        -99.0         474.7536   123.0535    3.85   
  149.8002   2.893982   474.0    5.88    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069816   0.0014352   0.0077226   9.693E-4    0.0077235   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.14579      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.14579     2.0     4.999556E12   1.310513E12   499.9557   131.0513    -99.0       -99.0         5.913756E12   1.574439E12   591.3756   157.4439      -99.0        -99.0         488.8882   127.2107    3.85   
  150.2157   2.559049   475.0    5.54    1.44   150.2149   2.559511   150.2149   2.559511   120.0    10.0    3.03       0.0059   150.2149   2.559519   36.43     2.55    3.11       0.077    150.215    2.559579   440.0    10.0    2.9        0.016    0.0042812   7.719E-4      0.0148196   0.001594    0.0269992   0.0061434   0.0291555   0.006991    0.0204503   0.0077743   0.0059   0.0050004   0.0019176   -99.0      -99.0      -99.0      1.0     1.8      0.157819     0.0691376    150.215    2.559505   2.240772E-7    2.240772E-8   6.513848E-7   6.513849E-8   1.206918E-6    1.206918E-7   1.676941E-6    1.676941E-7   2.681139E-6   2.681138E-7   3.724968E-6    3.724968E-7   7.278161E-6   7.278161E-7   1.14784E-5    1.14784E-6    2.111922E-5   2.111922E-6   3.332822E-5   3.332822E-6   4.210634E-5   4.210634E-6   0.1658099   2.06    0.1099999   0.1400001   11.33191   0.46633         1.4        0.09        0.4      2.6       2.06   0.1400001   0.1099999   1.0     4.120175E12   3.077735E11   412.0175   30.77735    1.918693    0.1433247     1.439567E12   1.847396E10   143.9567   1.847396      0.6703812    0.008602998   287.421    74.70872    3.85   
  149.6663   2.392312   476.0    4.73    1.23   149.6659   2.391883   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6659   2.391883   9.86      2.29    2.15       0.12     149.6663   2.391896   90.0     10.0    1.5        0.038    0.0019366   8.118E-4      4.734E-4    0.002069    0.0048955   0.0071609   0.0117095   0.0104241   0.0058122   0.0080967   0.038    3.644E-4    0.002077    -99.0      -99.0      -99.0      1.0     2.8      0.61145      0.684325     149.666    2.39203    0.0            1.961316E-8   0.0           1.788741E-8   3.180663E-9    2.834964E-8   0.0            3.737214E-8   1.422454E-8   3.861788E-8   1.283283E-7    1.520382E-7   0.0           1.627841E-7   0.0           2.298855E-7   8.199699E-7   3.602036E-7   3.066115E-6   3.066115E-7   5.226544E-6   5.226545E-7   1.351045    1.51    0.21        3.29        10.15914   0.0152          4.0        0.203       0.0      0.509     2.8    0.684325    0.61145     3.0     2.349951E12   5.581196E11   234.9951   55.81197    16.28993    3.868902      2.682549E12   7.007745E11   268.2549   70.07745      18.59551     4.85779       271.5317   70.60972    3.85   
  150.0221   2.499606   477.0    5.38    1.4    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0026292   0.0066235   0.0038709   0.0092314   0.0         0.0105346   99.0     0.0048679   0.0014859   -99.0      -99.0      -99.0      1.0     6.0      3.00307      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.00307     2.0     4.999968E12   9.881565E11   499.9968   98.81565    -99.0       -99.0         6.346902E12   1.263174E12   634.6902   126.3174      -99.0        -99.0         447.3161   116.4019    3.84   
  149.772    2.085683   478.0    4.9     1.28   149.7722   2.085783   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7722   2.085783   41.22     2.12    0.98       0.011    149.7722   2.08583    370.0    10.0    0.98       0.0030   0.0         0.002024      0.0053009   0.0016101   0.0058146   0.0061237   0.0053682   0.0069327   2.256E-4    0.007623    0.0030   0.0010011   0.0012971   -99.0      -99.0      -99.0      1.0     2.1      0.294233     0.489704     149.7723   2.08577    9.889121E-8    1.961316E-8   1.651801E-7   1.788741E-8   2.682364E-7    2.834964E-8   4.288226E-7    4.288226E-8   9.089065E-7   9.089065E-8   1.424959E-6    1.520382E-7   4.57743E-6    4.57743E-7    8.673639E-6   8.673639E-7   1.608711E-5   1.608711E-6   3.858187E-5   3.858187E-6   4.94052E-5    4.94052E-6    0.4887805   1.74    0.09        0.0599999   11.60202   0.98834         0.8        0.09        0.4      3.5       1.74   0.0599999   0.09        1.0     1.038913E12   2.245747E11   103.8913   22.45747    0.2597519   0.05614881    8.302798E11   2.018337E11   83.02798   20.18337      0.2075889    0.05046304    236.0585   61.66425    3.84   
  149.5491   2.142837   479.0    5.57    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067927   0.0         0.0083197   0.0         0.0093242   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.20936      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.20936     2.0     4.846536E12   0.0           484.6536   0.0         -99.0       -99.0         5.925194E12   0.0           592.5193   0.0           -99.0        -99.0         463.1135   120.5592    3.84   
  149.4981   1.770628   480.0    5.58    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066941   0.0         0.0073571   0.0         0.0081755   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.03734      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.03734     2.0     4.855237E12   0.0           485.5237   0.0         -99.0       -99.0         5.93583E12    0.0           593.5831   0.0           -99.0        -99.0         463.9449   120.5592    3.84   
  149.9053   2.966219   481.0    5.7     1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0251961   0.0060621   0.0214602   0.0068056   0.0125267   0.0074105   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.5      0.361721     0.333449     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.333449    0.361721    2.0     2.23453E12    3.375158E11   223.453    33.75158    -99.0       -99.0         2.777049E12   4.374019E11   277.705    43.7402       -99.0        -99.0         275.0828   71.9076     3.83   
  149.4075   1.683942   482.0    6.83    1.78   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0225577   0.0060313   0.0254635   0.0066477   0.0210925   0.0071033   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.349509     0.355291     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.355291    0.349509    2.0     3.105569E12   4.344164E11   310.5569   43.44164    -99.0       -99.0         1.130204E12   1.523284E10   113.0204   1.523284      -99.0        -99.0         332.2867   86.59886    3.83   
  149.6207   2.267301   483.0    3.98    1.04   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068056   0.0         0.0075488   0.0         0.0080635   99.0     0.005009    0.0018201   -99.0      -99.0      -99.0      1.0     6.0      2.59333      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.59333     2.0     3.827621E12   8.306904E11   382.7621   83.06905    -99.0       -99.0         4.733596E12   1.04017E12    473.3596   104.017       -99.0        -99.0         330.9141   86.47001    3.83   
  149.8438   1.883482   484.0    5.58    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067596   0.0         0.0075671   0.0         0.0078927   99.0     0.0         0.0017539   -99.0      -99.0      -99.0      1.0     4.0      1.05812      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.05812     2.0     3.836297E12   0.0           383.6297   0.0         -99.0       -99.0         5.611158E12   0.0           561.1158   0.0           -99.0        -99.0         366.5795   95.91506    3.83   
  149.6389   2.910033   485.0    5.59    1.46   149.6386   2.908285   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6386   2.908285   29.57     2.79    6.38       0.221    149.6386   2.908346   270.0    10.0    6.16       0.099    0.0039194   0.0010439     0.0         0.0056279   0.0098875   0.0061567   0.0077907   0.0068682   0.0         0.0085075   0.099    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.344494     0.357876     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.357876    0.344494    2.0     1.850439E12   3.461966E11   185.0439   34.61966    -99.0       -99.0         1.130204E12   6.421394E9    113.0204   0.6421394     -99.0        -99.0         271.9594   71.03053    3.83   
  150.105    1.67963    486.0    4.83    1.26   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066086   0.0         0.0080676   0.0         0.008369    99.0     0.0         0.0026143   -99.0      -99.0      -99.0      1.0     5.0      1.86785      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.86785     2.0     3.631072E12   0.0           363.1072   0.0         -99.0       -99.0         5.042132E12   0.0           504.2132   0.0           -99.0        -99.0         346.9691   90.51367    3.82   
  150.0422   2.32572    487.0    3.16    0.9    150.0435   2.325725   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0435   2.325725   38.12     2.41    4.78       0.134    150.0435   2.325898   320.0    10.0    4.78       0.056    0.0036534   7.746E-4      0.0106374   0.0020183   0.0142998   0.0060937   0.0105015   0.0070903   0.0042689   0.0075525   0.056    0.0         0.001453    -99.0      -99.0      -99.0      1.0     1.4      0.148592     0.188325     150.0435   2.325722   1.14382E-7     1.961316E-8   3.720812E-7   3.720811E-8   1.122943E-6    1.122943E-7   2.995006E-6    2.995006E-7   5.00447E-6    5.00447E-7    7.311433E-6    7.311433E-7   1.179619E-5   1.179619E-6   2.210861E-5   2.210861E-6   3.760087E-5   3.760087E-6   5.948212E-5   5.948212E-6   4.384315E-5   4.384315E-6   0.6375142   0.69    0.09        0.06        10.44284   0.09777         3.4        0.09        0.0      0.719     0.69   0.06        0.09        1.0     1.351324E11   1.843032E10   13.51324   1.843032    0.4874384   0.06648034    1.060401E11   1.566624E10   10.60402   1.566624      0.3824994    0.05650999    98.07254   27.93205    3.82   
  150.115    2.003501   488.0    4.75    1.24   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0101389   0.0068243   0.0         0.0088884   0.0         0.0109307   99.0     0.0042924   0.0017232   -99.0      -99.0      -99.0      1.0     3.3      1.26689      2.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    2.7         1.26689     2.0     3.329434E12   7.054758E11   332.9435   70.54758    -99.0       -99.0         3.206411E12   2.137717E10   320.6411   2.137717      -99.0        -99.0         288.95     75.43116    3.82   
  149.4951   2.234477   489.0    4.47    1.17   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068659   0.0         0.0084723   0.0         0.0089635   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.53385      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.53385     2.0     3.88941E12    0.0           388.941    0.0         -99.0       -99.0         4.755047E12   0.0           475.5047   0.0           -99.0        -99.0         371.6548   97.27877    3.82   
  149.5342   1.855075   490.0    5.62    1.48   149.5353   1.855016   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5353   1.855016   79.66     2.24    4.02       0.066    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066257   0.0         0.0077328   0.0         0.0089298   0.066    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.11936      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.11936     2.0     4.890042E12   0.0           489.0042   0.0         -99.0       -99.0         5.978381E12   0.0           597.8381   0.0           -99.0        -99.0         467.2706   123.0535    3.82   
  150.0132   2.283496   491.0    3.3     0.87   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070273   0.0         0.0084717   0.0         0.0095248   99.0     7.09E-4     0.0016857   -99.0      -99.0      -99.0      1.0     4.0      1.45694      2.0          150.0129   2.283557   0.0            1.961316E-8   3.540606E-9   1.788741E-8   0.0            2.834964E-8   0.0            3.737214E-8   1.350449E-8   3.861788E-8   0.0            8.748881E-8   6.457459E-8   1.234843E-7   0.0           1.743858E-7   9.381031E-8   1.55468E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.012497    1.48    1.48        6.52        19.51416   0.72222         0.0        0.09        0.0      0.509     4.0    2.0         1.45694     3.0     2.110737E12   5.663575E11   211.0737   56.63575    6.460618E-9 1.733527E-9   3.134348E12   8.349741E11   313.4348   83.49741      9.59372E-9   2.555718E-9   216.7943   57.15487    3.82   
  149.9337   2.37182    492.0    4.39    1.15   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0028882   0.006351    0.0025506   0.0082862   0.0099393   0.0134332   99.0     0.0         0.002025    -99.0      -99.0      -99.0      1.0     3.9      1.73892      1.77787      149.9337   2.37217    1.166696E-6    1.166696E-7   1.300043E-6   1.300043E-7   1.680652E-6    1.680652E-7   3.173056E-6    3.173056E-7   3.785455E-6   3.785455E-7   4.080586E-6    4.080586E-7   5.010738E-6   5.010738E-7   4.868569E-6   4.868569E-7   5.374251E-6   5.374251E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.263912    0.88    0.08        0.12        9.76668    0.58684         0.2        0.09        0.0      1.015     3.9    1.77787     1.73892     3.0     2.950195E12   7.553588E11   295.0195   75.53588    50.486      12.92628      4.018307E12   1.052626E12   401.8307   105.2626      68.76436     18.01334      284.3086   74.4772     3.82   
  149.3638   2.395511   493.0    7.11    1.86   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.001767    0.0061084   7.605E-4    0.0069959   0.0         0.009904    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.89321      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.89321     2.0     6.124516E12   1.60436E12    612.4516   160.436     -99.0       -99.0         7.333666E12   1.93968E12    733.3666   193.968       -99.0        -99.0         591.1556   154.6483    3.82   
  150.527    2.255666   494.0    7.56    1.98   150.5262   2.256066   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.5262   2.256066   680.02    2.57    3.23       0.01     150.5262   2.256161   1350.0   10.0    3.34       0.0040   0.0194454   7.561E-4      0.0178542   0.0015761   0.0138245   0.0061205   0.0032801   0.0067496   3.182E-4    0.0072622   0.0040   0.0         0.00128     -99.0      -99.0      -99.0      1.0     0.1      0.0          0.0463324    150.5262   2.256088   9.882747E-6    9.882747E-7   2.715674E-5   2.715674E-6   5.333811E-5    5.333812E-6   8.10658E-5     8.10658E-6    1.048E-4      1.047738E-5   1.301E-4       1.300896E-5   1.762E-4      1.762389E-5   2.146E-4      2.145662E-5   2.536E-4      2.536284E-5   1.88E-4       1.879861E-5   1.572E-4      1.571572E-5   0.2683162   0.25    0.1         0.1         10.19103   0.24179         1.8        0.09        0.4      1.278     0.25   0.1         0.1         1.0     4.711963E10   1.671517E9    4.711963   0.1671517   0.3035095   0.01076667    2.155834E10   5.551537E8    2.155834   0.05551537    0.1388627    0.003575886   77.47845   20.29198    3.82   
  149.9132   2.100153   495.0    4.7     1.23   149.913    2.100459   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.913    2.100459   24.34     2.14    1.38       0.031    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0010135   0.006065    0.0017538   0.0070765   0.0034317   0.0077928   0.031    9.607E-4    0.0015998   -99.0      -99.0      -99.0      1.0     3.9      1.16315      2.09991      149.913    2.100445   0.0            1.961316E-8   0.0           1.788741E-8   3.458738E-8    2.834964E-8   5.900349E-8    3.737214E-8   1.28044E-7    3.819351E-8   5.95501E-8     1.520382E-7   2.905505E-7   1.627841E-7   1.112862E-6   2.298855E-7   1.980788E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0758595   3.16    0.8600001   0.1899998   10.74404   0.72758         1.0        0.203       0.0      0.719     3.16   0.1899998   0.8600001   1.0     2.234279E12   6.290721E11   223.4279   62.90721    4.028078    1.134125      2.807595E12   8.730197E11   280.7595   87.30197      5.061683     1.573927      284.4749   74.44768    3.81   
  149.7304   1.703476   496.0    5.72    1.5    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0023918   0.0059067   6.097E-4    0.0064784   0.0         0.0080629   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.15127      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.15127     2.0     4.952647E12   1.297165E12   495.2647   129.7165    -99.0       -99.0         5.972263E12   1.573843E12   597.2263   157.3843      -99.0        -99.0         475.5851   124.7164    3.81   
  149.4193   2.611631   497.0    5.62    1.47   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       6.702E-4    0.0059818   0.0015641   0.0065184   0.0         0.0079516   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.11899      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.11899     2.0     4.86751E12    1.271735E12   486.751    127.1735    -99.0       -99.0         5.876493E12   1.543858E12   587.6493   154.3858      -99.0        -99.0         467.2706   122.222     3.81   
  149.7746   2.635112   498.0    6.03    1.58   149.773    2.6361     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.773    2.6361     3805.05   6.36    6.78       0.0040   149.7731   2.636338   6450.0   10.0    7.14       0.0020   0.2040867   7.871E-4      0.3361063   0.0017578   0.2107024   0.0070114   0.0834278   0.0079955   0.0267471   0.0095558   0.0020   6.101E-4    0.0017688   -99.0      -99.0      -99.0      1.0     0.6      6.347E-4     3.366E-4     149.7731   2.636083   6.968153E-5    6.968153E-6   2.772E-4      2.771773E-5   6.122E-4       6.122344E-5   9.4E-4         9.399779E-5   8.313E-4      8.313007E-5   0.0017036      1.704E-4      0.0021616     2.162E-4      0.0026028     2.603E-4      0.0024818     2.482E-4      0.003983      3.983E-4      0.0027187     2.719E-4      0.3756761   0.26    0.11        0.04        11.46231   0.39037         3.4        0.203       0.4      0.509     0.26   0.04        0.11        1.0     6.135802E11   1.932393E9    61.35802   0.1932393   0.2116223   6.664778E-4   2.338484E10   1.081763E8    2.338484   0.01081763    0.008065376  3.730975E-5   65.5889    17.18581    3.81   
  149.7746   2.635112   498.0    6.03    1.58   149.7749   2.633833   149.7749   2.633833   120.0    20.0    4.69       0.0112   149.7749   2.63379    63.45     2.31    4.87       0.1      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0463377   7.871E-4      0.0561353   0.0017904   0.0392268   0.007048    0.0230778   0.0079938   0.0078359   0.0095569   0.0112   0.0013908   0.0017971   -99.0      -99.0      -99.0      2.0     0.3      0.0083148    0.0387639    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.3    0.0387639   0.0083148   2.0     1.820259E11   2.716647E9    18.20259   0.2716647   -99.0       -99.0         1.641442E11   2.48239E9     16.41442   0.248239      -99.0        -99.0         78.6929    20.61937    3.81   
  149.868    2.959545   499.0    5.69    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0042792   0.0060555   0.0047007   0.0067583   0.0033455   0.0075813   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.7      1.8011       1.3          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.7    1.3         1.8011      2.0     4.071074E12   1.036149E12   407.1074   103.6149    -99.0       -99.0         5.251191E12   1.363607E12   525.1191   136.3607      -99.0        -99.0         398.6862   104.4011    3.81   
  149.6749   1.541266   500.0    5.69    1.51   149.6749   1.540658   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6749   1.540658   26.78     1.98    2.19       0.058    149.6749   1.540872   250.0    10.0    1.43       0.012    0.0035032   8.226E-4      0.0087741   0.0018446   0.0284566   0.0061388   0.0299967   0.006764    0.0233176   0.0074734   0.012    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.161991     0.174373     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.174373    0.161991    2.0     3.092132E12   3.103518E11   309.2132   31.03518    -99.0       -99.0         2.6167E12     2.815739E11   261.67     28.15739      -99.0        -99.0         290.2749   77.03253    3.81   
  149.412    2.687728   501.0    5.78    1.52   149.4128   2.688467   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4128   2.688467   29.59     2.43    3.81       0.119    149.4124   2.688857   260.0    20.0    4.31       0.062    0.0         0.0028763     0.0032043   0.0021708   0.0107422   0.005992    0.0096563   0.0066468   0.0039106   0.0070659   0.062    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.8      0.504996     0.788665     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.788665    0.504996    2.0     2.901774E12   6.377208E11   290.1774   63.77208    -99.0       -99.0         2.444032E12   2.190288E10   244.4032   2.190288      -99.0        -99.0         331.8083   87.25754    3.81   
  149.7269   2.277334   502.0    3.47    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070099   0.0         0.0078389   0.0         0.0085404   99.0     0.0063746   0.001703    -99.0      -99.0      -99.0      1.0     6.0      2.91576      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.91576     2.0     3.806725E12   8.343296E11   380.6725   83.43296    -99.0       -99.0         4.662416E12   1.048122E12   466.2416   104.8122      -99.0        -99.0         288.5105   88.13289    3.81   
  150.2118   2.766261   503.0    5.76    1.54   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0072945   0.0         0.0088064   0.0         0.0090629   99.0     5.452E-4    0.0033642   -99.0      -99.0      -99.0      1.0     5.1      1.73974      0.9          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         1.73974     2.0     4.027725E12   1.115983E12   402.7725   111.5983    -99.0       -99.0         5.601616E12   1.542043E12   560.1616   154.2043      -99.0        -99.0         419.1327   112.0598    3.8    
  149.9244   1.727948   504.0    5.74    1.51   149.924    1.72781    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.924    1.72781    23.53     2.45    1.42       0.034    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065079   0.0133068   0.0099274   0.0146885   0.0070737   0.034    0.011571    0.0032074   -99.0      -99.0      -99.0      1.0     3.5      1.08174      1.43901      149.924    1.72779    4.877056E-8    1.961316E-8   2.274876E-7   2.274876E-8   5.417983E-7    5.417984E-8   1.070626E-6    1.070626E-7   1.779423E-6   1.779423E-7   2.130309E-6    2.130309E-7   3.020937E-6   3.020937E-7   2.722459E-6   2.722459E-7   3.876126E-6   3.876126E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0916523   0.15    0.05        0.1         8.61729    0.95394         3.6        0.102       0.4      6.0       3.5    1.43901     1.08174     3.0     4.535729E12   8.608593E11   453.5729   86.08592    1094.857    207.7986      6.337832E12   1.221625E12   633.7832   122.1625      1529.858     294.8821      354.2761   93.19806    3.8    
  149.7343   1.765693   505.0    5.91    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0054938   0.0060447   0.0069649   0.0067112   0.0015761   0.0072228   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.5      1.79885      1.5          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.5    1.5         1.79885     2.0     4.115236E12   1.044289E12   411.5237   104.4289    -99.0       -99.0         5.240385E12   4.430603E10   524.0386   4.430604      -99.0        -99.0         408.6789   107.1831    3.8    
  149.9454   2.597372   506.0    5.8     1.53   149.9443   2.596339   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9443   2.596339   24.81     2.52    5.39       0.206    149.9443   2.596445   340.0    10.0    5.05       0.055    0.0012455   7.869E-4      0.0155982   0.0016065   0.0305948   0.0061315   0.0242356   0.0066594   0.0080114   0.007132    0.055    0.0030506   0.0016306   149.9444   2.594965   9.32377    1.0     1.9      0.116143     0.179039     149.9443   2.596341   4.747201E-8    1.961316E-8   8.276327E-8   1.788741E-8   1.500782E-7    2.834964E-8   2.91392E-7     3.737214E-8   5.515668E-7   5.515668E-8   1.308948E-6    1.520382E-7   2.764023E-6   2.764023E-7   5.976423E-6   5.976423E-7   1.08542E-5    1.08542E-6    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6607194   1.56    0.16        0.09        10.87954   0.02666         3.0        0.09        0.0      0.509     1.56   0.09        0.16        1.0     1.54664E12    1.429262E11   154.664    14.29262    2.041028    0.1886129     8.691068E11   1.881897E9    86.91068   0.1881897     1.146919     0.00248345    277.5363   73.21214    3.8    
  149.5527   2.891663   507.0    5.77    1.52   149.5534   2.891993   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5534   2.891993   13.12     2.17    2.96       0.151    149.5532   2.891839   90.0     10.0    2.2        0.069    0.0011527   8.623E-4      0.0019932   0.0017559   0.0         0.0068519   0.0         0.0075012   0.0         0.0081094   0.069    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.4      2.4096       0.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.4096      2.0     4.72755E12    1.198087E12   472.755    119.8087    -99.0       -99.0         6.263424E12   1.583525E12   626.3425   158.3525      -99.0        -99.0         436.7058   115.0421    3.8    
  149.9921   2.971787   508.0    6.32    1.66   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067873   0.0         0.0076191   0.0         0.0087052   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.87841      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.87841     2.0     5.499122E12   0.0           549.9122   0.0         -99.0       -99.0         6.723021E12   0.0           672.3021   0.0           -99.0        -99.0         525.4717   138.0195    3.8    
  149.7014   1.993447   509.0    5.82    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066522   0.0         0.0083978   0.0         0.0089234   99.0     1.201E-4    0.0019116   -99.0      -99.0      -99.0      1.0     4.0      1.03545      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.03545     2.0     3.159562E12   9.306824E11   315.9562   93.06824    -99.0       -99.0         4.829696E12   1.389874E12   482.9697   138.9874      -99.0        -99.0         382.3464   100.5137    3.8    
  150.155    2.169611   510.0    3.77    0.99   150.1548   2.169908   150.1548   2.169908   70.0     10.0    1.28       0.0024   150.1549   2.169847   16.71     2.21    0.9        0.022    150.1544   2.169489   350.0    10.0    2.1        0.014    0.0070279   7.776E-4      0.0156468   0.0015525   0.0151967   0.0060349   0.0068218   0.0067274   0.0         0.0088238   0.0024   0.0         0.0011707   -99.0      -99.0      -99.0      1.0     1.1      0.140945     0.129684     150.155    2.169894   8.142498E-8    1.961316E-8   1.490039E-7   1.788741E-8   2.417451E-7    2.834964E-8   4.581394E-7    4.581394E-8   6.159888E-7   6.159888E-8   1.013451E-6    1.520382E-7   2.531522E-6   2.531522E-7   4.023846E-6   4.023846E-7   6.873183E-6   6.873183E-7   1.698606E-5   1.698606E-6   2.290648E-5   2.290648E-6   0.6060804   1.68    0.0799999   0.1700001   10.7822    0.52481         1.8        0.09        0.4      3.5       1.68   0.1700001   0.0799999   1.0     2.355343E12   1.685859E11   235.5343   16.85859    3.889145    0.2783693     9.965239E11   1.805609E9    99.6524    0.1805609     1.645462     0.002981425   180.4714   47.3917     3.8    
  149.751    1.734033   511.0    5.88    1.55   149.7511   1.73384    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7511   1.73384    20.9      2.34    0.96       0.02     149.7511   1.733875   90.0     10.0    0.68       0.011    0.0018583   7.867E-4      0.0084786   0.0015523   0.0088543   0.0060625   0.007441    0.0068684   0.003385    0.0075403   0.011    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.230862     0.257119     149.7512   1.733803   4.277575E-7    4.277575E-8   6.429803E-7   6.429803E-8   1.204253E-6    1.204253E-7   1.589709E-6    1.589709E-7   1.744533E-6   1.744533E-7   2.316128E-6    2.316128E-7   2.649608E-6   2.649608E-7   4.173317E-6   4.173317E-7   5.896549E-6   5.896549E-7   8.925538E-6   8.925538E-7   1.273298E-5   1.273298E-6   0.3400697   2.26    0.3099999   0.0899999   10.9646    0.77799         0.4        0.09        0.4      2.75      2.26   0.0899999   0.3099999   1.0     2.723154E12   3.908997E11   272.3154   39.08997    2.954423    0.4240975     1.694229E12   3.041034E10   169.4229   3.041034      1.838115     0.03299299    313.6484   82.67941    3.8    
  149.7526   1.739033   512.0    5.27    1.56   149.7524   1.739602   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7524   1.739602   10.28     2.21    2.22       0.121    149.7524   1.739535   140.0    10.0    1.95       0.039    2.279E-4    7.867E-4      0.0         0.00444     0.0019537   0.0060637   0.00448     0.006901    0.0052349   0.0078156   0.039    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.7      1.54518      1.3          149.7524   1.739603   7.095086E-8    1.961316E-8   8.229959E-8   1.788741E-8   7.157439E-8    2.834964E-8   1.550093E-7    3.737214E-8   3.253863E-7   3.819351E-8   3.647225E-7    1.520382E-7   1.135695E-6   1.627841E-7   1.953086E-6   2.298855E-7   3.921371E-6   3.921371E-7   9.808347E-6   9.808348E-7   1.354038E-5   1.354038E-6   0.2697022   1.75    0.25        0.2         10.99739   0.99299         0.2        0.09        0.4      3.5       4.7    1.3         1.54518     3.0     3.801314E12   1.078109E12   380.1314   107.8109    3.82423     1.084608      4.891843E12   1.415261E12   489.1844   141.5261      4.921333     1.423792      369.2576   109.3058    4.03   
  149.7225   2.179002   513.0    4.14    1.09   149.7224   2.179228   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7224   2.179228   17.38     2.34    0.85       0.019    149.7221   2.179291   70.0     10.0    1.74       0.06     7.84E-5     7.908E-4      0.0014482   0.0019641   0.0077333   0.0059868   0.0050968   0.0064922   0.0046177   0.0070213   0.019    0.0023497   0.0015338   -99.0      -99.0      -99.0      1.0     3.3      0.675323     2.1397       149.7224   2.17924    0.0            1.961316E-8   1.019994E-8   1.788741E-8   1.03133E-7     2.834964E-8   2.955818E-7    3.737214E-8   4.677265E-7   4.677266E-8   5.359972E-7    1.520382E-7   6.897023E-7   1.627841E-7   1.070438E-6   2.298855E-7   2.13874E-6    3.602036E-7   4.800389E-6   4.800389E-7   5.498503E-6   5.498504E-7   1.167137    4.28    0.1300001   0.27        11.11472   0.54609         0.8        0.09        0.4      1.278     4.28   0.27        0.1300001   1.0     2.910986E12   6.684092E11   291.0986   66.84092    2.235218    0.5132419     4.043403E12   9.206279E11   404.3403   92.0628       3.10475      0.7069095     283.4405   74.62564    3.8    
  150.0611   2.697934   514.0    5.24    1.38   150.0607   2.698344   150.0607   2.698344   100.0    10.0    2.04       0.0037   150.0608   2.698361   28.59     2.33    1.82       0.041    150.0607   2.698629   80.0     10.0    2.88       0.107    0.0134446   7.693E-4      0.0308294   0.0017687   0.0256014   0.0061962   0.0136341   0.0074184   0.0         0.0083288   0.0037   0.0         0.0016146   -99.0      -99.0      -99.0      1.0     1.0      0.0496076    0.101117     150.0608   2.698329   2.231093E-7    2.231093E-8   3.964219E-7   3.964219E-8   6.508452E-7    6.508451E-8   1.142346E-6    1.142346E-7   3.052615E-6   3.052615E-7   4.687297E-6    4.687298E-7   6.508212E-6   6.508212E-7   9.424131E-6   9.424132E-7   1.313282E-5   1.313282E-6   2.428576E-5   2.428576E-6   2.848971E-5   2.848971E-6   0.3878827   1.28    0.0799999   0.12        10.58974   0.10632         1.8        0.102       0.2      0.509     1.28   0.12        0.0799999   1.0     2.287919E12   9.073576E10   228.7919   9.073577    5.884382    0.2333666     1.968612E12   7.795687E10   196.8612   7.795688      5.063146     0.2005001     241.733    63.6625     3.79   
  149.94     1.519087   515.0    6.68    1.76   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069273   0.0         0.0079227   0.0         0.0081204   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.76155      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.76155     2.0     5.812363E12   0.0           581.2363   0.0         -99.0       -99.0         7.105976E12   0.0           710.5977   0.0           -99.0        -99.0         555.4036   146.3339    3.79   
  150.0499   2.49183    516.0    5.18    1.36   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       5.205E-4    0.006578    0.0078521   0.0087576   0.0031738   0.0113982   99.0     0.0033522   0.0015051   -99.0      -99.0      -99.0      1.0     4.3      1.49168      1.7          150.0499   2.491885   8.160517E-6    8.160517E-7   1.506044E-5   1.506044E-6   1.987731E-5    1.987731E-6   2.17329E-5     2.17329E-6    2.136772E-5   2.136772E-6   2.295528E-5    2.295528E-6   2.152889E-5   2.152889E-6   1.830802E-5   1.830802E-6   1.238563E-5   1.238562E-6   4.488609E-6   4.488609E-7   3.205907E-6   3.205907E-7   0.2057239   0.06    0.06        0.04        7.54377    0.19723         0.0        0.102       0.0      0.509     4.3    1.7         1.49168     3.0     3.60567E12    8.061927E11   360.567    80.61928    10308.99    2304.99       4.884427E12   1.832753E10   488.4427   1.832753      13965.09     52.40035      354.8797   93.17307    3.79   
  150.021    2.365718   517.0    3.88    1.02   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0030327   0.0060645   0.004036    0.0072651   0.0104578   0.0095074   99.0     4.38E-4     0.0022988   -99.0      -99.0      -99.0      1.0     3.1      1.02122      2.44964      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    2.44964     1.02122     2.0     2.214143E12   5.689056E11   221.4144   56.89056    -99.0       -99.0         2.894442E12   2.842288E10   289.4442   2.842288      -99.0        -99.0         234.7377   61.70939    3.79   
  149.749    2.731208   518.0    6.02    1.59   149.7487   2.732054   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7487   2.732054   74.91     2.53    3.21       0.049    149.7491   2.73158    470.0    10.0    1.35       0.0040   0.0011814   7.808E-4      0.007712    0.0015638   0.0         0.0065908   0.0         0.0077191   0.0         0.008727    0.0040   0.0030681   0.002464    -99.0      -99.0      -99.0      1.0     2.2      0.36078      0.340284     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.340284    0.36078     2.0     2.648481E12   4.20475E11    264.8481   42.0475     -99.0       -99.0         2.193963E12   3.753128E11   219.3963   37.53128      -99.0        -99.0         320.3686   84.61563    3.79   
  149.749    2.731208   518.0    6.02    1.59   149.7493   2.730906   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7493   2.730906   20.97     2.43    1.57       0.043    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0095739   0.0059634   0.0078251   0.0066048   0.0020877   0.0072123   0.043    0.0037213   0.0024632   -99.0      -99.0      -99.0      2.0     3.2      0.967705     2.31402      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    2.31402     0.967705    2.0     3.368104E12   7.758667E11   336.8104   77.58667    -99.0       -99.0         4.106144E12   9.974221E11   410.6144   99.74222      -99.0        -99.0         364.7014   96.32478    3.79   
  150.1478   2.690713   519.0    5.01    1.32   150.1463   2.692156   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1463   2.692156   63.6      2.74    7.5        0.174    150.1464   2.692198   920.0    10.0    7.44       0.024    0.0069683   8.093E-4      0.0175493   0.0018143   0.0292859   0.00672     0.0122078   0.0089995   0.0         0.0116687   0.024    0.0026809   0.0017877   -99.0      -99.0      -99.0      1.0     1.4      0.158551     0.0991107    150.1463   2.692101   1.188715E-6    1.188715E-7   2.124994E-6   2.124994E-7   4.702812E-6    4.702813E-7   1.104581E-5    1.104581E-6   1.369743E-5   1.369743E-6   2.387385E-5    2.387385E-6   3.771392E-5   3.771392E-6   5.050814E-5   5.050814E-6   7.946903E-5   7.946903E-6   1.111E-4      1.110639E-5   8.655781E-5   8.655781E-6   0.3853967   0.7     0.1         0.15        10.84248   0.51969         2.0        0.09        0.4      6.0       0.7    0.15        0.1         1.0     2.549487E11   1.916367E10   25.49487   1.916367    0.3664149   0.02754223    1.811226E11   4.633712E8    18.11226   0.04633712    0.2603113    6.659619E-4   156.9674   41.35668    3.79   
  150.1478   2.690713   519.0    5.01    1.32   150.1475   2.6901     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.1475   2.6901     70.0     10.0    2.4        0.093    0.0011956   8.081E-4      0.0016929   0.0018144   0.0047049   0.0067347   0.016913    0.0091282   0.016825    0.0093839   0.093    0.0028066   0.0017243   -99.0      -99.0      -99.0      2.0     2.9      0.451116     0.695271     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.695271    0.451116    2.0     2.91171E12    5.830452E11   291.171    58.30451    -99.0       -99.0         3.26348E12    7.187734E11   326.348    71.87733      -99.0        -99.0         292.9467   77.18358    3.79   
  150.1072   2.225722   520.0    3.29    0.87   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.00263     0.0061058   0.0015495   0.0068424   5.086E-4    0.0076831   99.0     0.0         0.0016034   -99.0      -99.0      -99.0      1.0     3.9      1.69092      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.69092     2.0     2.140477E12   5.708078E11   214.0477   57.08078    -99.0       -99.0         2.923054E12   8.014833E11   292.3054   80.14833      -99.0        -99.0         213.0695   56.34362    3.79   
  149.6035   2.111191   521.0    5.7     1.51   149.6024   2.110383   149.6024   2.110383   90.0     20.0    5.11       0.0146   149.6024   2.110365   31.36     1.98    5.0        0.161    149.6024   2.110318   130.0    20.0    5.31       0.16     0.0107162   9.143E-4      0.0309352   0.0027213   0.045439    0.0062016   0.0326889   0.0070009   0.0175788   0.0075001   0.0146   8.63E-4     0.0023636   -99.0      -99.0      -99.0      1.0     1.3      0.0382565    0.127086     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.127086    0.0382565   2.0     2.230308E12   1.190779E11   223.0307   11.90779    -99.0       -99.0         6.165441E11   1.814105E9    61.65442   0.1814105     -99.0        -99.0         265.0572   70.2169     3.79   
  150.1995   2.370164   522.0    4.75    1.26   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067816   0.0         0.0076891   0.0         0.0090694   99.0     5.718E-4    0.0015014   -99.0      -99.0      -99.0      1.0     3.9      1.14038      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.14038     2.0     2.611221E12   7.486209E11   261.1221   74.8621     -99.0       -99.0         4.028088E12   1.13108E12    402.8088   113.108       -99.0        -99.0         307.6232   81.6011     3.78   
  149.4393   2.675523   523.0    5.71    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0035942   0.0061205   0.0026685   0.0076013   0.0         0.0083506   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.65965      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.65965     2.0     5.00225E12    1.307949E12   500.225    130.7949    -99.0       -99.0         6.088823E12   1.590682E12   608.8823   159.0681      -99.0        -99.0         474.7536   125.5478    3.78   
  149.7332   1.711254   524.0    5.56    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.010157    0.00631     0.0087108   0.0077046   0.004548    0.0105766   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.8      0.918926     1.26396      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.26396     0.918926    2.0     3.035146E12   7.461095E11   303.5146   74.61095    -99.0       -99.0         2.444032E12   2.412168E10   244.4032   2.412168      -99.0        -99.0         319.1789   87.8316     3.78   
  150.0711   2.463498   525.0    5.18    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068655   0.0         0.0076655   0.0         0.0082574   99.0     0.0         0.0016637   -99.0      -99.0      -99.0      1.0     3.9      1.12128      2.1          150.071    2.463599   2.870765E-7    2.870765E-8   3.124048E-7   3.124048E-8   3.004953E-7    3.004953E-8   3.167508E-7    3.737214E-8   4.741023E-7   4.741023E-8   5.385209E-7    1.520382E-7   1.032337E-6   1.627841E-7   2.862341E-7   2.298855E-7   5.434479E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4914199   1.34    0.14        0.11        9.51128    0.72792         0.0        0.09        0.4      4.5       3.9    2.1         1.12128     3.0     3.510745E12   0.0           351.0745   0.0         108.1731    0.0           5.195699E12   0.0           519.5699   0.0           160.0899     0.0           335.4712   88.72501    3.78   
  150.12     1.780177   526.0    4.56    1.21   150.1199   1.780986   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1199   1.780986   23.9      2.43    2.92       0.098    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066012   8.445E-4    0.0065529   0.0         0.0078658   0.098    0.0034819   0.0018022   -99.0      -99.0      -99.0      1.0     6.0      2.33554      0.0          150.1199   1.78098    1.895648E-6    1.895648E-7   3.813798E-6   3.813798E-7   8.769961E-6    8.769961E-7   1.204253E-5    1.204253E-6   1.524378E-5   1.524378E-6   1.803028E-5    1.803028E-6   2.181633E-5   2.181633E-6   2.510506E-5   2.510506E-6   3.085446E-5   3.085446E-6   1.601768E-5   1.601768E-6   1.422325E-5   1.422325E-6   0.1661071   0.28    0.08        0.12        9.83458    0.97227         0.0        0.09        0.4      1.609     6.0    0.0         2.33554     3.0     3.959744E12   9.355965E11   395.9744   93.55965    57.95443    13.6933       4.941163E12   1.173388E12   494.1163   117.3388      72.31838     17.17359      379.1378   100.6045    3.78   
  149.7751   2.968407   527.0    5.69    1.52   149.7766   2.967427   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7766   2.967427   1175.03   31.34   6.29       0.019    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066881   0.0         0.0075007   0.0031579   0.0073026   0.019    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.19297      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.19297     2.0     4.913399E12   1.305714E12   491.3399   130.5714    -99.0       -99.0         5.888031E12   1.575778E12   588.803    157.5779      -99.0        -99.0         473.0908   126.3793    3.77   
  150.0155   1.582972   528.0    5.91    1.57   150.0153   1.583466   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0153   1.583466   15.24     2.02    1.9        0.075    150.0153   1.583676   250.0    10.0    2.66       0.032    2.94E-5     7.814E-4      3.508E-4    0.0017969   0.0045105   0.0062934   0.0078778   0.0072746   8.86E-4     0.0098342   0.032    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.7      1.30411      1.3          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.7    1.3         1.30411     2.0     4.236272E12   1.091131E12   423.6272   109.1131    -99.0       -99.0         5.514938E12   1.437183E12   551.4938   143.7183      -99.0        -99.0         414.1011   110.0066    3.77   
  149.9609   2.831246   529.0    5.69    1.51   149.9608   2.830733   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9608   2.830733   62.62     2.74    1.92       0.024    149.9608   2.830937   390.0    10.0    1.14       0.0040   0.0099587   8.002E-4      0.0223644   0.0016251   0.0337561   0.0060399   0.0280356   0.007203    0.0097432   0.0090805   0.0040   0.0014374   0.0017389   -99.0      -99.0      -99.0      1.0     1.3      0.0858831    0.108369     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.108369    0.0858831   2.0     1.845028E12   9.189064E10   184.5028   9.189064    -99.0       -99.0         6.165441E11   1.29054E9     61.65442   0.129054      -99.0        -99.0         264.5922   70.2169     3.77   
  149.9694   1.949607   530.0    5.04    1.34   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0074612   0.0062136   0.0029691   0.0077269   0.0         0.0088892   99.0     4.31E-4     0.0015418   -99.0      -99.0      -99.0      1.0     2.8      0.954115     2.086        -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.086       0.954115    2.0     2.279883E12   6.362785E11   227.9883   63.62785    -99.0       -99.0         2.444032E12   2.376925E10   244.4032   2.376925      -99.0        -99.0         289.3276   76.92442    3.76   
  150.1039   1.797398   531.0    4.51    1.2    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066012   0.0         0.0074921   0.0         0.0078658   99.0     0.0         0.0015902   -99.0      -99.0      -99.0      1.0     3.9      1.16411      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.16411     2.0     3.056653E12   0.0           305.6653   0.0         -99.0       -99.0         4.523669E12   0.0           452.3669   0.0           -99.0        -99.0         292.0801   77.71534    3.76   
  150.0866   2.74071    532.0    5.23    1.39   150.0874   2.741289   150.0874   2.741289   100.0    20.0    3.39       0.0082   150.0874   2.741363   31.09     2.48    3.61       0.106    150.0875   2.74142    430.0    10.0    3.98       0.028    0.0030843   7.824E-4      0.0076174   0.0016138   0.020911    0.0060763   0.0185525   0.0068498   0.0139021   0.0078205   0.0082   0.001866    0.0015998   -99.0      -99.0      -99.0      1.0     1.9      0.14185      0.252924     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.252924    0.14185     2.0     2.114423E12   2.473473E11   211.4423   24.73473    -99.0       -99.0         1.246114E12   9.511565E9    124.6114   0.9511565     -99.0        -99.0         260.023    69.10747    3.76   
  149.4988   2.779986   533.0    5.57    1.48   149.4981   2.78056    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4981   2.78056    342.97    2.71    3.19       0.017    149.498    2.780715   1160.0   20.0    3.88       0.0060   0.0149563   7.9E-4        0.0335309   0.0017388   0.0281381   0.0073377   0.0234515   0.0134437   0.0151792   0.0315154   0.0060   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.1      0.0733944    0.0597409    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.0597409   0.0733944   2.0     1.742139E12   6.331116E10   174.2139   6.331117    -99.0       -99.0         4.466159E11   9.569622E8    44.66159   0.09569623    -99.0        -99.0         239.7621   63.70698    3.76   
  149.9704   2.587931   534.0    5.38    1.43   149.9698   2.588526   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.9698   2.588526   160.0    10.0    3.07       0.067    0.0         0.0019724     0.0020887   0.0015881   0.010669    0.0061025   0.0169602   0.0066966   0.0125936   0.0072963   0.067    0.0         0.0017484   -99.0      -99.0      -99.0      1.0     2.8      0.501487     0.328841     149.9697   2.588396   1.040106E-7    1.961316E-8   2.216143E-7   2.216142E-8   2.556217E-7    2.834964E-8   3.823998E-7    3.823998E-8   6.319433E-7   6.319433E-8   7.560709E-7    1.520382E-7   2.535722E-6   2.535722E-7   3.74629E-6    3.746289E-7   6.901729E-6   6.90173E-7    -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5415686   1.79    0.0899999   0.1600001   11.17686   0.95734         0.2        0.203       0.4      3.5       1.79   0.1600001   0.0899999   1.0     9.72586E11    2.438051E11   97.25861   24.38051    0.6472443   0.1622494     6.478121E11   2.154125E11   64.7812    21.54125      0.4311111    0.1433544     261.2523   69.44067    3.75   
  150.2196   2.762927   535.0    5.68    1.56   150.221    2.762164   150.221    2.762164   90.0     20.0    5.96       0.0171   150.221    2.76215    57.41     2.78    5.92       0.137    150.2211   2.762207   540.0    10.0    6.08       0.039    0.0067275   7.706E-4      0.0145299   0.0016031   0.0264723   0.0061928   0.017149    0.0073031   0.0         0.0090629   0.0171   1.46E-5     0.0036473   -99.0      -99.0      -99.0      1.0     1.4      0.137659     0.157036     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.157036    0.137659    2.0     1.493447E12   1.080818E11   149.3448   10.80818    -99.0       -99.0         1.270858E12   9.395369E10   127.0858   9.39537       -99.0        -99.0         275.9482   75.78859    3.75   
  149.9626   2.461267   536.0    5.68    1.52   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0036732   0.0060394   0.0072159   0.0066942   0.0067614   0.0072114   99.0     0.0         0.0016785   -99.0      -99.0      -99.0      1.0     2.8      0.761011     1.49472      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.49472     0.761011    2.0     2.681494E12   6.976567E11   268.1494   69.76567    -99.0       -99.0         2.444032E12   2.213283E10   244.4032   2.213284      -99.0        -99.0         326.0676   87.25753    3.75   
  149.4108   1.803925   537.0    5.83    1.56   149.4106   1.804027   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4106   1.804027   9.59      2.31    0.87       0.032    149.4109   1.803977   100.0    10.0    0.54       0.0070   0.0017863   0.0010946     0.0         0.0058551   0.0076373   0.0059829   0.0052247   0.0067374   0.0         0.0091598   0.0070   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.1      0.837391     2.16195      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    2.16195     0.837391    2.0     3.418916E12   8.201519E11   341.8916   82.01519    -99.0       -99.0         2.894442E12   3.360709E10   289.4442   3.36071       -99.0        -99.0         352.7115   94.37906    3.75   
  149.8659   2.10459    538.0    4.6     1.23   149.8672   2.106356   149.8672   2.106356   70.0     10.0    7.88       0.023    149.8673   2.106347   128.33    2.19    7.96       0.129    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.007905    8.093E-4      0.0050313   0.0019092   0.0084681   0.0064699   0.0         0.0085687   0.0         0.0094428   0.023    0.0         0.0012411   -99.0      -99.0      -99.0      1.0     0.1      0.0          0.141927     149.8674   2.106341   5.110197E-7    5.110197E-8   7.708994E-7   7.708994E-8   1.756943E-6    1.756943E-7   4.303261E-6    4.303261E-7   9.168942E-6   9.168942E-7   1.299339E-5    1.299339E-6   1.850383E-5   1.850383E-6   2.510738E-5   2.510738E-6   3.904432E-5   3.904433E-6   6.334632E-5   6.334632E-6   6.56457E-5    6.56457E-6    0.551602    -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.1    0.141927    0.0         2.0     2.595946E9    2.550871E8    0.2595946  0.02550871  -99.0       -99.0         2.763899E9    2.718155E8    0.2763899  0.02718155    -99.0        -99.0         11.05552   2.956151    3.74   
  149.8659   2.10459    538.0    4.6     1.23   149.8656   2.105189   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8656   2.105189   11.83     2.05    2.58       0.136    149.8656   2.105243   80.0     10.0    2.74       0.097    0.0017204   8.093E-4      0.0051146   0.0019092   0.0061793   0.0064699   0.0079142   0.0068088   2.134E-4    0.0073891   0.097    0.0         0.0012183   -99.0      -99.0      -99.0      2.0     1.9      0.238155     0.305875     149.8656   2.105134   2.584864E-8    1.961316E-8   2.559044E-8   1.788741E-8   5.029881E-8    2.834964E-8   1.938196E-8    3.737214E-8   3.87257E-8    3.819351E-8   0.0            1.520382E-7   1.267131E-7   1.627841E-7   5.603267E-8   2.298855E-7   7.708998E-7   3.602036E-7   2.815336E-6   2.815336E-7   5.353628E-6   5.353627E-7   0.4056686   3.62    0.5699999   0.7800002   11.35419   0.04358         3.8        0.203       0.0      0.509     3.62   0.7800002   0.5699999   1.0     3.316424E12   7.183278E11   331.6424   71.83279    1.467169    0.3177846     3.723184E12   2.411817E10   372.3184   2.411817      1.647118     0.01066976    287.2607   76.81101    3.74   
  149.9843   2.851803   539.0    5.67    1.52   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0064193   0.0         0.0069881   0.0         0.0078891   99.0     3.699E-4    0.0017721   -99.0      -99.0      -99.0      1.0     4.2      1.11774      1.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.11774     2.0     3.104895E12   9.290937E11   310.4895   92.90937    -99.0       -99.0         4.672316E12   1.368688E12   467.2316   136.8688      -99.0        -99.0         383.7804   102.8829    3.74   
  150.0422   2.279609   540.0    3.06    0.86   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       6.82E-5     0.0060518   0.0034382   0.0068399   0.0093896   0.0073437   99.0     0.0014094   0.0015036   -99.0      -99.0      -99.0      1.0     3.6      1.39011      2.4          150.0426   2.279579   4.373586E-8    1.961316E-8   7.376964E-8   1.788741E-8   8.22314E-8     2.834964E-8   1.816342E-7    3.737214E-8   3.104546E-7   3.861788E-8   2.578948E-7    1.520382E-7   4.485199E-7   1.627841E-7   8.223967E-7   2.298855E-7   8.685562E-7   3.602036E-7   7.853795E-7   7.853789E-8   6.015313E-7   6.30957E-8    1.43112     0.84    0.2399999   0.2600001   9.5637     0.97384         0.2        0.09        0.0      6.0       3.6    2.4         1.39011     3.0     1.945277E12   5.066232E11   194.5277   50.66232    53.1229     13.8352       2.759638E12   7.321666E11   275.9638   73.21666      75.362       19.99448      190.6938   53.59367    3.74   
  149.5307   2.093388   541.0    5.49    1.47   149.5306   2.093175   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5306   2.093175   25.76     2.12    0.88       0.014    149.5308   2.093168   160.0    20.0    0.81       0.0080   8.421E-4    9.503E-4      0.0         0.0046698   0.003825    0.0080199   0.0078864   0.00966     0.0         0.0083504   0.0080   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.0      1.31539      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.31539     2.0     3.849747E12   9.804041E11   384.9747   98.04042    -99.0       -99.0         5.30187E12    1.357836E12   530.187    135.7836      -99.0        -99.0         360.6669   96.57202    3.74   
  149.5307   2.093388   541.0    5.49    1.47   149.531    2.094631   149.531    2.094631   170.0    20.0    4.6        0.0085   149.531    2.094619   32.67     2.07    4.51       0.138    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    5.989E-4    8.826E-4      0.0         0.0046698   8.287E-4    0.0072919   0.0029319   0.0103525   0.004949    0.0080156   0.0085   -99.0       -99.0       -99.0      -99.0      -99.0      2.0     4.6      1.53847      1.4          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         1.53847     2.0     3.910814E12   1.024409E12   391.0815   102.4409    -99.0       -99.0         5.157971E12   1.382326E12   515.7971   138.2326      -99.0        -99.0         381.9882   102.281     3.74   
  149.9749   1.675736   542.0    5.37    1.44   149.9745   1.6761     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9745   1.6761     9.69      2.21    1.98       0.108    149.9746   1.676143   200.0    10.0    1.97       0.026    0.0026894   7.664E-4      0.0050878   0.0015201   0.0120687   0.00613     0.0093099   0.0067137   0.0023866   0.0071273   0.026    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.253724     0.318262     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.318262    0.253724    2.0     1.747347E12   2.794527E11   174.7347   27.94527    -99.0       -99.0         1.365907E12   9.585258E9    136.5907   0.9585258     -99.0        -99.0         273.9501   73.46149    3.73   
  149.9815   2.547378   543.0    5.35    1.43   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068271   0.0         0.0080028   0.0         0.0083121   99.0     0.0012029   0.0014939   -99.0      -99.0      -99.0      1.0     4.0      1.01884      2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.01884     2.0     2.990263E12   8.318492E11   299.0263   83.18493    -99.0       -99.0         4.582457E12   1.251919E12   458.2457   125.1919      -99.0        -99.0         351.4696   93.94421    3.73   
  150.1889   2.322387   544.0    4.05    1.08   150.1888   2.321018   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1888   2.321018   20.53     2.19    4.95       0.211    150.1888   2.321128   220.0    10.0    4.57       0.083    0.0010332   7.993E-4      0.0042135   0.0019488   0.0084507   0.0062245   0.0112442   0.0073508   0.0033757   0.0069913   0.083    0.0036623   0.0013581   -99.0      -99.0      -99.0      1.0     2.3      0.326187     0.505753     150.1889   2.321007   5.08953E-7     5.08953E-8    8.073794E-7   8.073794E-8   1.830786E-6    1.830786E-7   4.220051E-6    4.220051E-7   7.889314E-6   7.889314E-7   1.02736E-5     1.02736E-6    1.575802E-5   1.575802E-6   2.041744E-5   2.041744E-6   3.020215E-5   3.020215E-6   3.94918E-5    3.94918E-6    3.109578E-5   3.109578E-6   0.4881741   0.98    0.13        0.0699999   10.87649   0.72033         1.6        0.09        0.0      2.6       2.3    0.505753    0.326187    3.0     2.041018E12   3.763476E11   204.1018   37.63476    2.712421    0.5001491     1.746769E12   1.037168E10   174.6769   1.037168      2.321378     0.01378349    216.6119   57.76317    3.73   
  150.1889   2.322387   544.0    4.05    1.08   150.1876   2.322503   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1876   2.322503   46.19     2.17    4.84       0.12     150.1875   2.322607   240.0    10.0    5.33       0.091    0.0027922   7.993E-4      0.0034154   0.0019668   0.0126494   0.0063034   0.0056477   0.0073508   0.0         0.0077409   0.091    0.0039311   0.0013495   -99.0      -99.0      -99.0      2.0     1.9      0.304409     0.30505      150.1876   2.32251    2.229039E-7    2.229039E-8   3.352723E-7   3.352723E-8   5.856494E-7    5.856494E-8   1.212265E-6    1.212265E-7   2.641917E-6   2.641917E-7   5.533533E-6    5.533533E-7   1.011537E-5   1.011537E-6   1.83993E-5    1.83993E-6    2.93277E-5    2.932769E-6   5.913221E-5   5.913221E-6   7.105355E-5   7.105354E-6   0.6060109   1.33    0.0300001   0.17        11.65228   0.98994         0.8        0.09        0.4      4.5       1.33   0.17        0.0300001   1.0     5.339725E11   1.047635E11   53.39724   10.47635    0.1189156   0.02333082    4.188671E11   9.189246E10   41.88671   9.189246      0.0932817    0.02046445    190.7015   50.85373    3.73   
  149.7798   1.952356   545.0    5.69    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067176   0.0         0.0076225   0.0         0.0081706   99.0     0.0023287   0.0016037   -99.0      -99.0      -99.0      1.0     5.1      1.65916      0.9          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         1.65916     2.0     3.766059E12   9.666215E11   376.6059   96.66216    -99.0       -99.0         5.341561E12   1.359965E12   534.1561   135.9965      -99.0        -99.0         414.0391   111.3321    3.73   
  149.6748   1.714018   546.0    5.54    1.49   149.6747   1.713775   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6747   1.713775   14.98     2.03    1.08       0.032    149.6749   1.713986   190.0    20.0    0.21       0.0010   8.551E-4    8.4E-4        0.0048678   0.0022893   0.0172502   0.0059201   0.0140868   0.0082811   0.0041729   0.0107683   0.0010   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.5      0.366241     0.362589     149.6747   1.713774   0.0            1.961316E-8   4.558245E-8   1.788741E-8   1.108965E-7    2.834964E-8   1.925031E-7    3.737214E-8   9.945789E-11  3.819351E-8   3.626791E-7    1.520382E-7   1.149587E-6   1.627841E-7   2.25861E-6    2.298855E-7   4.346282E-6   4.346282E-7   1.185525E-5   1.185525E-6   1.673189E-5   1.673189E-6   1.044541    2.08    0.0799999   0.1700001   11.11721   0.06235         3.2        0.203       0.0      0.509     2.08   0.1700001   0.0799999   1.0     1.918941E12   3.788435E11   191.8941   37.88435    1.465046    0.2892341     1.575782E12   3.561979E11   157.5782   35.61979      1.203056     0.271945      289.0903   77.75173    3.72   
  150.1261   1.671853   547.0    4.86    1.31   150.1265   1.671428   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1265   1.671428   14.83     2.03    2.15       0.091    150.1265   1.671247   70.0     10.0    2.51       0.099    1.769E-4    7.673E-4      0.0         0.0046851   0.0025121   0.0059446   0.0039095   0.0065905   3.183E-4    0.0075043   0.091    0.0034579   0.0025338   -99.0      -99.0      -99.0      1.0     5.3      1.93875      0.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         1.93875     2.0     3.72989E12    9.379413E11   372.989    93.79414    -99.0       -99.0         4.817189E12   1.229713E12   481.7189   122.9713      -99.0        -99.0         363.0053   97.84711    3.72   
  150.2045   2.082943   548.0    4.92    1.32   150.2056   2.083553   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2056   2.083553   55.09     2.31    4.57       0.1      150.2055   2.083637   540.0    10.0    4.31       0.022    0.0060939   7.854E-4      0.0130401   0.0017493   0.0186976   0.0059552   0.0122759   0.0068322   0.0041106   0.0073804   0.022    4.207E-4    0.0013884   -99.0      -99.0      -99.0      1.0     1.3      0.104482     0.209703     150.2057   2.083476   1.16412E-6     1.16412E-7    1.719007E-6   1.719007E-7   3.519149E-6    3.519149E-7   5.789455E-6    5.789454E-7   8.06042E-6    8.06042E-7    1.069455E-5    1.069455E-6   1.550607E-5   1.550607E-6   2.190188E-5   2.190188E-6   3.659636E-5   3.659636E-6   6.82416E-5    6.82416E-6    6.629297E-5   6.629297E-6   0.9186631   1.02    0.17        0.08        11.19781   0.90001         1.0        0.09        0.4      5.5       1.02   0.08        0.17        1.0     5.887996E11   5.071337E10   58.87996   5.071338    0.3733854   0.03215973    4.82334E11    4.27621E10    48.2334    4.27621       0.3058706    0.02711745    200.6195   53.82473    3.72   
  149.7091   2.388993   549.0    4.48    1.21   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066232   0.0         0.0074812   0.0         0.008038    99.0     0.0         0.0016511   -99.0      -99.0      -99.0      1.0     3.9      1.16049      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.16049     2.0     3.03632E12    0.0           303.632    0.0         -99.0       -99.0         4.493578E12   0.0           449.3578   0.0           -99.0        -99.0         290.1372   78.36296    3.72   
  149.5319   1.950065   550.0    5.49    1.48   149.5317   1.949791   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5317   1.949791   8.59      2.1     1.32       0.065    149.5322   1.950019   170.0    10.0    1.19       0.014    0.0018878   7.811E-4      0.0047802   0.0016636   0.0116344   0.0062234   0.0210171   0.0068882   0.0212435   0.0075798   0.014    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.250423     0.280837     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.280837    0.250423    2.0     3.023652E12   4.475972E11   302.3652   44.75972    -99.0       -99.0         1.880343E12   8.972099E9    188.0343   0.8972098     -99.0        -99.0         296.5485   79.94385    3.72   
  149.3749   2.476065   551.0    6.07    1.63   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0073757   0.0         0.0091359   0.0         0.0098891   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.20374      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.20374     2.0     5.281593E12   0.0           528.1594   0.0         -99.0       -99.0         6.457078E12   0.0           645.7078   0.0           -99.0        -99.0         504.6856   135.5251    3.72   
  150.2723   2.318492   552.0    6.58    1.77   150.2711   2.318369   150.2711   2.318369   70.0     10.0    4.3        0.0142   150.2711   2.318372   41.28     2.28    4.36       0.112    150.2711   2.31849    290.0    10.0    4.35       0.055    0.0038951   7.753E-4      0.0104325   0.0017656   0.0160055   0.0060551   0.0097247   0.0068357   0.0         0.0086341   0.0142   0.0         0.0012983   -99.0      -99.0      -99.0      1.0     1.6      0.260464     0.143044     150.2712   2.318377   1.497468E-7    1.961316E-8   2.530683E-7   2.530683E-8   7.489929E-7    7.489929E-8   1.674625E-6    1.674625E-7   4.178681E-6   4.178681E-7   6.042304E-6    6.042304E-7   1.021179E-5   1.021179E-6   1.735887E-5   1.735886E-6   3.110842E-5   3.110842E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.3306874   1.06    0.0599999   0.09        11.09786   0.73918         2.4        0.09        0.4      5.5       1.06   0.09        0.0599999   1.0     4.755298E11   5.646809E10   47.55299   5.646809    0.3795924   0.04507573    3.827241E11   4.728019E10   38.27242   4.728019      0.3055101    0.03774148    275.5478   74.12151    3.72   
  149.6788   1.583482   553.0    5.38    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066499   0.0         0.0073334   0.0         0.0082577   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.11273      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.11273     2.0     4.681214E12   0.0           468.1215   0.0         -99.0       -99.0         5.723077E12   0.0           572.3077   0.0           -99.0        -99.0         447.3161   120.5592    3.72   
  149.5065   2.920522   554.0    6.95    1.87   149.5065   2.92042    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5065   2.92042    8.52      2.64    0.37       0.0080   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0075552   3.82E-5     0.0068147   0.0         0.0089821   0.0080   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.70005      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.70005     2.0     5.957628E12   1.615957E12   595.7629   161.5957    -99.0       -99.0         7.131431E12   1.957821E12   713.1431   195.7821      -99.0        -99.0         577.8525   155.4798    3.72   
  149.6847   2.270655   555.0    3.9     1.05   149.6835   2.270591   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6835   2.270591   43.36     2.5     4.1        0.1      149.6835   2.270686   450.0    10.0    4.06       0.026    0.0015045   7.73E-4       0.0067208   0.0015937   0.0127529   0.006369    0.010149    0.0074839   0.0         0.009978    0.026    2.257E-4    0.001778    -99.0      -99.0      -99.0      1.0     1.9      0.211706     0.232979     149.6835   2.270599   3.896886E-7    3.896886E-8   7.829926E-7   7.829927E-8   2.021704E-6    2.021705E-7   5.522779E-6    5.522779E-7   9.803883E-6   9.803883E-7   1.409037E-5    1.409037E-6   2.317724E-5   2.317724E-6   3.389076E-5   3.389076E-6   5.470637E-5   5.470637E-6   7.412644E-5   7.412644E-6   5.659731E-5   5.659731E-6   0.3539214   0.68    0.08        0.12        10.73      0.43153         2.6        0.09        0.4      6.0       1.9    0.232979    0.211706    3.0     1.501034E12   2.40806E11    150.1034   24.0806     2.795059    0.4484023     1.246114E12   9.806508E9    124.6114   0.9806508     2.320375     0.01826059    193.8986   52.20347    3.72   
  149.4617   2.346121   556.0    5.51    1.5    149.4612   2.346433   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4612   2.346433   104.17    2.4     2.05       0.019    149.4613   2.34671    520.0    10.0    2.58       0.01     0.0026129   8.184E-4      0.009259    0.0017546   0.0163032   0.0066809   0.01401     0.0086353   0.0096832   0.010449    0.01     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.9      0.164146     0.253825     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.253825    0.164146    2.0     2.108397E12   2.732118E11   210.8397   27.32118    -99.0       -99.0         1.246114E12   1.111179E10   124.6114   1.111179      -99.0        -99.0         273.944    74.57641    3.72   
  149.8586   2.825117   557.0    5.87    1.58   149.859    2.82496    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.859    2.82496    13.41     2.21    1.59       0.063    149.8592   2.825248   180.0    10.0    2.16       0.036    2.712E-4    7.791E-4      0.002838    0.0015516   0.0044873   0.0059381   0.0060685   0.006549    0.0057806   0.007029    0.036    0.0070873   0.0029719   -99.0      -99.0      -99.0      1.0     3.3      0.586978     1.08691      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    1.08691     0.586978    2.0     3.443187E12   7.304335E11   344.3187   73.04335    -99.0       -99.0         3.206411E12   2.629211E10   320.6411   2.629211      -99.0        -99.0         357.0814   96.1139     3.71   
  149.6169   2.068419   558.0    5.54    1.49   149.6165   2.068294   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6165   2.068294   27.07     2.21    1.47       0.031    149.6169   2.068858   300.0    10.0    1.58       0.011    0.0027622   7.828E-4      0.0039945   0.0015735   0.0039323   0.0061271   5.331E-4    0.0070294   0.0         0.0087459   0.011    0.0010992   0.0034615   -99.0      -99.0      -99.0      1.0     2.0      0.362508     0.59496      149.6169   2.068835   3.079766E-7    3.079766E-8   8.310701E-7   8.310702E-8   1.654389E-6    1.654389E-7   0.0            3.737214E-8   2.095073E-6   2.095073E-7   3.057472E-6    3.057472E-7   3.947314E-6   3.947314E-7   5.408556E-6   5.408556E-7   5.482239E-6   5.482239E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0990096   1.93    0.03        0.0700001   11.18657   0.98742         0.0        0.09        0.0      2.4       1.93   0.0700001   0.03        1.0     1.302578E12   2.639204E11   130.2578   26.39204    0.8476834   0.1717524     1.041899E12   2.296075E11   104.1899   22.96075      0.6780402    0.1494224     277.4732   74.62727    3.71   
  149.7082   1.688473   559.0    5.66    1.52   149.7089   1.687882   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7089   1.687882   79.69     2.02    3.3        0.049    149.7089   1.688246   260.0    10.0    2.82       0.034    0.0014514   7.834E-4      0.0031661   0.0021126   0.0180625   0.0060057   0.0187016   0.0067195   0.0129449   0.0075199   0.034    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.5      0.303714     0.339571     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.339571    0.303714    2.0     3.079737E12   5.123251E11   307.9738   51.23251    -99.0       -99.0         2.016983E12   1.133911E10   201.6983   1.133911      -99.0        -99.0         309.8907   83.22152    3.71   
  150.1589   2.1135     560.0    3.93    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0050767   0.0060001   0.0039339   0.006735    1.33E-4     0.0073387   99.0     0.0017514   0.0015303   -99.0      -99.0      -99.0      1.0     3.9      1.64087      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.64087     2.0     2.439535E12   6.274204E11   243.9535   62.74204    -99.0       -99.0         3.393316E12   8.850813E11   339.3316   88.50813      -99.0        -99.0         254.5177   68.64854    3.71   
  149.5375   1.788972   561.0    5.48    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068511   0.0         0.0092617   0.0         0.0110978   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.38026      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.38026     2.0     4.768226E12   0.0           476.8226   0.0         -99.0       -99.0         5.829454E12   0.0           582.9454   0.0           -99.0        -99.0         455.6305   123.0535    3.71   
  149.6638   1.564593   562.0    5.56    1.5    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0013642   0.0062287   0.0         0.0084102   0.0         0.0097036   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.33347      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.33347     2.0     4.845659E12   1.305019E12   484.566    130.5019    -99.0       -99.0         5.930039E12   1.597468E12   593.0039   159.7468      -99.0        -99.0         462.282    124.7164    3.71   
  149.8759   2.17848    563.0    3.98    1.08   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067581   0.0         0.0077932   0.0         0.0086154   99.0     0.0025093   0.001788    -99.0      -99.0      -99.0      1.0     5.4      2.15124      0.6          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.15124     2.0     3.092107E12   7.849221E11   309.2108   78.49221    -99.0       -99.0         4.158871E12   1.054697E12   415.8871   105.4697      -99.0        -99.0         301.2286   81.74043    3.69   
  149.9621   1.912385   564.0    4.87    1.35   149.9626   1.912846   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.9626   1.912846   170.0    10.0    2.36       0.043    0.0015773   8.018E-4      0.0028792   0.0020201   0.0         0.0066613   0.0         0.0079669   0.0         0.0082011   0.043    0.0011229   0.001711    -99.0      -99.0      -99.0      1.0     2.8      0.745979     1.11415      149.9626   1.912721   2.212268E-8    1.961316E-8   5.038691E-8   1.788741E-8   5.610966E-8    2.834964E-8   1.172405E-7    3.737214E-8   2.425042E-7   3.819351E-8   4.664043E-7    1.520382E-7   9.63256E-7    1.627841E-7   1.475168E-6   2.298855E-7   2.740299E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4637962   1.4     0.1999999   0.3000001   10.55407   0.99189         0.4        0.09        0.4      3.5       2.8    1.11415     0.745979    3.0     2.654074E12   6.305532E11   265.4074   63.05533    7.410415    1.760562      2.444032E12   2.343511E10   244.4032   2.343511      6.82396      0.06543295    279.5685   77.49847    3.69   
  149.9621   1.912385   564.0    4.87    1.35   149.9617   1.914239   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9617   1.914239   117.43    2.36    6.84       0.111    149.9618   1.914447   430.0    10.0    7.53       0.071    0.0063831   8.018E-4      0.0112142   0.0020201   0.0097192   0.0059749   0.0042108   0.0066806   0.0         0.0082011   0.071    0.0017587   0.0016602   -99.0      -99.0      -99.0      2.0     1.0      0.202432     0.311609     149.9618   1.914272   6.137022E-6    6.137022E-7   1.199935E-5   1.199935E-6   2.637775E-5    2.637775E-6   3.590192E-5    3.590192E-6   4.590281E-5   4.590281E-6   5.451581E-5    5.451582E-6   6.755565E-5   6.755565E-6   8.039728E-5   8.039728E-6   9.811105E-5   9.811105E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6390716   0.3     0.1         0.15        10.37141   0.9715          0.0        0.09        0.4      2.0       1.0    0.311609    0.202432    3.0     5.210681E11   5.145425E10   52.10681   5.145424    2.215563    0.2187816     3.70449E11    1.740755E9    37.0449    0.1740755     1.575136     0.007401628   196.0432   54.34462    3.69   
  150.2729   2.542933   565.0    6.34    1.72   150.2736   2.543919   150.2736   2.543919   80.0     10.0    4.27       0.0124   150.2736   2.54407    17.36     2.24    4.73       0.221    150.2734   2.544205   80.0     10.0    4.92       0.187    0.0018412   7.834E-4      0.0         0.0043974   0.0165281   0.0061588   0.0203829   0.0071429   0.017706    0.0076042   0.0124   0.0028506   0.0011906   150.2737   2.545907   11.02425   1.0     2.3      0.215218     0.366341     150.2736   2.543952   0.0            1.961316E-8   5.470131E-9   1.788741E-8   8.713601E-9    2.834964E-8   1.263914E-8    3.737214E-8   4.209197E-8   3.819351E-8   0.0            1.520382E-7   0.0           1.627841E-7   1.21049E-6    2.298855E-7   1.666011E-6   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1602248   7.7     0.7999997   0.3000002   12.56338   1.0             0.0        0.09        0.4      0.509     7.7    0.3000002   0.7999997   1.0     5.467067E12   1.205541E12   546.7067   120.5541    0.1494081   0.03294592    6.84574E12    1.441596E12   684.574    144.1596      0.1870855    0.03939701    706.0839   191.5559    3.69   
  150.0076   2.696263   566.0    4.62    1.41   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070981   0.0         0.0084988   0.0         0.0084331   99.0     0.0         0.0014003   -99.0      -99.0      -99.0      1.0     3.9      1.42202      2.06385      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.06385     1.42202     2.0     3.131205E12   0.0           313.1205   0.0         -99.0       -99.0         4.634002E12   0.0           463.4002   0.0           -99.0        -99.0         299.204    91.31552    3.69   
  149.9092   2.666807   567.0    5.67    1.54   149.909    2.667339   149.909    2.667339   70.0     10.0    2.06       0.0049   149.9087   2.667312   51.43     2.45    2.52       0.043    149.9089   2.667451   470.0    10.0    2.55       0.012    0.0064132   7.846E-4      0.0160508   0.0016499   0.0379937   0.0065115   0.0365627   0.0082768   0.0269131   0.0091781   0.0049   0.0028939   0.0015438   -99.0      -99.0      -99.0      1.0     1.7      0.145065     0.0684047    149.9087   2.667289   3.348403E-7    3.348403E-8   8.930539E-7   8.930539E-8   3.016877E-6    3.016877E-7   5.873239E-6    5.873239E-7   8.989968E-6   8.989967E-7   1.390857E-5    1.390857E-6   1.838323E-5   1.838323E-6   3.013015E-5   3.013015E-6   4.380038E-5   4.380039E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.9497562   0.38    0.13        0.17        9.96604    0.32102         2.8        0.09        0.4      3.5       1.7    0.0684047   0.145065    3.0     2.865672E12   1.873988E11   286.5672   18.73988    30.98753    2.026409      1.01838E12    5.079318E9    101.838    0.5079318     11.0121      0.05492445    271.8996   73.84927    3.69   
  149.6335   2.370635   568.0    4.4     1.19   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.006227    0.0061143   0.0102629   0.0070317   0.0071042   0.0073755   99.0     5.811E-4    0.0023082   -99.0      -99.0      -99.0      1.0     2.6      0.840042     1.09335      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.09335     0.840042    2.0     2.261535E12   5.488789E11   226.1535   54.88789    -99.0       -99.0         2.96986E12    7.661005E11   296.986    76.61005      -99.0        -99.0         244.6582   66.16892    3.69   
  150.0055   1.660739   569.0    5.3     1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068321   0.0         0.007332    0.0         0.0078257   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.11058      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.11058     2.0     4.611605E12   0.0           461.1606   0.0         -99.0       -99.0         5.637976E12   0.0           563.7975   0.0           -99.0        -99.0         440.6645   119.7277    3.69   
  149.9476   2.280711   570.0    3.74    1.02   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067953   0.0         0.0081694   0.0         0.0097257   99.0     0.0         0.0016829   -99.0      -99.0      -99.0      1.0     3.9      1.33407      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.33407     2.0     2.534785E12   0.0           253.4785   0.0         -99.0       -99.0         3.751335E12   0.0           375.1335   0.0           -99.0        -99.0         242.2128   66.05803    3.69   
  150.5976   2.272867   571.0    6.96    1.89   150.597    2.271786   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.597    2.271786   340.0    10.0    4.43       0.046    5.917E-4    7.749E-4      0.0026498   0.0016364   0.0196364   0.0060549   0.0224505   0.0067891   0.0147389   0.0073692   0.046    0.0016355   0.0015665   -99.0      -99.0      -99.0      1.0     2.8      0.36852      0.246084     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.246084    0.36852     2.0     3.475424E12   5.85418E11    347.5424   58.54181    -99.0       -99.0         2.444032E12   1.74272E10    244.4032   1.74272       -99.0        -99.0         399.5477   108.4979    3.69   
  149.4191   2.018348   572.0    5.67    1.54   149.4189   2.018814   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4189   2.018814   12.43     2.31    1.75       0.077    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071241   8.989E-4    0.0068389   0.0         0.0085271   0.077    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.11336      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.11336     2.0     4.904034E12   1.33436E12    490.4034   133.436     -99.0       -99.0         5.928546E12   1.622969E12   592.8547   162.2969      -99.0        -99.0         471.4279   128.0421    3.68   
  149.7635   2.604      573.0    5.71    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.00666     0.0         0.0073747   0.0         0.0082178   99.0     0.0013226   0.0019388   -99.0      -99.0      -99.0      1.0     5.0      1.69574      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.69574     2.0     3.609766E12   1.017722E12   360.9767   101.7722    -99.0       -99.0         5.143411E12   1.433817E12   514.3411   143.3817      -99.0        -99.0         410.185    111.3462    3.68   
  149.514    2.154489   574.0    5.38    1.46   149.5146   2.15473    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5146   2.15473    20.4      2.33    2.06       0.068    149.5145   2.154762   240.0    10.0    2.06       0.023    0.0020234   7.618E-4      0.0065353   0.0017556   0.0027166   0.0059936   0.0023789   0.0069698   0.0         0.008886    0.023    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.284309     0.409632     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.409632    0.284309    2.0     1.623983E12   3.033911E11   162.3983   30.33912    -99.0       -99.0         1.357441E12   2.7008E11     135.7441   27.008        -99.0        -99.0         274.4603   74.48178    3.68   
  149.6931   2.082886   575.0    5.65    1.54   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065151   0.0         0.0078099   0.0         0.0079291   99.0     0.0         0.002149    -99.0      -99.0      -99.0      1.0     5.0      1.89468      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.89468     2.0     4.247527E12   0.0           424.7527   0.0         -99.0       -99.0         5.898147E12   0.0           589.8146   0.0           -99.0        -99.0         405.8748   110.6278    3.68   
  149.514    2.296703   576.0    4.45    1.21   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065921   0.0         0.0073868   0.0         0.0085169   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.40894      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.40894     2.0     3.872008E12   0.0           387.2008   0.0         -99.0       -99.0         4.733772E12   0.0           473.3772   0.0           -99.0        -99.0         369.9919   100.6045    3.68   
  149.4864   1.881722   577.0    5.36    1.46   149.4851   1.882542   149.4851   1.882542   260.0    30.0    5.4        0.0077   149.485    1.88256    42.24     2.17    5.61       0.153    149.4848   1.883063   380.0    20.0    7.29       0.082    0.0033054   7.991E-4      0.0182862   0.0015471   0.0327198   0.0060543   0.0337378   0.0066658   0.0239534   0.007178    0.0077   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.104444     0.0707839    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.0707839   0.104444    2.0     3.141345E12   2.115602E11   314.1345   21.15602    -99.0       -99.0         1.130204E12   4.720053E9    113.0204   0.4720053     -99.0        -99.0         260.7696   71.03053    3.67   
  149.4116   2.404425   578.0    5.72    1.56   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069787   0.0         0.00826     0.0         0.0092241   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.17761      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.17761     2.0     4.977053E12   0.0           497.7054   0.0         -99.0       -99.0         6.084759E12   0.0           608.4759   0.0           -99.0        -99.0         475.5851   129.705     3.67   
  149.9543   2.464599   579.0    5.52    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069551   0.0         0.0080222   0.0         0.0086952   99.0     0.0012331   0.0017008   -99.0      -99.0      -99.0      1.0     5.0      1.95097      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.95097     2.0     3.349055E12   9.740695E11   334.9055   97.40695    -99.0       -99.0         4.800042E12   1.377391E12   480.0042   137.7391      -99.0        -99.0         396.5361   109.9095    3.67   
  149.5552   1.975627   580.0    5.55    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066272   0.0         0.0078151   0.0         0.0081715   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.09645      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.09645     2.0     4.829134E12   0.0           482.9134   0.0         -99.0       -99.0         5.903918E12   0.0           590.3918   0.0           -99.0        -99.0         461.4506   125.5478    3.67   
  149.9354   2.375709   581.0    3.52    1.17   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0049553   0.0061611   0.0082004   0.0073084   0.0035464   0.0100261   99.0     0.0         0.0018345   -99.0      -99.0      -99.0      1.0     2.1      0.596689     2.03263      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    2.03263     0.596689    2.0     1.523775E12   4.79314E11    152.3775   47.9314     -99.0       -99.0         1.752117E12   6.340598E11   175.2117   63.40598      -99.0        -99.0         184.7631   61.41273    3.67   
  150.135    2.479054   582.0    4.84    1.32   150.1351   2.479375   150.1351   2.479375   280.0    30.0    1.24       7.0E-4   150.1351   2.479389   7.74      2.1     1.3        0.068    150.1353   2.479381   140.0    10.0    1.61       0.03     0.0030099   7.901E-4      0.002148    0.0015964   0.0         0.0065282   0.0         0.0074258   0.0         0.0082273   7.0E-4   0.0         0.0016392   -99.0      -99.0      -99.0      1.0     2.0      0.553123     0.465837     150.1352   2.479377   0.0            1.961316E-8   3.275199E-9   1.788741E-8   1.218422E-8    2.834964E-8   5.646218E-8    3.737214E-8   8.286899E-8   3.840452E-8   1.361202E-7    1.520382E-7   4.643246E-7   1.627841E-7   6.500119E-7   2.298855E-7   1.775979E-6   3.602036E-7   4.643651E-6   4.643652E-7   6.649038E-6   6.649037E-7   0.2745353   1.61    0.46        0.59        10.25579   0.15558         4.0        0.09        0.0      0.905     1.61   0.59        0.46        1.0     7.108683E11   1.672044E11   71.08682   16.72044    3.944567    0.9278075     5.287307E11   1.400315E11   52.87307   14.00315      2.933896     0.7770267     231.088    63.02399    3.67   
  149.6478   2.723951   583.0    5.6     1.53   149.6478   2.723691   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6478   2.723691   66.53     2.22    0.93       0.0070   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       2.834E-4    0.0099195   8.801E-4    0.017388    0.0         0.0093525   0.0070   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.73644      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.73644     2.0     4.869165E12   1.331151E12   486.9165   133.1151    -99.0       -99.0         5.949871E12   1.629175E12   594.9871   162.9175      -99.0        -99.0         465.6078   127.2107    3.67   
  149.6478   2.723951   583.0    5.6     1.53   149.6473   2.724549   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6473   2.724549   32.91     2.19    2.91       0.075    149.6475   2.724387   360.0    10.0    1.98       0.012    0.0031717   7.699E-4      0.006018    0.0015632   0.0121226   0.0099169   0.0146368   0.0172702   0.006114    0.0092669   0.012    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.0      0.269435     0.242195     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.242195    0.269435    2.0     2.067958E12   3.09376E11    206.7959   30.9376     -99.0       -99.0         1.660119E12   2.659566E11   166.0119   26.59566      -99.0        -99.0         285.6836   78.05283    3.67   
  150.5609   2.281212   584.0    7.05    1.92   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0033566   0.0061019   0.0030879   0.0072045   0.00214     0.0080363   99.0     0.0026367   0.0015965   -99.0      -99.0      -99.0      1.0     4.0      0.911719     2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         0.911719    2.0     3.684674E12   9.551003E11   368.4674   95.51003    -99.0       -99.0         4.751681E12   1.299211E12   475.1681   129.9211      -99.0        -99.0         463.1516   126.1349    3.67   
  149.8964   2.685693   585.0    5.6     1.54   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0075727   0.0         0.0102866   0.0         0.0109779   99.0     0.0         0.0016194   -99.0      -99.0      -99.0      1.0     3.9      1.33373      1.86462      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.86462     1.33373     2.0     3.7954E12     0.0           379.54     0.0         -99.0       -99.0         5.616972E12   0.0           561.6972   0.0           -99.0        -99.0         362.6716   99.73469    3.67   
  150.2095   2.158498   586.0    3.97    1.08   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067519   0.0         0.0076436   0.0         0.0093757   99.0     7.18E-5     0.0010896   -99.0      -99.0      -99.0      1.0     3.9      1.58919      1.68337      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.68337     1.58919     2.0     1.916565E12   6.14209E11    191.6565   61.42091    -99.0       -99.0         3.018297E12   9.352972E11   301.8297   93.52972      -99.0        -99.0         257.1082   69.9438     3.66   
  149.7975   2.389572   587.0    4.33    1.18   149.7982   2.390093   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7982   2.390093   40.86     2.26    3.03       0.067    149.7982   2.390163   210.0    10.0    3.21       0.053    0.0076086   7.746E-4      0.0104335   0.001567    0.017346    0.0060476   0.0127639   0.0066738   0.0047018   0.0075183   0.053    0.0021234   0.0014315   -99.0      -99.0      -99.0      1.0     1.0      0.173637     0.323808     149.7982   2.390095   5.184629E-7    5.184629E-8   1.231509E-6   1.231509E-7   2.443418E-6    2.443417E-7   2.573699E-6    2.573699E-7   3.54322E-6    3.54322E-7    5.367383E-6    5.367382E-7   7.64085E-6    7.64085E-7    1.273155E-5   1.273155E-6   1.696047E-5   1.696047E-6   3.108391E-5   3.108392E-6   4.009332E-5   4.009333E-6   0.2454758   2.17    0.0700002   0.1299999   11.40731   0.70839         0.8        0.09        0.4      2.75      2.17   0.1299999   0.0700002   1.0     3.709511E12   3.26355E11    370.9511   32.6355     1.452136    0.1277559     3.755644E12   3.168978E11   375.5644   31.68978      1.470195     0.1240537     230.3623   62.77773    3.66   
  149.9398   2.664035   588.0    5.63    1.54   149.9387   2.664703   149.9387   2.664703   290.0    20.0    4.65       0.0057   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.9388   2.664525   50.0     10.0    3.88       0.175    0.0017912   7.921E-4      0.003859    0.001782    0.0017727   0.0176954   0.020108    0.0109918   0.0204136   0.0078446   0.0057   0.0027692   0.001408    -99.0      -99.0      -99.0      1.0     2.5      0.285471     0.406778     149.9388   2.664702   0.0            1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   1.069542E-10   3.737214E-8   2.128326E-8   3.861788E-8   0.0            1.520382E-7   3.664221E-8   1.627841E-7   6.204708E-7   2.298855E-7   9.367807E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1646727   7.73    1.23        0.27        12.80098   0.313           4.0        0.203       0.4      0.509     7.73   0.27        1.23        1.0     5.508466E12   1.270999E12   550.8466   127.0999    0.0871066   0.0200986     6.674945E12   1.487843E12   667.4945   148.7843      0.1055524    0.02352759    629.6873   172.2413    3.66   
  149.9398   2.664035   588.0    5.63    1.54   149.9412   2.663675   149.9412   2.663675   80.0     20.0    5.18       0.0155   149.9411   2.663663   33.5      2.38    4.98       0.154    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0015543   0.0013377     0.0         0.0045335   0.0071781   0.0109673   0.0077846   0.0087257   0.0         0.0094759   0.0155   0.0032761   0.0013968   -99.0      -99.0      -99.0      2.0     3.4      1.00925      2.6          149.9411   2.66364    2.236236E-8    1.961316E-8   5.267417E-8   1.788741E-8   1.391738E-7    2.834964E-8   2.769987E-7    3.737214E-8   6.339253E-7   6.339253E-8   1.086132E-6    1.520382E-7   3.45479E-6    3.45479E-7    7.914096E-6   7.914097E-7   1.310865E-5   1.310865E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2540291   1.74    0.04        0.11        11.356     0.72356         2.6        0.09        0.4      3.5       3.4    2.6         1.00925     3.0     3.55423E12    7.755482E11   355.423    77.55482    1.565833    0.3416716     3.365655E12   2.968943E10   336.5655   2.968943      1.482756     0.01307982    344.6629   94.27723    3.66   
  149.9398   2.664035   588.0    5.63    1.54   149.9406   2.66293    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9406   2.66293    28.9      2.4     4.79       0.162    149.9407   2.663102   290.0    10.0    4.71       0.063    0.0011218   0.0013392     0.0129199   0.0017374   9.817E-4    0.015792    0.0         0.0088217   0.0         0.0094759   0.063    0.0035435   0.0013896   -99.0      -99.0      -99.0      3.0     1.7      0.201223     0.233224     149.9406   2.662767   1.426257E-7    1.961316E-8   2.208603E-7   2.208603E-8   3.016044E-7    3.016044E-8   6.072362E-7    6.072362E-8   9.936607E-7   9.936607E-8   1.782389E-6    1.782389E-7   3.683169E-6   3.683169E-7   5.570848E-6   5.570848E-7   8.001251E-6   8.001252E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.281722    1.42    0.0699999   0.1800001   11.06856   0.97122         0.8        0.09        0.4      4.0       1.42   0.1800001   0.0699999   1.0     1.116429E12   1.459999E11   111.6429   14.59999    0.9533919   0.1246789     7.289233E11   2.116151E9    72.89233   0.2116151     0.6224754    0.00180712    276.0889   75.51987    3.66   
  149.9398   2.664035   588.0    5.63    1.54   149.9393   2.663934   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9393   2.663934   11.29     2.34    1.98       0.098    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0110977   0.0217247   0.0         0.0088217   0.0         0.0094759   0.098    0.0031773   0.0013959   -99.0      -99.0      -99.0      4.0     5.1      1.9811       0.9          149.9393   2.663948   8.417782E-7    8.417781E-8   1.020652E-6   1.020652E-7   1.366462E-6    1.366462E-7   1.780236E-6    1.780236E-7   2.987845E-6   2.987845E-7   3.883314E-6    3.883314E-7   5.071095E-6   5.071095E-7   6.135943E-6   6.135944E-7   7.556452E-6   7.556452E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1722299   1.33    0.33        0.12        10.53367   0.6929          0.6        0.09        0.4      4.5       5.1    0.9         1.9811      3.0     3.972222E12   9.253167E11   397.2222   92.53168    11.6242     2.707821      5.644447E12   1.308602E12   564.4447   130.8602      16.51775     3.829457      409.6731   112.0598    3.66   
  149.7854   1.652382   589.0    5.59    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066412   0.0         0.007728    0.0         0.0081431   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.07559      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.07559     2.0     4.863938E12   0.0           486.3938   0.0         -99.0       -99.0         5.946469E12   0.0           594.6469   0.0           -99.0        -99.0         464.7763   127.2107    3.66   
  149.5824   2.178403   590.0    3.95    1.08   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067063   0.0         0.0080131   0.0         0.0093018   99.0     0.0037505   0.0020807   -99.0      -99.0      -99.0      1.0     6.0      2.73387      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.73387     2.0     3.55584E12    8.749347E11   355.584    87.49347    -99.0       -99.0         4.416078E12   1.092072E12   441.6078   109.2072      -99.0        -99.0         328.4198   89.79578    3.66   
  149.7458   2.261784   591.0    3.76    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071979   0.0         0.0082583   0.0         0.0085893   99.0     0.002213    0.0014244   -99.0      -99.0      -99.0      1.0     5.1      2.05089      0.9          149.7455   2.26174    2.798708E-7    2.798709E-8   5.440987E-7   5.440987E-8   1.054964E-6    1.054964E-7   1.366337E-6    1.366336E-7   1.556819E-6   1.556819E-7   1.860384E-6    1.860384E-7   2.249789E-6   2.249789E-7   2.213713E-6   2.298855E-7   2.247801E-6   3.602036E-7   1.4513E-6     1.4513E-7     1.003964E-6   1.003964E-7   1.163318    0.28    0.08        0.07        8.68874    0.91722         0.2        0.09        0.0      1.609     5.1    0.9         2.05089     3.0     2.760857E12   7.147177E11   276.0858   71.47176    565.3329    146.3507      3.860466E12   9.975202E11   386.0466   99.75202      790.4966     204.2594      273.6005   77.13205    3.66   
  150.2245   2.380163   592.0    6.0     1.64   150.2253   2.379876   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2253   2.379876   25.52     2.33    3.11       0.101    150.2254   2.379877   390.0    10.0    3.17       0.022    0.0018542   7.905E-4      0.0022419   0.0015712   0.0         0.0076626   0.0         0.0079572   0.0         0.0084503   0.022    0.0         0.0012371   -99.0      -99.0      -99.0      1.0     2.1      0.38688      1.04659      150.2254   2.37987    1.616731E-6    1.616731E-7   2.49573E-6    2.49573E-7    4.447518E-6    4.447517E-7   9.533177E-6    9.533177E-7   1.374166E-5   1.374166E-6   1.633964E-5    1.633964E-6   2.410248E-5   2.410248E-6   2.658039E-5   2.658039E-6   3.644164E-5   3.644164E-6   3.962481E-5   3.962482E-6   2.946401E-5   2.946402E-6   0.0599153   0.93    0.33        0.07        10.6121    0.34216         1.2        0.09        0.0      0.905     2.1    1.04659     0.38688     3.0     1.448595E12   3.808199E11   144.8595   38.08199    3.538729    0.9302933     1.012341E12   3.253789E11   101.2341   32.5379       2.473017     0.7948585     314.937    86.08279    3.66   
  150.2228   2.105719   593.0    5.07    1.39   150.2231   2.105642   150.2231   2.105642   70.0     10.0    1.06       0.0018   150.2231   2.105613   18.72     2.05    1.04       0.025    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0033781   9.533E-4      0.007123    0.0027812   0.0236168   0.0070605   0.0176112   0.0070546   0.0099365   0.0081489   0.0018   0.0         0.0013213   -99.0      -99.0      -99.0      1.0     1.7      0.172301     0.215125     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.215125    0.172301    2.0     1.668976E12   2.436924E11   166.8976   24.36924    -99.0       -99.0         1.01838E12    6.893859E9    101.838    0.689386      -99.0        -99.0         243.1271   66.65616    3.66   
  150.2228   2.105719   593.0    5.07    1.39   150.2244   2.105645   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2244   2.105645   55.07     1.97    5.64       0.132    150.2243   2.105378   800.0    10.0    5.51       0.019    0.0076141   9.533E-4      0.0116735   0.0027812   0.0026726   0.0070549   0.0         0.0092556   0.0         0.0100722   0.019    0.0         0.0013415   -99.0      -99.0      -99.0      2.0     0.7      0.284585     0.427598     150.2244   2.10561    3.037789E-6    3.037789E-7   5.25385E-6    5.25385E-7    9.821044E-6    9.821044E-7   1.922373E-5    1.922373E-6   2.392862E-5   2.392862E-6   2.892295E-5    2.892294E-6   3.418076E-5   3.418076E-6   4.089605E-5   4.089605E-6   5.186065E-5   5.186065E-6   5.534511E-5   5.534511E-6   4.656614E-5   4.656614E-6   0.9208549   0.68    0.03        0.07        10.42638   0.17052         1.2        0.09        0.0      0.509     0.68   0.07        0.03        1.0     2.060388E11   2.250055E10   20.60388   2.250056    0.7719139   0.0842972     1.707395E11   4.824212E8    17.07395   0.04824212    0.639667     0.001807366   155.8974   42.74111    3.66   
  150.2262   2.112386   594.0    5.09    1.41   150.2262   2.113197   150.2262   2.113197   90.0     10.0    2.93       0.0072   150.2263   2.113193   55.02     2.1     2.93       0.052    150.2263   2.11315    130.0    10.0    2.81       0.072    0.0017619   9.499E-4      0.0104653   0.0022609   0.0281171   0.0060063   0.0216654   0.0070584   0.0069489   0.0079567   0.0072   4.733E-4    0.0011345   -99.0      -99.0      -99.0      1.0     1.8      0.154351     0.146518     150.2263   2.113178   4.143407E-7    4.143408E-8   6.19609E-7    6.19609E-8    1.252557E-6    1.252558E-7   2.863108E-6    2.863108E-7   7.596922E-6   7.596922E-7   1.289919E-5    1.289919E-6   2.003834E-5   2.003834E-6   3.069314E-5   3.069314E-6   5.044266E-5   5.044265E-6   9.873585E-5   9.873585E-6   9.822242E-5   9.822243E-6   0.4446233   1.15    0.1         0.1         11.60271   0.98682         0.8        0.09        0.4      3.5       1.15   0.1         0.1         1.0     5.459142E11   8.459894E10   54.59142   8.459894    0.1362745   0.02111811    4.142984E11   7.254979E10   41.42984   7.254979      0.1034198    0.01811033    225.3353   62.42097    3.87   
  150.1456   1.79351    595.0    4.57    1.25   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.005025    0.0060569   0.0100122   0.0069851   0.0060595   0.0078923   99.0     0.0028313   0.0014152   -99.0      -99.0      -99.0      1.0     2.9      0.882363     1.72486      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    1.72486     0.882363    2.0     2.650714E12   5.875572E11   265.0714   58.75572    -99.0       -99.0         3.501067E12   8.252946E11   350.1067   82.52946      -99.0        -99.0         267.2189   73.09051    3.65   
  149.8538   1.856819   596.0    5.5     1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0038673   0.0059875   0.003633    0.0065479   0.0027705   0.0075769   99.0     9.814E-4    0.0023779   -99.0      -99.0      -99.0      1.0     3.9      1.18767      2.1          149.8541   1.857064   3.100257E-7    3.100257E-8   4.30128E-7    4.301279E-8   6.464243E-7    6.464243E-8   8.831565E-7    8.831565E-8   1.051185E-6   1.051185E-7   1.394577E-6    1.520382E-7   1.597724E-6   1.627841E-7   1.556401E-6   2.298855E-7   2.152573E-6   3.602036E-7   1.286091E-6   1.286091E-7   1.092076E-6   1.092076E-7   1.324539    0.29    0.09        0.11        8.96817    0.96264         0.0        0.09        0.4      6.0       3.9    2.1         1.18767     3.0     3.106337E12   8.69516E11    310.6337   86.9516     334.2554    93.56371      3.993858E12   1.162394E12   399.3858   116.2394      429.7565     125.0786      356.1953   97.7918     3.65   
  149.4953   1.883391   597.0    5.29    1.47   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0033623   0.0060543   0.0034573   0.0070914   0.0         0.0085101   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.87806      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.87806     2.0     4.650974E12   1.272875E12   465.0974   127.2876    -99.0       -99.0         5.66932E12    1.547251E12   566.9321   154.7251      -99.0        -99.0         439.8331   122.2221    3.65   
  150.1589   2.190722   598.0    3.57    0.98   150.1594   2.191472   150.1594   2.191472   190.0    30.0    3.22       0.0045   150.1593   2.191422   69.93     2.43    2.96       0.045    150.1592   2.191406   760.0    10.0    2.7        0.0060   0.0214832   7.8E-4        0.0404417   0.0015251   0.0446513   0.0060754   0.0310802   0.0068353   0.0150638   0.0074634   0.0045   2.978E-4    0.001358    -99.0      -99.0      -99.0      1.0     0.9      0.100109     0.0165694    150.1595   2.191493   2.521608E-7    2.521609E-8   4.382861E-7   4.382861E-8   9.224815E-7    9.224815E-8   2.443643E-6    2.443643E-7   3.944111E-6   3.944111E-7   5.209578E-6    5.209578E-7   1.009861E-5   1.009861E-6   1.479658E-5   1.479658E-6   2.904009E-5   2.904009E-6   5.038036E-5   5.038036E-6   4.532834E-5   4.532834E-6   0.4452923   0.89    0.09        0.11        10.65684   0.16423         4.0        0.09        0.0      0.509     0.89   0.11        0.09        1.0     1.282758E12   3.25746E10    128.2758   3.25746     2.826861    0.07178583    2.939598E11   9.014301E8    29.39598   0.09014301    0.6478099    0.001986515   135.0831   37.08163    3.65   
  149.911    1.89238    599.0    5.21    1.48   149.91     1.89237    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.91     1.89237    10.03     2.36    3.53       0.215    149.91     1.892609   200.0    10.0    3.6        0.067    8.273E-4    7.639E-4      0.008653    0.0015138   0.0085695   0.0060462   0.0069155   0.0067603   0.0048021   0.0078548   0.067    0.0011604   0.0017001   -99.0      -99.0      -99.0      1.0     2.0      0.199169     0.258212     149.9101   1.892409   6.832155E-8    1.961316E-8   1.06169E-7    1.788741E-8   1.678022E-7    2.834964E-8   1.913364E-7    3.737214E-8   3.678911E-7   3.819351E-8   5.5514E-7      1.520382E-7   8.926921E-7   1.627841E-7   2.063675E-6   2.298855E-7   3.10083E-6    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8166308   1.38    0.08        0.22        10.62871   0.98294         0.4        0.09        0.4      4.0       1.38   0.22        0.08        1.0     5.800291E11   1.000629E11   58.00291   10.00629    1.363766    0.2352681     4.811199E11   8.723162E10   48.11199   8.723162      1.131211     0.2050993     250.8002   71.2446     3.65   
  150.0583   1.997389   600.0    4.57    1.25   150.0593   1.997673   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0593   1.997673   191.53    2.4     3.64       0.032    150.0593   1.997764   440.0    10.0    3.74       0.024    0.0062018   7.725E-4      0.0143905   0.0016187   0.0106573   0.0059719   0.0         0.0076958   0.0         0.0089233   0.024    0.003002    0.001736    -99.0      -99.0      -99.0      1.0     1.2      0.217671     0.13317      150.0593   1.997669   5.25627E-6     5.25627E-7    1.374921E-5   1.374921E-6   3.149471E-5    3.149471E-6   4.823893E-5    4.823893E-6   6.232169E-5   6.232169E-6   7.946255E-5    7.946255E-6   1.071E-4      1.070586E-5   1.345E-4      1.344502E-5   1.67E-4       1.670159E-5   1.274E-4      1.273501E-5   1.18E-4       1.179662E-5   0.3459893   0.28    0.08        0.17        10.17823   0.19663         2.0        0.09        0.4      0.719     1.2    0.13317     0.217671    3.0     9.384048E11   7.5187E10     93.84048   7.5187      6.225295    0.498784      5.287545E11   1.833414E9    52.87545   0.1833414     3.507711     0.0121627     205.0076   56.07429    3.65   
  149.6617   2.936149   601.0    5.41    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.00702     0.0         0.0079277   0.0         0.0086954   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.20547      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.20547     2.0     4.707318E12   0.0           470.7318   0.0         -99.0       -99.0         5.75499E12    0.0           575.499    0.0           -99.0        -99.0         449.8104   123.0535    3.65   
  150.0978   1.693517   602.0    3.93    1.23   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066086   0.0         0.0080676   0.0         0.008369    99.0     0.0         0.0023555   -99.0      -99.0      -99.0      1.0     5.0      2.26021      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.26021     2.0     2.954474E12   0.0           295.4474   0.0         -99.0       -99.0         4.102604E12   0.0           410.2604   0.0           -99.0        -99.0         282.3164   88.35858    3.65   
  150.2395   1.732399   603.0    6.03    1.65   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068023   0.0         0.0077146   0.0         0.0083016   99.0     0.0         0.0017669   -99.0      -99.0      -99.0      1.0     4.0      1.09002      2.0          150.2394   1.732232   1.657439E-7    1.961316E-8   2.000957E-7   2.000957E-8   2.246972E-7    2.834964E-8   2.315462E-7    3.737214E-8   2.619134E-7   3.737214E-8   1.042323E-7    1.520382E-7   4.300725E-7   1.627841E-7   1.668789E-7   2.298855E-7   4.371575E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6605654   1.92    0.27        0.2800001   9.50049    0.60494         0.0        0.09        0.4      2.75      4.0    2.0         1.09002     3.0     4.145676E12   0.0           414.5676   0.0         130.9499    0.0           6.063671E12   0.0           606.3671   0.0           191.5338     0.0           396.1424   108.3972    3.65   
  150.16     2.654048   604.0    4.83    1.33   150.1599   2.654339   150.1599   2.654339   330.0    40.0    1.11       5.0E-4   150.1599   2.654353   89.19     2.41    1.18       0.0080   150.16     2.654474   920.0    10.0    1.53       0.0020   0.0319865   7.971E-4      0.0514675   0.0015643   0.0515891   0.0061164   0.0302095   0.0068466   0.017405    0.0073493   5.0E-4   0.0         0.0014914   -99.0      -99.0      -99.0      1.0     0.7      0.0320523    0.0188918    150.16     2.654342   4.388112E-7    4.388112E-8   9.978785E-7   9.978785E-8   2.843136E-6    2.843136E-7   9.060615E-6    9.060615E-7   1.540278E-5   1.540279E-6   2.153786E-5    2.153786E-6   3.373974E-5   3.373974E-6   4.919957E-5   4.919958E-6   8.111067E-5   8.111066E-6   1.198E-4      1.197937E-5   9.325344E-5   9.325344E-6   0.2196938   0.74    0.09        0.11        10.86917   0.14309         2.8        0.102       0.4      0.719     0.74   0.11        0.09        1.0     1.091397E12   2.063586E10   109.1397   2.063586    1.47507     0.02789025    2.027619E11   5.411039E8    20.27619   0.05411039    0.2740414    7.31325E-4    157.4045   43.34327    3.65   
  149.9604   2.474044   605.0    4.91    1.53   149.9607   2.474306   149.9607   2.474306   120.0    10.0    1.51       0.0020   149.9607   2.474247   15.36     2.34    1.31       0.043    149.9608   2.474379   310.0    10.0    1.89       0.014    1.073E-4    7.922E-4      0.0028862   0.001514    0.0128921   0.0060387   0.0125202   0.0066759   0.0061786   0.007208    0.0020   0.0045706   0.0014806   149.9616   2.474536   4.722733   1.0     2.8      0.40687      0.57308      149.9607   2.474285   0.0            1.961316E-8   1.840762E-8   1.788741E-8   8.08868E-8     2.834964E-8   1.780236E-7    3.737214E-8   2.904277E-7   3.861788E-8   5.499998E-7    1.520382E-7   1.119906E-6   1.627841E-7   2.177315E-6   2.298855E-7   4.682502E-6   4.682501E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1337265   1.52    0.22        0.28        10.39392   0.06905         2.8        0.09        0.0      0.905     2.8    0.57308     0.40687     3.0     2.842493E12   5.342523E11   284.2493   53.42523    11.47571    2.156882      2.444032E12   1.713293E10   244.4032   1.713293      9.867043     0.06916903    281.8648   87.8316     3.64   
  149.5528   2.415602   606.0    5.32    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068466   0.0         0.0077408   0.0         0.0080203   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.15666      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.15666     2.0     4.629007E12   0.0           462.9008   0.0         -99.0       -99.0         5.659251E12   0.0           565.9251   0.0           -99.0        -99.0         442.3274   121.3906    3.64   
  150.0215   2.904022   607.0    5.4     1.48   150.0213   2.904508   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.0213   2.904508   90.0     10.0    1.88       0.055    0.0014858   9.702E-4      0.0         0.0054923   0.0         0.0066843   0.0         0.0084534   0.0         0.0094819   0.055    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.89972      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.89972     2.0     4.776345E12   1.288509E12   477.6345   128.8509    -99.0       -99.0         5.831983E12   1.580902E12   583.1983   158.0902      -99.0        -99.0         448.9789   123.0535    3.64   
  150.0032   2.461271   608.0    5.12    1.41   150.0035   2.461442   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0035   2.461442   31.86     2.22    1.16       0.018    150.0036   2.461503   250.0    10.0    1.56       0.014    0.0058437   8.331E-4      0.0133899   0.0018497   0.0246993   0.0064017   0.0200607   0.0090049   0.0113025   0.007876    0.014    0.0012973   0.0017115   -99.0      -99.0      -99.0      1.0     1.5      0.126957     0.172201     150.0035   2.461455   6.383776E-8    1.961316E-8   1.27127E-7    1.788741E-8   2.845232E-7    2.845232E-8   7.381722E-7    7.381722E-8   1.667547E-6   1.667547E-7   3.139081E-6    3.139081E-7   5.578812E-6   5.578812E-7   1.249342E-5   1.249342E-6   2.005016E-5   2.005016E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2797332   1.37    0.0700001   0.08        11.15928   0.62238         2.6        0.09        0.4      4.5       1.37   0.08        0.0700001   1.0     1.29971E12    1.13038E11    129.9711   11.3038     0.9006723   0.07833298    6.811955E11   1.575102E9    68.11955   0.1575102     0.4720543    0.001091513   245.3554   67.56857    3.64   
  149.7152   2.398439   609.0    4.5     1.24   149.7141   2.399469   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7141   2.399469   16.43     2.17    5.51       0.263    149.7141   2.399569   280.0    10.0    5.69       0.084    0.0014275   7.943E-4      0.0013488   0.0015845   0.0040961   0.0060948   7.993E-4    0.007015    0.0         0.0084086   0.084    0.0         0.0015712   -99.0      -99.0      -99.0      1.0     2.8      0.55509      1.28255      149.7141   2.399464   5.129531E-8    1.961316E-8   6.356201E-8   1.788741E-8   1.462843E-7    2.834964E-8   2.476724E-7    3.737214E-8   5.88299E-7    5.88299E-8    5.438542E-7    1.520382E-7   2.264757E-6   2.264757E-7   4.542776E-6   4.542776E-7   9.042279E-6   9.042279E-7   1.783328E-5   1.783328E-6   2.227021E-5   2.227021E-6   0.377655    1.86    0.0600001   0.14        10.97646   0.31337         2.4        0.09        0.4      2.4       1.86   0.14        0.0600001   1.0     7.07563E11    2.344361E11   70.75631   23.44361    0.7469727   0.2474937     4.920492E11   2.051318E11   49.20492   20.51318      0.5194551    0.2165571     221.6678   61.08181    3.64   
  150.1344   1.905726   610.0    4.42    1.22   150.1339   1.907075   150.1339   1.907075   90.0     10.0    5.21       0.0153   150.1339   1.907087   7.41      2.14    5.24       0.332    150.1339   1.907187   200.0    10.0    5.65       0.124    0.0043664   7.738E-4      0.0096249   0.0017095   0.0073829   0.0060057   0.0041421   0.0066565   6.411E-4    0.0073151   0.0153   0.0         0.001162    -99.0      -99.0      -99.0      1.0     1.3      0.159494     0.291025     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.291025    0.159494    2.0     7.788033E11   9.205341E10   77.88034   9.205341    -99.0       -99.0         6.165441E11   1.314478E9    61.65442   0.1314478     -99.0        -99.0         205.5356   56.73153    3.64   
  149.886    1.961819   611.0    5.37    1.48   149.8862   1.961347   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8862   1.961347   12.59     1.93    1.84       0.082    149.8862   1.961307   90.0     10.0    2.05       0.061    6.59E-4     7.875E-4      0.0         0.0046973   5.591E-4    0.0061198   0.0011858   0.0070946   0.003189    0.0074179   0.061    0.0         0.0017216   -99.0      -99.0      -99.0      1.0     3.9      1.17927      1.66575      149.8863   1.961335   0.0            1.961316E-8   0.0           1.788741E-8   0.0            2.834964E-8   0.0            3.737214E-8   6.917661E-8   3.819351E-8   0.0            1.520382E-7   2.539462E-7   1.627841E-7   1.282453E-6   2.298855E-7   3.44158E-6    3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.24147     0.97    0.22        1.68        9.98216    0.18052         4.0        0.203       0.4      5.5       3.9    1.66575     1.17927     3.0     3.247412E12   9.064181E11   324.7411   90.64181    33.8359     9.444282      3.931315E12   1.189465E12   393.1315   118.9465      40.96172     12.39344      347.7761   95.84892    3.64   
  149.9844   1.78906    612.0    4.8     1.32   149.9835   1.791047   149.9835   1.791047   160.0    10.0    7.84       0.0165   149.9835   1.791043   61.47     2.26    7.8        0.185    149.9836   1.791142   380.0    10.0    8.0        0.093    0.0013931   8.428E-4      2.069E-4    0.0019906   4.07E-4     0.0066742   0.0         0.0081397   0.0         0.008446    0.0165   1.061E-4    0.0014088   -99.0      -99.0      -99.0      1.0     3.9      1.34581      1.49875      149.9836   1.791071   9.496371E-7    9.496371E-8   3.657275E-6   3.657275E-7   1.170247E-5    1.170247E-6   1.773526E-5    1.773526E-6   2.572523E-5   2.572523E-6   3.091737E-5    3.091737E-6   3.963343E-5   3.963343E-6   4.853347E-5   4.853347E-6   6.300252E-5   6.300252E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1861339   0.31    0.11        0.09        10.12405   0.92009         2.2        0.09        0.4      1.8       3.9    1.49875     1.34581     3.0     2.440309E12   7.441216E11   244.0309   74.41216    18.3398     5.592342      3.555167E12   1.077116E12   355.5167   107.7116      26.71837     8.094915      310.8613   85.48687    3.63   
  150.0266   1.880169   613.0    4.6     1.27   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0025266   0.0061161   0.0107002   0.0072361   0.0109108   0.007361    99.0     0.0041306   0.0011406   150.0249   1.878165   9.605705   1.0     3.0      0.865635     1.5418       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.5418      0.865635    2.0     3.125107E12   5.79357E11    312.5107   57.9357     -99.0       -99.0         2.741878E12   1.905369E10   274.1878   1.905369      -99.0        -99.0         274.2744   75.72357    3.63   
  149.8365   1.959033   614.0    5.41    1.49   149.8355   1.958422   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8355   1.958422   15.93     2.28    4.22       0.205    149.8356   1.958551   170.0    10.0    3.76       0.084    0.0025158   7.764E-4      0.0         0.0044302   0.0034016   0.0060334   0.0031164   0.006993    0.0         0.0084351   0.084    0.0         0.001752    -99.0      -99.0      -99.0      1.0     1.9      0.37498      0.433912     149.8355   1.958422   2.06613E-7     2.06613E-8    4.290201E-7   4.290201E-8   6.362059E-7    6.362059E-8   7.543235E-7    7.543235E-8   1.193656E-6   1.193656E-7   1.543272E-6    1.543272E-7   3.077101E-6   3.077101E-7   4.83951E-6    4.839509E-7   8.699973E-6   8.699973E-7   1.154347E-5   1.154347E-6   1.367679E-5   1.367679E-6   0.5148165   1.86    0.16        0.09        10.94947   0.76713         1.0        0.09        0.4      2.75      1.86   0.09        0.16        1.0     1.405252E12   3.317699E11   140.5252   33.17699    1.578646    0.3727069     1.235655E12   3.211869E11   123.5655   32.11869      1.388122     0.3608181     266.494    73.39668    3.63   
  149.6398   1.619579   615.0    5.28    1.46   149.6401   1.619686   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6401   1.619686   10.64     2.02    0.84       0.028    149.6406   1.619811   150.0    10.0    2.9        0.068    2.791E-4    7.917E-4      0.0025708   0.0015294   0.0017114   0.0059814   0.0         0.0075654   0.0         0.0081232   0.028    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.8      0.979485     2.2          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         0.979485    2.0     3.571984E12   9.124604E11   357.1984   91.24604    -99.0       -99.0         4.668864E12   1.209289E12   466.8864   120.9289      -99.0        -99.0         337.2832   93.26392    3.63   
  149.6347   2.080091   616.0    5.43    1.5    149.6349   2.080408   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6349   2.080408   7.67      2.16    1.32       0.07     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.00438     0.0061063   0.0045769   0.0067984   0.0027866   0.0073395   0.07     1.144E-4    0.0024983   -99.0      -99.0      -99.0      1.0     3.9      1.37907      1.90607      149.6349   2.080335   9.357453E-8    1.961316E-8   2.654347E-7   2.654347E-8   4.523532E-7    4.523532E-8   5.081099E-7    5.081099E-8   7.349863E-7   7.349863E-8   8.617922E-7    1.520382E-7   1.457544E-6   1.627841E-7   2.960747E-6   2.960747E-7   3.627755E-6   3.627755E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.2862507   2.28    0.1299999   0.1200001   10.50202   0.64129         0.6        0.09        0.0      0.719     3.9    1.90607     1.37907     3.0     3.03527E12    8.705834E11   303.527    87.05834    9.553828    2.740252      3.969426E12   1.16609E12    396.9426   116.609       12.49418     3.67039       351.6619   97.14417    3.63   
  150.0088   2.635155   617.0    5.18    1.43   150.0088   2.635558   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0088   2.635558   22.45     2.57    1.45       0.036    150.0089   2.635627   140.0    10.0    1.76       0.034    0.0012236   8.028E-4      0.0056762   0.0015411   0.0014471   0.0059952   0.0         0.0079066   0.0         0.0085208   0.034    0.0         0.0017324   -99.0      -99.0      -99.0      1.0     2.0      0.252754     0.467612     150.0088   2.635563   6.43158E-8     1.961316E-8   8.095387E-8   1.788741E-8   3.067875E-7    3.067875E-8   8.778851E-7    8.778851E-8   2.645319E-6   2.645319E-7   4.460695E-6    4.460695E-7   8.265359E-6   8.265358E-7   1.448643E-5   1.448643E-6   2.600147E-5   2.600147E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4021286   1.04    0.09        0.11        11.09617   0.66235         3.2        0.102       0.4      5.5       2.0    0.467612    0.252754    3.0     1.464838E12   3.014089E11   146.4838   30.14089    1.173868    0.2415381     1.145686E12   2.597913E11   114.5686   25.97913      0.9181109    0.2081873     264.2573   72.95133    3.63   
  149.5139   2.443361   618.0    5.29    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0073522   0.0         0.0091105   0.0         0.0095291   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.37607      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.37607     2.0     4.602904E12   0.0           460.2904   0.0         -99.0       -99.0         5.627338E12   0.0           562.7338   0.0           -99.0        -99.0         439.8331   121.3906    3.63   
  149.4481   2.837726   619.0    6.28    1.73   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0086196   0.0060326   0.0137503   0.0066331   0.0156052   0.0071937   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.6      0.552999     0.804454     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.804454    0.552999    2.0     3.363101E12   6.909322E11   336.3101   69.09322    -99.0       -99.0         3.860348E12   8.600492E11   386.0348   86.00492      -99.0        -99.0         349.1939   96.19514    3.63   
  150.1845   2.66738    620.0    4.95    1.37   150.1846   2.6683     -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1846   2.6683     57.6      2.62    3.33       0.061    150.1847   2.668402   210.0    10.0    3.74       0.065    0.0021529   7.788E-4      0.013601    0.0015665   0.0119517   0.0060882   0.0085065   0.0068467   0.0055965   0.0076959   0.061    0.0040457   0.0013612   -99.0      -99.0      -99.0      1.0     1.7      0.138797     0.203699     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.203699    0.138797    2.0     1.733769E12   1.777215E11   173.3769   17.77215    -99.0       -99.0         1.460468E12   1.541147E11   146.0468   15.41147      -99.0        -99.0         237.3726   65.69707    3.62   
  150.249    2.111829   621.0    5.52    1.52   150.2488   2.113325   150.2488   2.113325   250.0    10.0    5.41       0.0081   150.2488   2.113351   51.31     2.05    5.5        0.133    150.2488   2.113624   170.0    20.0    6.48       0.161    0.0045822   0.0011144     0.0         0.0045352   0.0         0.0063485   0.0         0.0070769   0.0         0.0085033   0.0081   8.05E-5     0.0010048   -99.0      -99.0      -99.0      1.0     0.1      0.0          1.95025      150.2489   2.113348   9.303313E-7    9.303314E-8   3.97592E-6    3.97592E-7    1.547953E-5    1.547953E-6   2.651659E-5    2.651659E-6   3.708495E-5   3.708495E-6   4.720658E-5    4.720658E-6   6.223887E-5   6.223887E-6   8.265732E-5   8.265733E-6   1.058E-4      1.058176E-5   3.674848E-5   3.674848E-6   3.26784E-5    3.26784E-6    0.339516    0.26    0.06        0.09        10.53741   0.99982         0.0        0.09        0.4      5.5       0.26   0.09        0.06        1.0     1.266161E10   3.031531E9    1.266161   0.3031531   0.03673492  0.008795332   1.128249E10   2.724048E9    1.12825    0.2724048     0.03273372   0.007903238   60.04158   16.53319    3.62   
  150.249    2.111829   621.0    5.52    1.52   150.2484   2.112001   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2484   2.112001   17.9      2.12    2.27       0.086    150.2485   2.112432   60.0     20.0    2.82       0.12     0.0018982   0.0011146     0.0064653   0.0016279   0.0055707   0.0059096   0.0039061   0.0064702   0.0         0.0085033   0.086    5.354E-4    0.0010106   -99.0      -99.0      -99.0      2.0     1.9      0.386742     0.208298     150.2484   2.112023   0.0            1.961316E-8   6.045576E-8   1.788741E-8   1.491412E-7    2.834964E-8   2.610704E-7    3.737214E-8   3.826464E-7   3.826464E-8   3.938787E-7    1.520382E-7   7.238052E-7   1.627841E-7   2.385181E-6   2.385181E-7   4.333491E-6   4.333491E-7   7.255653E-6   7.255653E-7   9.683806E-6   9.683806E-7   1.499055    2.89    0.3900001   0.26        11.00447   0.51577         1.4        0.09        0.4      1.015     2.89   0.26        0.3900001   1.0     2.603169E12   5.470034E11   260.3169   54.70034    2.576514    0.5414023     3.404218E12   6.709032E11   340.4218   67.09032      3.36936      0.6640335     322.1565   88.70975    3.62   
  149.361    2.402175   622.0    6.15    1.87   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0057783   0.0061084   0.0096971   0.0069959   0.0130877   0.0075002   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.1      0.821265     1.28886      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    1.28886     0.821265    2.0     3.590223E12   8.881227E11   359.0223   88.81227    -99.0       -99.0         2.894442E12   2.866653E10   289.4442   2.866653      -99.0        -99.0         372.0714   113.1339    3.62   
  149.9053   2.7618     623.0    5.52    1.52   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.006965    0.0         0.0083651   0.0         0.0083067   99.0     5.643E-4    0.0012929   -99.0      -99.0      -99.0      1.0     3.9      1.21545      1.92133      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.92133     1.21545     2.0     2.568476E12   8.166843E11   256.8476   81.66843    -99.0       -99.0         4.084697E12   1.25532E12    408.4698   125.5321      -99.0        -99.0         357.4905   98.43941    3.62   
  149.4091   1.817256   624.0    5.65    1.56   149.4088   1.816818   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4088   1.816818   51.57     1.9     1.94       0.029    149.4089   1.817052   220.0    10.0    1.24       0.011    5.609E-4    0.0010946     0.0021837   0.002052    0.0059034   0.0059779   0.0085098   0.0065553   0.0059159   0.0073166   0.011    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.3      0.683405     1.15933      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    1.15933     0.683405    2.0     3.266878E12   7.828518E11   326.6879   78.28518    -99.0       -99.0         3.206411E12   2.842115E10   320.6411   2.842115      -99.0        -99.0         343.6984   94.89725    3.62   
  149.7207   2.623985   625.0    5.51    1.52   149.7203   2.623505   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7203   2.623505   9.33      2.48    2.22       0.128    149.7204   2.623638   160.0    10.0    1.73       0.029    0.0018676   7.764E-4      0.0035221   0.001622    0.002464    0.00607     0.0010399   0.006815    0.0         0.0078348   0.029    0.0         0.0029083   -99.0      -99.0      -99.0      1.0     2.4      0.568509     0.800722     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.800722    0.568509    2.0     1.979653E12   4.591175E11   197.9653   45.91175    -99.0       -99.0         1.700517E12   4.46143E11    170.0517   44.6143       -99.0        -99.0         297.6288   82.10451    3.62   
  150.0572   2.373498   626.0    3.44    1.14   150.0565   2.373831   150.0565   2.373831   90.0     10.0    2.73       0.0065   150.0565   2.373759   107.95    2.14    2.44       0.025    150.0566   2.373863   620.0    10.0    2.4        0.0070   0.0034082   7.562E-4      0.0077124   0.0016124   0.0188595   0.0060375   0.0178323   0.0067772   0.0108077   0.0075985   0.0065   0.0026338   0.002044    -99.0      -99.0      -99.0      1.0     1.7      0.2243       0.143828     150.0566   2.373749   3.747983E-7    3.747984E-8   5.006771E-7   5.00677E-8    9.571008E-7    9.571007E-8   1.886243E-6    1.886243E-7   3.723215E-6   3.723215E-7   5.233624E-6    5.233624E-7   8.545583E-6   8.545583E-7   1.250148E-5   1.250148E-6   2.141894E-5   2.141894E-6   3.36705E-5    3.36705E-6    4.980763E-5   4.980763E-6   0.4434375   1.07    0.1200001   0.0799999   11.241     0.9851          0.6        0.09        0.4      5.5       1.07   0.0799999   0.1200001   1.0     4.220752E11   5.469345E10   42.20752   5.469345    0.2423202   0.0314004     3.341083E11   4.606313E10   33.41083   4.606313      0.191817     0.02644559    145.0397   48.06549    3.62   
  149.5174   2.158379   627.0    4.39    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067485   0.0019091   0.0069694   0.0056877   0.0072552   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.5      2.54221      0.5          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.5    0.5         2.54221     2.0     3.558004E12   1.144078E12   355.8004   114.4078    -99.0       -99.0         4.494928E12   1.449375E12   449.4927   144.9375      -99.0        -99.0         336.6987   111.9773    3.62   
  149.6556   2.664515   628.0    5.56    1.54   149.6553   2.663708   149.6553   2.663708   120.0    20.0    3.13       0.0062   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.6552   2.663781   400.0    10.0    2.97       0.02     0.0029159   7.844E-4      0.0186207   0.0015806   0.0197373   0.0059958   0.0120544   0.0068401   0.0061398   0.0079233   0.0062   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.7      0.150237     0.0990568    -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.0990568   0.150237    2.0     2.291194E12   1.814721E11   229.1194   18.14721    -99.0       -99.0         1.961016E12   1.556246E11   196.1016   15.56246      -99.0        -99.0         266.6246   73.84927    3.61   
  149.6556   2.664515   628.0    5.56    1.54   149.6561   2.663412   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6561   2.663412   282.91    2.88    4.38       0.034    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066514   0.0         0.0080156   0.0         0.0090624   0.034    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     6.0      2.17974      0.0          149.656    2.663394   1.170786E-5    1.170786E-6   8.85437E-5    8.85437E-6    2.821E-4       2.820965E-5   8.031E-4       8.030779E-5   9.16E-4       9.159634E-5   0.0019549      1.955E-4      0.0024087     2.409E-4      0.0025775     2.578E-4      0.0021236     2.124E-4      0.0010372     1.037E-4      6.902E-4      6.901766E-5   0.2818122   0.06    0.06        0.04        9.97693    0.48053         4.0        0.102       0.4      6.0       6.0    0.0         2.17974     3.0     4.837835E12   0.0           483.7835   0.0         51.01776    0.0           5.914555E12   0.0           591.4556   0.0           62.3724      0.0           462.282    128.0421    3.61   
  149.698    2.382878   629.0    4.27    1.18   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0066232   0.0         0.0074812   0.0         0.008038    99.0     0.0013155   0.0017258   -99.0      -99.0      -99.0      1.0     5.0      1.9559       1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.9559      2.0     2.877336E12   8.009293E11   287.7336   80.09293    -99.0       -99.0         4.066277E12   1.12366E12    406.6277   112.366       -99.0        -99.0         306.7408   84.76677    3.61   
  150.1817   2.657936   630.0    4.89    1.36   150.182    2.657578   150.182    2.657578   70.0     10.0    1.61       0.0034   150.1819   2.657602   56.33     2.62    1.41       0.016    150.182    2.657726   430.0    10.0    1.37       0.0050   0.0025896   7.788E-4      0.0094893   0.0015659   0.0191206   0.0060882   0.0170268   0.0068467   0.0094878   0.0077045   0.0034   0.0         0.0013679   -99.0      -99.0      -99.0      1.0     1.8      0.213912     0.126925     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.126925    0.213912    2.0     1.837517E12   2.109528E11   183.7517   21.09528    -99.0       -99.0         1.130204E12   4.643376E9    113.0204   0.4643376     -99.0        -99.0         237.9036   66.16543    3.61   
  150.1817   2.657936   630.0    4.89    1.36   150.1818   2.658795   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1818   2.658795   55.26     2.6     3.11       0.057    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071765   0.0         0.0087187   0.0         0.010549    0.057    0.0         0.0013687   -99.0      -99.0      -99.0      2.0     3.9      1.40779      1.80252      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.80252     1.40779     2.0     3.314197E12   0.0           331.4197   0.0         -99.0       -99.0         4.90482E12    0.0           490.482    0.0           -99.0        -99.0         316.69     88.07738    3.61   
  149.5724   2.211175   631.0    3.74    1.04   149.5722   2.21164    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5722   2.21164    27.38     2.16    1.86       0.045    149.5721   2.211748   320.0    20.0    2.34       0.019    0.0046851   8.136E-4      0.0125477   0.0021202   0.0180504   0.0059816   0.0146855   0.0065257   0.0101934   0.0071478   0.019    0.0011927   0.0020879   -99.0      -99.0      -99.0      1.0     1.4      0.114695     0.200537     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.200537    0.114695    2.0     1.181221E12   1.212506E11   118.1221   12.12506    -99.0       -99.0         1.017396E12   1.088401E11   101.7396   10.88401      -99.0        -99.0         181.6983   50.52572    3.61   
  150.0572   2.292387   632.0    3.09    0.86   150.057    2.292882   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.057    2.292882   14.36     2.26    1.85       0.075    150.0571   2.292962   160.0    10.0    2.08       0.037    4.462E-4    7.821E-4      0.0         0.0045242   0.0100568   0.0060336   0.0078197   0.0068805   0.0049449   0.0076038   0.037    2.042E-4    0.0013671   -99.0      -99.0      -99.0      1.0     2.6      0.532135     1.07504      150.0571   2.292892   7.142951E-9    1.961316E-8   2.079877E-8   1.788741E-8   2.400367E-8    2.834964E-8   3.770489E-8    3.737214E-8   6.741524E-8   3.861788E-8   4.565439E-8    1.520382E-7   3.4685E-7     1.627841E-7   8.108889E-7   2.298855E-7   2.343786E-6   3.602036E-7   7.701294E-6   7.701294E-7   1.184423E-5   1.184423E-6   0.2743989   1.99    0.64        0.71        10.72664   0.03163         3.8        0.09        0.0      0.509     1.99   0.71        0.64        1.0     1.171478E12   3.084772E11   117.1478   30.84772    2.198337    0.578873      1.123348E12   3.617861E11   112.3348   36.17862      2.10802      0.67891       157.2084   43.7538     3.61   
  149.873    2.932328   633.0    5.36    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068061   0.0         0.0080605   0.0         0.0086134   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.21533      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.21533     2.0     4.663812E12   0.0           466.3813   0.0         -99.0       -99.0         5.701802E12   0.0           570.1802   0.0           -99.0        -99.0         445.6532   123.8849    3.61   
  149.5754   1.639004   634.0    5.2     1.45   149.5748   1.638881   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5748   1.638881   16.29     2.29    2.23       0.09     149.5748   1.6389     190.0    10.0    1.94       0.027    0.0014641   7.718E-4      0.0030294   0.0016643   0.0114946   0.0060577   0.0187816   0.0069888   0.0203294   0.0076932   0.027    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.6      0.313664     0.350417     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.350417    0.313664    2.0     2.991542E12   5.109947E11   299.1542   51.09948    -99.0       -99.0         2.916895E12   5.448991E11   291.6895   54.48991      -99.0        -99.0         289.1415   80.62599    3.61   
  149.9594   1.65407    635.0    5.2     1.44   149.96     1.654614   149.96     1.654614   130.0    20.0    2.94       0.0055   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.0019804     0.0017385   0.0016008   0.0106296   0.006173    0.0170667   0.0070558   0.0181624   0.0073696   0.0055   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.487807     0.483555     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.483555    0.487807    2.0     3.354616E12   6.560017E11   335.4616   65.60017    -99.0       -99.0         2.741878E12   1.880419E10   274.1878   1.880419      -99.0        -99.0         310.0493   85.8598     3.6    
  150.1144   2.107945   636.0    3.82    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071331   0.0         0.0078363   0.0         0.0089357   99.0     0.0010842   0.0015638   -99.0      -99.0      -99.0      1.0     4.2      1.48978      1.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.48978     2.0     2.427819E12   6.801486E11   242.7819   68.01486    -99.0       -99.0         3.579204E12   9.942201E11   357.9204   99.42201      -99.0        -99.0         258.561    71.7473     3.6    
  150.0677   2.735709   637.0    4.99    1.38   150.0672   2.735686   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0672   2.735686   56.29     2.41    1.82       0.024    150.0673   2.73573    270.0    10.0    1.59       0.013    0.0         0.0019924     0.0031458   0.0016231   0.0044731   0.0059706   8.751E-4    0.0067677   0.0         0.0085213   0.013    0.0035238   0.0017708   -99.0      -99.0      -99.0      1.0     3.2      0.748106     1.93328      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    1.93328     0.748106    2.0     2.966984E12   6.71098E11    296.6984   67.1098     -99.0       -99.0         3.374702E12   8.316092E11   337.4702   83.16092      -99.0        -99.0         302.3023   83.60264    3.6    
  150.6092   2.208421   638.0    7.15    1.99   150.6094   2.208236   150.6094   2.208236   80.0     20.0    0.87       0.0011   150.6094   2.208013   39.21     2.29    1.56       0.025    150.6093   2.208262   400.0    10.0    0.64       0.0010   0.0041613   0.001353      0.0157299   0.0046644   0.0294408   0.0091726   0.0425515   0.0075451   0.0231341   0.0071351   0.0010   0.0033106   0.0015106   150.6093   2.207531   3.211267   1.0     1.8      0.0832889    0.215221     150.6094   2.208287   1.402419E-7    1.961316E-8   2.995833E-7   2.995834E-8   4.21112E-7     4.21112E-8    7.391927E-7    7.391927E-8   1.225442E-6   1.225442E-7   2.117398E-6    2.117398E-7   4.98496E-6    4.98496E-7    8.85934E-6    8.859339E-7   1.34846E-5    1.348459E-6   2.705535E-5   2.705535E-6   3.365525E-5   3.365525E-6   0.2139848   1.64    0.04        0.11        11.33257   0.89946         1.4        0.09        0.4      3.5       1.64   0.11        0.04        1.0     2.676852E12   3.031799E11   267.6852   30.31799    1.24467     0.1409712     9.53336E11    7.613023E9    95.3336    0.7613023     0.4432777    0.003539868   341.5154   95.05115    3.6    
  150.6092   2.208421   638.0    7.15    1.99   150.6091   2.20755    150.6091   2.20755    70.0     10.0    3.19       0.0094   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0040524   0.0014306     0.0099817   0.0055665   0.0118508   0.0108177   0.0         0.0078149   0.0         0.0083933   0.0094   0.0033106   0.0015106   150.6093   2.207531   3.211267   2.0     1.6      0.337032     0.538711     150.6091   2.20754    3.960934E-8    1.961316E-8   8.856817E-8   1.788741E-8   1.543966E-7    2.834964E-8   3.349328E-7    3.737214E-8   6.472212E-7   6.472212E-8   1.280804E-6    1.520382E-7   2.126678E-6   2.126678E-7   4.408404E-6   4.408404E-7   7.006771E-6   7.00677E-7    1.497813E-5   1.497813E-6   1.880929E-5   1.880929E-6   0.0652026   1.52    0.12        0.08        10.55619   0.12263         2.4        0.09        0.0      1.278     1.52   0.08        0.12        1.0     1.455558E12   3.027995E11   145.5558   30.27995    4.044269    0.8413286     8.280968E11   1.564693E10   82.80968   1.564693      2.300867     0.04347499    343.8026   95.6877     3.6    
  149.4037   2.744937   639.0    6.14    1.71   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0165967   0.0059908   0.0203359   0.0066183   0.0166236   0.0071428   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.451122     0.46789      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.46789     0.451122    2.0     2.951978E12   5.000524E11   295.1978   50.00524    -99.0       -99.0         1.365907E12   5.732622E10   136.5907   5.732622      -99.0        -99.0         313.2316   87.23552    3.6    
  149.9354   2.587371   640.0    5.45    1.52   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0075036   0.0080144   0.0         0.0079435   0.0         0.0083669   99.0     0.0014431   0.0017511   -99.0      -99.0      -99.0      1.0     3.9      1.27621      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.27621     2.0     3.212423E12   8.894092E11   321.2423   88.94093    -99.0       -99.0         4.191606E12   9.523514E10   419.1606   9.523514      -99.0        -99.0         352.9571   98.43941    3.6    
  149.612    1.83399    641.0    5.4     1.5    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.005467    0.0065452   0.0         0.0073002   0.0         0.0086952   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.6923       0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.6923      2.0     4.748976E12   1.305202E12   474.8976   130.5202    -99.0       -99.0         5.839308E12   1.597975E12   583.9308   159.7975      -99.0        -99.0         448.9789   124.7164    3.6    
  149.5733   2.808908   642.0    5.21    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       3.93E-4     0.0059868   0.0047596   0.006628    0.0034848   0.007443    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     5.2      2.02784      0.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.2    0.8         2.02784     2.0     3.969666E12   1.080915E12   396.9666   108.0915    -99.0       -99.0         5.069116E12   1.399326E12   506.9116   139.9326      -99.0        -99.0         384.0746   106.8922    3.6    
  149.4429   2.034468   643.0    5.56    1.54   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0059627   0.0060835   0.005712    0.0070268   1.166E-4    0.0081727   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.6      1.96237      1.4          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         1.96237     2.0     3.915025E12   1.060988E12   391.5025   106.0988    -99.0       -99.0         5.073025E12   1.399282E12   507.3025   139.9282      -99.0        -99.0         386.8588   107.1515    3.6    
  149.472    1.737846   644.0    5.25    1.46   149.4714   1.737954   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4714   1.737954   12.0      2.22    2.03       0.098    149.471    1.737726   80.0     10.0    3.41       0.133    0.002223    7.62E-4       0.0035203   0.0015798   0.0         0.0070481   0.0         0.0091678   0.0         0.0102916   0.098    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.4      0.526462     0.649817     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.649817    0.526462    2.0     2.473869E12   5.036593E11   247.3869   50.36593    -99.0       -99.0         1.880343E12   8.715292E9    188.0343   0.8715292     -99.0        -99.0         283.5846   78.86354    3.6    
  149.4053   2.788265   645.0    6.83    1.9    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0047732   0.0059978   0.0063471   0.0065949   0.0058245   0.0071985   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.3      1.37976      1.7          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.3    1.7         1.37976     2.0     4.612602E12   1.197777E12   461.2603   119.7777    -99.0       -99.0         4.884427E12   2.868448E10   488.4427   2.868448      -99.0        -99.0         467.9206   130.1682    3.59   
  149.8715   2.169034   646.0    3.86    1.08   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0016521   0.0060873   0.0038478   0.0071252   0.0069254   0.0093993   99.0     0.0033031   0.0015205   -99.0      -99.0      -99.0      1.0     3.9      1.46162      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.46162     2.0     2.732127E12   6.419797E11   273.2127   64.19798    -99.0       -99.0         3.773682E12   9.122933E11   377.3682   91.22933      -99.0        -99.0         249.9843   69.94381    3.59   
  149.9799   2.231271   647.0    3.33    0.93   149.9796   2.230669   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    149.9796   2.230669   120.0    10.0    2.36       0.059    0.0         0.0020433     0.003141    0.00178     0.0033209   0.0061526   0.0         0.009005    0.0         0.0098393   0.059    0.0         0.0017817   -99.0      -99.0      -99.0      1.0     2.6      0.706829     1.04767      149.9796   2.230484   3.109121E-7    3.109121E-8   7.037812E-7   7.037812E-8   9.650674E-7    9.650675E-8   1.040298E-6    1.040298E-7   1.066002E-6   1.066002E-7   1.18011E-6     1.520382E-7   1.197682E-6   1.627841E-7   1.227556E-6   2.298855E-7   4.227834E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.6758796   0.05    0.05        0.25        6.7004     0.87793         0.0        0.102       0.0      1.015     2.6    1.04767     0.706829    3.0     1.851369E12   4.63608E11    185.1369   46.36079    36905.68    9241.682      2.143232E12   5.886355E11   214.3232   58.86355      42723.74     11734.01      185.1617   51.71184    3.59   
  150.0105   2.275162   648.0    3.04    0.87   150.0092   2.275369   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0092   2.275369   305.67    2.26    4.71       0.036    150.0093   2.275662   960.0    10.0    4.6        0.01     0.0044564   8.015E-4      0.0042159   0.0029466   0.0242475   0.006686    0.0246998   0.0094351   0.0173794   0.0203753   0.01     0.0018818   0.0019628   -99.0      -99.0      -99.0      1.0     1.5      0.169349     0.141438     150.0092   2.275523   9.720256E-6    9.720255E-7   1.822543E-5   1.822543E-6   2.361335E-5    2.361335E-6   2.974936E-5    2.974936E-6   4.127415E-5   4.127415E-6   4.981986E-5    4.981986E-6   7.700194E-5   7.700194E-6   8.910075E-5   8.910075E-6   1.226E-4      1.225964E-5   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5251596   0.22    0.07        0.08        10.26901   0.97789         0.0        0.09        0.4      6.0       1.5    0.141438    0.169349    3.0     1.204285E12   1.588087E11   120.4285   15.88087    6.48216     0.8548003     1.019496E12   1.461971E11   101.9496   14.6197       5.487516     0.7869172     146.7108   41.98632    3.59   
  150.0105   2.275162   648.0    3.04    0.87   150.0109   2.276064   150.0109   2.276064   70.0     10.0    3.61       0.0109   150.011    2.276133   27.14     2.26    4.01       0.136    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.0         0.00201       0.00577     0.0025122   0.0         0.0070273   0.0         0.0084717   0.0010158   0.0175111   0.0109   0.0017715   0.0018896   -99.0      -99.0      -99.0      2.0     2.2      0.474094     1.16017      150.011    2.276147   9.619615E-8    1.961316E-8   1.716001E-7   1.788741E-8   2.735254E-7    2.834964E-8   5.316156E-7    5.316156E-8   7.756005E-7   7.756005E-8   1.103373E-6    1.520382E-7   2.544847E-6   2.544847E-7   4.40881E-6    4.40881E-7    8.83401E-6    8.834011E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.4451829   1.74    0.14        0.11        10.95096   0.71237         1.6        0.09        0.4      3.5       1.74   0.11        0.14        1.0     1.274922E12   3.050076E11   127.4922   30.50076    1.427327    0.3414684     1.110284E12   3.175338E11   111.0284   31.75339      1.243008     0.355492      146.4526   41.91242    3.59   
  149.6847   2.193435   649.0    3.9     1.09   149.6832   2.193812   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6832   2.193812   13.76     1.98    5.71       0.292    149.6825   2.193841   430.0    20.0    7.85       0.077    0.0035689   7.852E-4      0.0169863   0.0017595   0.0196761   0.006305    0.0172787   0.0070457   0.008932    0.0076927   0.077    9.547E-4    0.0018455   -99.0      -99.0      -99.0      1.0     1.5      0.106178     0.168486     149.6822   2.193679   1.018774E-6    1.018774E-7   1.86345E-6    1.86345E-7    3.888998E-6    3.888998E-7   8.582181E-6    8.582181E-7   1.118387E-5   1.118387E-6   1.513152E-5    1.513152E-6   2.040712E-5   2.040712E-6   2.847878E-5   2.847878E-6   3.936207E-5   3.936207E-6   4.40126E-5    4.40126E-6    3.062641E-5   3.062641E-6   1.34163     -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.168486    0.106178    2.0     1.531528E12   1.330018E11   153.1528   13.30018    -99.0       -99.0         1.325962E12   1.180619E11   132.5962   11.80619      -99.0        -99.0         188.2145   52.60355    3.59   
  149.6847   2.193435   649.0    3.9     1.09   149.6845   2.191618   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.6845   2.191618   21.9      2.03    6.58       0.269    149.6845   2.191623   330.0    20.0    6.57       0.084    0.0019434   7.86E-4       0.0014565   0.0017625   0.0045878   0.0064584   0.0         0.0089671   0.0         0.0092953   0.084    5.095E-4    0.0017534   -99.0      -99.0      -99.0      2.0     2.5      0.627107     0.888541     149.6845   2.1916     3.526612E-7    3.526612E-8   7.676401E-7   7.676401E-8   1.961362E-6    1.961362E-7   5.254334E-6    5.254334E-7   8.923845E-6   8.923845E-7   1.277387E-5    1.277387E-6   1.995546E-5   1.995546E-6   2.782796E-5   2.782796E-6   4.27679E-5    4.27679E-6    5.44013E-5    5.44013E-6    4.02704E-5    4.02704E-6    0.1383021   0.7     0.1         0.1         10.65499   0.50322         2.4        0.09        0.4      6.0       2.5    0.888541    0.627107    3.0     1.83108E12    4.52917E11    183.108    45.29171    4.052446    1.002371      1.84211E12    5.194888E11   184.211    51.94888      4.076856     1.149704      213.5289   59.67859    3.59   
  150.1867   2.85792    650.0    6.1     1.7    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067321   0.0         0.0073514   0.0         0.0078868   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.8555       0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.8555      2.0     5.307697E12   0.0           530.7697   0.0         -99.0       -99.0         6.48899E12    0.0           648.899    0.0           -99.0        -99.0         507.1799   141.3452    3.58   
  150.0855   2.787928   651.0    4.94    1.38   150.0852   2.789467   150.0852   2.789467   110.0    20.0    5.65       0.0146   150.0852   2.789528   22.02     2.57    5.86       0.24     150.0853   2.789551   200.0    10.0    5.89       0.126    0.0108387   8.155E-4      0.0231521   0.002533    0.0293623   0.006698    0.0142967   0.0087952   0.0         0.0089632   0.0146   0.0020348   0.001523    -99.0      -99.0      -99.0      1.0     1.1      0.123701     0.11028      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.11028     0.123701    2.0     1.245678E12   7.274812E10   124.5678   7.274812    -99.0       -99.0         4.466159E11   9.878382E8    44.66159   0.09878382    -99.0        -99.0         212.6436   59.40245    3.58   
  149.9009   2.699026   652.0    5.54    1.55   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0146006   0.006197    0.016575    0.0074716   0.0126336   0.00857     99.0     0.0019154   0.001422    -99.0      -99.0      -99.0      1.0     1.9      0.420722     0.398083     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.398083    0.420722    2.0     2.332431E12   4.538079E11   233.2431   45.38079    -99.0       -99.0         1.246114E12   1.277962E10   124.6114   1.277962      -99.0        -99.0         275.4355   77.06227    3.58   
  150.17     2.511831   653.0    4.91    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065379   0.0         0.0071693   0.0         0.0075953   99.0     0.0015323   0.0016534   -99.0      -99.0      -99.0      1.0     5.0      1.77208      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.77208     2.0     3.178206E12   8.916578E11   317.8206   89.16578    -99.0       -99.0         4.524667E12   1.25756E12    452.4667   125.756       -99.0        -99.0         352.716    98.41566    3.58   
  149.8253   2.522352   654.0    5.4     1.51   149.8255   2.522517   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8255   2.522517   9.95      2.16    1.02       0.04     149.8258   2.522454   170.0    10.0    1.98       0.033    0.0015895   8.022E-4      0.0069828   0.0025478   0.0014835   0.0062387   0.0         0.0077346   0.0         0.008585    0.033    0.0         0.0017294   -99.0      -99.0      -99.0      1.0     2.0      0.330317     0.438251     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.438251    0.330317    2.0     1.635942E12   3.742768E11   163.5942   37.42768    -99.0       -99.0         1.315963E12   3.392065E11   131.5963   33.92065      -99.0        -99.0         275.4806   77.03253    3.58   
  150.0221   2.247941   655.0    3.08    0.86   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0062541   0.0062568   0.0099657   0.0072902   0.0091363   0.0077088   99.0     0.0         0.0016982   -99.0      -99.0      -99.0      1.0     1.9      0.525303     1.03481      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    1.03481     0.525303    2.0     1.430596E12   3.542771E11   143.0596   35.42771    -99.0       -99.0         1.246114E12   1.165134E10   124.6114   1.165134      -99.0        -99.0         153.1302   42.75713    3.58   
  149.6391   2.328972   656.0    3.97    1.11   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069356   0.0         0.0081051   0.0         0.0090367   99.0     0.0         0.0015811   -99.0      -99.0      -99.0      1.0     3.9      1.32971      2.1          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.32971     2.0     2.690668E12   0.0           269.0668   0.0         -99.0       -99.0         3.982032E12   0.0           398.2032   0.0           -99.0        -99.0         257.1082   71.88669    3.57   
  149.8054   1.86181    657.0    5.45    1.53   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0083901   0.0066342   0.0093874   0.0083163   0.0         0.0086528   99.0     0.0         0.002659    -99.0      -99.0      -99.0      1.0     2.8      1.02487      1.53517      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.53517     1.02487     2.0     3.079939E12   7.855676E11   307.9939   78.55676    -99.0       -99.0         2.444032E12   2.643207E10   244.4032   2.643207      -99.0        -99.0         312.8642   87.83159    3.57   
  149.4706   2.381123   658.0    5.21    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0075404   0.006044    0.008465    0.0067018   0.0065005   0.0071369   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.9      0.840135     1.60827      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    1.60827     0.840135    2.0     2.839795E12   7.048536E11   283.9796   70.48536    -99.0       -99.0         3.443438E12   9.103055E11   344.3438   91.03056      -99.0        -99.0         304.6412   85.36971    3.57   
  150.1472   2.47461    659.0    4.72    1.32   150.147    2.475112   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    150.147    2.475112   70.0     10.0    2.02       0.069    0.0022928   7.919E-4      0.0028027   0.0017598   0.0         0.0065282   0.0         0.0074258   0.0         0.0082273   0.069    0.0047644   0.0017068   -99.0      -99.0      -99.0      1.0     2.4      0.587777     1.04907      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    1.04907     0.587777    2.0     2.525552E12   4.870562E11   252.5553   48.70562    -99.0       -99.0         1.880343E12   9.363918E9    188.0343   0.9363918     -99.0        -99.0         254.9561   71.30128    3.57   
  149.9383   1.64518    660.0    5.18    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068499   0.0         0.0076092   0.0         0.0089119   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.25094      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.25094     2.0     4.507191E12   0.0           450.7191   0.0         -99.0       -99.0         5.510323E12   0.0           551.0323   0.0           -99.0        -99.0         430.6872   120.5592    3.57   
  149.4919   1.833951   661.0    5.28    1.48   149.4916   1.834566   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4916   1.834566   9.72      2.12    2.53       0.149    149.4918   1.834671   90.0     10.0    2.66       0.086    0.0         0.0020524     0.0064286   0.0017204   0.0024202   0.0060329   0.0036427   0.0066948   0.0         0.0085496   0.086    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.3      0.500285     0.503826     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.503826    0.500285    2.0     2.216096E12   4.658631E11   221.6096   46.58631    -99.0       -99.0         2.003491E12   4.547686E11   200.3491   45.47686      -99.0        -99.0         282.3977   79.15694    3.57   
  150.1545   2.557941   662.0    4.69    1.31   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065178   0.0         0.0070478   0.0         0.0076813   99.0     0.0         0.0014249   -99.0      -99.0      -99.0      1.0     3.9      1.20176      2.05769      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.05769     1.20176     2.0     3.178648E12   0.0           317.8647   0.0         -99.0       -99.0         4.704214E12   0.0           470.4214   0.0           -99.0        -99.0         303.7374   84.83923    3.57   
  150.09     1.923503   663.0    4.38    1.23   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0047345   0.0060356   2.187E-4    0.0066493   0.0         0.0081149   99.0     0.0020057   0.0013146   -99.0      -99.0      -99.0      1.0     4.2      1.45234      1.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.45234     2.0     2.764101E12   7.200451E11   276.4101   72.00451    -99.0       -99.0         3.853619E12   1.020733E12   385.3619   102.0733      -99.0        -99.0         296.4653   83.25395    3.57   
  149.7249   1.556274   664.0    5.26    1.48   149.7251   1.556334   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7251   1.556334   5.41      1.78    0.65       0.024    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065751   0.0023709   0.0079937   0.0030868   0.0071909   0.024    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.54736      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.54736     2.0     4.546756E12   1.26709E12    454.6755   126.709     -99.0       -99.0         5.41931E12    1.52176E12    541.931    152.176       -99.0        -99.0         437.3388   123.0535    3.56   
  149.513    2.037829   665.0    4.56    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068178   0.0         0.0080467   0.0         0.0084066   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.47314      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.47314     2.0     3.967721E12   0.0           396.7721   0.0         -99.0       -99.0         4.850787E12   0.0           485.0787   0.0           -99.0        -99.0         379.1378   123.0535    3.56   
  149.5191   1.988946   666.0    5.24    1.47   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065973   0.00196     0.006587    0.0050579   0.0071865   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.60744      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.60744     2.0     4.578231E12   1.256658E12   457.8231   125.6657    -99.0       -99.0         5.467866E12   1.506014E12   546.7866   150.6014      -99.0        -99.0         435.6758   122.222     3.56   
  149.6614   2.132875   667.0    4.03    1.13   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0035412   0.0061031   0.0038424   0.006928    0.0054311   0.0079593   99.0     0.0019323   0.0016266   -99.0      -99.0      -99.0      1.0     3.6      1.31849      2.4          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    2.4         1.31849     2.0     2.467235E12   6.362142E11   246.7235   63.62142    -99.0       -99.0         3.394681E12   8.99568E11    339.4681   89.95681      -99.0        -99.0         251.1425   70.41959    3.56   
  149.4036   1.738376   668.0    5.77    1.62   149.4043   1.737239   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4043   1.737239   88.36     2.24    4.68       0.077    149.4042   1.737357   190.0    10.0    4.13       0.087    0.0         0.0029496     0.0         0.0065464   0.0022723   0.0060829   0.0081798   0.0068733   0.008812    0.0075468   0.077    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.8      1.052        2.2          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         1.052       2.0     3.799999E12   9.667678E11   379.9998   96.67678    -99.0       -99.0         4.737891E12   1.249122E12   473.7891   124.9122      -99.0        -99.0         368.584    103.4846    3.56   
  150.0172   1.85017    669.0    4.17    1.27   150.0163   1.85065    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0163   1.85065    30.53     2.05    3.48       0.102    150.0161   1.850527   390.0    10.0    3.94       0.031    0.0043205   8.005E-4      0.0122891   0.0015588   0.0164268   0.0060047   0.009505    0.0067879   0.0080101   0.007158    0.031    0.0026699   0.001367    -99.0      -99.0      -99.0      1.0     1.5      0.21531      0.15527      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.15527     0.21531     2.0     1.345588E12   1.264632E11   134.5588   12.64632    -99.0       -99.0         1.153225E12   1.112975E11   115.3225   11.12975      -99.0        -99.0         201.2448   61.29037    3.55   
  150.1055   2.242389   670.0    2.96    0.87   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0071009   0.0         0.0083393   0.0         0.0084878   99.0     9.126E-4    0.001509    -99.0      -99.0      -99.0      1.0     4.2      1.76189      1.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.76189     2.0     1.939998E12   5.718032E11   193.9998   57.18032    -99.0       -99.0         2.841507E12   8.324462E11   284.1507   83.24462      -99.0        -99.0         200.351    58.88694    3.55   
  149.8893   1.921265   671.0    5.25    1.48   149.8896   1.919987   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.8896   1.919987   44.98     2.33    4.7        0.117    149.8896   1.920127   250.0    10.0    4.25       0.065    0.0063862   7.718E-4      0.007836    0.0016437   0.0084      0.0060125   0.0049036   0.0066785   9.269E-4    0.0072031   0.065    0.0         0.0017034   -99.0      -99.0      -99.0      1.0     0.5      0.218717     0.523086     149.8896   1.919989   2.607821E-6    2.60782E-7    3.16955E-6    3.169551E-7   4.325115E-6    4.325115E-7   6.031671E-6    6.031671E-7   9.136066E-6   9.136066E-7   1.383957E-5    1.383957E-6   1.94492E-5    1.94492E-6    2.967026E-5   2.967026E-6   3.766326E-5   3.766326E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.5223197   1.33    0.0300001   0.17        11.59218   0.94262         0.4        0.09        0.4      4.0       1.33   0.17        0.0300001   1.0     9.189818E11   9.573523E10   91.89818   9.573524    0.2350318   0.02448452    7.901202E11   8.313201E10   79.01202   8.313201      0.2020752    0.02126121    247.2056   69.68844    3.55   
  149.5622   2.777796   672.0    5.17    1.46   149.5615   2.777631   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5615   2.777631   666.71    3.43    2.49       0.0060   149.5616   2.77754    320.0    20.0    2.36       0.019    0.0014299   7.742E-4      0.0         0.0043379   0.0079243   0.0061239   0.0088605   0.0070482   0.0         0.0089616   0.0060   -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.8      0.662772     0.876668     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.876668    0.662772    2.0     3.000372E12   6.926907E11   300.0371   69.26907    -99.0       -99.0         2.444032E12   1.827783E10   244.4032   1.827784      -99.0        -99.0         296.7904   83.81316    3.55   
  150.0683   2.0185     673.0    4.44    1.25   150.068    2.017127   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.068    2.017127   61.62     2.21    5.06       0.107    150.0679   2.017246   320.0    10.0    4.75       0.056    0.003441    7.651E-4      0.006798    0.0016055   1.331E-4    0.0059222   0.0         0.0074847   0.0         0.0090126   0.056    0.0         0.0015427   -99.0      -99.0      -99.0      1.0     1.3      0.278845     0.427892     150.068    2.017131   2.281801E-6    2.281801E-7   6.885217E-6   6.885218E-7   2.046245E-5    2.046245E-6   3.226099E-5    3.226099E-6   4.255585E-5   4.255585E-6   5.34469E-5     5.34469E-6    6.978815E-5   6.978815E-6   9.015739E-5   9.015739E-6   1.156E-4      1.156E-5      6.194331E-5   6.194331E-6   5.503587E-5   5.503587E-6   0.6033496   0.3     0.1         0.1         10.59981   0.98657         0.0        0.203       0.4      3.5       1.3    0.427892    0.278845    3.0     5.849996E11   9.05664E10    58.49996   9.056641    1.470097    0.2275923     4.885432E11   7.754958E10   48.85432   7.754959      1.227703     0.1948812     206.4656   58.12657    3.55   
  150.0777   2.281277   674.0    3.0     0.86   150.0778   2.281143   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0778   2.281143   27.09     2.29    0.53       0.0060   150.0779   2.281167   310.0    10.0    0.73       0.0030   0.0019309   8.583E-4      0.0035807   0.0023829   0.0124969   0.0069821   0.017863    0.0110778   0.0042278   0.0171553   0.0030   0.0023481   0.0017107   -99.0      -99.0      -99.0      1.0     1.9      0.268407     0.338422     150.0779   2.281153   8.270231E-8    1.961316E-8   1.567031E-7   1.788741E-8   2.15396E-7     2.834964E-8   3.270677E-7    3.737214E-8   5.472075E-7   5.472075E-8   7.96384E-7     1.520382E-7   2.516643E-6   2.516643E-7   5.295188E-6   5.295187E-7   1.042793E-5   1.042793E-6   2.567183E-5   2.567183E-6   3.327569E-5   3.327569E-6   0.1212555   1.79    0.14        0.21        11.42698   0.99249         0.4        0.09        0.4      3.5       1.79   0.21        0.14        1.0     1.173611E12   2.38915E11    117.3611   23.8915     0.4390803   0.08938473    9.643096E11   2.311448E11   96.43096   23.11448      0.360775     0.08647767    145.6797   41.76152    3.54   
  150.0777   2.281277   674.0    3.0     0.86   150.0791   2.281906   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0791   2.281906   14.09     2.34    5.51       0.281    150.0792   2.282023   300.0    10.0    5.78       0.078    9.477E-4    8.582E-4      0.0013911   0.002348    0.0041814   0.0069843   0.004458    0.011198    0.0150531   0.0173868   0.078    0.0025511   0.0017233   -99.0      -99.0      -99.0      2.0     2.6      0.543339     1.61726      150.0792   2.281902   5.210959E-8    1.961316E-8   1.238562E-7   1.788741E-8   1.268696E-7    2.834964E-8   3.050125E-7    3.737214E-8   4.672529E-7   4.672529E-8   7.508661E-7    1.520382E-7   1.525674E-6   1.627841E-7   2.773329E-6   2.773329E-7   5.062883E-6   5.062884E-7   1.294902E-5   1.294902E-6   1.789937E-5   1.789937E-6   0.4496267   1.66    0.16        0.14        10.57723   0.39025         2.0        0.09        0.4      3.5       1.66   0.14        0.16        1.0     6.063446E11   1.985476E11   60.63447   19.85476    1.605052    0.5255744     4.070702E11   1.851109E11   40.70702   18.51109      1.077554     0.4900062     143.42     41.11373    3.54   
  149.9743   2.125715   675.0    4.25    1.2    149.9745   2.126078   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9745   2.126078   26.53     2.28    1.42       0.03     149.9745   2.126189   90.0     10.0    1.82       0.054    0.001224    8.034E-4      1.35E-5     0.0015571   0.0         0.0067719   0.0         0.0078901   0.0         0.0078905   0.03     3.46E-4     0.0013608   -99.0      -99.0      -99.0      1.0     3.9      1.12927      1.82754      149.9745   2.126076   9.494622E-7    9.494622E-8   1.869983E-6   1.869983E-7   4.249694E-6    4.249694E-7   6.075159E-6    6.075159E-7   8.379908E-6   8.379907E-7   9.62504E-6     9.625039E-7   1.262588E-5   1.262588E-6   1.616E-5      1.616E-6      2.1028E-5     2.1028E-6     -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.438904    0.32    0.12        0.18        9.82251    0.98167         0.0        0.102       0.4      3.5       3.9    1.82754     1.12927     3.0     2.279491E12   6.898656E11   227.9491   68.98656    34.30268    10.38137      3.341657E12   1.006804E12   334.1656   100.6804      50.28657     15.15079      275.2418   77.71534    3.54   
  149.781    1.587945   676.0    5.14    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0061484   0.0106649   0.0         0.0095669   0.0         0.009188    99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.92747      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.92747     2.0     4.49671E12    1.262798E12   449.671    126.2798    -99.0       -99.0         5.522037E12   1.547765E12   552.2037   154.7765      -99.0        -99.0         427.3614   120.5592    3.54   
  149.5766   2.889453   677.0    5.14    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068969   0.0         0.0075314   0.0         0.0078192   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.18718      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.18718     2.0     4.472387E12   0.0           447.2387   0.0         -99.0       -99.0         5.467772E12   0.0           546.7772   0.0           -99.0        -99.0         427.3614   120.5592    3.54   
  149.9153   2.942891   678.0    5.25    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0082271   0.0060959   0.0099563   0.0069279   0.0070286   0.0078534   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.8      0.876092     1.16565      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.16565     0.876092    2.0     2.870042E12   7.008734E11   287.0042   70.08733    -99.0       -99.0         2.444032E12   2.251682E10   244.4032   2.251682      -99.0        -99.0         301.3829   85.53535    3.54   
  150.1773   2.207943   679.0    3.55    1.0    150.1776   2.208136   150.1776   2.208136   190.0    40.0    1.25       0.0010   150.1776   2.208066   14.93     2.52    1.31       0.043    150.1772   2.208333   380.0    10.0    1.41       0.0060   8.686E-4    7.775E-4      0.0094565   0.0015714   0.0         0.0073966   9.811E-4    0.0132464   0.0         0.009577    0.0010   0.001762    0.001409    -99.0      -99.0      -99.0      1.0     1.8      0.180481     0.299208     150.1776   2.208068   4.902727E-7    4.902727E-8   8.245892E-7   8.245893E-8   1.103463E-6    1.103463E-7   1.30292E-6     1.30292E-7    1.714704E-6   1.714704E-7   2.284139E-6    2.284139E-7   5.181574E-6   5.181574E-7   6.412116E-6   6.412116E-7   9.466685E-6   9.466685E-7   1.950825E-5   1.950825E-6   2.559897E-5   2.559897E-6   0.2696896   1.8     0.0999999   0.1         11.20726   0.89743         0.6        0.09        0.4      3.5       1.8    0.1         0.0999999   1.0     1.430218E12   2.173861E11   143.0218   21.73862    0.8874466   0.1348875     1.178459E12   1.898534E11   117.8459   18.98534      0.7312306    0.1178035     172.7112   48.65105    3.54   
  150.1773   2.207943   679.0    3.55    1.0    150.1766   2.208382   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1766   2.208382   25.33     2.41    2.78       0.087    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0181096   0.0061628   0.0198515   0.0132325   0.0167422   0.0074733   0.087    0.0019605   0.0014152   -99.0      -99.0      -99.0      2.0     1.4      0.406958     0.381944     150.1767   2.208452   7.599722E-7    7.599721E-8   1.282442E-6   1.282442E-7   1.622698E-6    1.622698E-7   2.16989E-6     2.16989E-7    2.73772E-6    2.737721E-7   3.362657E-6    3.362657E-7   5.483549E-6   5.483549E-7   5.970921E-6   5.970921E-7   8.999076E-6   8.999076E-7   1.294309E-5   1.294309E-6   1.583383E-5   1.583383E-6   0.2998837   1.67    0.3199999   0.1800001   10.71955   0.63247         0.6        0.09        0.4      3.5       1.67   0.1800001   0.3199999   1.0     1.907704E12   3.504553E11   190.7704   35.04553    3.638823    0.6684709     9.856612E11   1.270491E10   98.56612   1.270491      1.880085     0.0242338     169.8176   47.83596    3.54   
  149.8415   1.904592   680.0    5.27    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069046   3.365E-4    0.0066111   0.002362    0.0071162   99.0     0.0035983   0.0018946   -99.0      -99.0      -99.0      1.0     5.8      2.01367      0.2          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.8    0.2         2.01367     2.0     4.257752E12   1.063786E12   425.7752   106.3786    -99.0       -99.0         5.309657E12   1.347615E12   530.9657   134.7615      -99.0        -99.0         420.6858   118.9415    3.54   
  149.991    2.5946     681.0    5.09    1.44   149.9906   2.59585    149.9906   2.59585    100.0    10.0    4.75       0.0125   149.9906   2.595874   19.28     2.41    4.81       0.212    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    9.62E-5     0.0012864     0.0140362   0.0038754   0.0234482   0.0061714   0.0207202   0.0070797   0.0120008   0.0090039   0.0125   0.0015202   0.0017259   -99.0      -99.0      -99.0      1.0     2.0      0.210709     0.27402      149.9906   2.595883   8.672767E-8    1.961316E-8   1.520539E-7   1.788741E-8   2.709428E-7    2.834964E-8   5.254818E-7    5.254818E-8   1.269165E-6   1.269165E-7   1.871727E-6    1.871727E-7   2.750564E-6   2.750564E-7   4.354731E-6   4.354731E-7   7.426051E-6   7.426051E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1321001   1.08    0.08        0.3199999   10.75855   0.97037         1.0        0.09        0.4      5.0       1.08   0.3199999   0.08        1.0     4.558336E11   1.006289E11   45.58336   10.06289    0.7947978   0.175458      3.074207E11   8.756257E10   30.74207   8.756257      0.536023     0.1526753     216.0856   61.13228    3.54   
  149.5343   1.542899   682.0    6.46    1.83   149.5334   1.543145   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5334   1.543145   11.9      2.55    3.23       0.179    149.5335   1.543283   140.0    10.0    3.27       0.084    8.412E-4    8.337E-4      0.0037965   0.0016626   0.0069864   0.0060745   0.0074802   0.0070572   0.0122236   0.0076653   0.084    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.520843     0.560879     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.560879    0.520843    2.0     3.448537E12   7.208936E11   344.8537   72.08936    -99.0       -99.0         2.741878E12   1.901626E10   274.1878   1.901626      -99.0        -99.0         385.1766   109.1135    3.54   
  150.2512   2.250161   683.0    4.71    1.33   150.2509   2.251      150.2509   2.251      100.0    10.0    3.17       0.0074   150.2509   2.251012   55.83     2.09    3.24       0.06     150.2509   2.251061   810.0    10.0    3.41       0.0080   0.0134968   7.66E-4       0.0265801   0.0017244   0.0233987   0.0062047   0.0101043   0.0067214   0.0         0.0088175   0.0074   3.514E-4    0.0014026   -99.0      -99.0      -99.0      1.0     0.9      0.113452     0.101313     150.2509   2.251004   1.073984E-6    1.073984E-7   1.870328E-6   1.870328E-7   3.919563E-6    3.919563E-7   9.640902E-6    9.640902E-7   1.510125E-5   1.510125E-6   1.868971E-5    1.868971E-6   3.057607E-5   3.057607E-6   3.875086E-5   3.875086E-6   6.084122E-5   6.084122E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1653909   0.92    0.17        0.08        10.84147   0.2904          1.8        0.09        0.2      1.609     0.92   0.08        0.17        1.0     8.961896E11   3.74569E10    89.61896   3.74569     1.291012    0.05395877    3.140383E11   5.004354E9    31.40383   0.5004354     0.4523899    0.007209054   180.9075   51.08427    3.54   
  149.7704   1.794031   684.0    5.34    1.51   149.7696   1.792439   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7696   1.792439   17.97     2.16    6.38       0.287    149.7698   1.792689   300.0    10.0    5.33       0.072    0.0035025   8.112E-4      0.0085132   0.00203     0.0229492   0.0060173   0.0208811   0.0066658   0.0111708   0.0073222   0.072    4.678E-4    0.0048692   -99.0      -99.0      -99.0      1.0     1.8      0.13089      0.244551     149.7698   1.792905   1.211484E-7    1.961316E-8   1.567753E-7   1.788741E-8   1.723605E-7    2.834964E-8   1.793072E-7    3.737214E-8   2.165505E-7   3.819351E-8   2.591329E-7    1.520382E-7   2.102334E-7   1.627841E-7   5.625503E-7   2.298855E-7   4.225498E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.7944594   1.4     0.5         1.2         9.265      0.74366         0.0        0.09        0.4      4.0       1.4    1.2         0.5         1.0     9.638568E11   1.212487E11   96.38568   12.12487    52.36151    6.586834      7.096802E11   3.119493E9    70.96802   0.3119493     38.55337     0.1694664     259.4302   73.35947    3.53   
  150.1684   2.075167   685.0    4.39    1.24   150.1703   2.075342   150.1703   2.075342   130.0    20.0    6.88       0.0164   150.1703   2.075308   16.48     2.12    6.9        0.315    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    8.914E-4    7.841E-4      0.0         0.0044328   7.343E-4    0.0063606   0.0         0.0079064   0.0021888   0.0071035   0.0164   0.0016974   0.0011923   -99.0      -99.0      -99.0      1.0     3.9      1.23905      2.09621      150.1702   2.075231   5.422476E-8    1.961316E-8   1.187074E-7   1.788741E-8   1.953069E-7    2.834964E-8   3.44475E-7     3.737214E-8   7.012821E-7   7.012821E-8   1.229596E-6    1.520382E-7   3.896742E-6   3.896742E-7   7.26175E-6    7.261751E-7   1.183145E-5   1.183145E-6   2.073165E-5   2.073165E-6   2.525499E-5   2.525499E-6   0.5181349   1.7     0.0500001   0.0999999   11.41372   0.97452         1.2        0.09        0.4      3.5       3.9    2.09621     1.23905     3.0     2.539282E12   6.687003E11   253.9282   66.87003    0.9794694   0.2579357     3.672154E12   9.777964E11   367.2154   97.77964      1.416448     0.3771623     284.3086   80.30585    3.53   
  150.1684   2.075167   685.0    4.39    1.24   150.1683   2.073522   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1683   2.073522   81.9      2.1     5.93       0.113    150.1685   2.073673   320.0    20.0    5.4        0.067    0.0053621   7.841E-4      0.0112783   0.0015573   0.0124301   0.0064521   0.0078733   0.0068454   0.0         0.0082491   0.067    0.0016948   0.0012355   -99.0      -99.0      -99.0      2.0     1.3      0.165294     0.174083     150.1683   2.073494   5.648299E-6    5.648299E-7   9.287903E-6   9.287903E-7   2.248421E-5    2.248421E-6   3.241587E-5    3.241587E-6   4.117682E-5   4.117681E-6   5.265535E-5    5.265535E-6   5.848193E-5   5.848193E-6   7.470012E-5   7.470013E-6   8.984169E-5   8.98417E-6    7.509906E-5   7.509906E-6   6.598797E-5   6.598797E-6   1.002517    0.51    0.11        0.14        10.68368   0.94583         0.0        0.102       0.4      1.278     1.3    0.174083    0.165294    3.0     9.526634E11   8.921288E10   95.26634   8.921288    1.973603    0.1848196     6.165441E11   1.246299E9    61.65442   0.1246299     1.277276     0.002581919   204.1405   57.66156    3.53   
  149.573    2.10007    686.0    5.27    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0071677   0.0061478   0.0123212   0.0074154   0.0107515   0.0086085   99.0     0.0         0.0029103   -99.0      -99.0      -99.0      1.0     2.6      0.663388     1.0954       -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.0954      0.663388    2.0     2.825489E12   6.673999E11   282.5489   66.73999    -99.0       -99.0         3.39047E12    8.696449E11   339.047    86.96449      -99.0        -99.0         293.0338   82.85015    3.53   
  149.5536   1.871191   687.0    5.21    1.48   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068947   0.0022437   0.0067762   0.0026881   0.0074328   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.48652      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.48652     2.0     4.493247E12   1.266378E12   449.3247   126.6378    -99.0       -99.0         5.342643E12   1.519281E12   534.2642   151.9281      -99.0        -99.0         433.1815   123.0535    3.53   
  150.0499   2.385164   688.0    4.17    1.18   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069485   0.0         0.0082219   0.0         0.0090225   99.0     0.0         0.002006    -99.0      -99.0      -99.0      1.0     4.0      1.3059       2.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.3059      2.0     2.86691E12    0.0           286.691    0.0         -99.0       -99.0         4.193285E12   0.0           419.3285   0.0           -99.0        -99.0         273.9492   77.52039    3.53   
  149.5207   2.078385   689.0    5.18    1.47   149.5213   2.079431   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5213   2.079431   50.83     2.07    4.2        0.093    149.5213   2.079531   170.0    10.0    4.63       0.109    0.0         0.0020416     0.0035298   0.0016335   0.0         0.0071833   0.0         0.0082698   0.0         0.0083504   0.093    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.2      0.808765     2.8          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    2.8         0.808765    2.0     3.440712E12   8.364906E11   344.0712   83.64906    -99.0       -99.0         4.359104E12   1.073225E12   435.9104   107.3225      -99.0        -99.0         313.8128   89.05498    3.53   
  149.5207   2.078385   689.0    5.18    1.47   149.5204   2.07809    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5204   2.07809    6.78      2.05    1.57       0.094    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0082803   0.0061305   0.0131191   0.0067394   0.008954    0.0071694   0.094    -99.0       -99.0       -99.0      -99.0      -99.0      2.0     2.5      0.666837     0.919079     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.919079    0.666837    2.0     2.712272E12   6.168153E11   271.2272   61.68153    -99.0       -99.0         2.016983E12   2.16881E10    201.6983   2.16881       -99.0        -99.0         283.6101   80.48396    3.53   
  149.5442   1.760088   690.0    5.16    1.48   149.5439   1.75959    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5439   1.75959    21.76     2.03    2.06       0.064    149.5441   1.759312   510.0    10.0    2.81       0.012    0.0028154   7.785E-4      0.0071391   0.0018597   0.0292009   0.0062683   0.02578     0.0078069   0.0         0.0139411   0.012    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.0      0.213697     0.184072     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.184072    0.213697    2.0     2.581913E12   3.173762E11   258.1913   31.73762    -99.0       -99.0         2.149543E12   2.830492E11   214.9543   28.30492      -99.0        -99.0         263.237    75.50209    3.53   
  149.3662   2.026657   691.0    6.89    1.95   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0098217   0.0         0.0084797   0.0         0.0100748   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.05631      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.05631     2.0     5.995087E12   0.0           599.5087   0.0         -99.0       -99.0         7.329368E12   0.0           732.9368   0.0           -99.0        -99.0         572.8639   162.1313    3.53   
  149.7574   2.810647   692.0    5.54    1.57   149.7581   2.81034    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7581   2.81034    27.71     2.43    2.75       0.079    149.758    2.810483   350.0    10.0    2.49       0.018    0.0042759   7.745E-4      0.0122973   0.0015933   0.0091548   0.0059391   0.0015004   0.0065576   0.0         0.0084588   0.018    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.3      0.148645     0.298747     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.298747    0.148645    2.0     8.757577E11   8.987052E10   87.57577   8.987052    -99.0       -99.0         6.165441E11   1.25958E9     61.65442   0.125958      -99.0        -99.0         257.617    73.00697    3.53   
  150.0222   1.53409    693.0    7.0     1.99   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0092782   0.0062247   0.0142469   0.007262    0.0092315   0.0082773   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.8      0.707111     0.941795     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.941795    0.707111    2.0     3.666972E12   8.373503E11   366.6972   83.73503    -99.0       -99.0         2.444032E12   2.422467E10   244.4032   2.422467      -99.0        -99.0         401.8439   114.2385    3.53   
  149.778    2.466232   694.0    5.41    1.54   149.777    2.466783   149.777    2.466783   50.0     10.0    4.29       0.0152   -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    0.001479    7.877E-4      5.796E-4    0.0016606   0.0110635   0.0061299   0.0142322   0.0072944   0.0117863   0.0073558   0.0152   3.105E-4    0.0030275   -99.0      -99.0      -99.0      1.0     3.0      0.419106     0.682202     149.7767   2.466943   1.579202E-8    1.961316E-8   7.332257E-9   1.788741E-8   2.111727E-8    2.834964E-8   5.08625E-8     3.737214E-8   8.081242E-8   3.861788E-8   1.338944E-7    1.520382E-7   4.569005E-8   1.627841E-7   2.088918E-7   2.298855E-7   3.284263E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.337702    0.89    0.64        0.61        8.78776    0.24129         4.0        0.203       0.0      0.509     3.0    0.682202    0.419106    3.0     2.976095E12   6.502955E11   297.6095   65.02955    485.1623    106.011       2.741878E12   1.861813E10   274.1878   1.861813      446.9802     3.035123      322.5705   91.82228    3.52   
  149.484    2.106147   695.0    5.31    1.51   149.4834   2.106202   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.4834   2.106202   21.55     1.9     2.32       0.077    149.4834   2.106294   110.0    10.0    2.27       0.062    5.48E-4     7.992E-4      0.0029538   0.0016826   0.0056962   0.0062303   0.0094204   0.007603    0.0073364   0.0071222   0.062    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     3.0      0.523213     0.734951     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    0.734951    0.523213    2.0     2.877512E12   6.627692E11   287.7512   66.27692    -99.0       -99.0         2.741878E12   1.870127E10   274.1878   1.870127      -99.0        -99.0         316.608    90.03354    3.52   
  149.472    1.791727   696.0    5.1     1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068636   0.0042536   0.0069904   0.0060817   0.0078551   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     4.7      1.7258       1.3          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.7    1.3         1.7258      2.0     3.723963E12   1.019674E12   372.3963   101.9674    -99.0       -99.0         4.912817E12   1.361982E12   491.2817   136.1982      -99.0        -99.0         357.3461   101.5984    3.52   
  150.0422   2.299609   697.0    3.04    0.86   150.0424   2.299882   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0424   2.299882   19.09     2.47    1.28       0.034    150.0424   2.300049   90.0     10.0    1.85       0.054    0.0         0.0019773     0.0033087   0.0015859   0.002827    0.006047    0.0019739   0.0069884   0.0         0.0089559   0.034    9.151E-4    0.001297    -99.0      -99.0      -99.0      1.0     2.3      0.437119     0.908486     150.0424   2.299865   7.35932E-10    1.961316E-8   1.011854E-8   1.788741E-8   3.590853E-8    2.834964E-8   3.194167E-8    3.737214E-8   1.539849E-7   3.861788E-8   1.927181E-7    1.520382E-7   4.729135E-7   1.627841E-7   1.925579E-6   2.298855E-7   3.250857E-6   3.602036E-7   7.702141E-6   7.702141E-7   1.098684E-5   1.098684E-6   0.6648823   2.43    0.23        0.27        10.9152    0.29895         2.8        0.09        0.0      0.905     2.43   0.27        0.23        1.0     1.48029E12    3.668865E11   148.029    36.68865    1.799478    0.4459966     1.623308E12   4.441329E11   162.3308   44.41329      1.973334     0.5398993     164.8212   46.62704    3.52   
  150.0994   2.496832   698.0    4.81    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069622   0.0         0.0082645   0.0         0.0084676   99.0     2.106E-4    3.806E-4    150.0996   2.497288   1.778749   1.0     1.9      0.702209     2.71653      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    2.71653     0.702209    2.0     7.678803E11   3.488677E11   76.78803   34.88677    -99.0       -99.0         1.246114E12   4.036089E10   124.6114   4.036088      -99.0        -99.0         239.1416   68.11311    3.52   
  150.0366   2.495718   699.0    4.87    1.38   150.0361   2.494128   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.0361   2.494128   33.78     2.29    5.97       0.189    150.0364   2.494261   410.0    10.0    5.3        0.046    0.0046651   7.854E-4      0.0056474   0.0016891   0.0026582   0.0061747   0.0         0.0092338   0.0         0.0105346   0.046    7.96E-5     0.0016181   -99.0      -99.0      -99.0      1.0     0.5      0.367963     1.0087       150.0361   2.494103   8.326791E-7    8.326791E-8   1.280789E-6   1.280789E-7   2.67866E-6     2.67866E-7    5.416985E-6    5.416986E-7   9.442307E-6   9.442307E-7   1.258121E-5    1.258121E-6   1.798629E-5   1.798629E-6   2.24637E-5    2.24637E-6    3.269173E-5   3.269173E-6   3.956635E-5   3.956635E-6   3.028413E-5   3.028413E-6   1.093255    0.98    0.08        0.0699999   10.77295   0.60082         1.4        0.09        0.0      1.8       0.98   0.0699999   0.08        1.0     3.091657E11   4.515423E10   30.91657   4.515423    0.5214841   0.07616374    2.605174E11   3.800565E10   26.05174   3.800565      0.4394268    0.0641059     193.6112   54.86313    3.52   
  150.0571   2.870141   700.0    5.14    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0067933   0.0         0.008277    0.0         0.0089529   99.0     6.369E-4    0.0022938   -99.0      -99.0      -99.0      1.0     5.0      1.92126      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.92126     2.0     3.339885E12   1.003574E12   333.9885   100.3574    -99.0       -99.0         4.726459E12   1.40562E12    472.6459   140.562       -99.0        -99.0         369.2383   104.8809    3.52   
  149.5631   1.813977   701.0    5.14    1.46   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.006447    0.0         0.0074974   0.0         0.0085463   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.21813      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.21813     2.0     4.472387E12   0.0           447.2387   0.0         -99.0       -99.0         5.467772E12   0.0           546.7772   0.0           -99.0        -99.0         427.3614   121.3906    3.52   
  149.5518   2.226167   702.0    3.72    1.06   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065112   0.0         0.0074123   0.0         0.0079608   99.0     0.0         0.0028572   -99.0      -99.0      -99.0      1.0     5.1      2.15296      0.9          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.15296     2.0     2.832801E12   0.0           283.2801   0.0         -99.0       -99.0         3.888579E12   0.0           388.8579   0.0           -99.0        -99.0         270.6898   77.13205    3.51   
  149.5165   1.623434   703.0    5.21    1.48   149.5154   1.622977   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.5154   1.622977   42.19     2.36    4.39       0.112    149.5154   1.62307    500.0    10.0    4.22       0.024    0.0048169   7.883E-4      0.0079701   0.0015872   0.0252664   0.0060113   0.0275834   0.0067209   0.015131    0.0071274   0.024    -99.0       -99.0       -99.0      -99.0      -99.0      1.0     1.8      0.164404     0.158591     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.158591    0.164404    2.0     2.187889E12   2.136676E11   218.7889   21.36676    -99.0       -99.0         1.130204E12   4.690484E9    113.0204   0.4690484     -99.0        -99.0         253.472    72.00356    3.51   
  149.9204   2.020155   704.0    5.3     1.51   149.9203   2.020378   149.9203   2.020378   330.0    30.0    0.9        4.0E-4   149.9203   2.02037    26.66     2.29    1.0        0.017    149.9203   2.020455   140.0    10.0    1.17       0.017    0.0030572   7.761E-4      0.0047617   0.0015789   0.0140409   0.0060058   0.0098916   0.0066706   0.0040097   0.0072696   4.0E-4   0.0048306   0.0011206   149.9216   2.018224   8.06599    1.0     2.0      0.322828     0.254113     149.9203   2.020375   3.625414E-7    3.625414E-8   6.602033E-7   6.602033E-8   1.026686E-6    1.026686E-7   1.344738E-6    1.344738E-7   1.817185E-6   1.817185E-7   2.676717E-6    2.676717E-7   7.21077E-6    7.210771E-7   1.204929E-5   1.204929E-6   1.715844E-5   1.715845E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.0094414   1.81    0.1099999   0.29        11.57216   0.93509         0.8        0.102       0.4      3.5       1.81   0.29        0.1099999   1.0     1.473076E12   2.124368E11   147.3076   21.24368    0.3945167   0.05689448    1.136303E12   1.856671E11   113.6303   18.56671      0.3043227    0.04972503    258.3501   73.60542    3.51   
  149.7398   1.852909   705.0    5.24    1.5    149.7392   1.853684   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7392   1.853684   27.07     2.24    3.5        0.114    149.7393   1.853881   200.0    10.0    3.99       0.076    0.0020516   7.656E-4      0.0016504   0.0015407   0.0064623   0.0059799   0.009777    0.0065368   6.788E-4    0.0070191   0.076    0.0046915   0.0043519   -99.0      -99.0      -99.0      1.0     2.8      0.525073     0.720228     149.7392   1.853716   4.106177E-8    1.961316E-8   1.081827E-7   1.788741E-8   1.632893E-7    2.834964E-8   2.466026E-7    3.737214E-8   3.828241E-7   3.82824E-8    5.568812E-7    1.520382E-7   1.933133E-6   1.933133E-7   3.454947E-6   3.454947E-7   6.471991E-6   6.471991E-7   1.402161E-5   1.402161E-6   1.961331E-5   1.961331E-6   0.6791837   1.86    0.21        0.2399999   10.74644   0.05088         2.4        0.09        0.0      0.509     1.86   0.2399999   0.21        1.0     8.904013E11   2.290432E11   89.04014   22.90432    1.596415    0.4106553     6.550426E11   1.988039E11   65.50426   19.88039      1.174437     0.3564388     258.1198   73.88927    3.51   
  150.5803   2.212319   706.0    6.98    1.99   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0080378   0.0         0.007837    0.0         0.0080487   99.0     0.0021276   0.001581    -99.0      -99.0      -99.0      1.0     5.0      1.65877      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.65877     2.0     3.953285E12   1.123035E12   395.3285   112.3035    -99.0       -99.0         5.744209E12   1.608217E12   574.4209   160.8217      -99.0        -99.0         501.4171   142.9541    3.51   
  150.2501   1.756286   707.0    5.79    1.65   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0027427   0.0063783   0.0         0.0085398   0.0         0.0092663   99.0     0.0025414   0.0019916   -99.0      -99.0      -99.0      1.0     5.0      1.79852      1.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         1.79852     2.0     3.956878E12   1.069785E12   395.6878   106.9785    -99.0       -99.0         5.574127E12   1.498522E12   557.4127   149.8522      -99.0        -99.0         415.9319   118.5298    3.51   
  149.9854   2.755146   708.0    5.22    1.49   149.9848   2.755628   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9848   2.755628   14.72     2.48    2.84       0.134    149.9854   2.75588    120.0    10.0    2.64       0.07     5.936E-4    8.214E-4      0.0052401   0.0021023   0.0         0.0073218   0.0         0.0086653   0.0         0.008814    0.07     0.0033908   0.00144     -99.0      -99.0      -99.0      1.0     2.8      0.58052      1.25096      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.25096     0.58052     2.0     3.192268E12   6.535689E11   319.2268   65.35689    -99.0       -99.0         2.444032E12   2.429046E10   244.4032   2.429046      -99.0        -99.0         299.6608   85.53535    3.51   
  150.1083   2.085723   709.0    4.39    1.25   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0069843   0.0         0.0081828   0.0         0.0087437   99.0     3.31E-4     0.0012947   -99.0      -99.0      -99.0      1.0     3.9      1.35151      2.01314      150.1085   2.085937   6.586242E-8    1.961316E-8   1.811998E-7   1.811998E-8   2.636317E-7    2.834964E-8   2.286429E-7    3.737214E-8   1.172446E-8   3.777836E-8   1.0341E-7      1.520382E-7   0.0           1.627841E-7   1.973883E-7   2.298855E-7   3.815206E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.049775    3.19    0.29        0.1099999   9.92889    0.62082         0.0        0.09        0.4      1.8       3.19   0.1099999   0.29        1.0     2.123659E12   6.763258E11   212.3659   67.63258    25.01466    7.966466      3.542677E12   1.09469E12    354.2677   109.469       41.72932     12.89439      265.8814   75.70657    3.51   
  149.3715   2.612159   710.0    5.96    1.7    -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0065011   0.0         0.0073717   0.0         0.0084277   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      1.95448      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.95448     2.0     5.18588E12    0.0           518.5881   0.0         -99.0       -99.0         6.340063E12   0.0           634.0063   0.0           -99.0        -99.0         495.5397   141.3452    3.5    
  149.3738   2.371074   711.0    6.6     1.89   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0070025   0.0         0.0089798   0.0         0.0097275   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.04414      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.04414     2.0     5.742754E12   0.0           574.2754   0.0         -99.0       -99.0         7.020875E12   0.0           702.0875   0.0           -99.0        -99.0         548.7521   157.1426    3.5    
  149.7862   2.95508    712.0    5.19    1.49   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0118135   0.0059907   0.016576    0.0065553   0.012787    0.0073191   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.1      0.491865     0.61342      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.61342     0.491865    2.0     2.557023E12   5.112065E11   255.7023   51.12065    -99.0       -99.0         2.934401E12   6.329024E11   293.4401   63.29024      -99.0        -99.0         272.4206   78.20937    3.5    
  149.6548   1.856777   713.0    5.29    1.51   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068624   0.0         0.0082867   0.0         0.0086156   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.25422      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.25422     2.0     4.602904E12   0.0           460.2904   0.0         -99.0       -99.0         5.627338E12   0.0           562.7338   0.0           -99.0        -99.0         439.8331   125.5478    3.5    
  150.1011   2.821814   714.0    4.8     1.37   150.1019   2.822165   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.1019   2.822165   10.16     2.5     3.02       0.18     150.1013   2.822112   40.0     10.0    1.43       0.049    3.244E-4    7.569E-4      0.0018505   0.0017554   6.638E-4    0.0061826   0.0026629   0.0069827   0.0055297   0.0078322   0.049    6.424E-4    0.0020362   -99.0      -99.0      -99.0      1.0     3.7      1.01054      1.72557      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    1.72557     1.01054     2.0     2.637485E12   7.440955E11   263.7485   74.40955    -99.0       -99.0         3.329083E12   9.800054E11   332.9083   98.00054      -99.0        -99.0         302.6489   86.38103    3.5    
  150.2584   2.321827   715.0    5.36    1.53   150.2579   2.322624   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    150.2579   2.322624   45.14     2.41    3.38       0.074    150.258    2.322882   230.0    10.0    4.15       0.071    0.0038371   7.73E-4       0.0066947   0.0016171   0.0106531   0.0060551   0.0067461   0.0068357   9.533E-4    0.0072252   0.071    6.85E-5     0.0014658   -99.0      -99.0      -99.0      1.0     1.5      0.290616     0.277232     150.258    2.322643   4.419342E-8    1.961316E-8   7.411697E-8   1.788741E-8   2.155746E-7    2.834964E-8   5.45956E-7     5.45956E-8    1.432713E-6   1.432713E-7   2.405706E-6    2.405706E-7   3.52356E-6    3.52356E-7    6.947704E-6   6.947705E-7   1.427703E-5   1.427703E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.8617401   1.12    0.12        0.08        10.64573   0.12339         4.0        0.09        0.0      0.719     1.12   0.08        0.12        1.0     4.393692E11   6.253383E10   43.93692   6.253384    0.9933438   0.141379      3.602277E11   5.269765E10   36.02277   5.269765      0.8144175    0.119141      233.9766   66.78811    3.5    
  149.8331   2.444579   716.0    5.49    1.57   149.832    2.445282   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.832    2.445282   20.62     1.98    4.52       0.19     149.832    2.445386   250.0    10.0    4.69       0.074    -99.0       -99.0         -99.0       -99.0       0.0048269   0.0060571   0.0073936   0.0066283   0.0068867   0.0072946   0.074    0.0032061   0.0023659   -99.0      -99.0      -99.0      1.0     3.4      0.937838     2.13526      149.8321   2.445297   0.0            1.961316E-8   0.0           1.788741E-8   6.416788E-9    2.834964E-8   1.075567E-7    3.737214E-8   2.291069E-7   3.861788E-8   5.254876E-7    1.520382E-7   1.529613E-6   1.627841E-7   3.53868E-6    3.53868E-7    6.730974E-6   6.730974E-7   1.739188E-5   1.739188E-6   2.311066E-5   2.311066E-6   0.3888923   1.45    0.1500001   0.15        11.03969   0.50681         4.0        0.203       0.4      4.0       3.4    2.13526     0.937838    3.0     3.287583E12   8.059469E11   328.7583   80.5947     3.000452    0.7355571     3.365655E12   3.631897E10   336.5655   3.631897      3.071705     0.03314695    336.0922   96.11381    3.5    
  150.0527   2.555717   717.0    4.77    1.36   150.0531   2.557606   150.0531   2.557606   120.0    10.0    6.97       0.0174   150.0531   2.557589   11.09     2.5     6.9        0.352    150.0532   2.557584   100.0    10.0    6.94       0.234    0.0020101   7.853E-4      0.0         0.0047179   0.0         0.0070087   0.0         0.0080514   0.0         0.0085427   0.0174   0.0011277   0.0017529   -99.0      -99.0      -99.0      1.0     2.8      1.03212      1.59685      150.0531   2.557592   3.588539E-7    3.588539E-8   5.381677E-7   5.381677E-8   6.16251E-7     6.162511E-8   7.270389E-7    7.270389E-8   8.647252E-7   8.647253E-8   8.856916E-7    1.520382E-7   1.630578E-6   1.630578E-7   2.176113E-6   2.298855E-7   3.645171E-6   3.645171E-7   5.506976E-6   5.506976E-7   6.809164E-6   6.809163E-7   0.1722432   2.13    0.0800002   0.1699998   10.92257   0.94022         0.0        0.09        0.4      2.75      2.13   0.1699998   0.0800002   1.0     2.257878E12   5.230115E11   225.7878   52.30115    2.698548    0.6250877     1.527135E12   1.234515E10   152.7135   1.234515      1.825186     0.01475455    252.6224   72.02652    3.5    
  150.0505   2.563495   718.0    4.71    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.008094    0.0060519   0.0080931   0.0067033   0.0039957   0.0073333   99.0     0.0024362   0.0017723   -99.0      -99.0      -99.0      1.0     2.8      0.92491      1.73917      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.73917     0.92491     2.0     2.500726E12   6.151382E11   250.0726   61.51382    -99.0       -99.0         2.444032E12   2.145945E10   244.4032   2.145945      -99.0        -99.0         270.3836   78.64661    3.61   
  150.0566   2.571273   719.0    4.56    1.37   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       7.495E-4    0.0064226   0.0         0.0080514   0.0         0.0085427   99.0     0.0048458   0.0017539   -99.0      -99.0      -99.0      1.0     6.0      2.51942      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.51942     2.0     4.379848E12   1.024589E12   437.9848   102.4589    -99.0       -99.0         5.485474E12   1.2992E12     548.5475   129.92        -99.0        -99.0         379.1378   113.9076    3.5    
  149.5151   2.289482   720.0    3.81    1.19   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       5.078E-4    0.0059737   0.0         0.0073868   0.0         0.0085169   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     6.0      2.73249      0.0          -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.73249     2.0     3.3169E12     1.035802E12   331.6901   103.5802    -99.0       -99.0         4.059834E12   1.268671E12   405.9834   126.8671      -99.0        -99.0         316.7796   98.94166    3.5    
  149.9004   2.418481   721.0    4.68    1.55   149.9016   2.417047   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9016   2.417047   15.03     2.21    6.82       0.322    149.9013   2.416852   310.0    20.0    6.76       0.096    -99.0       -99.0         -99.0       -99.0       0.0269107   0.0059794   0.0175894   0.0066001   6.317E-4    0.0073268   0.096    0.0021289   0.00185     -99.0      -99.0      -99.0      1.0     1.0      0.433469     0.508344     149.9016   2.417012   2.370924E-6    2.370924E-7   3.382188E-6   3.382188E-7   6.000089E-6    6.000089E-7   1.156852E-5    1.156852E-6   1.403066E-5   1.403066E-6   1.749212E-5    1.749212E-6   2.2306E-5     2.2306E-6     2.727227E-5   2.727227E-6   3.481111E-5   3.481111E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.240369    0.77    0.22        0.08        10.61604   0.64378         1.0        0.09        0.4      6.0       0.77   0.08        0.22        1.0     7.629302E11   1.319562E11   76.29302   13.19562    1.846905    0.3194403     2.197455E11   7.606447E9    21.97455   0.7606447     0.531961     0.01841372    157.2647   52.08552    3.5    
  149.5265   1.696758   722.0    5.02    1.45   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0081273   0.0059911   0.0122605   0.0066861   0.0110838   0.0071841   99.0     -99.0       -99.0       -99.0      -99.0      -99.0      1.0     2.5      0.658897     0.870699     -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.870699    0.658897    2.0     2.684091E12   6.094328E11   268.4091   60.94328    -99.0       -99.0         2.016983E12   2.137317E10   201.6983   2.137316      -99.0        -99.0         274.85     79.38895    3.98   
  149.986    2.510713   723.0    4.71    1.44   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0         0.0068538   0.0         0.0084879   0.0         0.0084542   99.0     1.679E-4    0.001361    -99.0      -99.0      -99.0      1.0     3.9      1.38086      2.07547      -99.0      -99.0      -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.07547     1.38086     2.0     2.214961E12   8.025558E11   221.4961   80.25558    -99.0       -99.0         3.506287E12   1.226308E12   350.6287   122.6309      -99.0        -99.0         305.0327   93.25842    3.54   
  149.7269   2.482883   724.0    4.61    1.5    149.7263   2.48262    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.7263   2.48262    7.34      2.05    2.32       0.153    149.7264   2.48265    120.0    10.0    1.71       0.038    -99.0       -99.0         -99.0       -99.0       0.0124771   0.0059932   0.0151225   0.0067723   0.009779    0.0075412   0.038    3.694E-4    0.0016936   -99.0      -99.0      -99.0      1.0     1.8      0.556961     0.418278     149.7263   2.482582   0.0            1.961316E-8   4.531455E-8   1.788741E-8   1.01868E-7     2.834964E-8   1.134169E-7    3.737214E-8   2.269019E-7   3.861788E-8   3.669125E-7    1.520382E-7   7.095479E-7   1.627841E-7   1.844172E-6   2.298855E-7   2.714675E-6   3.602036E-7   6.288966E-6   6.288967E-7   9.438957E-6   9.438958E-7   0.4563549   2.32    0.22        0.1300001   10.61593   0.10968         2.0        0.09        0.4      0.509     2.32   0.1300001   0.22        1.0     2.403251E12   5.531927E11   240.3251   55.31927    5.819283    1.339513      3.075619E12   7.146376E11   307.5619   71.46377      7.44737      1.730439      246.9664   80.35783    3.53   
  150.0255   2.149608   725.0    3.13    0.98   -99.0      -99.0      -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0      -99.0      -99.0     -99.0   -99.0      -99.0    -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    -99.0       -99.0         -99.0       -99.0       0.0018841   0.0065959   0.0         0.0088464   0.0         0.0087484   99.0     5.48E-4     0.0012007   -99.0      -99.0      -99.0      1.0     3.9      1.93754      2.1          150.0253   2.149984   8.308405E-8    1.961316E-8   1.912131E-7   1.912131E-8   3.249957E-7    3.249957E-8   4.675173E-7    4.675173E-8   5.498346E-7   5.498346E-8   5.534553E-7    1.520382E-7   7.022661E-7   1.627841E-7   6.838508E-7   2.298855E-7   5.207124E-7   3.602036E-7   -9.9E24       -9.9E24       -9.9E24       -9.9E24       1.462214    0.2     0.2         0.1         7.84999    0.96487         0.0        0.09        0.0      1.609     3.9    2.1         1.93754     3.0     1.776562E12   5.832574E11   177.6562   58.32574    2509.519    823.8923      2.681113E12   8.690163E11   268.1113   86.90163      3787.261     1227.547      202.7075   63.46752    3.58   
  149.9142   2.54348    726.0    4.74    1.53   149.9145   2.542413   -99.0      -99.0      -99.0    -99.0   -99.0      -99.0    149.9145   2.542413   57.05     2.33    3.97       0.08     149.9146   2.542455   470.0    10.0    3.95       0.023    -99.0       -99.0         -99.0       -99.0       0.0332161   0.0060668   0.0264122   0.0067486   0.018001    0.0075895   0.023    0.0024421   0.0018513   -99.0      -99.0      -99.0      1.0     1.1      0.28537      0.281007     149.9146   2.542415   2.35851E-7     2.35851E-8    6.062862E-7   6.062862E-8   1.763428E-6    1.763428E-7   4.812355E-6    4.812355E-7   7.562026E-6   7.562026E-7   1.153141E-5    1.153141E-6   1.781483E-5   1.781483E-6   3.217817E-5   3.217817E-6   5.426476E-5   5.426476E-6   -9.9E24       -9.9E24       -9.9E24       -9.9E24       0.1805319   0.68    0.03        0.07        10.54673   0.08004         3.0        0.09        0.4      0.509     0.68   0.07        0.03        1.0     8.616525E11   1.128705E11   86.16525   11.28706    2.44682     0.3205166     1.707395E11   1.213374E10   17.07395   1.213374      0.4848462    0.03445597    145.7502   47.04596    3.69   


==> UDS_mr.txt <==
# Ra850      dec850      num850   F850    E850   RAID       DECID       Ra14       dec14       F14      E14     Sep85014   P14      Ra80       Dec80       F80     E80     Sep85080   P80      Ra24       Dec24       F24       E24      Sep85024   P24      F100        E100        F160        E160        F250        E250        F350        E350        F500        E500        Pbest    F11         E11         RaAz       DecAz       Sep850Az    useID   zLWlow   zLWmerrlow   zLWperrlow   RAOpt      DECOpt      F0.374         E0.374        F0.487         E0.487        F0.625         E0.625        F0.77          E0.77         F0.9          E0.9          F1.0          E1.0          F1.25          E1.25         F1.65         E1.65         F2.15         E2.15         F3.6          E3.6          F4.5          E4.5          SepIDOpt    zopt    zoptmerr    zoptperr    mass       frac_mass_old   Av_young   Age_young   Av_old   Age_old   zuse   zuseperr    zusemerr    ztype   LIR           LIRerr        SFR        SFRerr     sSFR        sSFRerr      LIRArp        LIRerrArp     SFRArp     SFRerrArp   sSFRArp     sSFRerrArp    SFR850     SFR850err   SN850  
  34.62822   -5.52522    1.0      52.66   0.93   34.62779   -5.525417   34.62779   -5.525417   270.78   30.05   1.67       0.0017   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.62744   -5.525527   416.48    18.75    3.0        0.019    0.0         0.0069069   0.0         0.0095422   0.0966812   0.0069119   0.1330718   0.0075394   0.1370595   0.009845    0.0017   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.0496216    0.034785     34.62774   -5.525501   1.231514E-7    1.231514E-8   2.309791E-7    2.309791E-8   3.938395E-7    3.938394E-8   1.066398E-6    1.066398E-7   2.711435E-6   2.711435E-7   5.545779E-6   5.545779E-7   9.233316E-6    9.233316E-7   1.54402E-5    1.544019E-6   2.258878E-5   2.258878E-6   4.408296E-5   8.816593E-6   6.063852E-5   1.21277E-5    0.359083    1.4     0.05        0.0500001   11.21733   0.39868         4.0        0.203       0.4      0.719     1.4    0.0500001   0.05        1.0     1.65719E13    2.994332E11   1657.19    29.94332   10.04714    0.181539     2.004121E13   4.213581E11   2004.121   42.13581    12.1505     0.2554591     2558.351   45.18166    56.68  
  34.62822   -5.52522    1.0      52.66   0.93   34.62838   -5.524798   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.62838   -5.524798   40.14     4.23     1.63       0.057    0.0         0.0069069   0.0209475   0.0033362   0.0         0.0103596   0.0         0.009997    0.0         0.0154316   0.057    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      0.221198     0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         0.221198    2.0     4.597006E13   8.101369E11   4597.006   81.01369   -99.0       -99.0        8.078764E12   2.200629E10   807.8764   2.200629    -99.0       -99.0         4378.376   77.32415    56.68  
  34.60139   -5.382456   2.0      16.66   0.89   34.60079   -5.38225    34.60079   -5.38225    143.82   35.84   2.28       0.0066   34.60068   -5.382201   32.0    2.82    2.72       0.069    34.60092   -5.382472   121.45    3.64     1.7        0.036    1.952E-4    0.0026703   0.0120528   0.0035375   0.0343693   0.0071121   0.0510723   0.0076942   0.0419622   0.0119215   0.0066   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.18824      0.112663     34.60095   -5.382516   8.399999E-8    1.051935E-8   6.565273E-8    1.503983E-8   1.141193E-7    2.004422E-8   1.47109E-7     2.197806E-8   1.927167E-7   4.187829E-8   1.374683E-7   1.386604E-7   9.007363E-8    7.808141E-8   3.184291E-7   1.250958E-7   8.286531E-7   8.286531E-8   2.963949E-6   5.927898E-7   4.865737E-6   9.731473E-7   1.123902    3.21    0.1600001   0.0899999   10.75899   0.96642         0.0        0.09        0.4      1.8       3.21   0.0899999   0.1600001   1.0     1.106568E13   5.33057E11    1106.568   53.3057    19.27472    0.9285032    1.586825E13   7.586657E11   1586.825   75.86657    27.64005    1.321479      1009.59    53.93366    18.77  
  34.83828   -4.947921   3.0      13.0    0.87   34.83821   -4.947667   34.83821   -4.947667   65.14    21.1    0.95       0.0044   34.83807   -4.947483   22.99   2.02    1.74       0.047    34.83805   -4.948144   67.11     8.01     1.14       0.028    4.615E-4    0.0022509   0.0         0.0087166   0.0317113   0.006906    0.0275809   0.0072411   0.036594    0.0084657   0.0044   0.0031573   0.0029043   -99.0      -99.0       -99.0       1.0     2.5      0.220929     0.221426     34.83804   -4.94743    3.231166E-7    3.231166E-8   3.809016E-7    3.809016E-8   4.792909E-7    4.792909E-8   5.716882E-7    5.716882E-8   9.115893E-7   9.115894E-8   1.068766E-6   1.386604E-7   1.390073E-6    1.390073E-7   1.979032E-6   1.979032E-7   3.693284E-6   3.693285E-7   7.038348E-6   1.40767E-6    1.05572E-5    2.111439E-6   1.053503    1.35    0.15        0.15        10.45852   0.96289         0.0        0.09        0.4      3.5       2.5    0.221426    0.220929    3.0     7.230364E12   4.385811E11   723.0364   43.85811   25.15592    1.525914     2.016983E12   2.168847E10   201.6983   2.168848    7.017497    0.07545866    711.7629   47.63337    14.95  
  34.20033   -5.025204   4.0      11.53   0.9    34.19967   -5.024917   34.19967   -5.024917   68.02    22.09   2.59       0.0199   34.19976   -5.024951   46.05   4.05    2.24       0.036    34.19946   -5.024932   186.72    3.41     3.27       0.063    0.0         0.0064608   0.0084105   0.0033959   0.0109324   0.0069826   0.0241052   0.0076862   0.0141014   0.0089398   0.0199   0.0058619   5.122E-4    34.20057   -5.024294   3.383976    1.0     2.8      0.245296     0.416751     34.19973   -5.024892   1.20193E-8     1.051935E-8   5.772086E-8    1.503983E-8   1.213051E-7    2.004422E-8   1.827424E-7    2.197806E-8   2.331091E-7   4.187829E-8   2.142114E-7   1.386604E-7   6.722915E-7    7.808141E-8   2.058224E-6   2.058225E-7   5.352698E-6   5.352698E-7   1.252768E-5   2.505536E-6   2.092901E-5   4.185801E-6   0.2491049   3.09    0.24        0.1600001   11.54288   0.89842         1.4        0.09        0.4      2.0       3.09   0.1600001   0.24        1.0     6.497777E12   3.680132E11   649.7778   36.80132   1.861593    0.1054346    1.014582E13   5.836871E11   1014.582   58.36871    2.906746    0.1672245     697.5867   54.4517     12.88  
  34.35754   -5.426908   5.0      11.37   0.89   34.35725   -5.428195   34.35725   -5.428195   103.26   19.07   4.74       0.0306   34.35736   -5.428244   82.26   7.24    4.85       0.074    34.35717   -5.428067   443.81    7.3      4.37       0.031    0.0040808   0.0026417   0.0061769   0.0033692   0.0349059   0.007069    0.0357819   0.0076213   0.0319343   0.0092619   0.0306   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.172977     0.214722     34.35732   -5.428266   5.280551E-6    5.280551E-7   9.76816E-6     9.76816E-7    1.580954E-5    1.580954E-6   1.945357E-5    1.945357E-6   2.305893E-5   2.305894E-6   2.558129E-5   2.558129E-6   3.141939E-5    3.141939E-6   4.050352E-5   4.050352E-6   5.055135E-5   5.055135E-6   3.717669E-5   7.435338E-6   4.304757E-5   8.609513E-6   0.3633437   0.45    0.1         0.1         10.24209   0.93091         0.0        0.09        0.4      1.278     2.3    0.214722    0.172977    3.0     6.174706E12   4.168272E11   617.4706   41.68272   35.36113    2.387074     1.746769E12   1.502377E10   174.6769   1.502377    10.00335    0.08603769    608.1178   47.60113    12.74  
  34.52381   -5.180805   6.0      10.98   0.87   34.52354   -5.180389   34.52354   -5.180389   72.5     15.77   1.78       0.0106   34.52353   -5.180504   12.37   1.1     1.48       0.064    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    3.6E-5      0.0025792   0.0117102   0.0034842   0.0062035   0.0067444   0.0147916   0.0074188   0.00751     0.0090223   0.0106   0.0057793   4.523E-4    34.52362   -5.180862   0.6828847   1.0     2.8      0.167238     0.321633     34.52367   -5.180448   1.842804E-9    1.051935E-8   4.458746E-8    1.503983E-8   8.801551E-8    2.004422E-8   1.213275E-7    2.197806E-8   7.216377E-8   4.187829E-8   1.306419E-7   1.386604E-7   1.336958E-7    7.808141E-8   4.169584E-7   1.250958E-7   8.117322E-7   8.117321E-8   2.127506E-6   4.255012E-7   3.797944E-6   7.595889E-7   0.511415    4.54    0.1399999   0.1100001   11.18449   0.97564         0.0        0.09        0.4      1.278     4.54   0.1100001   0.1399999   1.0     6.847557E12   3.801598E11   684.7557   38.01598   4.477602    0.2485856    5.312295E12   2.470753E10   531.2296   2.470753    3.473698    0.0161562     761.0682   60.30323    12.65  
  34.37708   -5.323025   7.0      11.01   0.89   34.37688   -5.322889   34.37688   -5.322889   46.13    14.9    0.88       0.0050   34.37635   -5.322864   30.99   2.73    2.69       0.069    34.37636   -5.322701   179.8     6.98     2.84       0.053    0.0         0.0068292   0.0101328   0.0036567   0.0131454   0.0071587   0.0196635   0.0073228   0.0207157   0.011673    0.0050   0.0079825   6.273E-4    34.37727   -5.322608   1.655325    1.0     2.7      0.325339     0.360144     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    0.360144    0.325339    2.0     6.835377E12   3.765084E11   683.5377   37.65084   -99.0       -99.0        2.298946E12   1.399629E10   229.8946   1.399629    -99.0       -99.0         621.4368   50.23422    12.43  
  34.51268   -5.478578   8.0      10.67   0.89   34.5125    -5.478333   34.5125    -5.478333   73.51    22.36   1.09       0.0048   34.51256   -5.478304   19.07   1.68    1.07       0.026    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0069009   0.0         0.0094649   0.0030963   0.0067173   0.0042623   0.0076136   0.0         0.012763    0.0048   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      1.67539      0.0          34.5125    -5.478196   9.630287E-9    1.051935E-8   4.130216E-8    1.503983E-8   1.147095E-7    2.004422E-8   1.523769E-7    2.197806E-8   1.79473E-7    4.187829E-8   2.889898E-7   1.386604E-7   1.104174E-7    7.808141E-8   4.67792E-7    1.250958E-7   1.081964E-6   1.081964E-7   2.715631E-6   5.431262E-7   5.271675E-6   1.054335E-6   0.4945737   4.15    0.25        0.5         11.11642   0.97071         0.0        0.09        0.4      1.278     4.15   0.5         0.25        1.0     7.36314E12    6.158396E11   736.314    61.58397   5.631749    0.4710292    4.621533E12   4.724549E10   462.1533   4.724549    3.534811    0.03613605    716.7476   59.78494    11.94  
  34.18237   -5.298526   9.0      10.08   0.87   34.18221   -5.29825    34.18221   -5.29825    87.71    20.19   1.14       0.0042   34.18202   -5.298384   40.07   3.53    1.34       0.017    34.18211   -5.298052   136.52    7.93     1.94       0.04     0.0044348   0.0026331   0.0062956   0.0039846   0.0303305   0.0070174   0.0339727   0.0075057   0.036563    0.008607    0.0042   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.198605     0.157601     34.18212   -5.298193   1.809503E-7    1.809503E-8   2.708026E-7    2.708026E-8   5.369814E-7    5.369814E-8   7.028768E-7    7.028768E-8   7.531461E-7   7.531461E-8   1.062093E-6   1.386604E-7   1.609599E-6    1.609599E-7   3.909964E-6   3.909964E-7   6.69041E-6    6.69041E-7    1.506159E-5   3.012317E-6   2.209778E-5   4.419556E-6   0.3769065   2.4     0.1000001   0.25        11.09835   0.67424         1.2        0.09        0.4      2.6       2.4    0.25        0.1000001   1.0     5.884289E12   4.255578E11   588.4289   42.55578   4.691854    0.3393196    1.880343E12   1.214487E10   188.0343   1.214487    1.499296    0.009683743   544.4825   46.99403    11.53  
  33.98347   -4.919532   10.0     10.91   0.98   33.98308   -4.918872   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.98308   -4.918872   33.45   2.94    2.76       0.067    33.98329   -4.918506   121.56    12.32    3.75       0.111    0.0         0.0067048   0.0         0.0102041   0.0245875   0.0068205   0.0331148   0.0074552   0.0217071   0.0090147   0.067    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.283173     0.295666     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.295666    0.283173    2.0     5.973512E12   4.692178E11   597.3511   46.92178   -99.0       -99.0        1.746769E12   1.978528E10   174.6769   1.978528    -99.0       -99.0         583.515    52.41473    11.14  
  34.1282    -5.400719   11.0     9.63    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0055295   0.0070181   0.0140674   0.0077222   0.0151368   0.0092833   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      0.635421     1.17194      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    1.17194     0.635421    2.0     6.15188E12    5.480932E11   615.188    54.80931   -99.0       -99.0        8.658479E12   7.869968E11   865.8479   78.69968    -99.0       -99.0         594.3691   54.31411    10.99  
  34.51486   -4.92414    12.0     9.6     0.88   34.51483   -4.924278   34.51483   -4.924278   77.71    15.51   0.5        0.0012   34.51479   -4.924291   50.54   4.45    0.59       0.0030   34.51487   -4.924412   390.84    9.6      0.98       0.0030   0.0016153   0.0026764   0.0         0.0093545   0.0194761   0.0069235   0.0217989   0.0072208   0.0337019   0.0086079   0.0012   0.0030551   4.528E-4    34.5153    -4.92415    1.580471    1.0     1.9      0.0542973    0.154089     34.5148    -4.924236   1.750166E-7    1.750166E-8   3.323019E-7    3.323019E-8   3.864374E-7    3.864375E-8   4.354309E-7    4.354309E-8   4.891018E-7   4.891017E-8   5.751783E-7   1.386604E-7   1.22382E-6     1.22382E-7    2.968471E-6   2.968471E-7   5.849689E-6   5.849689E-7   1.511718E-5   3.023436E-6   2.40962E-5    4.819241E-6   0.1935653   2.86    0.1599998   0.0900002   11.60422   0.98767         0.0        0.09        0.4      2.2       2.86   0.0900002   0.1599998   1.0     4.411447E12   3.331236E11   441.1447   33.31236   1.097389    0.08286767   7.460479E12   5.512412E11   746.0479   55.12412    1.855865    0.1371265     557.1338   51.07059    10.95  
  34.85274   -4.883471   13.0     8.92    0.82   34.85242   -4.883417   34.85242   -4.883417   254.21   21.96   1.17       0.0010   34.85242   -4.883386   42.34   3.73    1.18       0.013    34.85269   -4.883043   1429.5    62.57    1.55       0.0010   0.0033363   0.0025024   0.0179973   0.0073409   0.0889557   0.0081172   0.0712518   0.0103755   0.0273952   0.0694829   0.0010   0.0045401   0.0036258   -99.0      -99.0       -99.0       1.0     1.5      0.0495334    0.0716395    34.8524    -4.883336   1.405009E-7    1.405009E-8   2.140389E-7    2.140389E-8   2.681385E-7    2.681385E-8   4.517719E-7    4.517719E-8   7.211062E-7   7.211062E-8   1.06729E-6    1.386604E-7   2.463756E-6    2.463756E-7   4.788646E-6   4.788646E-7   9.03676E-6    9.03676E-7    2.663611E-5   5.327222E-6   3.73206E-5    7.464119E-6   0.3014083   1.69    0.09        0.1099999   11.12405   0.93188         1.2        0.09        0.4      3.5       1.69   0.1099999   0.09        1.0     5.011682E12   3.188308E11   501.1682   31.88308   3.76646     0.2396129    6.019168E12   4.156343E11   601.9167   41.56343    4.523622    0.3123642     427.3559   39.28608    10.86  
  34.85274   -4.883471   13.0     8.92    0.82   34.85266   -4.882361   34.85266   -4.882361   66.96    20.52   4.0        0.0366   34.8526    -4.882338   22.45   1.98    4.11       0.169    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0063753   0.0063258   0.006785    0.0         0.0107047   0.0         0.0105041   0.0235612   0.0535493   0.0366   0.00233     0.0036311   -99.0      -99.0       -99.0       2.0     4.2      1.00887      1.8          34.85259   -4.882383   8.808851E-8    1.051935E-8   1.112072E-7    1.503983E-8   1.29479E-7     2.004422E-8   2.31974E-7     2.31974E-8    3.865799E-7   4.187829E-8   2.774869E-7   1.386604E-7   1.310019E-6    1.310019E-7   2.250571E-6   2.250571E-7   3.987427E-6   3.987427E-7   1.208567E-5   2.417134E-6   1.682475E-5   3.36495E-6    0.2591734   1.81    0.1099999   0.1400001   10.90424   0.94868         1.0        0.09        0.4      3.5       4.2    1.8         1.00887     3.0     6.207797E12   5.706369E11   620.7797   57.06369   7.739233    0.7114104    8.956896E12   8.215086E11   895.6896   82.15086    11.16652    1.024171      603.7604   55.50263    10.86  
  34.43455   -5.335807   14.0     9.33    0.87   34.43442   -5.335722   34.43442   -5.335722   70.7     21.93   0.56       0.0017   34.43444   -5.33572    19.57   1.72    0.51       0.0070   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0046566   0.0025786   0.0095994   0.0033817   0.0123422   0.007168    0.0144815   0.0085284   0.0121249   0.0095096   0.0017   0.0065045   6.393E-4    34.43513   -5.334843   4.039459    1.0     2.4      0.221399     0.489593     34.43436   -5.335674   0.0            1.051935E-8   6.397536E-8    1.503983E-8   1.67942E-7     2.004422E-8   2.471492E-7    2.471492E-8   3.3515E-7     4.187829E-8   2.347483E-7   1.386604E-7   3.996112E-7    7.808141E-8   1.169534E-6   1.250958E-7   3.262367E-6   3.262367E-7   5.393501E-6   1.0787E-6     8.27082E-6    1.654164E-6   0.2685635   3.44    0.0900002   0.1599998   11.35401   0.91036         0.2        0.203       0.4      1.8       3.44   0.1599998   0.0900002   1.0     6.293645E12   4.132279E11   629.3646   41.32279   2.785433    0.1828858    9.635658E12   6.388587E11   963.5659   63.88587    4.264536    0.2827452     572.9276   53.42412    10.74  
  34.70967   -5.456306   15.0     9.42    0.88   34.70858   -5.457083   34.70858   -5.457083   131.5    31.75   4.81       0.0231   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.70914   -5.457311   133.54    6.95     4.08       0.116    0.0         0.0067947   0.0012873   0.0039116   0.0151022   0.006879    0.0197841   0.0081258   0.024827    0.0096483   0.0231   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.9      0.37301      0.488442     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.488442    0.37301     2.0     5.65772E12    4.96775E11    565.772    49.6775    -99.0       -99.0        7.838945E12   7.197095E11   783.8945   71.97095    -99.0       -99.0         550.8101   51.45572    10.67  
  34.0492    -5.015128   16.0     8.96    0.85   34.04879   -5.014889   34.04879   -5.014889   155.59   33.62   1.71       0.0037   34.04874   -5.014962   32.78   2.88    1.75       0.033    34.04877   -5.015057   292.41    10.84    1.55       0.011    0.0011669   0.0025814   0.0         0.0094257   0.0199647   0.0085686   0.0269172   0.0074885   0.0295183   0.0086103   0.0037   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.229769     0.360905     34.04869   -5.014911   6.409132E-8    1.051935E-8   4.7935E-7      4.7935E-8     3.72151E-7     3.721511E-8   4.374005E-7    4.374004E-8   4.461072E-7   4.461072E-8   6.80836E-7    1.386604E-7   7.349159E-7    7.808141E-8   2.511498E-6   2.511498E-7   5.088301E-6   5.088301E-7   7.548676E-6   1.509735E-6   1.205448E-5   2.410897E-6   0.3643486   3.94    0.04        0.1100001   11.55724   0.97144         0.0        0.09        0.0      1.278     3.94   0.1100001   0.04        1.0     6.487895E12   5.657912E11   648.7896   56.57912   1.798309    0.1568255    4.259678E12   1.813139E10   425.9678   1.813139    1.180694    0.005025642   583.5668   55.36069    10.55  
  34.0492    -5.015128   16.0     8.96    0.85   34.05013   -5.017028   34.05013   -5.017028   62.78    19.43   7.6        0.073    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066061   0.0         0.0094257   0.0012412   0.0116492   0.0         0.0088784   0.0         0.011854    0.073    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      1.65537      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         1.65537     2.0     7.806098E12   7.405114E11   780.6098   74.05114   -99.0       -99.0        8.078764E12   2.011286E10   807.8764   2.011286    -99.0       -99.0         744.9724   70.67261    10.55  
  34.32179   -5.557451   17.0     9.89    0.95   34.32113   -5.557361   34.32113   -5.557361   94.6     22.08   2.42       0.0128   34.32109   -5.557407   41.88   3.68    2.51       0.047    34.32114   -5.558002   397.74    25.52    3.07       0.021    0.0083794   0.0028056   0.0         0.010438    0.0508043   0.0094143   0.0306996   0.0129913   0.0486776   0.0093463   0.0128   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.1161       0.146523     34.32109   -5.557294   1.047609E-6    1.047609E-7   1.335896E-6    1.335896E-7   1.641343E-6    1.641342E-7   1.748394E-6    1.748394E-7   1.897576E-6   1.897576E-7   2.497598E-6   2.497598E-7   8.126016E-7    8.126015E-8   7.795657E-6   7.795658E-7   1.043309E-5   1.043309E-6   1.940308E-5   3.880617E-6   2.746304E-5   5.492608E-6   0.2699802   3.62    0.0699999   0.0300002   11.90505   0.97593         0.0        0.09        0.4      1.609     3.62   0.0300002   0.0699999   1.0     7.181376E12   6.053054E11   718.1376   60.53054   0.8936293   0.07532242   3.723184E12   2.04818E10    372.3184   2.048181    0.4633021   0.002548696   617.6105   59.32558    10.37  
  34.32179   -5.557451   17.0     9.89    0.95   34.3215    -5.558972   34.3215    -5.558972   224.21   29.5    5.58       0.0149   34.32146   -5.559003   36.44   3.21    5.72       0.175    34.32158   -5.559443   16.75     4.96     7.22       0.288    0.0173062   0.0028056   0.0470499   0.0036494   0.0454937   0.0094181   0.0421844   0.0126738   0.0         0.014242    0.0149   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.2      0.0243231    0.055696     34.32154   -5.558949   4.148769E-7    4.148769E-8   4.474791E-7    4.474791E-8   5.9358E-7      5.9358E-8     8.14928E-7     8.14928E-8    1.714428E-6   1.714428E-7   2.436703E-6   2.436703E-7   1.098595E-8    7.808141E-8   8.056988E-8   1.250958E-7   9.137192E-6   9.137192E-7   2.252531E-5   4.505062E-6   3.256481E-5   6.512963E-6   0.1827893   3.39    0.1400001   0.1599998   10.65976   0.81311         0.0        0.09        0.4      1.8       3.39   0.1599998   0.1400001   1.0     7.636893E12   5.956666E11   763.6893   59.56666   16.71692    1.303895     3.349636E12   3.404054E10   334.9636   3.404054    7.332248    0.07451367    605.0187   58.11605    10.37  
  34.37712   -4.993582   18.0     9.06    0.88   34.37762   -4.993472   34.37762   -4.993472   62.77    14.51   1.85       0.0129   34.3776    -4.993548   21.48   1.89    1.74       0.05     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065112   0.0186525   0.0036135   0.0124621   0.0069927   0.0155615   0.0080172   0.0218845   0.0092449   0.0129   0.00203     0.001525    34.37788   -4.994109   3.320406    1.0     1.9      0.103461     0.202394     34.37761   -4.993494   6.32469E-8     1.051935E-8   1.279537E-7    1.503983E-8   2.059109E-7    2.059108E-8   3.324139E-7    3.32414E-8    4.544846E-7   4.544847E-8   5.632258E-7   1.386604E-7   7.551577E-7    7.808141E-8   1.387563E-6   1.387563E-7   3.255463E-6   3.255463E-7   6.051608E-6   1.210321E-6   9.135842E-6   1.827168E-6   0.0819503   3.31    0.1599998   0.1400001   11.10164   0.87599         0.6        0.09        0.2      1.278     3.31   0.1400001   0.1599998   1.0     5.638308E12   5.041183E11   563.8308   50.41183   4.461789    0.3989263    3.22224E12    2.459188E10   322.2241   2.459188    2.549871    0.01946041    551.4331   53.56083    10.29  
  33.98087   -5.415621   19.0     12.75   1.25   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0330372   0.0067617   0.0295679   0.0076689   0.0341907   0.0090446   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.231658     0.263011     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.263011    0.231658    2.0     6.300937E12   5.084285E11   630.0938   50.84285   -99.0       -99.0        7.739499E12   6.769425E11   773.95     67.69425    -99.0       -99.0         669.2413   65.61189    10.18  
  34.53045   -4.736921   20.0     9.16    0.9    34.52996   -4.737167   34.52996   -4.737167   67.74    18.64   1.97       0.0133   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    3.828E-4    0.002251    0.0         0.0087128   0.002142    0.0069901   0.0035159   0.0075833   0.0         0.0107757   0.0133   0.00213     0.00153     34.52905   -4.737617   5.625369    1.0     3.9      0.344734     0.893696     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    0.893696    0.344734    2.0     5.594422E12   5.617028E11   559.4422   56.17028   -99.0       -99.0        4.191606E12   5.516345E10   419.1606   5.516345    -99.0       -99.0         593.2271   58.2865     10.16  
  34.85942   -4.870689   21.0     8.37    0.84   34.85946   -4.870194   34.85946   -4.870194   775.86   24.0    1.79       6.0E-4   34.8594    -4.870189   82.57   7.26    1.8        0.015    34.85942   -4.87017    1137.01   17.09    1.87       0.0020   0.0077432   0.0024952   0.0198222   0.0033947   0.0732149   0.007066    0.0635061   0.0079888   0.0447583   0.0099875   6.0E-4   0.0037444   0.0039481   -99.0      -99.0       -99.0       1.0     1.5      0.0358076    0.0593686    34.85939   -4.870142   2.130881E-7    2.130881E-8   2.738626E-7    2.738626E-8   3.057731E-7    3.057731E-8   5.224434E-7    5.224434E-8   8.696795E-7   8.696795E-8   2.17672E-6    2.17672E-7    3.120022E-6    3.120022E-7   6.580407E-6   6.580407E-7   1.3995E-5     1.3995E-6     4.444989E-5   8.88998E-6    6.449834E-5   1.289967E-5   0.3103538   1.52    0.12        0.03        11.23027   0.99273         0.2        0.09        0.4      3.5       1.52   0.03        0.12        1.0     3.908638E12   2.313689E11   390.8638   23.13689   2.300144    0.1361553    8.280968E11   1.419191E10   82.80968   1.419191    0.487316    0.008351617   402.4654   40.39079    9.98   
  34.59912   -5.194681   22.0     8.75    0.89   34.59855   -5.194104   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59855   -5.194104   36.01   3.17    2.91       0.068    34.59885   -5.194038   94.54     15.69    2.5        0.075    0.0050815   0.002619    0.0         0.009237    0.0198795   0.0070305   0.0176349   0.0076544   0.0180401   0.0087365   0.068    0.00375     0.002135    34.59627   -5.193539   11.00446    1.0     2.2      0.260655     0.471506     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.471506    0.260655    2.0     4.510735E12   4.140169E11   451.0735   41.4017    -99.0       -99.0        6.153517E12   6.055654E11   615.3517   60.55654    -99.0       -99.0         465.652    47.36346    9.85   
  34.7018    -5.30187    23.0     8.43    0.88   34.70104   -5.301472   34.70104   -5.301472   125.17   18.39   3.08       0.0128   34.70098   -5.301503   34.23   3.01    3.22       0.082    34.7011    -5.301624   389.4     9.21     2.65       0.017    0.0032197   0.002842    0.0         0.0095581   0.0486975   0.0069898   0.044831    0.0074135   0.0326609   0.0088712   0.0128   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.135565     0.0937624    34.70097   -5.301408   2.092181E-7    2.092181E-8   3.268081E-7    3.268081E-8   4.508159E-7    4.508159E-8   6.357395E-7    6.357396E-8   9.035647E-7   9.035647E-8   1.495142E-6   1.495142E-7   3.251155E-6    3.251155E-7   6.686714E-6   6.686714E-7   1.111764E-5   1.111764E-6   2.382708E-5   4.765415E-6   3.144478E-5   6.288957E-6   0.3481459   1.71    0.11        0.0899999   11.25443   0.94783         1.0        0.09        0.4      3.5       1.71   0.0899999   0.11        1.0     4.40841E12    3.257345E11   440.841    32.57345   2.453874    0.1813151    5.682375E12   4.487109E11   568.2375   44.87109    3.163007    0.249768      404.6642   42.24252    9.62   
  34.17131   -5.064636   24.0     8.44    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0267941   0.0070673   0.0284233   0.0077341   0.0310153   0.0090569   99.0     0.0053673   5.857E-4    34.16966   -5.064722   5.918934    1.0     1.8      0.227546     0.263113     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.263113    0.227546    2.0     4.42592E12    3.087456E11   442.5921   30.87457   -99.0       -99.0        6.417335E12   4.838196E11   641.7335   48.38195    -99.0       -99.0         410.6148   43.29943    9.5    
  34.48028   -4.7897     25.0     8.29    0.88   34.47933   -4.789667   34.47933   -4.789667   112.58   20.03   3.4        0.0173   34.47929   -4.789699   78.2    6.88    3.57       0.048    34.47936   -4.789783   776.24    11.35    3.32       0.01     0.0044473   0.0025523   0.0117468   0.0033423   0.036908    0.0070391   0.0410156   0.0078138   0.0448972   0.0094389   0.01     0.00375     0.0012      34.47906   -4.789999   4.511702    1.0     1.8      0.0672704    0.164722     34.47929   -4.789629   1.109479E-7    1.109479E-8   1.536925E-7    1.536925E-8   1.849947E-7    2.004422E-8   3.884E-7       3.884E-8      6.690818E-7   6.690819E-8   1.408648E-6   1.408648E-7   3.123185E-6    3.123185E-7   7.23124E-6    7.23124E-7    1.67114E-5    1.67114E-6    4.932542E-5   9.865083E-6   7.046097E-5   1.409219E-5   0.1938739   1.53    0.0799999   0.12        11.12225   0.07006         4.0        0.09        0.0      0.509     1.53   0.12        0.0799999   1.0     2.870713E12   2.315941E11   287.0713   23.15941   2.166408    0.1747744    2.451066E12   2.459208E11   245.1066   24.59208    1.849718    0.1855862     398.0187   42.25048    9.44   
  34.75935   -5.482393   26.0     9.55    1.02   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104299   0.0019779   0.0075178   0.0126145   0.0085731   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.7      1.88704      0.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         1.88704     2.0     7.909183E12   8.361683E11   790.9183   83.61682   -99.0       -99.0        9.978746E12   1.056608E12   997.8746   105.6609    -99.0       -99.0         752.2375   80.34369    9.38   
  34.79203   -5.002389   27.0     8.15    0.87   34.79133   -5.002389   34.79133   -5.002389   64.91    17.36   2.49       0.0196   34.79143   -5.002355   29.03   2.55    2.14       0.052    34.79131   -5.002472   104.14    8.9      2.61       0.075    0.0074447   0.0025791   0.0013215   0.0034033   0.0019182   0.0068379   0.0062179   0.0075879   0.0126969   0.0099075   0.0196   0.0014683   0.0021518   -99.0      -99.0       -99.0       1.0     3.9      0.821994     2.07128      34.79144   -5.00232    9.440593E-8    1.051935E-8   1.205515E-7    1.503983E-8   1.797874E-7    2.004422E-8   2.192801E-7    2.197806E-8   3.33856E-7    4.187829E-8   2.888833E-7   1.386604E-7   4.464344E-7    7.808141E-8   1.093082E-6   1.250958E-7   2.293046E-6   2.293046E-7   8.747234E-6   1.749447E-6   1.454617E-5   2.909234E-6   0.4683549   3.17    0.1200001   0.0799999   11.31256   0.98536         0.0        0.09        0.4      2.0       3.17   0.0799999   0.1200001   1.0     4.68185E12    5.017899E11   468.185    50.179     2.279594    0.2443216    3.002616E12   2.936194E10   300.2616   2.936194    1.461974    0.01429633    493.3823   52.6678     9.32   
  34.42564   -4.941364   28.0     8.04    0.86   34.42554   -4.941028   34.42554   -4.941028   88.87    16.71   1.26       0.0049   34.42561   -4.941195   40.14   3.53    0.62       0.0050   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065469   0.0046878   0.0034817   0.002445    0.0066357   0.0044952   0.0076193   0.0         0.0109639   0.0049   0.00357     0.0012      34.42544   -4.940755   2.305587    1.0     3.9      0.751117     0.865764     34.42559   -4.94119    2.643134E-6    2.643134E-7   7.820829E-6    7.820828E-7   2.187556E-5    2.187556E-6   3.056041E-5    3.056041E-6   3.934769E-5   3.934769E-6   4.696372E-5   4.696372E-6   6.054491E-5    6.054492E-6   8.25758E-5    8.25758E-6    9.86036E-5    9.86036E-6    6.49637E-5    1.299274E-5   3.466958E-8   1.230775E-7   0.6085069   0.43    0.08        0.12        10.67845   0.89838         2.2        0.203       0.2      1.609     3.9    0.865764    0.751117    3.0     5.096355E12   5.209632E11   509.6355   52.09632   10.68587    1.092339     4.191606E12   5.04729E10    419.1606   5.04729     8.788827    0.10583       520.6927   55.69599    9.31   
  34.86381   -4.752359   29.0     9.79    1.05   34.86329   -4.751667   34.86329   -4.751667   168.03   28.72   3.1        0.0086   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0072027   0.0025535   0.0269312   0.0034246   0.0514155   0.0069089   0.0520528   0.0077843   0.0540515   0.0091369   0.0086   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.105351     0.11378      34.8632    -4.751685   2.400155E-7    2.400155E-8   3.686488E-7    3.686488E-8   4.37481E-7     4.374811E-8   4.719318E-7    4.719318E-8   4.995733E-7   4.995733E-8   6.427506E-7   1.386604E-7   9.016493E-7    9.016494E-8   2.182593E-6   2.182593E-7   3.760216E-6   3.760216E-7   1.110378E-5   2.220756E-6   1.748834E-5   3.497668E-6   0.3348719   2.87    0.1199999   0.1300001   11.36055   0.9761          0.0        0.09        0.4      2.2       2.87   0.1300001   0.1199999   1.0     8.372462E12   5.628943E11   837.2462   56.28943   3.650087    0.2454014    2.54714E12    1.450962E10   254.714    1.450962    1.11046     0.006325663   569.2183   61.04997    9.29   
  34.16845   -5.22741    30.0     8.02    0.87   34.16848   -5.227349   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.16848   -5.227349   21.92   1.93    0.26       0.0020   34.16835   -5.227382   111.89    4.84     0.38       0.0030   0.0         0.0068995   0.0072921   0.0035568   0.0076024   0.0069809   0.0196329   0.0074524   0.0230325   0.0086753   0.0020   0.0053197   0.0024968   -99.0      -99.0       -99.0       1.0     2.6      0.367706     0.360745     34.1686    -5.227295   4.259898E-8    1.051935E-8   1.105841E-7    1.503983E-8   1.718538E-7    2.004422E-8   1.803845E-7    2.197806E-8   2.77306E-7    4.187829E-8   6.037853E-8   1.386604E-7   2.582009E-7    7.808141E-8   8.414974E-7   1.250958E-7   2.09032E-6    2.09032E-7    5.821981E-6   1.164396E-6   9.010494E-6   1.802099E-6   0.9557068   3.37    0.1699998   0.23        11.2891    0.98473         0.0        0.09        0.4      1.8       3.37   0.23        0.1699998   1.0     5.343477E12   5.183311E11   534.3477   51.83311   2.74615     0.2663837    3.317661E12   3.028893E10   331.7661   3.028893    1.705031    0.01556626    489.9406   53.14817    9.26   
  34.41613   -5.488579   31.0     8.33    0.91   34.41578   -5.48862    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41578   -5.48862    34.8    3.06    1.24       0.018    34.41564   -5.48856    78.68     8.28     1.73       0.049    9.641E-4    0.0026501   0.0130237   0.0036021   0.0161472   0.0069968   0.0233805   0.0107759   0.0166043   0.022018    0.018    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.268022     0.224627     34.41582   -5.488561   3.90085E-8     1.051935E-8   8.499097E-8    1.503983E-8   1.630794E-7    2.004422E-8   2.068994E-7    2.197806E-8   1.781883E-7   4.187829E-8   3.095156E-8   1.386604E-7   4.205694E-8    7.808141E-8   7.479848E-7   1.250958E-7   1.440963E-6   1.440963E-7   4.855911E-6   9.711823E-7   9.305691E-6   1.861138E-6   0.8836961   3.42    0.1700001   0.1799998   11.13542   0.97958         0.0        0.09        0.4      1.8       3.42   0.1799998   0.1700001   1.0     5.648003E12   5.678063E11   564.8002   56.78063   4.134995    0.4157003    3.397754E12   1.672504E10   339.7754   1.672504    2.487552    0.01224468    510.7192   55.79285    9.19   
  34.30079   -4.721908   32.0     7.95    0.87   34.30009   -4.721689   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.30009   -4.721689   136.65    16.09    2.62       0.062    0.0         0.0065733   0.0         0.0105034   0.0         0.0100279   0.0073403   0.0074294   0.0030275   0.0090274   0.062    0.00307     0.0018      34.29842   -4.720888   9.242094    1.0     4.0      0.741473     1.48091      34.29984   -4.721327   2.05097E-8     1.051935E-8   2.225629E-8    1.503983E-8   5.542672E-8    2.004422E-8   5.405044E-8    2.197806E-8   9.987096E-8   4.187829E-8   1.876733E-7   1.386604E-7   2.370706E-8    7.808141E-8   1.509151E-7   1.250958E-7   5.248712E-7   5.248712E-8   1.052618E-6   2.105236E-7   1.571624E-6   3.143248E-7   1.066489    3.49    0.4400001   0.4100001   10.64223   0.97764         0.0        0.09        0.4      1.609     3.49   0.4100001   0.4400001   1.0     4.805068E12   5.218132E11   480.5068   52.18132   10.9514     1.189283     6.988344E12   7.724041E11   698.8345   77.24041    15.92738    1.760413      490.2433   53.64927    9.15   
  34.58524   -5.52912    33.0     8.17    0.9    34.585     -5.528666   34.585     -5.528666   135.43   32.46   1.84       0.0051   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.58495   -5.528729   409.26    9.68     1.75       0.0080   0.0084159   0.0026526   0.0115913   0.0035084   0.0266353   0.0068919   0.0273407   0.0076812   0.0195823   0.0093397   0.0051   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.110924     0.202779     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.202779    0.110924    2.0     3.521201E12   3.09767E11    352.1201   30.9767    -99.0       -99.0        1.130204E12   1.110637E10   113.0204   1.110637    -99.0       -99.0         397.4791   43.78594    9.06   
  34.16018   -5.022964   34.0     7.93    0.88   34.15992   -5.022417   34.15992   -5.022417   78.92    23.92   2.18       0.0134   34.15991   -5.022386   50.72   4.46    2.29       0.034    34.15968   -5.022514   394.82    9.7      2.39       0.014    0.0         0.006517    0.0016749   0.0033575   0.010223    0.0068556   0.0153296   0.0080357   0.0139742   0.0087506   0.0134   0.0026761   6.294E-4    34.16008   -5.022989   0.3416223   1.0     2.8      0.285242     0.217367     34.1599    -5.022337   1.848754E-7    1.848754E-8   3.187225E-7    3.187225E-8   3.76183E-7     3.761831E-8   5.881922E-7    5.881921E-8   1.082628E-6   1.082628E-7   1.960119E-6   1.960119E-7   5.180333E-6    5.180333E-7   9.867627E-6   9.867629E-7   1.641394E-5   1.641394E-6   3.270926E-5   6.541853E-6   4.515945E-5   9.031889E-6   0.2963918   1.63    0.03        0.12        11.46435   0.97457         1.0        0.09        0.4      3.5       1.63   0.12        0.03        1.0     2.109448E12   2.50481E11    210.9448   25.0481    0.7241342   0.08598548   1.685861E12   2.935549E11   168.5861   29.3555     0.5787247   0.100772      378.6726   42.02168    8.97   
  34.16903   -5.183522   35.0     7.87    0.88   34.16908   -5.183084   34.16908   -5.183084   324.99   20.74   1.59       0.0013   34.16895   -5.183088   36.61   3.22    1.59       0.025    34.16858   -5.183069   430.92    28.39    2.28       0.011    0.0         0.0072396   0.0033598   0.0143566   0.0348358   0.0069411   0.0394747   0.0076151   0.0184589   0.0090983   0.0013   0.0052201   0.0011415   -99.0      -99.0       -99.0       1.0     1.6      0.182451     0.19371      34.16895   -5.182997   2.104162E-7    2.104162E-8   2.474074E-7    2.474074E-8   2.558346E-7    2.558346E-8   2.833474E-7    2.833474E-8   4.377632E-7   4.377632E-8   5.199511E-7   1.386604E-7   1.24016E-6     1.24016E-7    2.354251E-6   2.354251E-7   4.581132E-6   4.581132E-7   1.044891E-5   2.089781E-6   6.685727E-8   1.230775E-7   0.57162     1.99    0.04        0.21        11.06483   0.98707         0.0        0.09        0.4      2.75      1.99   0.21        0.04        1.0     4.557389E12   3.678662E11   455.739    36.78662   3.925422    0.3168547    6.544277E12   5.43936E11    654.4277   54.3936     5.63679     0.468509      400.3981   44.77133    8.97   
  34.36428   -5.112469   36.0     7.79    0.88   34.36369   -5.111945   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36369   -5.111945   23.46   2.06    2.82       0.097    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0084877   0.0069522   0.0140528   0.0075571   0.0260704   0.0095325   0.097    0.00224     0.00122     34.36438   -5.111615   3.095121    1.0     2.6      0.600829     0.485209     34.36376   -5.11187    0.0            1.051935E-8   6.498495E-9    1.503983E-8   2.801556E-8    2.004422E-8   6.474396E-8    2.197806E-8   8.599619E-8   4.187829E-8   9.546464E-8   1.386604E-7   1.445698E-7    7.808141E-8   2.596646E-7   1.250958E-7   1.242833E-6   1.242833E-7   4.098933E-6   8.197865E-7   6.402486E-6   1.280497E-6   0.3650393   4.43    0.7799997   0.2200003   11.452     0.99225         0.0        0.102       0.4      1.278     4.43   0.2200003   0.7799997   1.0     5.169796E12   5.609284E11   516.9797   56.09284   1.825887    0.1981106    5.115112E12   8.867462E10   511.5112   8.867462    1.806573    0.03131841    536.6591   60.62387    8.81   
  34.19195   -5.062978   37.0     7.89    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0192442   0.0070673   0.0325631   0.0077341   0.0239626   0.0090587   99.0     0.0050814   5.197E-4    34.19256   -5.063305   2.491913    1.0     1.9      0.27067      0.340359     34.19232   -5.063159   8.808039E-8    1.051935E-8   8.779156E-8    1.503983E-8   1.326414E-7    2.004422E-8   2.330447E-7    2.330447E-8   3.914887E-7   4.187829E-8   3.203336E-7   1.386604E-7   8.480816E-7    8.480816E-8   1.077687E-6   1.250958E-7   1.305969E-6   1.305969E-7   2.525054E-6   5.050109E-7   3.033532E-6   6.067065E-7   1.478568    1.06    0.11        0.09        9.76992    0.97482         0.0        0.09        0.4      2.2       1.06   0.09        0.11        1.0     2.42694E12    1.974698E11   242.694    19.74698   41.22291    3.354134     3.090524E12   2.952328E11   309.0524   29.52328    52.49426    5.014691      330.406    37.6889     8.81   
  34.77827   -5.366278   38.0     7.4     0.84   34.778     -5.366083   34.778     -5.366083   112.68   20.52   1.19       0.0033   34.77805   -5.365912   26.84   2.36    1.54       0.033    34.77819   -5.36622    266.93    10.13    0.36       0.0010   0.0         0.006727    0.0045725   0.003475    0.0263527   0.0070043   0.0342211   0.008065    0.0197729   0.0120789   0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.178866     0.285699     34.77801   -5.365967   4.449172E-8    1.051935E-8   1.153487E-7    1.503983E-8   1.478425E-7    2.004422E-8   1.575285E-7    2.197806E-8   1.660654E-7   4.187829E-8   3.177478E-7   1.386604E-7   4.986521E-7    7.808141E-8   1.40972E-6    1.40972E-7    2.921815E-6   2.921815E-7   1.029605E-5   2.059211E-6   1.408473E-5   2.816946E-6   0.4208574   2.89    0.1400001   0.2099998   11.31327   0.99156         0.0        0.09        0.4      2.0       2.89   0.2099998   0.1400001   1.0     4.923219E12   4.77501E11    492.3219   47.7501    2.393203    0.2321158    7.306486E12   6.955941E11   730.6486   69.5594     3.551722    0.338132      431.8764   49.02381    8.78   
  34.79049   -5.258496   39.0     7.59    0.87   34.79055   -5.25852    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79055   -5.25852    28.0    2.46    0.25       0.0010   34.79055   -5.258774   158.78    10.6     1.02       0.012    0.0         0.0065703   0.002403    0.0035358   0.0292529   0.0069834   0.0349142   0.0074326   0.0325631   0.0094609   0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.226624     0.207773     34.79054   -5.258385   1.01279E-7     1.051935E-8   1.507068E-7    1.507068E-8   1.737158E-7    2.004422E-8   2.066709E-7    2.197806E-8   1.750327E-7   4.187829E-8   1.239374E-7   1.386604E-7   4.387303E-7    7.808141E-8   1.376236E-6   1.376236E-7   2.481149E-6   2.481149E-7   6.890818E-6   1.378164E-6   1.279819E-5   2.559638E-6   0.6129232   2.64    0.1400001   0.1099999   11.16294   0.98733         0.0        0.09        0.4      2.4       2.64   0.1099999   0.1400001   1.0     4.899223E12   4.543599E11   489.9223   45.43599   3.366566    0.3122194    2.213182E12   1.260879E10   221.3182   1.260879    1.520818    0.0086643     424.456    48.65306    8.74   
  34.1332    -5.439608   40.0     7.64    0.88   34.13262   -5.439647   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.13262   -5.439647   24.71   2.17    2.08       0.058    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0201506   0.007043    0.029016    0.0073467   0.0166929   0.0085256   0.058    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.302339     0.340681     34.13271   -5.439757   1.541428E-21   1.051935E-8   0.0            1.503983E-8   9.10844E-21    2.004422E-8   0.0            2.197806E-8   4.218512E-6   4.218511E-7   5.262141E-6   5.262141E-7   4.899116E-6    4.899115E-7   5.859395E-6   5.859395E-7   6.417011E-6   6.417011E-7   7.970228E-6   1.594046E-6   8.194993E-6   1.638999E-6   0.5047304   6.67    0.1700001   0.0299997   11.54402   0.38123         0.0        0.09        0.4      0.719     6.67   0.0299997   0.1700001   1.0     7.867956E12   8.699584E11   786.7956   86.99584   2.248238    0.2485872    9.161537E12   9.996584E11   916.1537   99.96584    2.617874    0.2856485     726.3275   83.66076    8.7    
  34.73079   -5.236304   41.0     7.52    0.86   34.72948   -5.236324   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.72948   -5.236324   43.29   3.81    4.67       0.116    34.72991   -5.23625    474.24    20.93    3.14       0.017    -99.0       -99.0       -99.0       -99.0       0.017037    0.0217928   0.0         0.0094891   0.0         0.0130563   0.017    0.0069733   0.0025108   -99.0      -99.0       -99.0       1.0     6.0      2.37685      0.0          34.72961   -5.23618    2.648983E-6    2.648983E-7   4.336834E-6    4.336834E-7   8.584583E-6    8.584583E-7   1.236287E-5    1.236287E-6   1.546533E-5   1.546533E-6   1.916031E-5   1.916031E-6   2.358727E-5    2.358727E-6   3.636577E-5   3.636577E-6   4.835181E-5   4.835181E-6   4.616052E-5   9.232105E-6   3.482961E-5   6.965922E-6   0.7055909   0.55    0.1         0.15        10.72972   0.97762         0.0        0.102       0.4      3.5       6.0    0.0         2.37685     3.0     6.646961E12   7.249634E11   664.6961   72.49635   12.3852     1.350815     8.202348E12   8.963914E11   820.2348   89.63914    15.28333    1.670235      625.2448   71.50406    8.7    
  34.73079   -5.236304   41.0     7.52    0.86   34.73017   -5.235806   34.73017   -5.235806   87.29    22.08   2.85       0.018    34.73024   -5.235752   37.91   3.34    2.79       0.06     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0063995   0.0226443   0.0042637   0.0138679   0.0269781   0.0226574   0.0105989   0.0         0.0130563   0.018    0.0075979   0.0025174   -99.0      -99.0       -99.0       2.0     1.6      0.1876       0.13656      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.13656     0.1876      2.0     3.455731E12   3.247482E11   345.5731   32.47482   -99.0       -99.0        3.634333E12   3.892592E11   363.4333   38.92591    -99.0       -99.0         359.0953   41.06675    8.7    
  34.73079   -5.236304   41.0     7.52    0.86   34.73218   -5.237138   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.73218   -5.237138   207.2   18.23   5.83       0.05     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0014514   0.0082057   0.0086151   0.0098597   0.0068406   0.0156683   0.05     0.0081335   0.0026492   -99.0      -99.0       -99.0       3.0     4.4      1.39854      1.6          34.7322    -5.237055   3.811E-4       3.811353E-5   4.032E-4       4.031742E-5   4.506E-4       4.505668E-5   5.732E-4       5.731644E-5   9.895E-4      9.894623E-5   0.0034953     3.495E-4      0.0033794      3.379E-4      0.0030117     3.012E-4      0.0019434     1.943E-4      8.285E-4      1.657E-4      5.49E-4       1.098E-4      0.3064176   0.06    0.06        0.04        9.63666    0.24834         2.6        0.09        0.0      0.509     4.4    1.6         1.39854     3.0     5.525162E12   5.978102E11   552.5162   59.78101   127.5515    13.80078     5.061648E12   2.261099E10   506.1649   2.261099    116.851     0.5219873     517.3054   59.15993    8.7    
  34.73079   -5.236304   41.0     7.52    0.86   34.73204   -5.234557   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.73204   -5.234557   68.3    6.01    7.74       0.166    34.73208   -5.234594   602.59    16.26    7.7        0.053    0.0068008   0.0025006   0.0050202   0.0044344   0.0055186   0.0108958   0.0032823   0.0102576   0.0246049   0.0156685   0.053    0.0055222   0.0025564   -99.0      -99.0       -99.0       4.0     2.6      0.529105     1.01705      34.73208   -5.234476   3.711242E-6    3.711242E-7   6.648027E-6    6.648027E-7   1.4772E-5      1.4772E-6     2.192195E-5    2.192195E-6   2.763626E-5   2.763626E-6   3.327228E-5   3.327228E-6   4.134259E-5    4.134259E-6   6.274408E-5   6.274408E-6   8.35089E-5    8.350889E-6   7.926305E-5   1.585261E-5   5.648701E-5   1.12974E-5    0.4097343   -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.01705     0.529105    2.0     4.242053E12   4.601896E11   424.2054   46.01896   -99.0       -99.0        6.214869E12   7.138677E11   621.4869   71.38677    -99.0       -99.0         418.143    47.81955    8.7    
  34.46133   -5.516357   42.0     7.61    0.88   34.46218   -5.515261   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.46218   -5.515261   44.87   3.95    4.97       0.123    34.46214   -5.515172   410.01    7.48     5.16       0.045    0.0115797   0.0026392   0.0043693   0.0034494   0.0115129   0.0070312   0.005086    0.0080832   0.0         0.013795    0.045    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.373792     0.867684     34.4621    -5.515211   5.828533E-7    5.828533E-8   7.398995E-7    7.398996E-8   8.943742E-7    8.943741E-8   1.368861E-6    1.368861E-7   1.902651E-6   1.902652E-7   3.603815E-6   3.603815E-7   5.954395E-6    5.954395E-7   1.022381E-5   1.022381E-6   1.450817E-5   1.450817E-6   2.678371E-5   5.356742E-6   3.317024E-5   6.634048E-6   0.1869464   1.53    0.13        0.12        11.3133    0.95918         0.6        0.09        0.4      3.5       1.53   0.12        0.13        1.0     1.876991E12   2.427663E11   187.6991   24.27663   0.9123512   0.1180017    8.382789E11   6.142407E9    83.82789   0.6142407   0.4074632   0.002985647   365.3706   42.25048    8.65   
  34.80614   -5.313487   43.0     7.16    0.83   34.80583   -5.313861   34.80583   -5.313861   191.04   38.5    1.74       0.0028   34.80579   -5.313438   33.48   2.95    1.28       0.019    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0043382   0.00261     0.0261211   0.003973    0.0438148   0.0245719   0.0305481   0.0447568   0.0         0.0157569   0.0028   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.117261     0.116549     34.80573   -5.313571   6.592335E-7    6.592335E-8   7.062083E-7    7.062082E-8   1.044141E-6    1.044141E-7   1.341774E-6    1.341774E-7   1.969152E-6   1.969152E-7   3.151538E-6   3.151538E-7   4.058053E-6    4.058053E-7   6.650477E-6   6.650477E-7   7.705712E-6   7.705711E-7   1.936737E-5   3.873475E-6   2.761523E-5   5.523045E-6   1.096627    1.47    0.1700001   0.0799999   10.85499   0.89268         0.6        0.09        0.4      3.5       1.47   0.0799999   0.1700001   1.0     2.883155E12   2.699329E11   288.3155   26.99329   4.02604     0.3769345    7.779018E11   1.192237E10   77.79018   1.192237    1.086262    0.01664841    348.0521   40.34682    8.65   
  34.80614   -5.313487   43.0     7.16    0.83   34.80601   -5.314311   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.80601   -5.314311   49.89   4.39    3.0        0.053    34.80595   -5.314112   666.67    15.34    2.36       0.0070   -99.0       -99.0       -99.0       -99.0       0.0517341   0.0080841   0.042819    0.0111465   0.0449384   0.0091866   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.1      0.203369     0.0824313    34.80606   -5.314206   1.382927E-6    1.382927E-7   1.477518E-6    1.477518E-7   1.882258E-6    1.882258E-7   2.457193E-6    2.457193E-7   3.297002E-6   3.297002E-7   4.911821E-6   4.911821E-7   7.190477E-6    7.190476E-7   1.310427E-5   1.310427E-6   1.672063E-5   1.672063E-6   3.340956E-5   6.681912E-6   4.384788E-5   8.769576E-6   0.4117617   1.65    0.1         0.1         11.3933    0.9412          0.4        0.09        0.4      3.5       1.65   0.1         0.1         1.0     4.139483E12   3.434772E11   413.9483   34.34772   1.673578    0.1388666    9.64067E11    1.399256E10   96.4067    1.399256    0.3897689   0.005657145   342.1242   39.65965    8.65   
  34.47863   -5.389695   44.0     7.61    0.88   34.47833   -5.389667   34.47833   -5.389667   58.01    18.1    1.07       0.0058   34.47828   -5.389717   27.82   2.45    1.27       0.023    34.47835   -5.389836   185.35    6.54     1.13       0.012    0.0056024   0.0026037   0.0132526   0.0034435   0.0174945   0.0069624   0.0206937   0.0075165   0.0089496   0.0086534   0.0058   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.166496     0.20786      34.47817   -5.389619   6.652719E-8    1.051935E-8   1.155933E-7    1.503983E-8   1.31099E-7     2.004422E-8   1.41527E-7     2.197806E-8   2.259224E-7   4.187829E-8   2.035366E-7   1.386604E-7   5.752249E-7    7.808141E-8   1.864373E-6   1.864373E-7   3.354075E-6   3.354075E-7   1.001546E-5   2.003091E-6   1.621618E-5   3.243237E-6   0.5867602   2.28    0.0799999   0.0699999   11.16954   0.98902         0.2        0.102       0.4      2.75      2.28   0.0699999   0.0799999   1.0     4.216722E12   4.091653E11   421.6721   40.91653   2.853872    0.2769226    1.720435E12   1.018361E10   172.0435   1.018361    1.164388    0.006892257   406.4305   46.99854    8.64   
  34.74368   -5.368517   45.0     7.31    0.85   34.74333   -5.368833   34.74333   -5.368833   93.28    28.57   1.68       0.0073   34.74311   -5.368798   43.69   3.84    2.27       0.038    34.74381   -5.368956   762.31    46.3     1.65       0.0030   0.0013517   0.0030474   0.0         0.0099678   0.0249421   0.006931    0.0233188   0.0075803   0.0202465   0.0089313   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.211026     0.346436     34.74315   -5.368851   3.263768E-8    1.051935E-8   8.381713E-8    1.503983E-8   1.286824E-7    2.004422E-8   2.112707E-7    2.197806E-8   3.670449E-7   4.187829E-8   5.931473E-7   1.386604E-7   1.574554E-6    1.574554E-7   3.842844E-6   3.842844E-7   8.352429E-6   8.352429E-7   1.933173E-5   3.866347E-6   2.625117E-5   5.250233E-6   0.6459175   2.22    0.1200001   0.1299999   11.15154   0.35008         2.4        0.09        0.4      2.75      2.22   0.1299999   0.1200001   1.0     4.119737E12   4.103848E11   411.9737   41.03848   2.906228    0.2895019    5.874694E12   6.056308E11   587.4694   60.56308    4.144246    0.4272363     389.2268   45.25893    8.6    
  34.74368   -5.368517   45.0     7.31    0.85   34.74367   -5.370167   34.74367   -5.370167   81.92    27.04   5.94       0.0503   34.74371   -5.369919   25.0    2.2     5.05       0.201    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0079083   0.0030474   0.0195813   0.003485    0.0         0.0104245   0.0         0.0100626   0.0         0.0125132   0.0503   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.6      0.102921     0.241521     34.74369   -5.369874   2.253612E-7    2.253612E-8   3.392601E-7    3.392601E-8   7.129831E-7    7.129831E-8   1.338934E-6    1.338934E-7   3.354897E-6   3.354897E-7   5.050362E-6   5.050362E-7   6.969437E-6    6.969436E-7   1.001689E-5   1.001689E-6   1.444817E-5   1.444817E-6   2.302877E-5   4.605754E-6   2.36564E-5    4.731279E-6   1.056216    1.09    0.0400001   0.11        10.58436   0.82008         1.6        0.09        0.4      1.278     1.09   0.11        0.0400001   1.0     1.365939E12   1.504165E11   136.5939   15.04165   3.556896    0.3916837    1.032262E12   1.35743E11    103.2262   13.5743     2.688002    0.3534738     312.4818   36.3351     8.6    
  34.22084   -5.352429   46.0     7.57    0.88   34.22065   -5.352473   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.22065   -5.352473   6.74    1.18    0.72       0.032    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0016679   0.0103024   0.0029114   0.0153764   0.0056339   0.0088018   0.032    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.68663      0.0          34.22067   -5.352344   1.588251E-8    1.051935E-8   4.207002E-8    1.503983E-8   8.153784E-8    2.004422E-8   1.319226E-7    2.197806E-8   3.637468E-8   4.187829E-8   1.326547E-7   1.386604E-7   1.368856E-7    7.808141E-8   3.718885E-7   1.250958E-7   8.941549E-7   8.941549E-8   1.943886E-6   3.887772E-7   2.886348E-6   5.772695E-7   0.4685006   3.63    0.48        0.4200001   10.93731   0.97836         0.0        0.09        0.4      1.609     6.0    0.0         2.68663     3.0     6.591077E12   7.637993E11   659.1077   76.37994   7.614584    0.8824074    8.036178E12   9.324195E11   803.6179   93.24194    9.284091    1.077212      629.402    73.16694    8.59   
  34.22084   -5.352429   46.0     7.57    0.88   34.22012   -5.351222   34.22012   -5.351222   70.5     19.07   5.05       0.0466   34.22021   -5.351461   11.43   1.23    4.15       0.27     34.22023   -5.351224   159.51    5.06     4.86       0.125    0.0         0.006655    0.0063054   0.0035187   0.0061439   0.0103027   0.0042513   0.0157542   0.0         0.0124831   0.0466   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.9      0.527163     2.5376       34.22025   -5.351374   4.115279E-7    4.115279E-8   4.50913E-7     4.50913E-8    5.13144E-7     5.13144E-8    6.818977E-7    6.818977E-8   6.421541E-7   6.421541E-8   1.600157E-6   1.600157E-7   2.129892E-6    2.129892E-7   2.93017E-6    2.93017E-7    3.941057E-6   3.941057E-7   4.802537E-6   9.605075E-7   6.086233E-6   1.217247E-6   0.7082229   1.58    0.08        0.0699999   10.39375   0.91505         0.0        0.102       0.4      1.278     2.9    2.5376      0.527163    3.0     4.547903E12   5.199138E11   454.7903   51.99138   18.36796    2.099816     6.68128E12    7.888072E11   668.128    78.88072    26.9842     3.185816      442.6361   51.45572    8.59   
  34.09316   -5.185706   47.0     7.61    0.89   34.09283   -5.185528   34.09283   -5.185528   101.08   19.77   1.34       0.0046   34.09273   -5.185453   91.79   8.08    1.8        0.014    34.09267   -5.185342   420.34    12.58    2.2        0.011    0.0061731   0.002627    0.0133379   0.0035453   0.0117814   0.0069111   0.0167901   0.0077052   0.0105305   0.0085999   0.0046   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.222716     0.209177     34.09273   -5.185423   5.338746E-8    1.051935E-8   1.506651E-7    1.506651E-8   2.513733E-7    2.513733E-8   2.751942E-7    2.751942E-8   2.055887E-7   4.187829E-8   5.173239E-7   1.386604E-7   7.730324E-7    7.808141E-8   2.279779E-6   2.279779E-7   4.645717E-6   4.645717E-7   1.665217E-5   3.330433E-6   2.969946E-5   5.939893E-6   0.5269638   2.93    0.28        0.1199999   11.52149   0.98064         0.4        0.09        0.4      2.0       2.93   0.1199999   0.28        1.0     4.828773E12   4.995679E11   482.8773   49.95679   1.453271    0.1503503    6.904931E12   7.138376E11   690.493    71.38376    2.078113    0.2148371     447.5421   52.34066    8.57   
  34.12598   -5.369607   48.0     7.48    0.88   34.12521   -5.3695     34.12521   -5.3695     104.24   28.3    2.79       0.0142   34.12521   -5.369498   25.63   2.26    2.8        0.088    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0022701   0.0026379   0.0171781   0.0034259   0.0505035   0.0070543   0.0395424   0.0076042   0.0170946   0.0091823   0.0142   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.173014     0.0522745    34.12522   -5.36947    0.0            1.051935E-8   1.275182E-20   1.503983E-8   0.0            2.004422E-8   4.624285E-21   2.197806E-8   2.342067E-7   4.187829E-8   4.367999E-7   1.386604E-7   3.491063E-7    7.808141E-8   1.111048E-6   1.250958E-7   2.322805E-6   2.322805E-7   5.203203E-6   1.040641E-6   8.502539E-6   1.700508E-6   0.1132153   1.22    0.12        0.13        10.11077   0.03303         3.8        0.203       0.4      0.509     1.22   0.13        0.12        1.0     1.843396E12   1.611993E11   184.3396   16.11993   14.28396    1.249088     1.454067E12   1.558089E11   145.4067   15.58089    11.26716    1.207319      337.674    39.72635    8.54   
  34.59361   -5.497453   49.0     7.73    0.91   34.59267   -5.497342   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59267   -5.497342   26.01   2.29    3.36       0.114    34.59307   -5.497226   164.74    29.47    2.09       0.037    0.0059788   0.0026009   0.0051229   0.0035885   0.0111844   0.0068983   0.0         0.010253    0.0         0.0126794   0.037    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.9      0.552438     0.921657     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    0.921657    0.552438    2.0     4.742532E12   5.332883E11   474.2532   53.32883   -99.0       -99.0        6.823173E12   7.891967E11   682.3173   78.91967    -99.0       -99.0         451.9916   53.20988    8.49   
  34.59361   -5.497453   49.0     7.73    0.91   34.59356   -5.496854   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59356   -5.496854   19.41   1.71    2.16       0.077    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103123   0.0123949   0.0076377   0.0083588   0.0088016   0.077    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     3.7      0.945425     2.3          34.59346   -5.496857   5.501476E-8    1.051935E-8   9.512458E-8    1.503983E-8   1.527845E-7    2.004422E-8   1.793243E-7    2.197806E-8   2.525802E-7   4.187829E-8   4.399087E-7   1.386604E-7   4.98744E-7     7.808141E-8   1.794621E-6   1.794621E-7   2.721528E-6   2.721528E-7   6.629347E-6   1.325869E-6   9.60171E-6    1.920342E-6   0.3419552   2.48    0.1300001   0.27        11.02119   0.90853         1.0        0.09        0.4      2.4       2.48   0.27        0.1300001   1.0     4.11086E12    4.797769E11   411.0861   47.9777    3.915102    0.45693      6.442113E12   7.83258E11    644.2113   78.3258     6.13534     0.7459593     421.981    49.67693    8.49   
  34.64767   -5.27189    50.0     7.38    0.87   34.64737   -5.271762   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.64737   -5.271762   8.29    1.0     1.19       0.062    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0129564   0.0070396   0.013587    0.0081422   0.0142656   0.0109329   0.062    0.0021444   0.0023203   -99.0      -99.0       -99.0       1.0     2.6      0.510288     0.805272     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.805272    0.510288    2.0     4.062178E12   4.56057E11    406.2178   45.6057    -99.0       -99.0        6.000748E12   7.031491E11   600.0748   70.31491    -99.0       -99.0         410.3585   48.37559    8.46   
  34.85402   -5.15624    51.0     7.18    0.85   34.85367   -5.15575    34.85367   -5.15575    84.69    21.19   2.18       0.0124   34.85335   -5.155751   14.78   1.3     2.99       0.154    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0067402   0.0         0.0101991   0.002647    0.0067538   0.0         0.0090423   0.0105856   0.0087371   0.0124   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.3      1.9028       0.7          34.85352   -5.155727   1.95056E-8     1.051935E-8   5.591042E-8    1.503983E-8   8.544354E-8    2.004422E-8   1.844502E-7    2.197806E-8   1.956317E-7   4.187829E-8   4.238796E-8   1.386604E-7   3.061947E-7    7.808141E-8   2.327731E-7   1.250958E-7   1.138394E-6   1.138394E-7   1.2008E-5     2.4016E-6     9.64603E-6    1.929206E-6   0.553011    4.87    0.2199998   0.1800003   11.46669   0.97701         0.0        0.09        0.4      1.015     4.87   0.1800003   0.2199998   1.0     5.349241E12   6.264387E11   534.9241   62.64387   1.826426    0.2138891    7.388566E12   8.658466E11   738.8566   86.58466    2.522726    0.2956316     509.9125   60.36569    8.4    
  34.41228   -4.560268   52.0     10.86   1.3    34.4119    -4.559684   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.4119    -4.559684   95.24     2.34     2.5        0.075    0.0013594   0.0025977   0.0090745   0.0037028   0.0055139   0.0072034   0.014395    0.0079602   0.00601     0.0092344   0.075    0.00529     0.00154     34.41052   -4.558425   9.170583    1.0     3.1      0.423875     0.802411     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    0.802411    0.423875    2.0     6.019123E12   6.474395E11   601.9124   64.74395   -99.0       -99.0        2.894442E12   2.830693E10   289.4442   2.830693    -99.0       -99.0         657.0235   78.64922    8.37   
  34.12817   -5.441828   53.0     6.15    0.88   34.12782   -5.441259   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.12782   -5.441259   22.33   1.96    2.41       0.08     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.019934    0.0070044   0.0238286   0.0077321   0.0151718   0.0097898   0.08     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.264843     0.425021     34.12785   -5.44122    8.407791E-22   1.051935E-8   1.401298E-21   1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.332905E-6   1.332905E-7   1.389321E-6   1.389321E-7   1.704503E-6    1.704503E-7   3.516355E-6   3.516355E-7   5.336454E-6   5.336454E-7   9.075504E-6   1.815101E-6   1.363793E-5   2.727587E-6   0.1702116   6.11    0.1100001   0.0899997   11.61856   0.34355         0.6        0.09        0.0      0.719     6.11   0.0899997   0.1100001   1.0     5.700177E12   7.802494E11   570.0177   78.02494   1.371919    0.1877905    6.992321E12   9.395265E11   699.2321   93.95265    1.682912    0.2261253     523.2569   74.87253    8.34   
  34.88744   -5.076776   54.0     6.91    0.85   34.88663   -5.076416   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.88663   -5.076416   22.39   1.97    3.17       0.119    34.88684   -5.076893   142.17    8.51     2.2        0.046    0.0         0.0067536   0.0         0.0104333   0.0023513   0.0067913   0.0073615   0.0075804   0.0107514   0.0087988   0.046    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.1      1.08747      1.9          34.88661   -5.076348   1.031999E-8    1.051935E-8   3.012262E-8    1.503983E-8   6.520475E-8    2.004422E-8   4.196809E-8    2.197806E-8   0.0           4.187829E-8   1.185011E-7   1.386604E-7   1.555957E-7    7.808141E-8   1.482698E-6   1.482698E-7   2.59569E-6    2.59569E-7    7.831965E-6   1.566393E-6   1.208784E-5   2.417567E-6   0.2527754   2.56    0.1599998   0.1900001   11.1443    0.05924         3.2        0.203       0.0      0.509     2.56   0.1900001   0.1599998   1.0     3.563885E12   4.458854E11   356.3885   44.58854   2.556367    0.3198327    2.100384E12   2.078143E10   210.0384   2.078143    1.506601    0.01490648    381.9226   46.98035    8.1    
  34.37488   -5.055804   55.0     7.29    0.9    34.37471   -5.056222   34.37471   -5.056222   57.08    17.59   1.63       0.0115   34.37471   -5.056094   27.42   2.41    1.21       0.022    34.37455   -5.056253   1477.23   125.41   2.01       0.0020   0.0058734   0.0026083   0.0137931   0.0053738   0.0646591   0.0068507   0.0580965   0.0075631   0.046995    0.0089519   0.0020   0.00199     0.00129     34.37447   -5.056759   3.742408    1.0     1.5      0.088553     0.0478354    34.37476   -5.056161   1.307493E-6    1.307493E-7   1.809226E-6    1.809226E-7   2.026372E-6    2.026372E-7   2.445678E-6    2.445678E-7   3.164311E-6   3.164311E-7   3.801216E-6   3.801216E-7   6.346842E-6    6.346842E-7   8.381712E-6   8.381712E-7   1.222173E-5   1.222173E-6   1.943886E-5   3.887772E-6   2.280072E-5   4.560144E-6   0.2742739   1.75    0.1         0.1         11.14373   0.8711          0.4        0.09        0.4      3.5       1.75   0.1         0.1         1.0     4.537261E12   3.080704E11   453.7261   30.80705   3.258844    0.2212687    5.393389E12   3.857323E11   539.339    38.57323    3.873751    0.2770485     351.6753   43.4167     8.08   
  34.37488   -5.055804   55.0     7.29    0.9    34.374     -5.055139   34.374     -5.055139   87.93    14.41   3.97       0.0284   34.37397   -5.055177   42.46   3.74    3.96       0.093    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0038327   0.0030274   0.0138033   0.0039671   0.0427688   0.0106535   0.0271236   0.0152108   0.0319692   0.0276108   0.0284   0.00199     0.00129     34.37447   -5.056759   3.742408    2.0     1.7      0.116452     0.207937     34.37401   -5.055182   2.476961E-7    2.476961E-8   3.829771E-7    3.829771E-8   4.662719E-7    4.662719E-8   6.075181E-7    6.075181E-8   8.258083E-7   8.258083E-8   1.026981E-6   1.386604E-7   2.18111E-6     2.181111E-7   4.222141E-6   4.222141E-7   8.795343E-6   8.795342E-7   2.424771E-5   4.849542E-6   3.573951E-5   7.147902E-6   0.1615125   2.21    0.1100001   0.0899999   11.40832   0.95984         0.6        0.09        0.4      2.75      2.21   0.0899999   0.1100001   1.0     4.14757E12    4.256175E11   414.757    42.56175   1.619845    0.166226     5.996931E12   6.145266E11   599.6932   61.45267    2.342118    0.240005      388.0457   47.90688    8.08   
  34.37488   -5.055804   55.0     7.29    0.9    34.37587   -5.057028   34.37587   -5.057028   65.44    19.33   5.67       0.0556   34.37586   -5.057198   75.86   6.67    6.12       0.111    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066749   0.0035984   0.0053812   0.0         0.0101454   0.0         0.0100598   0.0         0.0132029   0.0556   0.00199     0.00129     34.37447   -5.056759   3.742408    3.0     3.9      1.03992      0.817471     34.37586   -5.057169   1.26229E-6     1.26229E-7    2.811465E-6    2.811466E-7   7.128518E-6    7.128517E-7   1.035713E-5    1.035713E-6   1.444905E-5   1.444905E-6   2.029376E-5   2.029376E-6   2.608781E-5    2.608781E-6   4.454642E-5   4.454641E-6   6.497298E-5   6.497298E-6   6.833934E-5   1.366787E-5   5.659116E-5   1.131823E-5   0.5114833   0.48    0.03        0.07        10.22854   0.12678         2.8        0.09        0.0      0.509     3.9    0.817471    1.03992     3.0     4.452477E12   5.545153E11   445.2477   55.45153   26.30639    3.276221     4.191606E12   8.125511E10   419.1606   8.125511    24.7651     0.4800763     472.1207   58.2865     8.08   
  34.7581    -5.187403   56.0     7.02    0.87   34.75783   -5.187389   34.75783   -5.187389   390.91   15.5    0.95       4.0E-4   34.75782   -5.187426   138.9   12.22   0.99       0.0040   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065825   0.0052159   0.0034089   0.0070914   0.0106148   0.002774    0.0183076   0.0250998   0.0308635   4.0E-4   0.0015062   0.0030933   -99.0      -99.0       -99.0       1.0     2.8      0.530092     1.16369      34.75782   -5.187367   5.53757E-8     1.051935E-8   1.191277E-7    1.503983E-8   2.222487E-7    2.222487E-8   2.961278E-7    2.961278E-8   4.275227E-7   4.275228E-8   8.49029E-7    1.386604E-7   1.077948E-6    1.077948E-7   5.109433E-6   5.109434E-7   1.005108E-5   1.005108E-6   2.427005E-5   4.854011E-6   3.864992E-5   7.729984E-6   0.087468    2.55    0.0999999   0.2         11.3688    0.323           2.2        0.09        0.4      2.4       2.55   0.2         0.0999999   1.0     3.818397E12   4.678364E11   381.8398   46.78364   1.633356    0.2001215    2.086411E12   2.825129E10   208.6411   2.825129    0.8924826   0.01208476    387.3683   48.00718    8.06   
  34.7581    -5.187403   56.0     7.02    0.87   34.7585    -5.188347   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.7585    -5.188347   33.95   2.99    3.69       0.102    34.75801   -5.188028   803.31    38.63    2.27       0.0050   -99.0       -99.0       -99.0       -99.0       0.0166418   0.0107968   0.0299592   0.0194777   0.0075811   0.0308633   0.0050   0.0031633   0.0031098   -99.0      -99.0       -99.0       2.0     2.0      0.453437     0.935074     34.7585    -5.188268   2.98978E-6     2.98978E-7    4.527858E-6    4.527858E-7   8.195194E-6    8.195194E-7   1.010926E-5    1.010926E-6   1.172841E-5   1.172841E-6   1.631107E-5   1.631107E-6   1.642546E-5    1.642547E-6   2.218466E-5   2.218466E-6   2.619949E-5   2.619949E-6   2.311377E-5   4.622754E-6   1.819485E-5   3.638971E-6   0.2852859   0.51    0.11        0.09        10.07442   0.92763         0.0        0.09        0.4      1.278     2.0    0.935074    0.453437    3.0     3.647776E12   4.354709E11   364.7776   43.54709   30.73323    3.668927     1.365907E12   3.425936E10   136.5907   3.425936    11.50803    0.2886419     358.1248   44.38298    8.06   
  34.81841   -5.300147   57.0     6.66    0.83   34.81738   -5.299528   34.81738   -5.299528   147.09   31.01   4.32       0.0172   34.81738   -5.29964    79.0    6.95    4.1        0.059    34.8173    -5.29978    807.34    21.59    4.2        0.014    0.0153865   0.0026238   0.0100595   0.003715    0.0221602   0.0084866   0.0106867   0.0118144   0.0         0.0133479   0.014    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.125246     0.192994     34.81738   -5.299558   6.540926E-7    6.540926E-8   1.378646E-6    1.378646E-7   2.971661E-6    2.971661E-7   6.058976E-6    6.058976E-7   1.066496E-5   1.066496E-6   1.510506E-5   1.510506E-6   2.325507E-5    2.325507E-6   4.28206E-5    4.28206E-6    7.787764E-5   7.787764E-6   1.165E-4      2.329704E-5   9.203407E-5   1.840681E-5   0.1064301   0.76    0.11        0.09        10.7249    0.05805         3.0        0.09        0.0      0.509     0.76   0.09        0.11        1.0     4.600843E11   5.844347E10   46.00843   5.844347   0.8668365   0.1101123    4.029942E11   5.511595E10   40.29942   5.511595    0.7592741   0.103843      221.5062   27.60513    8.04   
  34.81841   -5.300147   57.0     6.66    0.83   34.81712   -5.301667   34.81712   -5.301667   194.11   20.02   7.15       0.0252   34.81711   -5.301728   20.36   1.79    7.35       0.344    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    3.31E-4     0.0026238   0.0         0.0101553   0.0165748   0.0084866   0.0142245   0.011802    0.0205038   0.0090528   0.0252   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.5      0.469568     0.628779     34.81711   -5.301636   0.0            1.051935E-8   0.0            1.503983E-8   1.051572E-9    2.004422E-8   0.0            2.197806E-8   1.016996E-6   1.016996E-7   1.901615E-6   1.901615E-7   4.068531E-6    4.068531E-7   7.06859E-6    7.068589E-7   1.049573E-5   1.049573E-6   1.767953E-5   3.535906E-6   2.153518E-5   4.307037E-6   0.1165505   6.44    0.1399999   0.0599999   11.93401   0.36826         0.6        0.09        0.0      0.509     6.44   0.0599999   0.1399999   1.0     6.481162E12   7.87264E11    648.1163   78.7264    0.7544724   0.09164544   7.640299E12   9.202745E11   764.0299   92.02745    0.8894076   0.1071292     605.686    75.48339    8.04   
  34.08666   -4.848488   58.0     6.84    0.85   34.0866    -4.849529   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.0866    -4.849529   14.47   1.27    3.75       0.209    34.0866    -4.849394   222.23    9.02     3.27       0.051    0.0         0.0066541   0.0         0.0100263   0.0103172   0.0068097   0.0184846   0.0075794   0.0249423   0.0088875   0.051    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.41834      0.477544     34.08662   -4.8495     6.438122E-10   1.051935E-8   1.311151E-8    1.503983E-8   1.493479E-8    2.004422E-8   9.360935E-9    2.197806E-8   0.0           4.187829E-8   0.0           1.386604E-7   1.380377E-7    7.808141E-8   4.705142E-7   1.250958E-7   2.455459E-6   2.455459E-7   7.149419E-6   1.429884E-6   1.166134E-5   2.332269E-6   0.3866982   3.47    0.4200001   1.28        11.61757   0.5482          3.8        0.203       0.4      1.8       3.47   1.28        0.4200001   1.0     4.649755E12   5.276282E11   464.9755   52.76282   1.121657    0.1272794    3.478362E12   3.636235E10   347.8362   3.636235    0.8390828   0.008771664   421.0655   52.32539    8.03   
  34.84101   -4.851256   59.0     6.73    0.84   34.84054   -4.851611   34.84054   -4.851611   87.19    24.55   2.11       0.0114   34.84118   -4.851874   9.62    1.26    2.31       0.146    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0063717   0.0077097   0.0035507   0.0         0.0105862   0.0038255   0.0130708   0.0031343   0.0091463   0.0114   0.0058197   0.0025986   -99.0      -99.0       -99.0       1.0     2.8      0.548748     3.2          34.84051   -4.851602   1.183693E-8    1.051935E-8   3.932355E-8    1.503983E-8   6.108284E-8    2.004422E-8   1.334256E-7    2.197806E-8   1.620911E-7   4.187829E-8   2.879271E-7   1.386604E-7   0.0            7.808141E-8   1.346148E-7   1.250958E-7   4.811193E-7   4.811193E-8   2.217536E-6   4.435073E-7   2.495448E-6   4.990897E-7   0.1147271   4.94    0.1399999   0.1599998   11.02953   0.95524         0.0        0.09        0.4      1.015     4.94   0.1599998   0.1399999   1.0     5.088018E12   6.086876E11   508.8018   60.86876   4.753561    0.5686759    6.043815E12   3.813427E10   604.3815   3.813427    5.64653     0.03562754    480.8465   60.01649    8.03   
  34.84101   -4.851256   59.0     6.73    0.84   34.84146   -4.85       34.84146   -4.85       95.1     24.27   4.8        0.0339   34.84147   -4.850052   53.26   4.69    4.64       0.098    34.84149   -4.850039   546.51    11.95    4.71       0.027    0.0         0.0063717   0.0         0.0101558   0.0337159   0.0069775   0.0143605   0.0130713   0.0         0.0136968   0.027    0.0021787   0.0026043   -99.0      -99.0       -99.0       2.0     1.7      0.183077     0.285047     34.84146   -4.850031   1.341774E-6    1.341774E-7   2.870336E-6    2.870336E-7   5.918876E-6    5.918876E-7   1.143403E-5    1.143403E-6   1.674169E-5   1.674169E-6   2.187976E-5   2.187976E-6   3.181835E-5    3.181835E-6   4.830285E-5   4.830285E-6   7.081623E-5   7.081623E-6   7.95556E-5    1.591112E-5   5.753719E-5   1.150744E-5   0.1132965   0.74    0.04        0.06        10.74501   0.38552         2.0        0.09        0.2      2.4       1.7    0.285047    0.183077    3.0     3.282525E12   3.4998E11     328.2525   34.998     5.904697    0.6295537    1.01838E12    1.724855E10   101.838    1.724855    1.83189     0.03102717    322.7309   40.28142    8.03   
  34.24824   -5.182442   60.0     7.17    0.9    34.24913   -5.183055   34.24913   -5.183055   306.58   16.24   3.87       0.0060   34.24908   -5.183062   57.28   5.04    3.77       0.067    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    4.28E-4     0.0028103   0.0080685   0.0035559   0.0         0.0109137   0.0081264   0.0120263   0.0125229   0.0228874   0.0060   0.0028129   5.77E-4     34.24766   -5.182597   2.153675    1.0     2.2      0.249126     0.724687     34.24912   -5.183004   1.099206E-6    1.099206E-7   4.802781E-6    4.802781E-7   1.366216E-5    1.366216E-6   2.930348E-5    2.930348E-6   4.208422E-5   4.208422E-6   5.697476E-5   5.697476E-6   7.798259E-5    7.79826E-6    1.168E-4      1.167919E-5   1.573E-4      1.57287E-5    1.371E-4      2.74221E-5    9.280013E-5   1.856003E-5   0.1882046   0.61    0.11        0.09        11.42921   0.92003         3.0        0.203       0.0      5.0       2.2    0.724687    0.249126    3.0     3.39022E12    3.586693E11   339.022    35.86693   1.26188     0.133501     4.799571E12   5.535354E11   479.9571   55.35354    1.786458    0.2060325     381.5686   47.89564    8.01   
  34.24824   -5.182442   60.0     7.17    0.9    34.24754   -5.182139   34.24754   -5.182139   81.91    14.25   2.72       0.018    34.24759   -5.182073   25.47   2.24    2.68       0.083    34.24753   -5.182053   402.53    8.44     2.89       0.019    0.0093727   0.0028104   0.0         0.0101701   0.0229155   0.0070743   0.017452    0.0119485   0.0068223   0.0277992   0.018    0.0028129   5.77E-4     34.24766   -5.182597   2.153675    2.0     1.6      0.116222     0.269157     34.24767   -5.182042   1.070827E-6    1.070827E-7   1.571856E-6    1.571856E-7   2.699475E-6    2.699475E-7   3.251766E-6    3.251766E-7   3.477597E-6   3.477597E-7   4.625115E-6   4.625115E-7   5.620276E-6    5.620277E-7   7.450969E-6   7.450969E-7   1.117102E-5   1.117102E-6   1.633318E-5   3.266636E-6   2.028377E-5   4.056753E-6   0.5931054   2.76    0.1600001   0.1400001   11.18394   0.57944         0.4        0.09        0.4      2.2       2.76   0.1400001   0.1600001   1.0     3.751847E12   3.81671E11    375.1847   38.1671    2.456434    0.2498902    6.450142E12   6.357841E11   645.0142   63.5784     4.22308     0.4162648     408.744    51.30677    8.01   
  34.21363   -5.250206   61.0     7.07    0.89   34.21305   -5.25087    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.21305   -5.25087    37.6    3.31    3.15       0.073    34.21299   -5.250741   283.66    8.49     2.98       0.032    0.0052487   0.0026423   0.0097782   0.00348     0.0273136   0.0068854   0.024275    0.0075372   0.0258045   0.0092845   0.032    0.0029775   0.0013922   -99.0      -99.0       -99.0       1.0     1.8      0.106044     0.226028     34.21305   -5.250767   9.115054E-7    9.115054E-8   2.010633E-6    2.010633E-7   4.917215E-6    4.917216E-7   8.718449E-6    8.718449E-7   1.201155E-5   1.201155E-6   1.668947E-5   1.668947E-6   2.407896E-5    2.407896E-6   3.976425E-5   3.976425E-6   5.786457E-5   5.786458E-6   5.720984E-5   1.144197E-5   4.129986E-5   8.259973E-6   0.2502791   0.52    0.12        0.08        10.20899   0.23076         2.6        0.09        0.0      2.2       1.8    0.226028    0.106044    3.0     3.119382E12   3.002596E11   311.9382   30.02596   19.27873    1.855696     1.130204E12   1.096762E10   113.0204   1.096762    6.985006    0.06778326    343.9629   43.29943    7.98   
  34.1929    -5.467413   62.0     7.04    0.88   34.19218   -5.467184   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.19218   -5.467184   22.06   1.94    2.69       0.096    34.19213   -5.466905   15.14     2.59     3.31       0.164    0.0070538   0.0026105   1.285E-4    0.0041855   0.0100313   0.0069627   0.0128902   0.0083943   0.0073717   0.0087216   0.096    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.9      0.567065     0.808565     34.19222   -5.4671     1.832649E-14   1.051935E-8   1.130662E-13   1.503983E-8   4.904099E-13   2.004422E-8   3.381265E-13   2.197806E-8   9.317067E-5   9.317067E-6   1.320208E-6   1.386604E-7   1.658356E-6    1.658356E-7   2.025502E-6   2.025503E-7   2.649798E-6   2.649798E-7   4.065095E-6   8.130191E-7   6.320459E-6   1.264092E-6   0.7734167   6.9     0.3000002   0.1999998   11.27943   0.54338         0.0        0.09        0.4      0.719     6.9    0.1999998   0.3000002   1.0     7.373022E12   9.05642E11    737.3022   90.5642    3.874496    0.4759115    8.399339E12   1.028897E12   839.9339   102.8897    4.413821    0.5406816     695.9376   86.9922     7.97   
  34.13011   -4.922953   63.0     6.93    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0072085   0.0078973   0.0157765   0.0074032   0.0098308   0.0085273   99.0     0.0042338   0.0018567   -99.0      -99.0       -99.0       1.0     2.8      0.585772     0.976201     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.976201    0.585772    2.0     4.037853E12   4.720517E11   403.7853   47.20517   -99.0       -99.0        2.444032E12   2.099868E10   244.4032   2.099868    -99.0       -99.0         397.8255   50.51752    7.9    
  34.78713   -5.232388   64.0     6.85    0.87   34.787     -5.232028   34.787     -5.232028   639.23   18.17   1.38       5.0E-4   34.787     -5.231932   12.28   1.08    1.7        0.079    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0054379   0.002508    0.0         0.0093538   0.0097973   0.0067074   0.012501    0.0074939   0.017513    0.0088861   5.0E-4   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.412028     0.732316     34.787     -5.232007   1.772553E-8    1.051935E-8   3.532912E-8    1.503983E-8   4.860481E-8    2.004422E-8   1.038004E-7    2.197806E-8   8.134283E-8   4.187829E-8   2.103597E-7   1.386604E-7   9.464935E-8    7.808141E-8   4.278512E-7   1.250958E-7   1.187115E-6   1.187115E-7   1.674445E-6   3.348889E-7   3.226626E-6   6.453251E-7   0.0784488   3.43    0.3300002   0.27        10.66863   0.97498         0.0        0.09        0.4      0.719     3.43   0.27        0.3300002   1.0     4.538363E12   5.35799E11    453.8363   53.5799    9.733512    1.149138     3.413835E12   1.789406E10   341.3835   1.789406    7.321716    0.03837773    420.305    53.3818     7.9    
  34.7183    -4.712432   65.0     6.97    0.89   34.71793   -4.712029   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.71793   -4.712029   218.77    22.71    1.96       0.024    0.0         0.0065567   0.0046079   0.0038998   0.0078499   0.0068884   0.0120615   0.007664    0.0057813   0.0092869   0.024    0.0         0.0014381   -99.0      -99.0       -99.0       1.0     2.8      0.579397     0.32138      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.32138     0.579397    2.0     3.92718E12    4.861429E11   392.718    48.61429   -99.0       -99.0        2.444032E12   2.054404E10   244.4032   2.054404    -99.0       -99.0         400.1217   51.09158    7.86   
  34.9272    -5.301185   66.0     8.35    1.06   34.92696   -5.301083   34.92696   -5.301083   163.32   29.97   0.94       0.0012   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.92691   -5.301109   896.18    10.67    1.07       0.0010   0.0058988   0.0025532   0.011633    0.0034756   0.0427062   0.0067682   0.0409352   0.0077753   0.0216699   0.0088921   0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.137626     0.0906363    -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.0906363   0.137626    2.0     3.925494E12   3.291603E11   392.5494   32.91603   -99.0       -99.0        1.130204E12   1.110246E10   113.0204   1.110246    -99.0       -99.0         406.2363   51.57011    7.85   
  34.5695    -4.919688   67.0     7.02    0.89   34.56871   -4.919111   34.56871   -4.919111   240.43   15.34   3.53       0.0069   34.56872   -4.919146   72.38   6.37    3.41       0.048    34.56858   -4.919128   1046.57   32.67    3.88       0.0080   0.0083256   0.0025548   0.0343761   0.0033119   0.0672124   0.0069198   0.0463526   0.0076625   0.0460876   0.008876    0.0069   0.00307     0.00126     34.56697   -4.920077   9.197296    1.0     1.3      0.0466505    0.105112     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.105112    0.0466505   2.0     3.102709E12   1.754015E11   310.2709   17.54015   -99.0       -99.0        6.165441E11   2.94714E9     61.65442   0.294714    -99.0       -99.0         326.4388   41.38612    7.85   
  34.61636   -4.977456   68.0     7.03    0.9    34.61579   -4.977      34.61579   -4.977      152.78   20.03   2.61       0.0075   34.61559   -4.977246   28.81   2.54    2.86       0.082    34.61597   -4.977039   572.27    13.54    2.05       0.0070   0.0081283   0.002551    0.0024842   0.0035794   0.0         0.0103979   0.0109033   0.0073573   0.0099577   0.0117798   0.0070   0.0019699   4.783E-4    34.61569   -4.975923   6.014277    1.0     2.0      0.176176     0.169173     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.169173    0.176176    2.0     2.68654E12    3.076807E11   268.654    30.76807   -99.0       -99.0        1.365907E12   1.652977E10   136.5907   1.652977    -99.0       -99.0         358.6349   45.91343    7.82   
  34.61636   -4.977456   68.0     7.03    0.9    34.61641   -4.976801   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.61641   -4.976801   27.01   2.38    2.37       0.065    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0092761   0.0069297   0.0         0.0095084   0.0         0.0125603   0.065    0.0019699   4.783E-4    34.61569   -4.975923   6.014277    2.0     2.0      0.197957     0.217432     34.61625   -4.976794   3.979232E-7    3.979232E-8   7.064034E-7    7.064034E-8   8.442659E-7    8.442659E-8   1.062378E-6    1.062378E-7   1.818525E-6   1.818525E-7   2.388045E-6   2.388045E-7   7.76672E-6     7.76672E-7    1.271665E-5   1.271665E-6   1.792143E-5   1.792144E-6   3.019053E-5   6.038106E-6   3.697844E-5   7.395688E-6   0.5751844   1.8     0.05        0.25        11.5295    0.90105         0.6        0.203       0.4      3.5       1.8    0.25        0.05        1.0     2.610173E12   3.109144E11   261.0173   31.09144   0.7712041   0.09186304   3.852464E12   5.124655E11   385.2464   51.24655    1.138252    0.1514135     342.0169   43.78594    7.82   
  34.34193   -5.318019   69.0     6.92    0.89   34.34173   -5.318141   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.34173   -5.318141   11.62   1.08    0.84       0.027    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106754   0.0         0.0102524   0.0168198   0.0270074   0.027    0.003765    7.022E-4    34.34126   -5.31908    4.51177     1.0     3.9      0.969502     1.23476      34.34171   -5.318108   1.905633E-6    1.905633E-7   3.064028E-6    3.064028E-7   5.830143E-6    5.830144E-7   9.557829E-6    9.557829E-7   1.063945E-5   1.063945E-6   1.332179E-5   1.332179E-6   1.610637E-5    1.610637E-6   2.112578E-5   2.112578E-6   2.687403E-5   2.687403E-6   2.409188E-5   4.818377E-6   1.729612E-5   3.459223E-6   0.1304649   0.71    0.11        0.04        10.07676   0.18463         1.2        0.09        0.2      0.509     3.9    1.23476     0.969502    3.0     4.373542E12   4.640247E11   437.3542   46.40247   36.64992    3.888489     6.773948E12   7.159389E11   677.3948   71.59389    56.76513    5.999508      448.1584   57.63887    7.81   
  34.34193   -5.318019   69.0     6.92    0.89   34.3415    -5.319417   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.3415    -5.319417   23.53   2.07    5.27       0.222    34.34151   -5.318829   229.93    17.9     3.28       0.049    0.0029602   0.0026017   0.0         0.0099104   0.0377233   0.0130234   0.0296054   0.0208206   0.0         0.0121333   0.049    0.003765    7.022E-4    34.34126   -5.31908    4.51177     2.0     2.0      0.298618     0.467831     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.467831    0.298618    2.0     3.811189E12   3.820852E11   381.1189   38.20852   -99.0       -99.0        1.365907E12   2.494655E10   136.5907   2.494656    -99.0       -99.0         353.0233   45.40328    7.81   
  34.75911   -4.961295   70.0     6.94    0.89   34.75825   -4.961028   34.75825   -4.961028   68.74    19.75   3.22       0.0268   34.75827   -4.961042   33.92   2.98    3.13       0.08     34.75823   -4.961126   262.54    32.4     3.21       0.04     0.0         0.0065626   0.0         0.0099395   0.0187508   0.0070585   0.013203    0.0073375   0.0067572   0.0093093   0.0268   0.0040334   0.00189     -99.0      -99.0       -99.0       1.0     2.4      0.456222     0.759461     34.75827   -4.961048   7.990965E-7    7.990965E-8   9.359503E-7    9.359502E-8   1.080436E-6    1.080437E-7   1.356936E-6    1.356936E-7   2.014463E-6   2.014463E-7   2.214739E-6   2.214739E-7   2.585816E-6    2.585816E-7   3.513118E-6   3.513118E-7   5.719693E-6   5.719693E-7   1.371105E-5   2.74221E-6    2.050919E-5   4.101839E-6   0.0981482   1.3     0.15        0.1500001   10.64459   0.94707         0.0        0.09        0.4      4.5       2.4    0.759461    0.456222    3.0     3.754398E12   4.35855E11    375.4398   43.5855    8.510399    0.9879881    1.880343E12   1.440371E10   188.0343   1.440371    4.262326    0.03265006    374.8719   48.07434    7.79   
  34.36537   -5.294135   71.0     6.75    0.87   34.36529   -5.294288   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36529   -5.294288   10.94   1.09    0.62       0.017    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066295   0.0         0.0099314   0.012798    0.0068905   0.0179494   0.0074365   0.0205126   0.0091894   0.017    0.0024507   5.657E-4    34.36398   -5.293312   5.787611    1.0     2.0      0.205374     0.212828     34.36531   -5.294262   0.0            1.051935E-8   0.0            1.503983E-8   2.310996E-8    2.004422E-8   4.625932E-8    2.197806E-8   6.96497E-8    4.187829E-8   0.0           1.386604E-7   9.778622E-10   7.808141E-8   5.247262E-8   1.250958E-7   8.432042E-7   8.432042E-8   3.032988E-6   6.065977E-7   3.955019E-6   7.910039E-7   0.2688324   4.42    0.77        0.23        11.25547   0.99408         0.0        0.09        0.4      1.278     4.42   0.23        0.77        1.0     3.828329E12   4.295514E11   382.8329   42.95514   2.125881    0.238531     5.097276E12   2.057063E10   509.7276   2.057063    2.830531    0.01142292    464.7821   59.90525    7.77   
  34.65438   -5.298554   72.0     6.78    0.88   34.65367   -5.298278   34.65367   -5.298278   70.56    20.33   2.73       0.0208   34.65365   -5.298211   35.25   3.1     2.89       0.068    34.65365   -5.298213   235.72    10.19    2.87       0.039    0.0         0.0066713   0.0         0.0102034   0.0318556   0.0071669   0.0237413   0.0083449   0.0169836   0.0104035   0.0208   0.0         0.0028713   -99.0      -99.0       -99.0       1.0     1.7      0.175597     0.289        34.65373   -5.298165   2.839744E-8    1.051935E-8   1.510403E-7    1.510403E-8   2.578215E-7    2.578216E-8   3.255662E-7    3.255662E-8   3.731464E-7   4.187829E-8   1.778781E-7   1.386604E-7   4.792893E-7    7.808141E-8   8.370141E-7   1.250958E-7   2.120375E-6   2.120375E-7   4.815826E-6   9.631651E-7   8.652639E-6   1.730528E-6   0.4540864   3.8     0.1499999   0.2500002   11.342     0.96895         0.0        0.09        0.4      1.609     3.8    0.2500002   0.1499999   1.0     4.911233E12   5.748198E11   491.1233   57.48198   2.234552    0.2615362    7.380245E12   8.232535E11   738.0245   82.32535    3.357923    0.3745705     433.1023   56.21386    7.72   
  34.39996   -5.343583   73.0     6.75    0.88   34.40004   -5.342861   34.40004   -5.342861   104.5    15.25   2.62       0.0128   34.39999   -5.342925   60.81   5.35    2.37       0.031    34.39991   -5.342799   484.39    8.4      2.82       0.014    0.0066171   0.0026686   0.0099743   0.0036473   0.032261    0.0068713   0.029603    0.007501    0.0290975   0.0106429   0.0128   0.0034769   6.965E-4    34.39823   -5.344233   6.603458    1.0     1.7      0.116327     0.174911     34.39998   -5.34287    7.382428E-7    7.382428E-8   1.223187E-6    1.223187E-7   1.808669E-6    1.808669E-7   2.192801E-6    2.192801E-7   2.919572E-6   2.919572E-7   4.554939E-6   4.554938E-7   4.545668E-6    4.545668E-7   7.341296E-6   7.341296E-7   1.062509E-5   1.062509E-6   1.943886E-5   3.887772E-6   2.937302E-5   5.874604E-6   0.2074132   2.75    0.1500001   0.1500001   11.23587   0.57253         0.6        0.09        0.4      2.2       2.75   0.1500001   0.1500001   1.0     4.363051E12   3.90921E11    436.3051   39.0921    2.534661    0.2271008    2.371159E12   1.646008E10   237.1159   1.646008    1.377496    0.00956228    384.1461   50.08128    7.71   
  34.18582   -5.039642   74.0     6.87    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0071002   0.0105916   0.0225082   0.0102545   0.0         0.0134863   99.0     0.0077219   5.354E-4    34.18558   -5.039103   2.131481    1.0     2.6      0.68581      1.23337      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.23337     0.68581     2.0     5.679305E12   3.61167E11    567.9305   36.1167    -99.0       -99.0        9.493496E12   6.312601E11   949.3495   63.12601    -99.0       -99.0         382.0004   49.48767    7.71   
  34.81792   -5.435697   75.0     7.71    1.01   34.8172    -5.435762   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.8172    -5.435762   410.39    17.75    2.63       0.016    0.0         0.0066792   0.0070507   0.0034384   0.0252547   0.0070183   0.0299701   0.0076553   0.0307488   0.0096735   0.016    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.202083     0.241902     34.81752   -5.435662   1.156323E-16   1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   2.441627E-6   2.441627E-7   3.286113E-6   3.286113E-7   5.080632E-6    5.080631E-7   9.270278E-6   9.270278E-7   1.271197E-5   1.271197E-6   2.518087E-5   5.036174E-6   3.55753E-5    7.11506E-6    0.9761698   5.89    0.0899997   0.0599999   12.08062   0.25423         0.2        0.203       0.0      0.509     5.89   0.0599999   0.0899997   1.0     7.08824E12    8.563335E11   708.824    85.63335   0.5887333   0.07112513   7.861753E12   1.046009E11   786.1753   10.46009    0.6529796   0.008687917   626.1614   82.02633    7.62   
  34.80727   -5.330708   76.0     6.38    0.84   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0021235   0.0070993   0.0019412   0.0086699   0.0086473   0.0103629   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.3      2.10264      0.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         2.10264     2.0     4.988584E12   6.527019E11   498.8583   65.2702    -99.0       -99.0        6.609901E12   8.668164E11   660.9901   86.68164    -99.0       -99.0         476.5378   62.74166    7.62   
  34.3063    -4.98357    77.0     6.9     0.91   34.30554   -4.982639   34.30554   -4.982639   54.34    16.31   4.31       0.0459   34.3054    -4.982544   17.12   1.51    4.9        0.255    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0037438   0.0026219   0.0044241   0.003544    0.0081046   0.0069303   5.403E-4    0.0071454   0.0022545   0.0085278   0.0459   0.00219     0.001445    34.30433   -4.982429   8.155323    1.0     3.9      1.06585      2.1          34.30542   -4.982485   1.267766E-7    1.267766E-8   4.153869E-7    4.153869E-8   7.634125E-7    7.634124E-8   9.024835E-7    9.024834E-8   9.291359E-7   9.29136E-8    9.402482E-7   1.386604E-7   1.171649E-6    1.171649E-7   1.891702E-6   1.891702E-7   3.167034E-6   3.167034E-7   4.594844E-6   9.189687E-7   7.250177E-6   1.450035E-6   0.7051202   3.66    0.1100001   0.0899999   11.06992   0.85163         0.0        0.09        0.4      1.278     3.66   0.0899999   0.1100001   1.0     4.09033E12    5.342895E11   409.033    53.42895   3.48208     0.4548383    5.805323E12   7.723108E11   580.5323   77.23108    4.942047    0.6574648     432.8938   57.09179    7.61   
  34.08529   -5.29181    78.0     6.59    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0148881   0.0073289   0.0177026   0.0088299   0.0         0.0122272   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.413697     0.853714     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.853714    0.413697    2.0     3.516491E12   4.357216E11   351.649    43.57215   -99.0       -99.0        5.010141E12   6.618102E11   501.0141   66.18102    -99.0       -99.0         350.7025   46.29911    7.55   
  34.5578    -4.962468   79.0     6.61    0.88   34.55754   -4.962028   34.55754   -4.962028   42.36    12.75   1.84       0.0164   34.55795   -4.961884   15.95   1.4     2.17       0.092    34.55733   -4.962249   87.34     17.9     1.86       0.051    0.001294    0.0026084   0.0         0.0100842   0.0141414   0.0067608   0.0290177   0.0076174   0.031918    0.0089941   0.0164   0.0042267   4.53E-4     34.55706   -4.96151    4.34342     1.0     2.2      0.308739     0.306175     34.55791   -4.961857   5.107393E-7    5.107393E-8   3.240804E-7    3.240804E-8   3.57898E-7     3.57898E-8    4.932638E-7    4.932638E-8   7.105575E-7   7.105575E-8   2.411474E-6   2.411473E-7   3.086865E-6    3.086865E-7   4.822728E-6   4.822728E-7   7.209294E-6   7.209294E-7   1.480031E-5   2.960061E-6   2.041496E-5   4.082993E-6   1.462485    1.57    0.12        0.03        11.08608   0.98749         0.0        0.102       0.4      3.5       1.57   0.03        0.12        1.0     3.013196E12   2.492294E11   301.3196   24.92294   2.471427    0.2044182    8.79476E11    1.304637E10   87.9476    1.304637    0.7213473   0.01070065    316.0554   42.07697    7.52   
  34.53165   -5.494687   80.0     6.66    0.89   34.53121   -5.495333   34.53121   -5.495333   91.74    20.18   2.83       0.0167   34.53126   -5.495375   39.05   3.44    2.86       0.061    34.53122   -5.495376   353.83    13.43    2.94       0.023    0.0041106   0.0026648   0.0060596   0.00362     0.0172719   0.0068852   0.0167141   0.0078226   0.0024022   0.0084878   0.0167   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.315306     0.421421     34.53119   -5.495392   2.020409E-7    2.020409E-8   2.970932E-7    2.970932E-8   3.834593E-7    3.834593E-8   4.716711E-7    4.716711E-8   6.715514E-7   6.715513E-8   1.061115E-6   1.386604E-7   2.210842E-6    2.210842E-7   5.52806E-6    5.52806E-7    1.027479E-5   1.027479E-6   2.155116E-5   4.310233E-6   3.011262E-5   6.022525E-6   0.2281151   2.18    0.0800002   0.1199999   11.55271   0.97734         0.6        0.09        0.4      2.75      2.18   0.1199999   0.0800002   1.0     3.292715E12   3.981463E11   329.2715   39.81462   0.9222413   0.1115149    3.853556E12   5.185176E11   385.3556   51.85176    1.079325    0.1452292     354.3324   47.35073    7.47   
  34.65482   -4.929113   81.0     6.66    0.89   34.65395   -4.930108   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.65395   -4.930108   16.49   1.45    4.74       0.252    34.65381   -4.92961    706.98    42.81    4.04       0.016    -99.0       -99.0       -99.0       -99.0       0.0         0.010143    0.0         0.010112    0.0         0.0116856   0.016    0.0016286   0.001037    -99.0      -99.0       -99.0       1.0     3.9      1.19822      0.590047     34.65389   -4.929885   2.091218E-7    2.091218E-8   3.561663E-7    3.561663E-8   5.389137E-7    5.389137E-8   7.673601E-7    7.673601E-8   1.712692E-6   1.712692E-7   1.874315E-6   1.874315E-7   3.281237E-6    3.281238E-7   5.890237E-6   5.890237E-7   8.482674E-6   8.482674E-7   1.545506E-5   3.091013E-6   1.718496E-5   3.436993E-6   0.8326674   1.08    0.08        0.12        10.30887   0.49613         1.8        0.09        0.4      5.0       3.9    0.590047    1.19822     3.0     3.836762E12   5.260029E11   383.6762   52.6003    18.84059    2.582961     4.191606E12   6.670967E10   419.1606   6.670967    20.58307    0.3275808     431.3201   57.63887    7.46   
  34.65482   -4.929113   81.0     6.66    0.89   34.65354   -4.929056   34.65354   -4.929056   66.33    18.75   4.59       0.0436   34.65362   -4.929042   55.82   4.91    4.31       0.084    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0062339   0.0026169   0.0089398   0.0035244   0.0         0.010143    0.0         0.010112    0.0         0.0116856   0.0436   0.0017235   0.0010465   -99.0      -99.0       -99.0       2.0     2.0      0.210713     0.258884     34.65361   -4.928981   8.225442E-7    8.225442E-8   1.009283E-6    1.009283E-7   1.677564E-6    1.677565E-7   2.293397E-6    2.293397E-7   4.598321E-6   4.598321E-7   5.753373E-6   5.753373E-7   8.728059E-6    8.728059E-7   1.539475E-5   1.539476E-6   2.286508E-5   2.286508E-6   4.461396E-5   8.922791E-6   5.218535E-5   1.043707E-5   0.366355    1.17    0.12        0.1800001   11.15379   0.97321         0.4        0.09        0.4      3.5       1.17   0.1800001   0.12        1.0     1.100805E12   1.704676E11   110.0805   17.04676   0.7725382   0.1196331    7.645799E11   1.548345E11   76.45799   15.48345    0.5365775   0.1086619     296.2596   39.59024    7.46   
  34.65482   -4.929113   81.0     6.66    0.89   34.6544    -4.928746   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6544    -4.928746   27.06   2.38    2.01       0.05     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0359136   0.00685     0.0235927   0.0075829   0.0175915   0.0090146   0.05     0.0019418   0.0010497   -99.0      -99.0       -99.0       3.0     1.3      0.136725     0.290066     34.65422   -4.928711   2.203937E-8    1.051935E-8   6.215167E-8    1.503983E-8   1.076166E-7    2.004422E-8   1.988105E-7    2.197806E-8   4.534811E-7   4.534811E-8   8.042712E-7   1.386604E-7   1.720116E-6    1.720116E-7   3.683433E-6   3.683433E-7   6.905144E-6   6.905145E-7   2.532041E-5   5.064082E-6   3.409955E-5   6.819909E-6   0.6685908   1.46    0.1600001   0.14        10.70261   0.12574         4.0        0.09        0.0      0.719     1.46   0.14        0.1600001   1.0     2.875824E12   2.909293E11   287.5824   29.09293   5.703643    0.5770022    7.680077E11   1.8292E10     76.80077   1.829201    1.523195    0.03627867    324.6966   43.39039    7.46   
  34.8033    -5.212935   82.0     6.44    0.87   34.8033    -5.212543   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8033    -5.212543   34.29   3.02    1.41       0.022    34.80315   -5.212628   284.71    9.28     1.22       0.0070   0.0050158   0.002532    0.0         0.0102126   0.0197726   0.0065694   0.0232204   0.0071832   0.0236383   0.0080155   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.155938     0.345235     34.80321   -5.212348   1.888162E-7    1.888162E-8   4.234994E-7    4.234994E-8   5.551358E-7    5.551358E-8   6.202964E-7    6.202963E-8   8.087965E-7   8.087964E-8   9.94037E-7    1.386604E-7   1.301001E-6    1.301001E-7   4.644434E-6   4.644434E-7   7.186753E-6   7.186753E-7   1.497858E-5   2.995717E-6   2.143624E-5   4.287248E-6   1.030004    2.9     0.25        0.1499999   11.47667   0.97663         0.0        0.09        0.4      1.278     2.9    0.1499999   0.25        1.0     4.39362E12    4.887106E11   439.362    48.87106   1.466062    0.1630728    2.59171E12    2.535654E10   259.171    2.535654    0.8648009   0.008460959   376.5623   50.87099    7.4    
  34.18909   -5.239086   83.0     6.39    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0197517   0.0070635   0.0293782   0.007545    0.0098714   0.0394919   99.0     0.0051112   0.0022016   -99.0      -99.0       -99.0       1.0     1.7      0.295012     0.314981     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.314981    0.295012    2.0     3.01664E12    3.388862E11   301.664    33.88862   -99.0       -99.0        1.01838E12    1.666297E10   101.838    1.666297    -99.0       -99.0         306.4265   41.72004    7.38   
  34.337     -4.830801   84.0     6.44    0.87   34.33663   -4.830431   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.33663   -4.830431   25.21   2.22    1.87       0.048    34.33684   -4.830803   75.79     5.84     0.56       0.0080   0.0         0.0067715   0.0         0.0096729   0.0154029   0.0068912   0.0192629   0.007308    0.0226343   0.0082079   0.0080   0.0042255   5.95E-4     34.33548   -4.831532   6.064755    1.0     2.2      0.339507     0.444133     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.444133    0.339507    2.0     3.809144E12   3.440947E11   380.9144   34.40947   -99.0       -99.0        5.696421E12   5.442021E11   569.642    54.42021    -99.0       -99.0         342.7199   46.29911    7.38   
  34.9065    -5.224536   85.0     6.52    0.89   34.90646   -5.224321   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.90646   -5.224321   35.94   3.16    0.78       0.0080   34.90641   -5.224243   184.5     17.62    1.11       0.012    0.0032906   0.0027199   0.0         0.0097373   0.0167341   0.0065545   0.0145537   0.0072145   0.005267    0.0085776   0.0080   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.342081     0.678784     34.90622   -5.224105   7.501001E-7    7.501001E-8   2.037665E-6    2.037665E-7   1.745819E-6    1.745819E-7   1.773043E-6    1.773043E-7   2.330447E-6   2.330447E-7   3.032791E-6   3.032791E-7   3.010771E-6    3.010771E-7   3.14089E-6    3.14089E-7    4.640158E-6   4.640158E-7   1.305782E-5   2.611564E-6   1.926409E-5   3.852819E-6   0.8458108   3.27    0.22        0.0799999   10.99428   0.69417         0.0        0.09        0.4      1.8       3.27   0.0799999   0.22        1.0     4.238306E12   5.34781E11    423.8306   53.4781    4.294498    0.5418712    6.089928E12   7.629411E11   608.9928   76.29411    6.17067     0.7730564     396.031    54.05944    7.36   
  34.33254   -4.8158     86.0     6.43    0.88   34.33233   -4.815472   34.33233   -4.815472   59.13    16.7    1.39       0.0088   34.33237   -4.815469   9.32    1.07    1.34       0.068    34.33247   -4.815525   122.01    10.02    1.02       0.016    0.0101384   0.0026622   0.0         0.0096729   0.0         0.0102873   0.0         0.0093738   0.0         0.0110819   0.0088   0.0030463   6.561E-4    34.33235   -4.81661    2.995814    1.0     2.8      0.970958     1.51583      34.33233   -4.815468   4.227457E-8    1.051935E-8   1.599605E-7    1.599605E-8   3.598813E-7    3.598813E-8   5.088142E-7    5.088142E-8   5.466121E-7   5.466121E-8   3.867965E-7   1.386604E-7   5.266447E-7    7.808141E-8   7.573433E-7   1.250958E-7   1.155507E-6   1.155507E-7   2.298639E-6   4.597278E-7   2.551224E-6   5.102448E-7   0.0206386   3.55    0.0999999   0.1000001   10.60094   0.81558         0.0        0.09        0.4      1.609     3.55   0.1000001   0.0999999   1.0     3.757465E12   4.326696E11   375.7465   43.26696   9.417923    1.084468     3.608382E12   2.743683E10   360.8382   2.743683    9.044253    0.06876922    398.7136   54.56734    7.3    
  34.17189   -5.020192   87.0     6.43    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106038   0.0025017   0.0080671   0.0014312   0.0107051   99.0     0.0031428   5.883E-4    34.17127   -5.019843   2.549881    1.0     3.9      0.999721     0.814982     34.17193   -5.020446   1.244856E-6    1.244856E-7   1.664381E-6    1.664381E-7   1.88764E-6     1.88764E-7    1.905984E-6    1.905984E-7   1.985543E-6   1.985543E-7   2.145273E-6   2.145273E-7   2.429504E-6    2.429504E-7   3.328532E-6   3.328532E-7   2.418649E-6   2.418649E-7   1.866684E-6   3.733367E-7   1.827884E-6   3.655768E-7   0.9234281   0.47    0.12        0.03        9.05738    0.75433         0.0        0.09        0.4      6.0       3.9    0.814982    0.999721    3.0     3.770639E12   4.22612E11    377.0639   42.2612    330.3964    37.03071     5.769997E12   6.495607E11   576.9996   64.95606    505.5869    56.91673      416.4246   56.99124    7.28   
  34.6826    -4.652448   88.0     7.05    0.97   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100336   0.0         0.0103989   0.0108479   0.0081701   99.0     0.00278     0.00184     34.68226   -4.649986   8.948986    1.0     3.9      0.908982     1.64597      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.64597     0.908982    2.0     4.57892E12    6.119666E11   457.892    61.19666   -99.0       -99.0        4.191606E12   8.675045E10   419.1606   8.675046    -99.0       -99.0         456.5776   62.8199     7.27   
  34.91091   -5.147314   89.0     6.23    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0101019   0.006934    0.0090961   0.0074379   0.0063032   0.0096204   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.0      0.751025     1.40926      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.40926     0.751025    2.0     3.736246E12   5.003992E11   373.6246   50.03992   -99.0       -99.0        2.741878E12   1.927892E10   274.1878   1.927892    -99.0       -99.0         371.4629   51.27738    7.26   
  34.14544   -5.501833   90.0     6.87    0.95   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0046822   0.0069455   0.0116755   0.0076435   0.0020871   0.0092542   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.7      1.00639      2.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    2.3         1.00639     2.0     4.449635E12   6.05387E11    444.9635   60.5387    -99.0       -99.0        6.228639E12   8.608294E11   622.864    86.08294    -99.0       -99.0         433.1662   59.89926    7.26   
  34.20853   -5.450199   91.0     6.38    0.88   34.20957   -5.45071    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20957   -5.45071    128.6   11.31   4.15       0.042    34.20923   -5.450765   1073.08   47.26    3.23       0.0060   0.0         0.006793    0.0         0.0099239   0.0290104   0.0127153   0.0422132   0.0099881   0.031253    0.0165063   0.0060   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.229542     0.342142     34.20957   -5.450665   6.753349E-7    6.753349E-8   8.817242E-7    8.817242E-8   1.29086E-6     1.29086E-7    2.0288E-6      2.0288E-7     3.267377E-6   3.267377E-7   5.708507E-6   5.708507E-7   9.748049E-6    9.748048E-7   1.601521E-5   1.601521E-6   2.265337E-5   2.265337E-6   4.300023E-5   8.600045E-6   5.504889E-5   1.100978E-5   0.3828444   1.45    0.1500001   0.25        11.3862    0.92516         1.0        0.09        0.4      3.5       1.45   0.25        0.1500001   1.0     3.216954E12   3.661708E11   321.6954   36.61708   1.322041    0.1504817    7.581625E11   2.196607E10   75.81625   2.196607    0.3115748   0.009027189   312.0463   43.04087    7.25   
  34.20853   -5.450199   91.0     6.38    0.88   34.20801   -5.449611   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20801   -5.449611   24.17   2.13    2.81       0.094    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0254348   0.0106263   0.0         0.0106256   0.0         0.0136001   0.094    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.9      1.19881      3.1          34.208     -5.449619   0.0            1.051935E-8   1.125882E-8    1.503983E-8   9.07819E-8     2.004422E-8   7.425389E-8    2.197806E-8   3.166936E-8   4.187829E-8   1.229257E-7   1.386604E-7   1.761967E-7    7.808141E-8   8.513198E-7   1.250958E-7   2.523323E-6   2.523323E-7   9.520742E-6   1.904148E-6   1.433338E-5   2.866676E-6   0.0399898   3.08    0.3799999   0.27        11.58636   0.05147         4.0        0.203       0.0      0.509     3.08   0.27        0.3799999   1.0     4.089266E12   5.464435E11   408.9266   54.64436   1.05995     0.1416398    6.455097E12   8.486594E11   645.5097   84.86594    1.67318     0.2199751     386.0311   53.24567    7.25   
  34.69061   -5.222431   92.0     6.35    0.88   34.69061   -5.222195   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69061   -5.222195   6.22    0.91    0.85       0.044    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0171431   0.0070871   0.0204851   0.0083649   0.0139994   0.0096375   0.044    0.0064731   0.0019976   -99.0      -99.0       -99.0       1.0     1.9      0.305191     0.563634     34.69028   -5.22206    7.303301E-8    1.051935E-8   1.272251E-7    1.503983E-8   1.736678E-7    2.004422E-8   1.951099E-7    2.197806E-8   1.807337E-7   4.187829E-8   1.276564E-7   1.386604E-7   2.165896E-7    7.808141E-8   5.153862E-7   1.250958E-7   8.320181E-7   8.32018E-8    1.536989E-6   3.073978E-7   2.474848E-6   4.949696E-7   1.25988     3.35    0.3499999   0.2         10.67668   0.93437         0.0        0.09        0.4      1.8       3.35   0.2         0.3499999   1.0     4.437545E12   5.221976E11   443.7545   52.21976   9.342501    1.099399     6.580165E12   7.640016E11   658.0165   76.40016    13.85343    1.608476      387.4117   53.68855    7.21   
  33.98371   -5.351738   93.0     7.19    1.0    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0303953   0.0071972   0.0372949   0.008573    0.0476002   0.0127844   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.185432     0.298018     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.298018    0.185432    2.0     3.134056E12   3.235079E11   313.4055   32.3508    -99.0       -99.0        4.058529E12   4.517661E11   405.8529   45.17661    -99.0       -99.0         349.3076   48.58242    7.21   
  34.37098   -5.071914   94.0     6.53    0.9    34.36983   -5.071861   34.36983   -5.071861   56.16    14.37   4.1        0.0424   34.36969   -5.071904   38.02   3.35    4.59       0.126    34.37024   -5.071583   845.75    61.47    2.91       0.0070   0.0075808   0.0026173   0.0096498   0.0038359   0.0310127   0.0094069   0.0184974   0.0129123   0.0088535   0.0237036   0.0070   0.002314    4.414E-4    34.37122   -5.072653   2.79321     1.0     1.6      0.107088     0.185977     34.36974   -5.071889   5.374267E-7    5.374267E-8   8.442145E-7    8.442144E-8   1.165304E-6    1.165304E-7   1.691372E-6    1.691372E-7   2.398829E-6   2.398829E-7   3.554369E-6   3.554369E-7   7.247658E-6    7.247658E-7   1.297217E-5   1.297217E-6   2.103647E-5   2.103647E-6   4.296064E-5   8.592128E-6   5.638306E-5   1.127661E-5   0.3566609   1.75    0.1         0.05        11.31672   0.71531         1.4        0.09        0.4      3.5       1.75   0.05        0.1         1.0     2.725267E12   2.690725E11   272.5267   26.90725   1.314284    0.1297625    1.073768E12   1.078854E10   107.3768   1.078854    0.5178339   0.005202866   315.0123   43.4167     7.21   
  34.37098   -5.071914   94.0     6.53    0.9    34.37105   -5.070825   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.37105   -5.070825   42.93   3.78    3.93       0.091    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0063251   0.0094069   0.0134699   0.0129126   0.0121328   0.0238158   0.091    0.002314    4.414E-4    34.37122   -5.072653   2.79321     2.0     1.9      0.184239     0.279142     34.37109   -5.070757   4.250884E-7    4.250884E-8   5.310468E-7    5.310468E-8   9.567516E-7    9.567517E-8   1.514395E-6    1.514395E-7   3.246379E-6   3.246379E-7   5.399612E-6   5.399611E-7   8.538816E-6    8.538817E-7   1.641696E-5   1.641696E-6   2.695087E-5   2.695087E-6   4.628825E-5   9.257649E-6   5.320453E-5   1.064091E-5   0.2864611   1.19    0.1400001   0.2099999   11.432     0.99208         0.4        0.09        0.4      5.0       1.19   0.2099999   0.1400001   1.0     1.991771E12   2.481686E11   199.1771   24.81686   0.7366129   0.0917797    5.202811E11   9.926078E9    52.02811   0.9926078   0.1924146   0.003670942   292.0679   40.25438    7.21   
  34.89223   -4.744565   95.0     9.01    1.25   34.89246   -4.744167   34.89246   -4.744167   428.96   42.47   1.65       0.0010   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.001938    0.0025493   0.004527    0.0033914   0.0571607   0.0072138   0.0596149   0.0078154   0.061095    0.008767    0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.140784     0.0938601    34.89231   -4.743995   5.294674E-8    1.051935E-8   1.310306E-7    1.503983E-8   2.316537E-7    2.316537E-8   4.781886E-7    4.781886E-8   1.035713E-6   1.035713E-7   1.404373E-6   1.404373E-7   2.756498E-6    2.756498E-7   6.2669E-6     6.2669E-7     1.299011E-5   1.299011E-6   3.152613E-5   6.305227E-6   4.453984E-5   8.907967E-6   0.8076916   1.06    0.16        0.1400001   10.49349   0.05813         4.0        0.09        0.0      0.509     2.1    0.0938601   0.140784    3.0     5.961352E12   4.576091E11   596.1351   45.76091   19.13615    1.468941     6.096926E12   5.185004E11   609.6926   51.85004    19.57135    1.664405      472.9305   65.6119     7.21   
  34.57841   -4.84191    96.0     6.34    0.88   34.57862   -4.841361   34.57862   -4.841361   65.12    16.05   2.12       0.0154   34.57847   -4.841404   24.23   2.13    1.84       0.049    34.57832   -4.841362   156.17    11.23    2.0        0.036    0.0         0.0064322   0.0         0.0098494   0.0185532   0.0078109   0.0220892   0.0091711   0.0         0.0135634   0.0154   0.00183     0.001385    34.57803   -4.842476   2.450703    1.0     2.0      0.299914     0.329394     34.57848   -4.841343   1.183475E-7    1.183475E-8   1.488993E-7    1.503983E-8   2.857849E-7    2.857849E-8   2.417237E-7    2.417237E-8   2.67374E-7    4.187829E-8   4.154536E-7   1.386604E-7   7.033277E-7    7.808141E-8   1.948466E-6   1.948466E-7   3.535841E-6   3.535841E-7   7.970228E-6   1.594046E-6   1.231257E-5   2.462513E-6   0.5104897   2.37    0.1199999   0.1300001   11.13375   0.97332         0.4        0.09        0.4      2.6       2.37   0.1300001   0.1199999   1.0     3.485209E12   4.382003E11   348.5209   43.82003   2.561409    0.3220496    1.839942E12   3.857799E10   183.9942   3.857799    1.352241    0.02835239    341.3006   47.37295    7.21   
  34.868     -5.20623    97.0     6.16    0.86   34.86796   -5.205861   34.86796   -5.205861   225.5    22.16   1.34       0.0014   34.86803   -5.20589    23.38   2.06    1.23       0.026    34.86835   -5.205557   84.02     18.38    2.73       0.09     0.0         0.0066564   0.0095635   0.003716    0.0140193   0.013328    0.0357418   0.019777    0.0464212   0.0094643   0.0014   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.170188     0.362838     34.86794   -5.205857   4.668305E-7    4.668305E-8   4.975225E-7    4.975226E-8   6.204106E-7    6.204106E-8   6.433973E-7    6.433973E-8   8.342942E-7   8.342942E-8   1.140571E-6   1.386604E-7   1.364576E-6    1.364576E-7   3.270791E-6   3.270791E-7   5.847534E-6   5.847534E-7   1.137289E-5   2.274578E-6   1.565844E-5   3.131689E-6   0.0831988   2.41    0.1600001   0.1399999   11.35178   0.97631         0.0        0.09        0.4      2.6       2.41   0.1399999   0.1600001   1.0     3.905381E12   4.521845E11   390.5381   45.21846   1.737334    0.2011573    5.897984E12   6.901738E11   589.7984   69.01738    2.623757    0.3070284     333.1407   46.50991    7.2    
  34.868     -5.20623    97.0     6.16    0.86   34.86736   -5.206498   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.86736   -5.206498   356.78    29.59    2.5        0.017    0.0         0.0066564   0.0         0.0104941   0.0473721   0.0132896   0.0279512   0.0193811   0.0         0.0126104   0.017    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.7      0.239056     0.447763     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.447763    0.239056    2.0     3.244137E12   4.039231E11   324.4137   40.39231   -99.0       -99.0        1.01838E12    2.662916E10   101.838    2.662916    -99.0       -99.0         295.3971   41.24051    7.2    
  34.35598   -4.645811   98.0     6.71    0.93   34.35596   -4.645306   34.35596   -4.645306   159.44   23.21   1.82       0.0040   34.35598   -4.645298   14.52   1.28    1.85       0.078    34.35629   -4.645034   195.88    12.57    3.01       0.053    0.0         0.0057115   0.0010852   0.0028381   0.0087095   0.0069337   0.0232467   0.0076125   0.0159554   0.0088031   0.0040   0.0048732   0.0015761   -99.0      -99.0       -99.0       1.0     2.8      0.357373     0.632283     34.35604   -4.645367   0.0            1.051935E-8   0.0            1.503983E-8   7.101649E-9    2.004422E-8   0.0            2.197806E-8   0.0           4.187829E-8   1.813187E-7   1.386604E-7   1.377075E-7    7.808141E-8   0.0           1.250958E-7   2.386123E-6   2.386122E-7   5.222408E-6   1.044482E-6   8.067679E-6   1.613536E-6   0.3727734   4.03    0.3300002   0.3699999   11.51186   0.28855         2.8        0.203       0.4      0.719     4.03   0.3699999   0.3300002   1.0     4.921379E12   5.830636E11   492.1379   58.30637   1.514352    0.1794139    4.41385E12    2.167709E10   441.385    2.167709    1.358181    0.006670235   442.7509   61.36488    7.17   
  34.40557   -4.799143   99.0     6.3     0.88   34.40617   -4.801278   34.40617   -4.801278   141.95   16.03   7.97       0.0414   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065959   0.0         0.0103563   0.0181563   0.0073967   0.0226359   0.0092029   0.0         0.0137668   0.0414   0.00183     0.00141     34.40544   -4.800686   5.575451    1.0     1.9      0.212873     0.408735     34.40613   -4.801294   2.878454E-7    2.878454E-8   5.671433E-7    5.671432E-8   7.379709E-7    7.379709E-8   8.013075E-7    8.013076E-8   6.441088E-7   6.441088E-8   1.073007E-6   1.386604E-7   1.297531E-6    1.297531E-7   3.728145E-6   3.728145E-7   4.913294E-6   4.913294E-7   8.651089E-6   1.730218E-6   1.138541E-5   2.277082E-6   0.1608381   2.71    0.1100001   0.1399999   11.08246   0.94082         0.0        0.09        0.2      1.278     2.71   0.1399999   0.1100001   1.0     3.662115E12   4.654568E11   366.2115   46.54568   3.028807    0.384963     2.313335E12   3.242817E10   231.3335   3.242817    1.913278    0.0268202     356.1647   49.74998    7.16   
  34.40557   -4.799143   99.0     6.3     0.88   34.40517   -4.798      34.40517   -4.798      63.81    14.33   4.37       0.0422   34.40513   -4.798066   28.13   2.48    4.19       0.144    34.40509   -4.79816    202.11    7.13     3.95       0.075    0.0044737   0.0025776   0.0020271   0.0036629   0.0190343   0.0074368   0.0209967   0.0094467   0.0193392   0.0106616   0.0422   0.00183     0.00141     34.40544   -4.800686   5.575451    2.0     2.1      0.220363     0.403931     34.40513   -4.798024   4.529385E-8    1.051935E-8   1.14407E-7     1.503983E-8   1.479923E-7    2.004422E-8   1.6028E-7      2.197806E-8   2.119919E-7   4.187829E-8   4.436521E-7   1.386604E-7   3.90479E-7     7.808141E-8   9.51947E-7    1.250958E-7   2.420654E-6   2.420654E-7   7.507075E-6   1.501415E-6   1.13959E-5    2.27918E-6    0.1615371   3.17    0.1200001   0.1299999   11.33798   0.98946         0.0        0.09        0.4      2.0       3.17   0.1299999   0.1200001   1.0     3.946822E12   4.950848E11   394.6822   49.50848   1.812455    0.2273523    3.002616E12   3.181057E10   300.2616   3.181057    1.378858    0.01460802    381.3875   53.27318    7.16   
  34.65988   -5.055777   100.0    6.54    0.92   34.65936   -5.056136   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.65936   -5.056136   366.1     32.83    2.25       0.014    0.0099785   0.0029028   0.0152736   0.0034856   0.0206313   0.0068246   0.0102209   0.0175573   0.0         0.0123084   0.014    0.0031306   4.816E-4    34.65906   -5.055139   3.720291    1.0     1.6      0.194672     0.131324     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.131324    0.194672    2.0     2.714534E12   2.417112E11   271.4534   24.17112   -99.0       -99.0        2.708116E12   2.788883E11   270.8116   27.88883    -99.0       -99.0         312.2983   43.93187    7.15   
  34.65988   -5.055777   100.0    6.54    0.92   34.65946   -5.055028   34.65946   -5.055028   59.55    15.12   3.09       0.0283   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0064334   0.0         0.0099696   0.0         0.0099397   0.0138278   0.0175184   0.0         0.0123084   0.0283   0.0031306   4.816E-4    34.65906   -5.055139   3.720291    2.0     2.8      0.357385     1.57198      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.57198     0.357385    2.0     3.464587E12   3.60863E11    346.4587   36.0863    -99.0       -99.0        2.444032E12   2.325389E10   244.4032   2.325389    -99.0       -99.0         375.437    52.81378    7.15   
  34.65988   -5.055777   100.0    6.54    0.92   34.66026   -5.054978   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.66026   -5.054978   30.9    2.72    3.18       0.089    34.66093   -5.054816   80.98     4.49     5.1        0.193    0.0         0.0064334   0.0         0.0099696   0.0         0.0099397   0.0         0.0101858   0.0163448   0.0087329   0.089    0.0031306   4.816E-4    34.65906   -5.055139   3.720291    3.0     3.0      0.492773     1.31021      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.31021     0.492773    2.0     3.560489E12   3.66088E11    356.0489   36.6088    -99.0       -99.0        2.741878E12   2.528693E10   274.1878   2.528693    -99.0       -99.0         389.9466   54.85488    7.15   
  34.4591    -4.995253   101.0    6.11    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0088175   0.0         0.00937     0.0         0.0110842   99.0     0.0         0.0011102   -99.0      -99.0       -99.0       1.0     3.9      1.33457      0.480258     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    0.480258    1.33457     2.0     4.141053E12   0.0           414.1053   0.0        -99.0       -99.0        6.128518E12   0.0           612.8518   0.0         -99.0       -99.0         395.7006   55.69599    7.12   
  34.92579   -4.905089   102.0    6.79    0.95   34.92627   -4.905341   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.92627   -4.905341   22.64   1.99    1.94       0.057    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0136011   0.0069878   0.0173976   0.0073927   0.0143943   0.008353    0.057    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.438152     0.606469     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.606469    0.438152    2.0     3.629052E12   4.573657E11   362.9052   45.73657   -99.0       -99.0        1.746769E12   1.987134E10   174.6769   1.987134    -99.0       -99.0         363.1591   50.81019    7.12   
  34.35375   -4.675253   103.0    6.32    0.89   34.35283   -4.674333   34.35283   -4.674333   107.49   16.22   4.66       0.0286   34.3528    -4.674303   19.77   1.74    4.83       0.227    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0055276   0.0         0.0083896   0.007414    0.0100332   0.0265468   0.0145063   0.0272502   0.0264879   0.0286   0.0036037   0.0011782   -99.0      -99.0       -99.0       1.0     2.6      0.534052     1.2659       34.35283   -4.67437    9.10247E-8     1.051935E-8   2.083976E-7    2.083976E-8   3.243689E-7    3.243689E-8   3.687052E-7    3.687052E-8   3.905883E-7   4.187829E-8   4.31164E-7    1.386604E-7   8.841331E-7    8.841331E-8   2.874305E-6   2.874305E-7   4.743433E-6   4.743433E-7   8.97575E-6    1.79515E-6    1.173677E-5   2.347354E-6   0.1345936   2.77    0.1199999   0.1800001   11.17667   0.95127         0.4        0.09        0.4      1.278     2.77   0.1800001   0.1199999   1.0     3.780197E12   4.736457E11   378.0198   47.36457   2.516775    0.3153433    6.104449E12   7.740301E11   610.4449   77.40301    4.064212    0.5153328     360.9073   50.82397    7.08   
  34.35375   -4.675253   103.0    6.32    0.89   34.35371   -4.67559    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.35371   -4.67559    15.6    1.37    1.22       0.038    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0050399   0.0100326   4.08E-5     0.0144658   0.0017663   0.0259142   0.038    0.0033366   0.0012045   -99.0      -99.0       -99.0       2.0     3.9      1.40595      1.66732      34.35374   -4.67563    2.665872E-7    2.665872E-8   3.874831E-7    3.874831E-8   6.489321E-7    6.489321E-8   9.109179E-7    9.109179E-8   1.38229E-6    1.38229E-7    2.36332E-6    2.36332E-7    3.38936E-6     3.38936E-7    5.85454E-6    5.85454E-7    8.510847E-6   8.510847E-7   1.427811E-5   2.855622E-6   1.557215E-5   3.11443E-6    0.1883475   1.38    0.03        0.12        10.60972   0.63969         1.4        0.09        0.4      3.5       3.9    1.66732     1.40595     3.0     4.102295E12   5.403054E11   410.2295   54.03054   10.07643    1.327147     6.07507E12    8.035642E11   607.5071   80.35641    14.92214    1.973787      409.3008   57.63887    7.08   
  34.35375   -4.675253   103.0    6.32    0.89   34.35312   -4.675024   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.35312   -4.675024   140.86    13.69    2.42       0.054    0.0066752   0.0021599   0.0064222   0.0029332   0.0         0.0106047   0.0         0.0107292   0.0         0.0136337   0.054    0.0034466   0.0011877   -99.0      -99.0       -99.0       3.0     2.2      0.329765     0.648972     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.648972    0.329765    2.0     3.458108E12   4.15394E11    345.8108   41.5394    -99.0       -99.0        4.32328E12    5.721392E11   432.328    57.21392    -99.0       -99.0         336.3338   47.36346    7.08   
  34.09471   -5.414588   104.0    6.27    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102528   0.0         0.009443    0.0         0.0122383   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.31791      0.0          34.09482   -5.414902   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   5.428993E-7   5.428992E-8   7.27516E-7    1.386604E-7   2.149996E-7    7.808141E-8   7.041947E-7   1.250958E-7   5.881563E-7   5.881563E-8   2.207348E-6   4.414696E-7   1.85502E-6    3.71004E-7    1.192637    6.01    0.1100001   0.0899997   10.86216   0.74488         0.0        0.09        0.4      0.905     6.01   0.0899997   0.1100001   1.0     5.467155E12   0.0           546.7155   0.0        7.509338    0.0          6.672056E12   0.0           667.2056   0.0         9.164313    0.0           522.4171   74.15489    7.08   
  34.65211   -5.170223   105.0    6.3     0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098298   0.0         0.0094046   0.0         0.0124055   99.0     6.947E-4    0.0018154   -99.0      -99.0       -99.0       1.0     3.9      0.927729     1.584        -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.584       0.927729    2.0     3.938912E12   5.743955E11   393.8912   57.43955   -99.0       -99.0        4.191606E12   1.079577E11   419.1606   10.79577    -99.0       -99.0         408.0055   57.63887    7.06   
  34.49758   -5.084696   106.0    6.29    0.89   34.49713   -5.084546   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.49713   -5.084546   11.63   1.02    1.73       0.084    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0087477   0.0025855   0.0         0.0099176   0.0         0.0105303   0.0         0.0115896   0.0         0.0146364   0.084    0.0033395   4.439E-4    34.49601   -5.083192   7.819506    1.0     2.8      0.866546     1.39685      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.39685     0.866546    2.0     3.555303E12   3.401813E11   355.5303   34.01813   -99.0       -99.0        6.432511E12   6.076644E11   643.2512   60.76645    -99.0       -99.0         361.0855   51.09158    7.06   
  34.35535   -5.10969    107.0    6.1     0.88   34.35483   -5.109833   34.35483   -5.109833   78.81    23.43   1.93       0.0112   34.35471   -5.109756   24.19   2.13    2.33       0.07     34.35473   -5.109838   88.16     7.74     2.29       0.069    0.0057281   0.0026719   0.0         0.0101934   0.0220851   0.0071166   0.0220552   0.0076972   0.0294619   0.0091645   0.0112   0.0047557   0.0015959   -99.0      -99.0       -99.0       1.0     1.8      0.256366     0.20181      34.35469   -5.109732   6.713658E-8    1.051935E-8   1.130558E-7    1.503983E-8   1.198614E-7    2.004422E-8   1.752747E-7    2.197806E-8   1.268701E-7   4.187829E-8   0.0           1.386604E-7   2.20779E-7     7.808141E-8   7.010884E-7   1.250958E-7   1.377757E-6   1.377757E-7   4.221538E-6   8.443077E-7   6.987931E-6   1.397586E-6   0.6112858   2.99    0.1400001   0.21        10.97822   0.98042         0.0        0.09        0.4      2.0       2.99   0.21        0.1400001   1.0     4.342021E12   4.856729E11   434.2021   48.5673    4.565327    0.5106507    2.726752E12   1.676848E10   272.6752   1.676848    2.866986    0.01763087    362.9873   52.36538    7.05   
  34.84718   -4.901806   108.0    5.89    0.84   34.84583   -4.900861   34.84583   -4.900861   56.45    18.21   5.89       0.0625   34.84583   -4.900728   13.91   1.22    6.2        0.359    34.84628   -4.900488   32.69     7.08     5.73       0.252    0.0         0.0053089   0.0064624   0.0030031   0.0200661   0.0069566   0.0128305   0.0074429   0.0208734   0.0105327   0.0625   0.0031612   0.002862    -99.0      -99.0       -99.0       1.0     2.1      0.236753     0.389369     34.84581   -4.900736   6.383212E-9    1.051935E-8   1.102891E-8    1.503983E-8   1.152177E-8    2.004422E-8   9.258044E-9    2.197806E-8   8.373735E-9   4.187829E-8   0.0           1.386604E-7   1.008876E-7    7.808141E-8   2.717771E-7   1.250958E-7   4.848113E-7   4.848113E-8   1.699303E-6   3.398605E-7   4.396921E-6   8.793841E-7   0.4554956   1.77    0.92        1.28        10.04767   0.02542         4.0        0.203       0.0      0.509     1.77   1.28        0.92        1.0     2.271094E12   2.878764E11   227.1094   28.78764   20.35002    2.579501     1.096218E12   1.245046E10   109.6218   1.245046    9.822605    0.1115616     285.0008   40.64527    7.03   
  34.07799   -5.372913   109.0    6.07    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0015977   0.0069245   0.0101839   0.0074399   0.0153836   0.0090341   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      0.876101     1.59172      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    1.59172     0.876101    2.0     3.884418E12   5.292641E11   388.4418   52.92641   -99.0       -99.0        3.365655E12   2.62613E10    336.5655   2.62613     -99.0       -99.0         371.5992   52.64833    7.02   
  34.37817   -5.541906   110.0    6.33    0.9    34.37792   -5.542111   34.37792   -5.542111   74.0     22.69   1.17       0.0054   34.37803   -5.542126   25.54   2.25    0.93       0.015    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0103713   0.0025831   0.0075315   0.0040901   0.0116104   0.0207149   0.0117068   0.0220808   0.0066696   0.0086133   0.0054   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.212385     0.244714     34.37794   -5.542053   6.227005E-8    1.051935E-8   5.754039E-8    1.503983E-8   8.43178E-8     2.004422E-8   4.135797E-8    2.197806E-8   1.200824E-7   4.187829E-8   3.252989E-7   1.386604E-7   3.520446E-7    7.808141E-8   1.123085E-6   1.250958E-7   3.323019E-6   3.323019E-7   1.160568E-5   2.321137E-6   1.636623E-5   3.273246E-6   0.2202963   3.32    0.1699998   0.1300001   11.54562   0.99626         0.0        0.09        0.4      1.8       3.32   0.1300001   0.1699998   1.0     4.139883E12   5.576287E11   413.9884   55.76287   1.178605    0.1587542    3.238091E12   1.44838E10    323.8091   1.44838     0.9218687   0.004123467   385.4902   54.80903    7.0    
  34.37817   -5.541906   110.0    6.33    0.9    34.37693   -5.541891   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.37693   -5.541891   21.16   1.86    4.44       0.196    34.37746   -5.54178    673.34    22.92    2.59       0.0080   -99.0       -99.0       -99.0       -99.0       0.0353607   0.0068911   0.0276725   0.0076813   0.0087165   0.0080098   0.0080   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.3      0.199355     0.216412     34.37683   -5.541742   4.234082E-7    4.234082E-8   6.032436E-7    6.032437E-8   6.514472E-7    6.514472E-8   8.029328E-7    8.029329E-8   1.082429E-6   1.082429E-7   1.54683E-6    1.54683E-7    2.610945E-6    2.610945E-7   3.731924E-6   3.731924E-7   8.331684E-6   8.331683E-7   1.63633E-5    3.272659E-6   2.071804E-5   4.143607E-6   0.6441981   1.7     0.1         0.0999999   11.01791   0.94891         0.4        0.09        0.4      3.5       1.7    0.0999999   0.1         1.0     3.189704E12   3.394881E11   318.9704   33.94881   3.060838    0.3257726    1.01838E12    1.496525E10   101.838    1.496525    0.9772367   0.01436064    303.5493   43.15866    7.0    
  34.37817   -5.541906   110.0    6.33    0.9    34.38022   -5.541649   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38022   -5.541649   148.9   13.1    7.41       0.093    34.38002   -5.541465   468.59    11.09    6.82       0.057    0.0083723   0.0025831   0.0127371   0.0040807   0.0080149   0.0098641   0.0         0.0113712   0.0         0.0119551   0.057    -99.0       -99.0       -99.0      -99.0       -99.0       3.0     1.7      0.210618     0.294095     34.38013   -5.541558   5.885173E-6    5.885173E-7   1.506096E-5    1.506096E-6   2.341851E-5    2.341851E-6   3.238018E-5    3.238018E-6   3.836359E-5   3.836359E-6   4.613203E-5   4.613202E-6   6.011705E-5    6.011705E-6   7.493639E-5   7.493639E-6   8.151035E-5   8.151035E-6   4.599078E-5   9.198156E-6   3.864992E-5   7.729984E-6   0.5304277   0.21    0.16        0.19        9.76265    0.79872         2.4        0.09        0.0      1.8       1.7    0.294095    0.210618    3.0     2.680573E12   3.339661E11   268.0573   33.39661   46.29969    5.768366     1.01838E12    1.25093E10    101.838    1.25093     17.58977    0.2160646     303.5493   43.15866    7.0    
  34.4128    -5.091363   111.0    6.4     0.91   34.412     -5.091055   34.412     -5.091055   48.03    13.85   3.09       0.0323   34.41196   -5.091172   37.81   3.33    3.09       0.071    34.41216   -5.091133   403.27    24.48    2.48       0.014    0.0         0.0065571   7.775E-4    0.003994    0.0117741   0.0070889   0.0254519   0.0079019   0.0         0.0146255   0.014    0.0039695   4.487E-4    34.41489   -5.089045   11.19265    1.0     2.6      0.407021     0.531466     34.41197   -5.091148   3.094277E-7    3.094277E-8   4.902897E-7    4.902897E-8   6.43338E-7     6.43338E-8    7.415821E-7    7.415821E-8   1.018402E-6   1.018402E-7   1.560424E-6   1.560424E-7   1.907206E-6    1.907206E-7   5.263235E-6   5.263235E-7   9.947015E-6   9.947015E-7   1.960066E-5   3.920133E-6   2.731169E-5   5.462338E-6   0.3481651   2.47    0.1200001   0.0799999   11.55962   0.94774         0.6        0.09        0.4      2.6       2.47   0.0799999   0.1200001   1.0     3.755622E12   3.207118E11   375.5622   32.07118   1.03529     0.08840872   1.975677E12   1.784122E10   197.5677   1.784122    0.544623    0.004918183   348.877    49.60594    7.0    
  33.92133   -5.222806   112.0    8.01    1.14   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0619523   0.0071123   0.0639088   0.0075512   0.0531019   0.0153949   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.207584     0.0380099    -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.0380099   0.207584    2.0     3.489358E12   2.461948E11   348.9358   24.61948   -99.0       -99.0        4.612176E12   3.372826E11   461.2176   33.72826    -99.0       -99.0         344.7925   49.0716     7.0    
  34.4206    -5.220252   113.0    5.91    0.85   34.42126   -5.220931   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.42126   -5.220931   26.11   2.3     3.38       0.114    34.42129   -5.220933   148.59    7.73     3.46       0.085    0.0037527   0.0026043   9.831E-4    0.0036029   0.017024    0.0068267   0.020417    0.0075529   0.029074    0.0088697   0.085    0.0032499   4.501E-4    34.42067   -5.218301   7.026719    1.0     2.2      0.169134     0.377343     34.42133   -5.220937   2.49528E-7     2.49528E-8    3.055574E-7    3.055574E-8   3.671126E-7    3.671125E-8   3.926804E-7    3.926804E-8   4.710199E-7   4.710199E-8   6.189884E-7   1.386604E-7   9.88912E-7     9.889121E-8   1.785553E-6   1.785553E-7   3.446773E-6   3.446773E-7   9.167919E-6   1.833584E-6   1.417583E-5   2.835166E-6   0.1510608   2.27    0.0699999   0.0799999   11.06196   0.9773          0.0        0.09        0.4      2.75      2.27   0.0799999   0.0699999   1.0     3.30564E12    3.019524E11   330.564    30.19525   2.866127    0.2618053    1.707316E12   1.845508E10   170.7316   1.845508    1.480313    0.01600131    315.4348   45.36711    6.99   
  34.80529   -4.786278   114.0    6.07    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0050966   0.0068042   0.0112889   0.007809    0.0093979   0.0096655   99.0     0.0028761   0.0015912   -99.0      -99.0       -99.0       1.0     3.0      0.693884     1.32233      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.32233     0.693884    2.0     3.577195E12   4.831014E11   357.7195   48.31014   -99.0       -99.0        2.741878E12   1.91442E10    274.1878   1.91442     -99.0       -99.0         361.9229   51.87363    6.99   
  34.51263   -5.00914    115.0    6.07    0.87   34.51192   -5.008611   34.51192   -5.008611   529.28   13.74   3.2        0.0025   34.5119    -5.008554   96.74   8.51    3.37       0.037    34.51186   -5.00866    1171.7    50.33    3.26       0.0050   0.031174    0.0027366   0.0675598   0.0034535   0.1330189   0.0068748   0.0814752   0.0075737   0.0373348   0.0083136   0.0025   0.0029666   0.0012468   -99.0      -99.0       -99.0       1.0     0.9      0.006881     0.103438     34.512     -5.008458   9.02151E-7     9.02151E-8    1.309944E-6    1.309944E-7   1.895829E-6    1.895829E-7   3.226408E-6    3.226408E-7   4.792909E-6   4.792909E-7   6.554243E-6   6.554243E-7   9.148665E-6    9.148663E-7   1.417662E-5   1.417662E-6   2.619466E-5   2.619466E-6   5.309709E-5   1.061942E-5   5.75902E-5    1.151804E-5   0.6229508   1.11    0.16        0.29        11.10153   0.96803         0.4        0.09        0.4      3.5       1.11   0.29        0.16        1.0     4.187596E12   1.324599E11   418.7596   13.24599   3.314627    0.1048466    3.834844E12   1.270821E11   383.4844   12.70821    3.035412    0.1005899     263.1163   37.71189    6.99   
  34.51263   -5.00914    115.0    6.07    0.87   34.51371   -5.008611   34.51371   -5.008611   84.86    23.77   4.29       0.0327   34.51331   -5.008415   18.47   1.62    3.56       0.164    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0053339   0.0027366   0.0         0.0098778   0.0         0.01023     0.0         0.0100728   0.0         0.0111945   0.0327   0.0013632   0.0012501   -99.0      -99.0       -99.0       2.0     3.9      1.45834      0.853034     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    0.853034    1.45834     2.0     3.6752E12     5.364856E11   367.52     53.64856   -99.0       -99.0        4.191606E12   7.870761E10   419.1606   7.87076     -99.0       -99.0         393.1101   56.34362    6.99   
  34.51263   -5.00914    115.0    6.07    0.87   34.51316   -5.009091   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.51316   -5.009091   29.95   2.64    1.9        0.042    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.01023     0.0         0.0100728   0.0         0.0111945   0.042    0.0016787   0.0012526   -99.0      -99.0       -99.0       3.0     3.9      1.13363      1.36425      34.51314   -5.009061   1.14214E-7     1.14214E-8    2.021775E-7    2.021775E-8   5.298577E-7    5.298577E-8   1.218763E-6    1.218763E-7   2.721443E-6   2.721443E-7   4.094516E-6   4.094516E-7   6.927837E-6    6.927837E-7   1.207293E-5   1.207293E-6   2.116473E-5   2.116473E-6   3.998257E-5   7.996515E-6   3.677465E-5   7.354931E-6   0.1357692   1.06    0.11        0.09        10.66271   0.1606          3.2        0.102       0.2      0.719     3.9    1.36425     1.13363     3.0     3.707838E12   5.368524E11   370.7838   53.68524   8.061402    1.167198     4.191606E12   7.888426E10   419.1606   7.888425    9.113188    0.1715063     393.1101   56.34362    6.99   
  34.33414   -5.218575   116.0    5.95    0.85   34.3335    -5.218361   34.3335    -5.218361   70.67    15.67   2.41       0.0173   34.33345   -5.218287   40.63   3.57    2.67       0.053    34.33337   -5.21819    410.77    7.5      3.07       0.02     0.0179343   0.002795    0.0066666   0.0035012   0.0237629   0.0069529   0.0328729   0.0075785   0.0297288   0.0089982   0.0173   0.0029542   4.953E-4    34.33476   -5.218265   2.498881    1.0     1.5      0.112419     0.158548     34.33346   -5.218282   3.623425E-7    3.623424E-8   4.605245E-7    4.605245E-8   5.025268E-7    5.025268E-8   7.816984E-7    7.816984E-8   1.100321E-6   1.100321E-7   1.544552E-6   1.544552E-7   2.157931E-6    2.157932E-7   4.111239E-6   4.111239E-7   9.980051E-6   9.980051E-7   2.262928E-5   4.525856E-6   3.247496E-5   6.494991E-6   0.3207126   1.66    0.3099999   0.09        11.03907   0.96288         0.4        0.09        0.4      3.5       1.66   0.09        0.3099999   1.0     2.817349E12   2.377383E11   281.7349   23.77383   2.57496     0.2172846    9.748421E11   1.050185E10   97.48421   1.050185    0.8909723   0.009598333   284.4496   40.63567    6.98   
  34.78756   -4.989614   117.0    6.05    0.87   34.78806   -4.989213   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.78806   -4.989213   35.29   3.1     2.3        0.048    34.78799   -4.989403   246.15    17.69    1.74       0.017    0.002681    0.0025837   0.0         0.0097343   0.0166097   0.0075372   0.0144858   0.0075892   0.0062051   0.016614    0.017    0.0076167   0.0021503   -99.0      -99.0       -99.0       1.0     2.2      0.372065     0.593582     34.78801   -4.989193   1.858486E-7    1.858486E-8   3.553144E-7    3.553144E-8   7.343097E-7    7.343096E-8   1.392E-6       1.392E-7      2.994189E-6   2.994189E-7   4.230216E-6   4.230216E-7   7.256341E-6    7.256341E-7   1.230872E-5   1.230872E-6   2.41954E-5    2.41954E-6    4.444989E-5   8.88998E-6    4.084591E-5   8.169182E-6   0.7580508   1.03    0.03        0.12        10.60443   0.05595         2.8        0.09        0.0      0.509     2.2    0.593582    0.372065    3.0     3.370704E12   4.158846E11   337.0704   41.58846   8.380896    1.034052     4.687287E12   6.185332E11   468.7287   61.85331    11.65444    1.537916      321.9651   46.29911    6.97   
  33.98036   -5.353958   118.0    6.56    1.02   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0196708   0.0071972   0.024135    0.0085731   0.0231516   0.0128116   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.305222     0.423697     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.423697    0.305222    2.0     3.068581E12   4.009476E11   306.8581   40.09476   -99.0       -99.0        4.067237E12   5.769803E11   406.7237   57.69803    -99.0       -99.0         319.1509   49.62407    6.97   
  34.26344   -4.721344   119.0    5.99    0.86   34.26283   -4.721611   34.26283   -4.721611   119.85   36.37   2.37       0.0091   34.26299   -4.721532   27.09   2.38    1.74       0.04     34.26286   -4.721577   124.28    26.1     2.24       0.053    0.0021526   0.0025419   0.0         0.0099081   0.0         0.0104499   0.0         0.0098598   4.079E-4    0.0098234   0.0091   0.0022399   0.0012766   -99.0      -99.0       -99.0       1.0     3.9      1.02565      1.59865      34.26299   -4.721546   1.940167E-7    1.940168E-8   2.293891E-7    2.293891E-8   2.691034E-7    2.691034E-8   3.109992E-7    3.109992E-8   3.617756E-7   4.187829E-8   4.604713E-7   1.386604E-7   9.112503E-7    9.112502E-8   2.855307E-6   2.855307E-7   5.476874E-6   5.476874E-7   1.337429E-5   2.674858E-6   1.914029E-5   3.828059E-6   0.6204248   2.74    0.1900001   0.21        11.5421    0.99078         0.0        0.09        0.4      2.2       2.74   0.21        0.1900001   1.0     3.283544E12   4.653875E11   328.3544   46.53875   0.9424166   0.1335718    2.356663E12   4.390486E10   235.6663   4.390486    0.6763905   0.01260122    340.3199   48.86063    6.95   
  34.42617   -5.429138   120.0    6.22    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0076701   0.0086048   0.0030837   0.0095302   0.0         0.0119061   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.1      2.3212       0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.3212      2.0     4.746917E12   6.8332E11     474.6917   68.332     -99.0       -99.0        6.342422E12   1.726123E11   634.2422   17.26123    -99.0       -99.0         452.605    65.48947    6.94   
  34.54607   -4.830805   121.0    6.07    0.88   34.54571   -4.829722   34.54571   -4.829722   201.45   16.36   4.11       0.0106   34.54567   -4.829725   7.77    1.02    4.14       0.324    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0641674   0.0024469   0.0142979   0.0033608   0.0104273   0.0071582   0.0122742   0.0078485   0.0119779   0.0088567   0.0106   0.0031288   5.938E-4    34.54473   -4.831701   5.778942    1.0     0.1      0.0          0.0032599    34.54572   -4.829657   1.739079E-8    1.051935E-8   3.313544E-8    1.503983E-8   1.919196E-7    2.004422E-8   1.901775E-7    2.197806E-8   2.011496E-7   4.187829E-8   0.0           1.386604E-7   2.462621E-7    7.808141E-8   5.086426E-7   1.250958E-7   1.155401E-6   1.155401E-7   2.703154E-6   5.406308E-7   2.83889E-6    5.67778E-7    0.2387323   4.59    0.1400003   0.1099997   11.08455   0.9441          0.0        0.09        0.0      1.278     4.59   0.1099997   0.1400003   1.0     4.13732E12    4.459888E11   413.732    44.59888   3.405408    0.3670913    5.40251E12    1.983802E10   540.251    1.983802    4.446781    0.01632858    422.0667   61.18923    6.93   
  34.54223   -5.311357   122.0    6.09    0.88   34.54254   -5.312111   34.54254   -5.312111   109.04   20.61   2.93       0.0144   34.54235   -5.312221   38.26   3.37    3.13       0.072    34.54218   -5.312529   138.16    10.29    4.22       0.118    0.0047702   0.0025649   0.0031144   0.0041256   0.0085186   0.0079841   0.0104641   0.0096498   0.0298634   0.0081283   0.0144   0.0046849   6.765E-4    34.54048   -5.311792   6.482133    1.0     2.3      0.271121     0.561442     34.54237   -5.312158   3.065344E-7    3.065344E-8   4.38584E-7     4.38584E-8    6.206392E-7    6.206393E-8   7.487196E-7    7.487196E-8   1.171114E-6   1.171114E-7   1.339808E-6   1.386604E-7   2.924406E-6    2.924406E-7   6.964545E-6   6.964545E-7   1.295307E-5   1.295307E-6   1.815811E-5   3.631623E-6   2.155503E-5   4.311006E-6   0.6515544   2.25    0.05        0.0999999   11.4377    0.92512         0.8        0.09        0.4      2.0       2.25   0.0999999   0.05        1.0     3.68121E12    3.602236E11   368.121    36.02236   1.343663    0.1314837    4.870767E12   5.368054E11   487.0767   53.68055    1.777858    0.1959371     324.6761   46.91542    6.89   
  34.54223   -5.311357   122.0    6.09    0.88   34.54025   -5.311972   34.54025   -5.311972   161.31   16.52   7.45       0.033    34.54026   -5.312038   31.56   2.78    7.49       0.269    34.54028   -5.312167   468.16    11.08    7.57       0.067    1.585E-4    0.0025583   6.951E-4    0.00381     0.0505212   0.0080745   0.0307591   0.0099006   0.0         0.0110244   0.033    0.0046849   6.765E-4    34.54048   -5.311792   6.482133    2.0     2.0      0.215937     0.254685     34.54026   -5.311924   4.100901E-7    4.100901E-8   5.485456E-7    5.485456E-8   6.414447E-7    6.414447E-8   9.211264E-7    9.211264E-8   1.194206E-6   1.194206E-7   1.696378E-6   1.696377E-7   3.449512E-6    3.449512E-7   5.152438E-6   5.152438E-7   8.119565E-6   8.119565E-7   2.005722E-5   4.011444E-6   3.011262E-5   6.022525E-6   0.1834387   1.73    0.08        0.12        11.07304   0.89782         0.8        0.09        0.4      3.5       1.73   0.12        0.08        1.0     2.910732E12   2.852343E11   291.0732   28.52343   2.460154    0.2410803    1.051485E12   8.337933E9    105.1485   0.8337933   0.8887165   0.007047229   293.0117   42.33995    6.89   
  34.32532   -4.703581   123.0    5.98    0.87   34.32483   -4.703333   34.32483   -4.703333   102.07   30.4    1.95       0.0083   34.32477   -4.703013   25.49   2.24    2.83       0.09     34.32468   -4.703408   131.34    11.11    2.37       0.055    0.0         0.0062628   0.0         0.0097917   0.0025835   0.0068446   0.0103821   0.0074195   0.0         0.0131497   0.0083   0.0032455   0.0015763   -99.0      -99.0       -99.0       1.0     3.7      1.01187      2.3          34.32467   -4.703616   3.231463E-7    3.231463E-8   3.736395E-7    3.736395E-8   4.566666E-7    4.566666E-8   4.786293E-7    4.786292E-8   5.720042E-7   5.720042E-8   7.773248E-7   1.386604E-7   1.110907E-6    1.110907E-7   1.602407E-6   1.602407E-7   2.970932E-6   2.970932E-7   8.942743E-6   1.788549E-6   1.443938E-5   2.887876E-6   1.175836    2.27    0.1700001   0.0799999   10.92716   0.96104         0.0        0.09        0.4      2.75      2.27   0.0799999   0.1700001   1.0     2.950561E12   4.195739E11   295.0561   41.95739   3.489349    0.4961902    1.707316E12   2.437565E10   170.7316   2.437565    2.01908     0.02882677    319.171    46.43458    6.89   
  34.59023   -5.376903   124.0    6.1     0.89   34.59024   -5.377111   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59024   -5.377111   9.0     1.27    0.75       0.028    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0107014   0.0073484   0.0125152   0.0084915   0.0         0.0141885   0.028    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.7      0.726048     1.15632      34.59019   -5.376968   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   5.174153E-8    2.197806E-8   1.501617E-8   4.187829E-8   0.0           1.386604E-7   1.498158E-7    7.808141E-8   5.018949E-8   1.250958E-7   6.347647E-7   6.347647E-8   2.324186E-6   4.648371E-7   3.818991E-6   7.637981E-7   0.5447944   4.62    0.9699998   0.23        11.2567    0.99423         0.0        0.09        0.4      1.278     4.62   0.23        0.9699998   1.0     4.537527E12   6.448794E11   453.7527   64.48795   2.512578    0.357091     6.401216E12   9.000678E11   640.1216   90.00678    3.544565    0.4983973     424.9999   62.00819    6.88   
  34.36371   -5.199135   125.0    5.73    0.84   34.36325   -5.199333   34.36325   -5.199333   113.58   14.66   1.79       0.0063   34.36322   -5.199393   57.86   5.09    1.99       0.024    34.36285   -5.199442   1113.22   43.43    3.26       0.0050   0.0080489   0.002675    0.0121051   0.0036184   0.0258513   0.0067666   0.0273753   0.0076289   0.0308334   0.0089965   0.0050   0.0024672   4.629E-4    34.36316   -5.199134   1.978385    1.0     1.5      0.0762733    0.196432     34.36319   -5.199363   7.68775E-7     7.68775E-8    1.161269E-6    1.161269E-7   1.328982E-6    1.328982E-7   1.699492E-6    1.699492E-7   2.271325E-6   2.271325E-7   2.992006E-6   2.992007E-7   6.688946E-6    6.688946E-7   1.16159E-5    1.16159E-6    2.137828E-5   2.137828E-6   3.7833E-5     7.566599E-6   5.066973E-5   1.013395E-5   0.2564204   2.01    0.26        0.1900001   11.65029   0.94843         0.6        0.09        0.4      2.75      2.01   0.1900001   0.26        1.0     3.195387E12   2.842392E11   319.5387   28.42392   0.7148814   0.06359083   4.396354E12   3.983455E11   439.6354   39.83455    0.9835652   0.08911902    293.1188   42.97029    6.8    
  33.9458    -5.314488   126.0    8.13    1.2    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.037607    0.0068966   0.0331497   0.0073628   0.0339202   0.0091181   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.273118     0.207717     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.207717    0.273118    2.0     3.585639E12   3.477603E11   358.5639   34.77603   -99.0       -99.0        4.616531E12   4.726982E11   461.6531   47.26982    -99.0       -99.0         392.3549   57.91217    6.79   
  34.22916   -5.495204   127.0    6.0     0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0047266   0.0068929   0.0061356   0.0074823   0.0075604   0.0094529   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.8      1.10657      2.2          34.22936   -5.495318   1.459618E-8    1.051935E-8   4.667591E-8    1.503983E-8   4.294565E-8    2.004422E-8   5.354504E-8    2.197806E-8   5.7735E-8     4.187829E-8   9.881037E-8   1.386604E-7   9.207838E-8    7.808141E-8   1.461951E-7   1.250958E-7   6.885457E-7   6.885457E-8   1.34113E-6    2.682259E-7   2.994668E-6   5.989335E-7   0.8215911   3.62    0.4199998   0.23        10.71576   0.98056         0.0        0.09        0.4      1.278     3.62   0.23        0.4199998   1.0     3.861088E12   5.566657E11   386.1088   55.66658   7.429326    1.07111      3.723184E12   1.840283E10   372.3184   1.840283    7.163979    0.03540988    374.6879   54.95422    6.78   
  34.31522   -4.965794   128.0    6.08    0.9    34.3153    -4.965804   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.3153    -4.965804   4.01    0.8     0.29       0.01     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0134646   0.007325    0.0079721   0.0073434   0.0028652   0.012854    0.01     0.0030704   4.556E-4    34.31599   -4.964188   6.409528    1.0     2.8      0.785581     1.24227      34.31544   -4.965727   1.086024E-7    1.086023E-8   2.191254E-7    2.191254E-8   2.919572E-7    2.919572E-8   2.842099E-7    2.842099E-8   2.25465E-7    4.187829E-8   8.252064E-8   1.386604E-7   2.695242E-7    7.808141E-8   3.616869E-7   1.250958E-7   8.15479E-7    8.15479E-8    1.39146E-6    2.78292E-7    3.564089E-8   1.230775E-7   0.5647725   3.64    0.1400001   0.0599999   10.3138    0.73334         0.0        0.09        0.4      1.609     3.64   0.0599999   0.1400001   1.0     3.471121E12   3.604851E11   347.1121   36.04851   16.85271    1.750199     3.756159E12   1.141042E10   375.6159   1.141042    18.23661    0.05539899    380.5195   56.3269     6.78   
  34.6974    -5.469644   129.0    5.97    0.88   34.69675   -5.470028   34.69675   -5.470028   678.28   21.18   2.71       0.0015   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0046943   0.0030025   0.0         0.0105223   0.0041574   0.01054     0.0015542   0.0168636   0.0         0.0145503   0.0015   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      1.75367      2.1          34.69669   -5.469993   1.503555E-7    1.503555E-8   2.919126E-7    2.919126E-8   2.808014E-7    2.808014E-8   3.208036E-7    3.208036E-8   3.36418E-7    4.187829E-8   4.16488E-7    1.386604E-7   6.438099E-7    7.808141E-8   2.299602E-6   2.299602E-7   3.535516E-6   3.535516E-7   7.717395E-6   1.543479E-6   9.898026E-6   1.979605E-6   0.2412142   2.88    0.2800002   0.1199999   11.34463   0.98226         0.0        0.09        0.4      2.0       2.88   0.1199999   0.2800002   1.0     3.586465E12   5.263345E11   358.6465   52.63345   1.621946    0.2380299    5.536063E12   8.308731E11   553.6063   83.08732    2.503633    0.3757547     347.7634   51.2616     6.78   
  34.6974    -5.469644   129.0    5.97    0.88   34.69749   -5.469327   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.69749   -5.469327   116.84    22.48    1.18       0.021    0.0         0.0067695   0.0         0.0105223   0.0         0.0104839   0.0         0.0114286   0.0474381   0.0094733   0.021    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.6      0.462482     1.04386      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.04386     0.462482    2.0     3.82864E12    4.995441E11   382.864    49.95441   -99.0       -99.0        6.739483E12   8.593305E11   673.9483   85.93305    -99.0       -99.0         331.9566   48.93163    6.78   
  34.6974    -5.469644   129.0    5.97    0.88   34.6955    -5.470639   34.6955    -5.470639   160.96   30.14   7.7        0.0347   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.69557   -5.470788   216.77    8.03     7.74       0.165    0.0027697   0.0030025   9.096E-4    0.0036872   0.0492959   0.01054     0.0428041   0.016864    0.0         0.0145503   0.0347   -99.0       -99.0       -99.0      -99.0       -99.0       3.0     2.1      0.265281     0.397659     34.69547   -5.470615   5.169389E-7    5.169389E-8   8.778347E-7    8.778347E-8   1.57398E-6     1.57398E-7    1.347595E-6    1.347594E-7   1.512722E-6   1.512722E-7   2.711955E-6   2.711955E-7   4.013079E-6    4.013079E-7   8.371682E-6   8.371683E-7   1.442822E-5   1.442822E-6   3.055419E-5   6.110838E-6   4.084591E-5   8.169182E-6   0.1500136   2.37    0.1199999   0.0800002   11.65096   0.92097         0.6        0.102       0.4      2.6       2.37   0.0800002   0.1199999   1.0     3.532969E12   4.59958E11    353.2969   45.9958    0.789187    0.1027444    1.839942E12   4.539761E10   183.9942   4.539762    0.4110023   0.01014082    321.3824   47.37296    6.78   
  34.07354   -5.347911   130.0    5.88    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0288672   0.0068523   0.0294422   0.0073497   0.0033724   0.0088055   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.252782     0.21167      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.21167     0.252782    2.0     2.503651E12   2.874163E11   250.3651   28.74163   -99.0       -99.0        3.371137E12   4.092976E11   337.1137   40.92976    -99.0       -99.0         285.6647   42.26671    6.78   
  34.69508   -5.241318   131.0    5.93    0.88   34.69542   -5.243472   34.69542   -5.243472   97.45    23.09   7.85       0.0587   34.69528   -5.243441   25.73   2.26    7.67       0.313    34.69506   -5.24333    29.4      3.51     7.24       0.285    0.005104    0.0025554   0.0015869   0.0038723   0.019139    0.0078285   0.0147457   0.012769    0.0         0.0136548   0.0587   0.0051446   0.0023089   -99.0      -99.0       -99.0       1.0     2.2      0.311564     0.706529     34.69527   -5.243411   1.545252E-7    1.545252E-8   2.359461E-7    2.359461E-8   3.414753E-7    3.414753E-8   6.543336E-7    6.543336E-8   1.225968E-6   1.225968E-7   2.994212E-6   2.994212E-7   5.473154E-6    5.473154E-7   9.751979E-6   9.75198E-7    1.534097E-5   1.534097E-6   3.112223E-5   6.224447E-6   4.206768E-5   8.413536E-6   0.5642104   1.46    0.0600001   0.1899999   11.31488   0.97979         1.0        0.09        0.4      3.5       1.46   0.1899999   0.0600001   1.0     1.488918E12   2.426827E11   148.8918   24.26827   0.7210916   0.1175326    1.117011E12   2.521985E11   111.7011   25.21985    0.540975    0.1221412     289.1068   42.90286    6.75   
  34.69556   -5.037431   132.0    5.94    0.88   34.69475   -5.037361   34.69475   -5.037361   31.74    9.07    2.94       0.0339   34.69485   -5.037306   8.97    0.96    2.62       0.18     34.69503   -5.03739    62.57     5.51     1.93       0.063    0.0         0.0065291   6.821E-4    0.0037402   0.0         0.0102336   0.0048983   0.0074794   0.0         0.0116874   0.0339   0.0021748   5.485E-4    34.69613   -5.03647    4.000313    1.0     2.8      0.231217     1.54293      34.69478   -5.037329   0.0            1.051935E-8   0.0            1.503983E-8   7.650313E-10   2.004422E-8   3.074109E-8    2.197806E-8   5.701107E-8   4.187829E-8   0.0           1.386604E-7   3.062511E-8    7.808141E-8   8.324013E-8   1.250958E-7   6.320229E-7   6.320228E-8   1.60203E-6    3.204061E-7   3.515188E-6   7.030377E-7   0.1587605   4.05    0.6500001   0.5499997   11.28708   0.07543         4.0        0.203       0.0      0.509     4.05   0.5499997   0.6500001   1.0     3.139462E12   4.159933E11   313.9463   41.59933   1.620972    0.2147863    4.448297E12   1.526228E10   444.8297   1.526228    2.296751    0.007880243   393.0981   58.23675    6.72   
  34.36814   -5.428021   133.0    5.98    0.9    34.36813   -5.4275     34.36813   -5.4275     48.35    15.44   1.88       0.0159   34.36777   -5.427306   45.5    4.0     2.9        0.054    34.36798   -5.427093   670.1     24.81    3.39       0.013    0.0         0.0067604   0.0         0.0096294   0.0358663   0.0070841   0.0416291   0.0076221   0.033435    0.009985    0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.146732     0.151447     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.151447    0.146732    2.0     3.266352E12   3.154738E11   326.6352   31.54738   -99.0       -99.0        4.588424E12   4.554185E11   458.8424   45.54185    -99.0       -99.0         288.5956   43.43412    6.71   
  34.36814   -5.428021   133.0    5.98    0.9    34.36883   -5.426528   34.36883   -5.426528   75.59    18.2    5.92       0.053    34.36877   -5.426576   25.66   2.26    5.68       0.227    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0015452   0.0026472   0.0         0.0096294   0.0         0.010898    0.0         0.0102095   0.0         0.0132037   0.053    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      2.62481      0.0          34.36871   -5.426593   3.54225E-7     3.54225E-8    6.39518E-7     6.39518E-8    1.153982E-6    1.153983E-7   2.602072E-6    2.602072E-7   4.041655E-6   4.041655E-7   5.69328E-6    5.69328E-7    9.229914E-6    9.229914E-7   1.433814E-5   1.433814E-6   2.501801E-5   2.501801E-6   3.700588E-5   7.401176E-6   3.147376E-5   6.294752E-6   0.5087716   0.83    0.13        0.12        10.50574   0.47588         2.2        0.09        0.4      6.0       6.0    0.0         2.62481     3.0     5.214091E12   7.84147E11    521.4091   78.4147    16.2719     2.447132     6.393245E12   9.616985E11   639.3245   96.16985    19.95176    3.001227      497.2026   74.82982    6.71   
  34.18638   -5.035198   134.0    5.02    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0138062   0.0088606   0.0216023   0.0087016   0.0         0.0134863   99.0     0.0045701   0.0023527   -99.0      -99.0       -99.0       1.0     1.8      0.450139     0.709392     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.709392    0.450139    2.0     2.487808E12   3.815006E11   248.7809   38.15006   -99.0       -99.0        3.630891E12   5.978187E11   363.0891   59.78187    -99.0       -99.0         244.2283   43.29943    6.7    
  34.23614   -4.675227   135.0    6.4     0.96   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0128349   0.0070142   0.0165463   0.0077189   0.0056847   0.009352    99.0     0.00242     0.001335    34.23578   -4.674281   3.636731    1.0     2.1      0.31819      0.805183     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.805183    0.31819     2.0     3.045126E12   4.153482E11   304.5126   41.53482   -99.0       -99.0        4.101239E12   6.10314E11    410.1239   61.0314     -99.0       -99.0         335.9329   50.38993    6.7    
  34.39827   -5.476356   136.0    6.02    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.010081    0.0069938   0.0081996   0.0080735   0.0137154   0.0105751   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.694384     1.18947      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.18947     0.694384    2.0     3.512196E12   5.020485E11   351.2196   50.20485   -99.0       -99.0        2.444032E12   2.104894E10   244.4032   2.104894    -99.0       -99.0         345.5858   51.66564    6.68   
  34.81824   -5.013486   137.0    5.81    0.87   34.81721   -5.013      34.81721   -5.013      134.9    18.55   4.11       0.0179   34.81723   -5.013      20.1    1.77    4.03       0.18     34.81739   -5.013146   159.37    7.31     3.3        0.075    0.0043744   0.0026603   0.0112079   0.0046375   0.0224793   0.0088782   0.0286569   0.0146273   0.0241772   0.0104684   0.0179   0.0034747   0.0025686   -99.0      -99.0       -99.0       1.0     1.7      0.159865     0.259914     34.81718   -5.012935   6.983598E-8    1.051935E-8   1.452823E-7    1.503983E-8   2.035726E-7    2.035726E-8   2.568498E-7    2.568498E-8   2.919303E-7   4.187829E-8   5.094746E-7   1.386604E-7   5.489309E-7    7.808141E-8   1.123085E-6   1.250958E-7   2.468157E-6   2.468157E-7   7.0904E-6     1.41808E-6    1.134354E-5   2.268708E-6   0.2639369   3.13    0.0800002   0.1699998   11.32501   0.98441         0.0        0.09        0.4      2.0       3.13   0.1699998   0.0800002   1.0     4.042497E12   5.168444E11   404.2498   51.68444   1.912668    0.2445398    2.940666E12   4.115278E10   294.0666   4.115278    1.391347    0.01947103    351.5298   52.63871    6.65   
  34.68344   -5.444095   138.0    5.66    0.85   34.68306   -5.443738   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.68306   -5.443738   45.84   4.03    1.86       0.027    34.68312   -5.443874   443.81    7.3      1.41       0.0050   0.0032715   0.0026694   0.0         0.0097783   0.0232129   0.0072574   0.0319127   0.0090274   0.0329284   0.0093895   0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.235361     0.190646     34.68303   -5.443704   3.6101E-8      1.051935E-8   9.87854E-8     1.503983E-8   1.230267E-7    2.004422E-8   2.503567E-7    2.503567E-8   4.419358E-7   4.419358E-8   8.970208E-7   1.386604E-7   2.327007E-6    2.327007E-7   5.423165E-6   5.423165E-7   1.177315E-5   1.177315E-6   3.199416E-5   6.398832E-6   4.288926E-5   8.577853E-6   0.4235141   1.7     0.1500001   0.0999999   11.07303   0.05687         3.6        0.09        0.0      0.509     1.7    0.0999999   0.1500001   1.0     2.830052E12   3.268654E11   283.0052   32.68654   2.392016    0.276273     1.01838E12    1.383548E10   101.838    1.383548    0.8607545   0.01169402    271.42     40.76096    6.64   
  34.89127   -4.976777   139.0    5.59    0.84   34.89041   -4.977768   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.89041   -4.977768   20.68   1.82    4.72       0.215    34.89041   -4.977827   456.66    10.4     4.89       0.036    0.0         0.0057696   0.0         0.0087747   0.0292696   0.0076196   0.0224144   0.0094905   0.026543    0.0106363   0.036    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.208599     0.309208     34.89036   -4.977782   2.047572E-7    2.047572E-8   2.030546E-7    2.030546E-8   2.440502E-7    2.440502E-8   3.616423E-7    3.616423E-8   5.622368E-7   5.622367E-8   5.067602E-7   1.386604E-7   1.826744E-6    1.826744E-7   2.192869E-6   2.192869E-7   4.704276E-6   4.704276E-7   1.353539E-5   2.707078E-6   2.191536E-5   4.383072E-6   0.3215019   1.81    0.1099999   0.1400001   10.92914   0.95707         0.6        0.09        0.4      3.5       1.81   0.1400001   0.1099999   1.0     3.006236E12   3.608242E11   300.6236   36.08242   3.53902     0.4247718    4.542702E12   5.562236E11   454.2702   55.62236    5.347787    0.6548009     272.4863   40.94606    6.63   
  34.89127   -4.976777   139.0    5.59    0.84   34.89231   -4.976612   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.89231   -4.976612   3.19    0.87    3.79       0.395    34.89226   -4.976548   165.96    4.97     3.63       0.082    4.64E-4     0.0022545   0.0033616   0.0030872   0.0         0.0110611   0.0         0.0104758   0.0         0.0127533   0.082    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      3.23406      0.0          34.89229   -4.976591   1.621508E-6    1.621508E-7   2.635195E-6    2.635195E-7   5.280064E-6    5.280064E-7   7.554387E-6    7.554387E-7   9.918345E-6   9.918346E-7   1.09195E-5    1.091949E-6   1.377963E-5    1.377963E-6   1.789175E-5   1.789175E-6   2.076504E-5   2.076504E-6   1.738885E-5   3.477769E-6   1.235801E-5   2.471602E-6   0.1893354   0.5     0.05        0.2         10.01487   0.9595          0.0        0.09        0.4      1.278     6.0    0.0         3.23406     3.0     4.88597E12    7.317094E11   488.597    73.17094   47.21513    7.070806     5.994067E12   8.973307E11   599.4067   89.73307    57.92311    8.671272      464.7763   69.84116    6.63   
  34.91958   -4.7901     140.0    7.73    1.17   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0077328   0.0068179   0.0067969   0.0073319   0.0096699   0.0092619   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.7      0.880662     2.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    2.3         0.880662    2.0     4.993383E12   7.319444E11   499.3383   73.19444   -99.0       -99.0        6.730314E12   1.013824E12   673.0314   101.3824    -99.0       -99.0         487.3908   73.77067    6.59   
  34.26606   -5.278002   141.0    5.77    0.88   34.26542   -5.277611   34.26542   -5.277611   110.5    19.56   2.7        0.0125   34.2654    -5.277645   52.05   4.58    2.68       0.043    34.26527   -5.277512   559.24    9.7      3.35       0.015    0.0         0.0066804   0.023237    0.0035543   0.0434674   0.0068482   0.0341766   0.0075964   0.0176735   0.0093706   0.0125   0.0027956   0.0016882   -99.0      -99.0       -99.0       1.0     1.3      0.0968006    0.132069     34.26542   -5.277595   7.076186E-8    1.051935E-8   1.682724E-7    1.682723E-8   2.269652E-7    2.269652E-8   4.086573E-7    4.086573E-8   6.270168E-7   6.270169E-8   1.289207E-6   1.386604E-7   2.881626E-6    2.881626E-7   5.127348E-6   5.127347E-7   9.655456E-6   9.655455E-7   2.748342E-5   5.496684E-6   3.962312E-5   7.924623E-6   0.0599454   1.64    0.09        0.11        10.97676   0.15125         4.0        0.09        0.0      0.509     1.64   0.11        0.09        1.0     3.350656E12   2.740407E11   335.0656   27.40407   3.534842    0.2891047    9.53336E11    1.00138E10    95.3336    1.00138     1.005741    0.01056426    275.6006   42.03267    6.56   
  34.612     -5.416341   142.0    5.75    0.88   34.61255   -5.416871   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.61255   -5.416871   11.49   1.09    2.73       0.162    34.6124    -5.416346   125.43    10.51    1.44       0.027    0.0         0.0072416   0.0054215   0.0035156   0.02647     0.0069219   0.0221561   0.0073644   0.0233473   0.0094353   0.027    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.172647     0.327215     34.61232   -5.41636    5.299553E-8    1.051935E-8   1.015717E-7    1.503983E-8   1.2067E-7      2.004422E-8   1.80451E-7     2.197806E-8   1.962814E-7   4.187829E-8   1.350089E-7   1.386604E-7   4.235627E-7    7.808141E-8   1.175798E-6   1.250958E-7   2.554423E-6   2.554423E-7   7.760162E-6   1.552032E-6   1.11776E-5    2.23552E-6    0.304867    3.0     0.2         0.0999999   11.3053    0.99077         0.0        0.09        0.4      2.0       3.0    0.0999999   0.2         1.0     4.099316E12   5.038843E11   409.9316   50.38842   2.029606    0.2494773    2.741878E12   1.919244E10   274.1878   1.919245    1.357527    0.009502339   342.843    52.46988    6.52   
  34.1473    -5.112402   143.0    5.64    0.86   34.14734   -5.112139   34.14734   -5.112139   52.06    16.86   0.95       0.0052   34.14724   -5.11229    39.81   3.5     0.48       0.0030   34.14712   -5.112268   307.89    8.67     0.81       0.0030   7.703E-4    0.002618    0.0168935   0.0035252   0.0272948   0.0074188   0.0208615   0.0089133   0.029826    0.0085415   0.0030   0.0031267   7.669E-4    34.14558   -5.113271   6.917228    1.0     1.7      0.2051       0.118199     34.14725   -5.112198   6.430418E-7    6.430419E-8   1.046677E-6    1.046677E-7   1.719805E-6    1.719805E-7   1.928942E-6    1.928942E-7   2.078927E-6   2.078927E-7   2.451108E-6   2.451108E-7   2.72018E-6     2.72018E-7    3.655719E-6   3.655719E-7   5.989806E-6   5.989806E-7   1.16378E-5    2.327559E-6   1.668586E-5   3.337172E-6   0.3912498   3.39    0.0900002   0.1099999   11.38506   0.86614         0.0        0.09        0.4      1.8       3.39   0.1099999   0.0900002   1.0     3.960392E12   4.364456E11   396.0392   43.64456   1.631841    0.1798332    6.496093E12   6.645458E11   649.6094   66.45458    2.676652    0.2738197     345.0258   52.61031    6.52   
  34.72308   -5.486299   144.0    6.18    0.95   34.72274   -5.486279   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.72274   -5.486279   97.27     7.99     1.23       0.025    0.0032713   0.0028354   0.0         0.0106077   0.008658    0.0071688   0.0086701   0.0085957   0.027821    0.0112984   0.025    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.523793     0.917298     34.72285   -5.486287   2.414789E-8    1.051935E-8   4.889369E-8    1.503983E-8   1.389822E-7    2.004422E-8   1.802019E-7    2.197806E-8   2.997776E-7   4.187829E-8   3.480507E-7   1.386604E-7   5.609933E-7    7.808141E-8   2.494438E-6   2.494438E-7   4.518276E-6   4.518276E-7   1.215264E-5   2.430529E-6   1.654812E-5   3.309623E-6   0.3837442   2.75    0.25        0.2         11.04163   0.053           2.2        0.09        0.0      0.509     2.75   0.2         0.25        1.0     3.668444E12   5.21897E11    366.8444   52.1897    3.333129    0.4741929    2.371159E12   1.817432E10   237.1159   1.817432    2.154423    0.01651309    351.7071   54.06501    6.51   
  34.04426   -4.895129   145.0    5.61    0.86   34.04322   -4.894451   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.04322   -4.894451   79.51   7.0     4.45       0.066    34.04309   -4.8945     773.39    10.61    4.77       0.018    0.0095523   0.0027001   0.0128074   0.0036725   0.0286127   0.0068693   0.024804    0.0076757   0.0211822   0.0086504   0.018    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.142324     0.136966     34.04321   -4.89444    1.652263E-6    1.652263E-7   2.144533E-6    2.144533E-7   2.567079E-6    2.567079E-7   2.700718E-6    2.700718E-7   5.343665E-6   5.343665E-7   6.827198E-6   6.827199E-7   7.731035E-6    7.731035E-7   1.333929E-5   1.333929E-6   1.9159E-5     1.9159E-6     2.82534E-5    5.650681E-6   3.766592E-5   7.533185E-6   0.2197149   1.3     0.15        0.1         11.24158   0.95868         0.2        0.09        0.4      4.5       1.3    0.1         0.15        1.0     1.741258E12   1.848068E11   174.1258   18.48068   0.998351    0.105959     6.165441E11   3.238943E9    61.65442   0.3238943   0.3534957   0.001857049   260.872    39.99108    6.5    
  34.5445    -5.581902   146.0    6.82    1.05   34.5444    -5.582038   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.5444    -5.582038   108.54    6.03     0.62       0.0070   0.0         0.0067432   6.072E-4    0.0033605   0.0023204   0.0068665   0.0026834   0.0076207   0.0024769   0.0093643   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.25987      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.25987     2.0     5.915253E12   9.083938E11   591.5253   90.83939   -99.0       -99.0        7.163485E12   1.104416E12   716.3485   110.4416    -99.0       -99.0         567.0438   87.30146    6.49   
  34.09409   -5.514582   147.0    7.51    1.16   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0347258   0.0068505   0.0344419   0.0077631   0.0332565   0.0091951   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.206108     0.266621     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.266621    0.206108    2.0     3.176128E12   3.243863E11   317.6128   32.43863   -99.0       -99.0        4.038881E12   4.388098E11   403.8881   43.88098    -99.0       -99.0         364.854    56.35561    6.49   
  34.80877   -5.014603   148.0    5.62    0.88   34.80813   -5.014925   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.80813   -5.014925   48.17   4.24    2.55       0.042    34.80824   -5.015096   604.78    9.4      2.58       0.0090   0.0026059   0.0025778   0.0         0.0097726   0.0168531   0.0068587   0.0151809   0.0101698   0.0043323   0.0184862   0.0090   0.0014652   0.0025906   -99.0      -99.0       -99.0       1.0     2.0      0.264564     0.509454     34.80811   -5.014914   2.8497E-7      2.849701E-8   4.468202E-7    4.468201E-8   5.88138E-7     5.88138E-8    1.075769E-6    1.075769E-7   1.843483E-6   1.843483E-7   2.974969E-6   2.97497E-7    7.08268E-6     7.082681E-7   1.291733E-5   1.291733E-6   2.248292E-5   2.248292E-6   4.667354E-5   9.334708E-6   6.008258E-5   1.201652E-5   0.4401155   1.73    0.13        0.0699999   11.45367   0.7592          1.8        0.09        0.4      3.5       1.73   0.0699999   0.13        1.0     2.340045E12   3.40433E11    234.0045   34.0433    0.8232934   0.1197739    2.774729E12   4.66525E11    277.4729   46.6525     0.9762273   0.1641366     270.3983   42.33995    6.48   
  34.59352   -5.12746    149.0    5.73    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.00647     0.006788    0.0152253   0.0075202   0.0167677   0.008351    99.0     0.0031273   4.663E-4    34.59401   -5.125767   6.343563    1.0     2.5      0.492386     0.798452     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.798452    0.492386    2.0     3.147402E12   3.237243E11   314.7402   32.37243   -99.0       -99.0        5.080761E12   5.44936E11    508.0761   54.4936     -99.0       -99.0         313.7232   48.72839    6.45   
  34.96615   -5.175604   150.0    6.95    1.08   34.9652    -5.174769   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.9652    -5.174769   557.47    22.05    4.55       0.026    0.0         0.0065816   0.0118391   0.003654    0.0169858   0.0068543   0.0123122   0.0089045   0.0         0.0125455   0.026    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.24581      0.30419      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.30419     0.24581     2.0     3.208475E12   4.229647E11   320.8475   42.29646   -99.0       -99.0        1.365907E12   2.298743E10   136.5907   2.298743    -99.0       -99.0         354.5537   55.09612    6.44   
  34.96615   -5.175604   150.0    6.95    1.08   34.96549   -5.17541    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.96549   -5.17541    23.75   2.09    2.48       0.079    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0160731   0.0068447   0.0117975   0.0113303   0.0         0.0129426   0.079    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.4      0.574847     0.891931     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    0.891931    0.574847    2.0     3.82219E12    5.547128E11   382.219    55.47128   -99.0       -99.0        1.880343E12   1.777031E10   188.0343   1.777031    -99.0       -99.0         375.412    58.33742    6.44   
  34.96615   -5.175604   150.0    6.95    1.08   34.96668   -5.177076   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.96668   -5.177076   90.12   7.93    5.63       0.087    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101243   0.006915    0.0113508   0.0215717   0.0091378   0.087    -99.0       -99.0       -99.0      -99.0       -99.0       3.0     3.4      0.988538     1.7061       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    1.7061      0.988538    2.0     4.549181E12   6.690864E11   454.9182   66.90864   -99.0       -99.0        3.365655E12   3.342721E10   336.5655   3.342721    -99.0       -99.0         425.4719   66.11651    6.44   
  34.16333   -5.448512   151.0    5.67    0.88   34.16285   -5.448371   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.16285   -5.448371   11.6    1.04    1.77       0.088    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0103436   0.007043    0.0108485   0.0073467   0.0         0.0121227   0.088    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.814033     1.15807      34.16291   -5.448358   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   1.906862E-16   2.197806E-8   7.417871E-8   4.187829E-8   2.184351E-7   1.386604E-7   2.039659E-7    7.808141E-8   7.426304E-7   1.250958E-7   1.172122E-6   1.172122E-7   3.95067E-6    7.90134E-7    6.716587E-6   1.343317E-6   0.2369813   6.39    0.4400001   0.46        11.51873   0.18859         1.4        0.09        0.0      0.719     6.39   0.46        0.4400001   1.0     5.417109E12   8.279832E11   541.7109   82.79832   1.640731    0.2507791    6.404318E12   9.730851E11   640.4319   97.30851    1.939737    0.2947275     510.5911   79.24518    6.42   
  34.29676   -5.211344   152.0    5.49    0.86   34.29475   -5.210389   34.29475   -5.210389   85.9     14.65   7.99       0.0652   34.29476   -5.21043    7.56    0.95    7.91       0.498    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0093606   0.002651    0.0127108   0.0034941   0.0204237   0.0069371   0.0150972   0.0075009   0.0071661   0.0089978   0.0652   0.0020261   5.308E-4    34.29696   -5.211571   1.069613    1.0     1.5      0.173112     0.203754     34.29477   -5.210448   1.607827E-7    1.607827E-8   1.892051E-7    1.892051E-8   3.279437E-7    3.279436E-8   4.676913E-7    4.676912E-8   1.049637E-6   1.049637E-7   1.362833E-6   1.386604E-7   2.211656E-6    2.211656E-7   3.944326E-6   3.944326E-7   6.262861E-6   6.262861E-7   1.169151E-5   2.338303E-6   1.575972E-5   3.151945E-6   0.2235741   1.23    0.13        0.12        10.67936   0.9725          0.6        0.09        0.4      3.5       1.23   0.12        0.13        1.0     1.401614E12   1.560489E11   140.1614   15.60489   2.932703    0.3265128    5.545122E11   3.800072E9    55.45122   0.3800072   1.160248    0.007951178   248.6683   38.95351    6.42   
  34.40833   -5.26414    153.0    5.53    0.86   34.40816   -5.264056   34.40816   -5.264056   86.63    15.68   0.66       0.0017   34.40803   -5.264244   21.52   1.89    1.15       0.026    34.40809   -5.264413   349.62    34.27    1.3        0.0060   0.0         0.0066177   0.0         0.0101113   0.0172886   0.0069555   0.0184848   0.0073381   0.0         0.0113479   0.0017   0.0020766   4.772E-4    34.40886   -5.263332   3.475765    1.0     1.9      0.323697     0.210427     34.40802   -5.26433    4.776604E-7    4.776604E-8   7.149782E-7    7.149782E-8   8.488662E-7    8.488662E-8   9.638273E-7    9.638273E-8   1.140668E-6   1.140668E-7   1.410855E-6   1.410856E-7   2.328722E-6    2.328722E-7   3.443918E-6   3.443918E-7   6.848142E-6   6.848142E-7   1.152048E-5   2.304097E-6   1.618634E-5   3.237267E-6   1.115486    1.78    0.13        0.12        10.93637   0.91736         0.4        0.09        0.4      3.5       1.78   0.12        0.13        1.0     2.420692E12   2.86454E11    242.0692   28.6454    2.802655    0.3316538    3.653512E12   4.587926E11   365.3513   45.87926    4.230003    0.5311859     268.0497   41.68584    6.4    
  34.14619   -5.099624   154.0    5.56    0.87   34.1455    -5.099312   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.1455    -5.099312   36.14   3.18    2.75       0.061    34.14548   -5.099254   206.82    10.76    2.9        0.047    0.0         0.0066997   0.005002    0.0035061   0.0303092   0.0070501   0.0312112   0.0077793   0.0376644   0.0085506   0.047    0.0037106   7.223E-4    34.14794   -5.099875   6.30737     1.0     1.8      0.117972     0.306306     34.1455    -5.099251   9.170631E-9    1.051935E-8   2.082058E-8    1.503983E-8   1.204035E-8    2.004422E-8   1.386498E-8    2.197806E-8   7.25503E-8    4.187829E-8   3.136769E-7   1.386604E-7   4.888748E-7    7.808141E-8   1.67037E-6    1.67037E-7    4.45136E-6    4.45136E-7    1.40046E-5    2.80092E-6    2.187503E-5   4.375005E-6   0.0560182   1.45    0.3000001   0.4         10.71938   0.09859         4.0        0.203       0.4      4.0       1.45   0.4         0.3000001   1.0     2.074137E12   2.215935E11   207.4137   22.15935   3.95783     0.4228405    1.765894E12   2.473002E11   176.5894   24.73002    3.369645    0.4718936     271.94     42.55177    6.38   
  34.54559   -5.366356   155.0    5.59    0.88   34.54623   -5.36658    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54623   -5.36658    39.96   3.52    2.45       0.047    34.54603   -5.366451   213.99    8.31     1.61       0.018    0.0080646   0.0029961   0.0         0.0092044   0.02137     0.007346    0.0         0.0103335   0.0024463   0.0131382   0.018    0.0         0.0036002   -99.0      -99.0       -99.0       1.0     1.6      0.151029     0.460858     34.54622   -5.366564   1.231627E-7    1.231627E-8   2.423778E-7    2.423778E-8   3.753524E-7    3.753524E-8   4.978279E-7    4.978279E-8   7.456229E-7   7.456229E-8   1.017378E-6   1.386604E-7   1.839576E-6    1.839576E-7   5.580753E-6   5.580752E-7   1.059773E-5   1.059773E-6   2.00757E-5    4.01514E-6    2.766614E-5   5.533228E-6   0.7838158   2.39    0.0900002   0.1099999   11.46946   0.83489         1.4        0.09        0.4      2.6       2.39   0.1099999   0.0900002   1.0     3.335972E12   4.707068E11   333.5972   47.07069   1.131782    0.1596949    5.357759E12   7.391294E11   535.7759   73.91294    1.817706    0.2507615     301.5971   47.47861    6.37   
  34.54559   -5.366356   155.0    5.59    0.88   34.54375   -5.365931   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54375   -5.365931   12.97   1.14    6.77       0.396    34.54323   -5.365617   221.41    11.52    3.68       0.061    -99.0       -99.0       -99.0       -99.0       0.0         0.0105761   0.0382767   0.0165614   0.0         0.013125    0.061    0.0         0.0035373   -99.0      -99.0       -99.0       2.0     2.7      0.796296     3.3          34.5437    -5.365871   9.002419E-8    1.051935E-8   1.290901E-7    1.503983E-8   1.461501E-7    2.004422E-8   2.265892E-7    2.265892E-8   4.688557E-7   4.688557E-8   5.894983E-7   1.386604E-7   1.389433E-6    1.389433E-7   2.484579E-6   2.484579E-7   5.311446E-6   5.311446E-7   9.841714E-6   1.968343E-6   1.302413E-5   2.604825E-6   0.2701167   1.42    0.12        0.08        10.74127   0.99421         0.0        0.09        0.4      3.5       2.7    3.3         0.796296    3.0     3.397738E12   5.14483E11    339.7738   51.4483    6.164812    0.9334714    5.795994E12   8.65746E11    579.5994   86.5746     10.51618    1.570798      315.5161   49.66978    6.37   
  34.65771   -5.271331   156.0    5.51    0.87   34.65678   -5.271015   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.65678   -5.271015   33.82   2.98    3.53       0.096    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107108   0.0         0.0109646   0.0128332   0.0095997   0.096    0.0062724   0.0024832   -99.0      -99.0       -99.0       1.0     4.2      1.54146      1.8          34.65668   -5.270958   6.06065E-8     1.051935E-8   1.303205E-7    1.503983E-8   2.106489E-7    2.106489E-8   2.75397E-7     2.75397E-8    3.78198E-7    4.187829E-8   1.645442E-7   1.386604E-7   8.903436E-7    8.903437E-8   1.82076E-6    1.82076E-7    5.152913E-6   5.152912E-7   1.001546E-5   2.003091E-6   1.624608E-5   3.249216E-6   0.4100511   3.2     0.1000001   0.1499999   11.38206   0.97817         0.2        0.09        0.2      1.278     3.2    0.1499999   0.1000001   1.0     3.631021E12   5.296096E11   363.1021   52.96096   1.506499    0.2197333    5.612636E12   8.227852E11   561.2635   82.27852    2.328664    0.3413709     333.8047   52.70601    6.36   
  34.01414   -4.912331   157.0    5.72    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105062   0.0         0.010637    0.0         0.0135376   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.64501      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.64501     2.0     4.977053E12   0.0           497.7054   0.0        -99.0       -99.0        6.084759E12   0.0           608.4759   0.0         -99.0       -99.0         475.5851   74.82983    6.36   
  34.1484    -5.151846   158.0    5.55    0.87   34.14808   -5.151972   34.14808   -5.151972   54.58    16.85   1.23       0.0077   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.14795   -5.151994   91.62     8.68     1.71       0.044    0.0022232   0.0026211   0.0101497   0.0035884   0.0034632   0.0070091   0.0109362   0.0075664   0.0018965   0.0089727   0.0077   0.0036594   0.0011297   -99.0      -99.0       -99.0       1.0     2.2      0.348088     0.636675     34.14789   -5.152089   1.717905E-8    1.051935E-8   9.086838E-8    1.503983E-8   2.542139E-7    2.542139E-8   2.906426E-7    2.906426E-8   3.235931E-7   4.187829E-8   3.352451E-7   1.386604E-7   3.842003E-7    7.808141E-8   3.769925E-7   1.250958E-7   9.361227E-7   9.361226E-8   1.936738E-6   3.873475E-7   2.646967E-6   5.293935E-7   0.8028447   4.62    0.27        0.0300002   10.91524   0.88056         0.0        0.09        0.4      1.278     4.62   0.0300002   0.27        1.0     4.070773E12   5.540674E11   407.0773   55.40674   4.948078    0.6734762    5.456812E12   2.476478E10   545.6812   2.476478    6.632828    0.03010192    386.6803   60.61474    6.35   
  34.67332   -5.225771   159.0    5.63    0.89   34.67275   -5.226111   34.67275   -5.226111   73.43    16.3    2.39       0.0164   34.67274   -5.22617    26.42   2.33    2.54       0.074    34.67282   -5.22642    206.63    8.21     2.95       0.048    0.0066908   0.002562    0.0017116   0.0035103   0.0287054   0.0069917   0.0198671   0.0079636   0.0298829   0.0104444   0.0164   0.0         0.00202     -99.0      -99.0       -99.0       1.0     1.9      0.173044     0.302503     34.67269   -5.226107   1.686084E-7    1.686084E-8   2.372317E-7    2.372317E-8   3.031651E-7    3.031651E-8   3.765991E-7    3.765991E-8   5.442009E-7   5.442009E-8   6.955406E-7   1.386604E-7   1.140979E-6    1.140979E-7   3.193102E-6   3.193102E-7   6.919151E-6   6.919151E-7   1.376166E-5   2.752332E-6   1.919325E-5   3.838651E-6   0.2192437   2.35    0.0999999   0.1500001   11.39989   0.97854         0.4        0.09        0.4      2.6       2.35   0.1500001   0.0999999   1.0     3.478489E12   4.278423E11   347.8489   42.78424   1.385162    0.1703703    4.594205E12   5.825957E11   459.4205   58.25957    1.82945     0.2319943     302.4525   47.8122     6.35   
  34.7229    -5.046865   160.0    5.56    0.88   34.72295   -5.047067   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.72295   -5.047067   10.27   1.28    0.75       0.025    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103957   0.0         0.0092817   0.0         0.0107828   0.025    0.0018997   0.001701    -99.0      -99.0       -99.0       1.0     4.0      1.01587      2.0          34.72297   -5.047068   5.28493E-8     1.051935E-8   6.248457E-8    1.503983E-8   5.71425E-8     2.004422E-8   6.235614E-8    2.197806E-8   4.850642E-8   4.187829E-8   1.668179E-7   1.386604E-7   1.427965E-7    7.808141E-8   2.208883E-7   1.250958E-7   4.923713E-7   4.923714E-8   2.639191E-6   5.278381E-7   5.170692E-6   1.034138E-6   0.0547456   2.31    0.21        0.5900002   10.2766    0.97406         0.0        0.09        0.4      2.75      4.0    2.0         1.01587     3.0     3.631646E12   5.727254E11   363.1646   57.27254   19.20895    3.02933      5.380509E12   8.44404E11    538.0509   84.4404     28.45925    4.466326      365.2656   57.81182    6.32   
  34.7229    -5.046865   160.0    5.56    0.88   34.7243    -5.046339   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.7243    -5.046339   5.86    0.98    5.36       0.435    34.72374   -5.046735   164.13    13.61    3.04       0.065    9.651E-4    0.0029304   0.0         0.0105093   0.0         0.0103957   0.0         0.0092817   0.0         0.0107828   0.065    0.0014107   0.001715    -99.0      -99.0       -99.0       2.0     4.0      1.07219      1.91386      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    1.91386     1.07219     2.0     3.58456E12    5.730714E11   358.4561   57.30713   -99.0       -99.0        5.318071E12   8.446511E11   531.8071   84.46511    -99.0       -99.0         365.2656   57.81182    6.32   
  34.38657   -5.275805   161.0    5.53    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0030774   0.0073264   0.0041283   0.0081777   0.0014782   0.0084687   99.0     0.0021787   5.073E-4    34.38664   -5.275756   0.3101026   1.0     2.8      0.345563     1.52341      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.52341     0.345563    2.0     2.581789E12   3.515807E11   258.179    35.15807   -99.0       -99.0        2.444032E12   1.825555E10   244.4032   1.825555    -99.0       -99.0         317.4567   50.51752    6.31   
  34.26606   -5.264668   162.0    5.53    0.88   34.26596   -5.265106   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26596   -5.265106   7.65    0.94    1.61       0.103    34.26614   -5.264916   97.72     0.81     0.93       0.016    0.0         0.0070397   0.0197505   0.0034672   0.0061802   0.0069193   0.0053527   0.0074405   0.0100118   0.0078322   0.016    0.0027942   0.0017348   -99.0      -99.0       -99.0       1.0     1.6      0.337608     0.193372     34.26604   -5.26508    3.410666E-8    1.051935E-8   1.131183E-7    1.503983E-8   1.452644E-7    2.004422E-8   1.786155E-7    2.197806E-8   1.693555E-7   4.187829E-8   1.893575E-7   1.386604E-7   3.078631E-7    7.808141E-8   3.652017E-7   1.250958E-7   7.147148E-7   7.147148E-8   2.332764E-6   4.665528E-7   3.660569E-6   7.321138E-7   0.6964443   3.0     0.2         0.3         10.58061   0.94954         0.0        0.09        0.4      2.0       3.0    0.3         0.2         1.0     3.568154E12   4.811315E11   356.8154   48.11315   9.372024    1.263728     2.741878E12   1.862602E10   274.1878   1.862602    7.201746    0.04892263    329.7255   52.46988    6.3    
  34.87956   -4.974007   163.0    5.26    0.83   34.8798    -4.974304   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8798    -4.974304   16.4    1.44    1.37       0.044    34.87971   -4.974158   102.05    10.09    0.77       0.011    0.0014747   0.0023041   0.0         0.0087747   0.0186701   0.0071612   0.007703    0.0264376   6.845E-4    0.0444696   0.011    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.328638     0.58766      34.87985   -4.974225   2.914468E-7    2.914468E-8   4.334837E-7    4.334837E-8   4.763424E-7    4.763424E-8   4.279561E-7    4.279561E-8   4.344694E-7   4.344694E-8   3.333362E-7   1.386604E-7   6.91445E-7     7.808141E-8   1.413751E-6   1.413751E-7   2.357289E-6   2.357289E-7   5.438395E-6   1.087679E-6   7.826157E-6   1.565232E-6   0.5487835   2.86    0.0599999   0.3400002   11.02703   0.95042         0.0        0.09        0.4      2.2       2.86   0.3400002   0.0599999   1.0     3.318258E12   4.913862E11   331.8258   49.13862   3.118029    0.4617352    5.23752E12    7.630087E11   523.752    76.30087    4.92148     0.7169676     305.2629   48.16885    6.3    
  34.87956   -4.974007   163.0    5.26    0.83   34.87895   -4.973634   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87895   -4.973634   29.73   2.62    2.58       0.068    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110611   0.0125657   0.0272496   0.0244113   0.0456724   0.068    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     4.1      1.96491      1.9          34.87901   -4.97374    4.014942E-8    1.051935E-8   1.062803E-7    1.503983E-8   2.668082E-7    2.668082E-8   3.506866E-7    3.506866E-8   4.265395E-7   4.265394E-8   3.860847E-7   1.386604E-7   7.788928E-7    7.808141E-8   1.625148E-6   1.625147E-7   4.866904E-6   4.866904E-7   1.001546E-5   2.003091E-6   1.554349E-5   3.108699E-6   0.447921    3.52    0.1199999   0.1300001   11.4756    0.93299         0.6        0.09        0.4      1.278     3.52   0.1300001   0.1199999   1.0     3.40888E12    5.355349E11   340.888    53.55349   1.14028     0.1791379    3.559475E12   1.939641E11   355.9475   19.39641    1.190654    0.06488155    325.2411   51.32132    6.3    
  34.4831    -5.504135   164.0    5.61    0.89   34.48244   -5.504378   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48244   -5.504378   21.16   1.86    2.53       0.091    34.4824    -5.504118   134.65    4.75     2.53       0.06     0.010145    0.0025794   0.0144054   0.0035532   0.0115288   0.0069041   0.0039716   0.0074423   0.004361    0.008592    0.06     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.267781     0.20609      34.4823    -5.504327   6.221845E-8    1.051935E-8   8.706683E-8    1.503983E-8   1.107744E-7    2.004422E-8   1.553671E-7    2.197806E-8   1.888684E-7   4.187829E-8   1.866391E-7   1.386604E-7   1.57354E-7     7.808141E-8   6.940852E-7   1.250958E-7   1.712114E-6   1.712114E-7   6.490389E-6   1.298078E-6   1.159708E-5   2.319416E-6   0.5093224   3.32    0.27        0.1300001   11.19436   0.98593         0.0        0.09        0.4      1.8       3.32   0.1300001   0.27        1.0     3.765634E12   5.36062E11    376.5634   53.6062    2.407012    0.3426536    3.238091E12   1.411613E10   323.8091   1.411613    2.069804    0.009023101   341.643    54.20004    6.29   
  34.81586   -4.73572    165.0    6.01    0.96   34.81579   -4.735611   34.81579   -4.735611   141.14   34.46   0.46       4.0E-4   34.81596   -4.735409   17.0    1.5     1.18       0.034    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0067075   0.00266     0.0199579   0.0035073   0.0235259   0.0070861   5.288E-4    0.0382995   0.0178968   0.0931932   4.0E-4   0.0048598   0.0017455   -99.0      -99.0       -99.0       1.0     1.5      0.204402     0.109134     34.81585   -4.735576   8.207279E-8    1.051935E-8   1.328901E-7    1.503983E-8   1.484155E-7    2.004422E-8   1.985909E-7    2.197806E-8   2.666608E-7   4.187829E-8   2.530711E-7   1.386604E-7   7.114718E-7    7.808141E-8   1.300567E-6   1.300567E-7   2.459307E-6   2.459307E-7   6.226884E-6   1.245377E-6   9.391795E-6   1.878359E-6   0.2414138   2.21    0.1600001   0.0899999   10.86004   0.95267         0.6        0.09        0.4      2.75      2.21   0.0899999   0.1600001   1.0     4.112633E12   4.441697E11   411.2633   44.41697   5.676495    0.6130688    5.614555E12   5.829558E11   561.4555   58.29557    7.749535    0.8046294     319.9115   51.10067    6.27   
  34.81586   -4.73572    165.0    6.01    0.96   34.81538   -4.736118   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.81538   -4.736118   31.68   2.79    2.25       0.051    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108993   0.0254054   0.0378984   0.013922    0.0903814   0.051    0.0042346   0.0017446   -99.0      -99.0       -99.0       2.0     4.4      2.13874      1.6          34.81536   -4.736117   2.435114E-7    2.435114E-8   2.98547E-7     2.98547E-8    3.371935E-7    3.371935E-8   4.665296E-7    4.665296E-8   7.103612E-7   7.103612E-8   1.150171E-6   1.386604E-7   1.763265E-6    1.763265E-7   2.899831E-6   2.899831E-7   4.469848E-6   4.469848E-7   1.244717E-5   2.489435E-6   1.812794E-5   3.625589E-6   0.0821879   1.57    0.1700001   0.0799999   10.79654   0.96335         0.4        0.09        0.4      3.5       4.4    1.6         2.13874     3.0     4.34269E12    6.453131E11   434.269    64.5313    6.937748    1.030932     5.061648E12   2.478632E10   506.1649   2.478632    8.086335    0.03959788    413.4316   66.03899    6.27   
  34.67826   -4.991882   166.0    5.57    0.89   34.67783   -4.992167   34.67783   -4.992167   104.81   15.62   1.84       0.0074   34.67776   -4.992362   76.56   6.74    2.5        0.027    34.6776    -4.991972   923.51    36.71    2.39       0.0040   0.0021505   0.0025943   0.0169472   0.0033132   0.0253323   0.0068795   0.025482    0.0076659   0.0088376   0.0318847   0.0040   0.00399     0.00142     34.67667   -4.992429   6.052462    1.0     1.6      0.16079      0.148489     34.67774   -4.992301   2.804654E-7    2.804654E-8   4.04886E-7     4.04886E-8    6.491712E-7    6.491712E-8   8.873996E-7    8.873996E-8   1.54967E-6    1.54967E-7    2.228038E-6   2.228038E-7   4.140356E-6    4.140356E-7   1.298772E-5   1.298772E-6   2.232815E-5   2.232815E-6   4.098933E-5   8.197864E-6   5.3598E-5     1.07196E-5    0.583512    2.3     0.0999999   0.05        11.81248   0.92256         1.2        0.09        0.4      2.2       2.3    0.05        0.0999999   1.0     3.830577E12   4.057277E11   383.0577   40.57277   0.5899079   0.06248197   1.746769E12   1.486956E10   174.6769   1.486956    0.269002    0.002289909   297.9082   47.60113    6.25   
  34.67826   -4.991882   166.0    5.57    0.89   34.67703   -4.9911     -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.67703   -4.9911     72.51   6.38    5.23       0.092    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010244    0.0         0.0102647   0.0106222   0.0308085   0.092    0.00399     0.00142     34.67667   -4.992429   6.052462    2.0     5.3      2.13398      0.7          34.67701   -4.991064   1.545821E-6    1.545821E-7   4.362875E-6    4.362875E-7   1.133546E-5    1.133546E-6   1.717905E-5    1.717905E-6   2.564007E-6   2.564007E-7   2.838981E-5   2.838981E-6   3.611417E-5    3.611417E-6   4.984858E-5   4.984858E-6   6.202015E-5   6.202014E-6   5.941153E-5   1.188231E-5   6.035991E-5   1.207198E-5   0.1414749   2.41    0.1100001   0.04        11.91548   0.97493         0.0        0.09        0.0      1.015     5.3    0.7         2.13398     3.0     4.359742E12   6.348868E11   435.9742   63.48868   0.5296404   0.07712881   5.922709E12   8.62856E11    592.2709   86.28559    0.7195165   0.1048235     416.037    66.47629    6.25   
  34.14176   -5.045178   167.0    5.45    0.87   34.14112   -5.045278   34.14112   -5.045278   70.92    22.04   2.31       0.0162   34.14119   -5.045221   18.74   1.65    2.07       0.075    34.14118   -5.045177   67.11     7.02     2.08       0.069    0.0024219   0.002663    0.0         0.0098811   0.0123162   0.0075691   0.0068094   0.009366    0.0046558   0.0153815   0.0162   0.0031334   7.097E-4    34.14301   -5.045883   5.148717    1.0     2.6      0.694253     1.27927      34.14103   -5.045173   1.156323E-7    1.156323E-8   3.078738E-7    3.078738E-8   4.118312E-7    4.118312E-8   5.049859E-7    5.049859E-8   5.675959E-7   5.675959E-8   4.621283E-7   1.386604E-7   1.117475E-6    1.117475E-7   1.714008E-6   1.714008E-7   3.104651E-6   3.104651E-7   6.97382E-6    1.394764E-6   1.049902E-5   2.099803E-6   0.5017093   3.26    0.21        0.0899999   11.20345   0.95286         0.0        0.09        0.4      1.278     3.26   0.0899999   0.21        1.0     3.370267E12   4.295743E11   337.0267   42.95743   2.109668    0.2688983    3.143311E12   1.770057E10   314.3311   1.770057    1.967602    0.01107993    330.8891   52.82083    6.24   
  33.96695   -5.372835   168.0    7.26    1.18   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0066922   0.0069748   0.0078582   0.0077609   0.0086942   0.0093749   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.6      0.890138     2.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    2.4         0.890138    2.0     4.627198E12   7.276281E11   462.7198   72.76281   -99.0       -99.0        3.690286E12   2.191993E10   369.0286   2.191993    -99.0       -99.0         452.4304   73.53551    6.16   
  34.53388   -5.430244   169.0    5.48    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0251147   0.0068639   0.0182738   0.0074095   0.0161139   0.0088906   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.292264     0.352067     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.352067    0.292264    2.0     2.363301E12   3.078089E11   236.3301   30.78089   -99.0       -99.0        3.188908E12   4.426636E11   318.8908   44.26637    -99.0       -99.0         264.4655   42.95152    6.14   
  34.51207   -4.946362   170.0    5.3     0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103261   0.0         0.008637    0.0063782   0.0081149   99.0     0.0011402   0.0012088   -99.0      -99.0       -99.0       1.0     3.9      1.28758      1.21297      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.21297     1.28758     2.0     3.153472E12   5.224744E11   315.3472   52.24744   -99.0       -99.0        4.191606E12   6.680302E10   419.1606   6.680302    -99.0       -99.0         343.2427   55.69599    6.12   
  34.44293   -4.796367   171.0    5.36    0.87   34.44225   -4.796468   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44225   -4.796468   21.46   1.89    2.47       0.086    34.44219   -4.796477   77.27     7.12     2.68       0.092    0.0038737   0.0026084   0.0092289   0.0033427   0.0020387   0.0070446   0.008843    0.0078062   0.0         0.0124428   0.086    0.00399     0.00122     34.44071   -4.796612   8.020243    1.0     2.2      0.390847     0.543773     34.44226   -4.796433   1.560412E-8    1.051935E-8   1.92368E-8     1.503983E-8   4.48538E-8     2.004422E-8   6.828405E-8    2.197806E-8   6.510873E-8   4.187829E-8   0.0           1.386604E-7   3.082036E-7    7.808141E-8   1.871771E-6   1.871771E-7   3.398856E-6   3.398856E-7   8.675026E-6   1.735005E-6   1.247236E-5   2.494472E-6   0.3159922   2.59    0.24        0.3100002   11.11102   0.05034         2.4        0.203       0.4      0.509     2.59   0.3100002   0.24        1.0     3.157764E12   4.253943E11   315.7764   42.53944   2.445455    0.3294365    2.142472E12   3.249101E10   214.2472   3.249101    1.659186    0.02516188    297.6308   48.30948    6.12   
  34.36644   -5.619677   172.0    6.99    1.14   34.36609   -5.619972   34.36609   -5.619972   132.78   37.43   1.66       0.0044   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.36644   -5.619954   235.29    12.24    1.0        0.0070   0.0         0.0066802   0.0071671   0.0034559   0.0321356   0.0069504   0.0245395   0.0081548   0.0135347   0.0110522   0.0044   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.152943     0.307617     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.307617    0.152943    2.0     3.195917E12   3.868494E11   319.5917   38.68494   -99.0       -99.0        1.246114E12   1.327079E10   124.6114   1.327079    -99.0       -99.0         347.526    56.67806    6.12   
  34.38546   -5.214138   173.0    5.17    0.85   34.38499   -5.214178   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38499   -5.214178   68.49   6.03    1.7        0.016    34.385     -5.214318   174.86    11.53    1.79       0.027    0.0         0.006634    0.0         0.0097218   0.0079691   0.0067919   0.0118041   0.0076116   0.0178691   0.0091816   0.016    0.0030431   4.604E-4    34.38498   -5.214811   2.972232    1.0     2.6      0.588174     0.842707     34.38448   -5.214509   2.393532E-7    2.393532E-8   3.687167E-7    3.687167E-8   4.728455E-7    4.728454E-8   8.828344E-7    8.828344E-8   1.249221E-6   1.249221E-7   1.564597E-6   1.564597E-7   1.686699E-6    1.686699E-7   2.055004E-6   2.055004E-7   2.671116E-6   2.671116E-7   6.244113E-6   1.248823E-6   6.987931E-6   1.397586E-6   1.121964    1.0     0.05        0.05        9.55455    0.42301         0.8        0.102       0.4      1.278     2.6    0.842707    0.588174    3.0     2.990638E12   3.195438E11   299.0638   31.95438   83.40915    8.912104     4.906963E12   5.411615E11   490.6963   54.11615    136.8556    15.09304      287.4733   47.26351    6.1    
  34.30287   -5.332455   174.0    5.38    0.89   34.30383   -5.331278   34.30383   -5.331278   95.17    20.56   5.47       0.0399   34.30386   -5.331333   189.7   16.69   5.38       0.047    34.30324   -5.331244   1178.58   75.94    4.55       0.0090   0.0046928   0.0027183   0.0135232   0.0033907   0.0378741   0.006963    0.0345768   0.0075611   0.0122536   0.009197    0.0090   0.0         0.0012203   -99.0      -99.0       -99.0       1.0     1.5      0.103156     0.16888      34.30383   -5.33132    2.561411E-6    2.561411E-7   4.960127E-6    4.960127E-7   7.521756E-6    7.521756E-7   1.338811E-5    1.338811E-6   2.068423E-5   2.068422E-6   2.618681E-5   2.618681E-6   4.440151E-5    4.44015E-6    6.293508E-5   6.293507E-6   1.021E-4      1.020969E-5   1.37E-4       2.739686E-5   1.239E-4      2.478441E-5   0.1527786   0.92    0.17        0.08        11.27699   0.70195         1.6        0.09        0.4      6.0       0.92   0.08        0.17        1.0     6.958668E11   8.518435E10   69.58668   8.518435   0.367736    0.04501631   5.498622E11   8.165364E10   54.98622   8.165364    0.2905788   0.04315048    206.6416   34.18421    6.07   
  34.30845   -5.321901   175.0    5.35    0.88   34.30792   -5.321528   34.30792   -5.321528   106.46   19.39   2.34       0.0105   34.30799   -5.32151    148.9   13.1    2.17       0.013    34.30793   -5.321424   991.48    9.94     2.55       0.0040   7.564E-4    0.0027461   0.0         0.0096928   0.031318    0.0083004   0.0272345   0.0107178   0.0306798   0.0097953   0.0040   0.0023382   0.0011766   -99.0      -99.0       -99.0       1.0     1.8      0.210699     0.279099     34.30795   -5.321484   3.27099E-7     3.27099E-8    5.447695E-7    5.447695E-8   6.927224E-7    6.927224E-8   1.177496E-6    1.177496E-7   1.755009E-6   1.755009E-7   3.184803E-6   3.184803E-7   7.911114E-6    7.911115E-7   1.372438E-5   1.372438E-6   2.290513E-5   2.290513E-6   5.056741E-5   1.011348E-5   7.662114E-5   1.532423E-5   0.2002149   1.66    0.0599999   0.09        11.56144   0.94456         1.2        0.09        0.4      3.5       1.66   0.09        0.0599999   1.0     2.62268E12    3.286586E11   262.268    32.86586   0.7199541   0.09022035   3.299479E12   4.639678E11   329.9479   46.39678    0.9057428   0.1273642     255.7656   42.06986    6.07   
  34.30845   -5.321901   175.0    5.35    0.88   34.30954   -5.323083   34.30954   -5.323083   90.17    27.4    5.78       0.0449   34.30936   -5.323026   14.7    1.29    5.18       0.296    34.30947   -5.323221   128.35    7.46     6.0        0.184    2.944E-4    0.0027461   0.0124122   0.0033889   0.0060584   0.0083004   0.013182    0.0105894   0.0         0.0135857   0.0449   0.002366    0.0011532   -99.0      -99.0       -99.0       2.0     1.9      0.214329     0.379193     34.30934   -5.323003   1.269402E-7    1.269402E-8   2.405762E-7    2.405763E-8   3.257761E-7    3.257761E-8   4.826132E-7    4.826132E-8   6.957276E-7   6.957276E-8   1.274097E-6   1.386604E-7   3.037789E-6    3.037789E-7   4.421939E-6   4.421939E-7   7.079666E-6   7.079666E-7   1.317864E-5   2.635729E-6   1.712177E-5   3.424354E-6   0.767291    1.77    0.12        0.03        10.5668    0.12947         1.8        0.09        0.4      0.509     1.77   0.03        0.12        1.0     2.175874E12   3.070472E11   217.5874   30.70473   5.89975     0.83254      1.096218E12   1.325894E10   109.6218   1.325894    2.972329    0.03595081    258.8717   42.58076    6.07   
  34.7484    -4.716864   176.0    5.49    0.91   34.74796   -4.716581   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74796   -4.716581   39.59   3.48    1.88       0.031    34.74793   -4.716454   388.33    11.62    2.24       0.013    0.0         0.0064678   0.0         0.0099399   0.0081341   0.0070548   0.0085238   0.0083558   0.013211    0.0118401   0.013    0.002537    0.001406    -99.0      -99.0       -99.0       1.0     2.8      0.656961     1.21792      34.74793   -4.716584   2.837914E-8    1.051935E-8   4.576914E-8    1.503983E-8   7.407629E-8    2.004422E-8   9.576333E-8    2.197806E-8   1.564441E-7   4.187829E-8   2.322322E-7   1.386604E-7   8.6361E-7      8.6361E-8     2.908391E-6   2.908391E-7   7.441367E-6   7.441368E-7   2.183086E-5   4.366171E-6   3.033532E-5   6.067065E-6   0.4688354   2.15    0.1000001   0.1499999   11.22253   0.02674         3.6        0.09        0.0      0.509     2.15   0.1499999   0.1000001   1.0     2.667697E12   4.164823E11   266.7697   41.64824   1.598108    0.2494975    1.552469E12   1.661713E10   155.2469   1.661713    0.9300206   0.009954645   292.1229   48.42111    6.06   
  34.30282   -5.53967    177.0    5.52    0.91   34.30271   -5.540528   34.30271   -5.540528   130.81   30.06   3.12       0.0123   34.30263   -5.540614   17.09   1.5     3.47       0.168    34.30268   -5.540249   468.59    13.19    2.15       0.0090   0.0082172   0.0025835   0.0046883   0.0035186   0.0181902   0.007001    0.0172298   0.0079523   0.0         0.0130505   0.0090   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.296889     0.263088     34.30261   -5.540489   1.65409E-6     1.65409E-7    1.929358E-6    1.929358E-7   1.98957E-6     1.98957E-7    2.134024E-6    2.134024E-7   2.030482E-6   2.030482E-7   2.436927E-6   2.436927E-7   4.164834E-6    4.164834E-7   5.856158E-6   5.856158E-7   8.054021E-6   8.054021E-7   1.123753E-5   2.247505E-6   1.366308E-5   2.732616E-6   0.3816203   2.14    0.0900002   0.1099999   11.15787   0.90819         0.0        0.09        0.4      2.75      2.14   0.1099999   0.0900002   1.0     2.98788E12    4.049481E11   298.788    40.49481   2.07727     0.2815329    3.483872E12   5.128758E11   348.3872   51.28757    2.422099    0.3565676     293.2245   48.33954    6.06   
  33.93029   -5.172259   178.0    6.21    1.03   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0160665   0.0070263   0.0217098   0.0072986   0.0133927   0.0088813   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.328173     0.540503     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.540503    0.328173    2.0     2.921706E12   4.070076E11   292.1705   40.70076   -99.0       -99.0        1.246114E12   1.202034E10   124.6114   1.202034    -99.0       -99.0         308.7463   51.20913    6.06   
  34.13435   -5.377389   179.0    5.26    0.87   34.13354   -5.3785     34.13354   -5.3785     217.35   25.77   4.93       0.0129   34.13348   -5.378529   72.38   6.37    5.13       0.09     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0024978   0.0026398   0.0077475   0.0034259   0.0062334   0.0077808   0.0090075   0.0076041   0.0168528   0.0091894   0.0129   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.341708     0.513452     34.13351   -5.378439   5.605194E-22   1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   1.203715E-19   2.197806E-8   4.881567E-7   4.881566E-8   4.629803E-7   1.386604E-7   5.463082E-7    7.808141E-8   1.360607E-6   1.360607E-7   3.098366E-6   3.098366E-7   4.771674E-6   9.543347E-7   6.760029E-6   1.352006E-6   0.2518364   5.92    0.1199999   0.0299997   11.42446   0.44113         0.8        0.09        0.0      0.905     5.92   0.0299997   0.1199999   1.0     4.67698E12    7.428291E11   467.698    74.28291   1.759969    0.27953      5.832929E12   9.143817E11   583.293    91.43818    2.194959    0.3440861     429.9512   71.11359    6.05   
  34.13435   -5.377389   179.0    5.26    0.87   34.13388   -5.37736    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.13388   -5.37736    21.01   1.85    1.67       0.048    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108484   0.0         0.0101673   0.0         0.013742    0.048    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      2.77479      0.0          34.13389   -5.377246   4.484155E-21   1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   4.372051E-20   2.197806E-8   1.254525E-7   4.187829E-8   3.184803E-7   1.386604E-7   2.376828E-7    7.808141E-8   3.253065E-7   1.250958E-7   1.145125E-6   1.145125E-7   3.524283E-6   7.048566E-7   5.325356E-6   1.065071E-6   0.4094682   5.0     0.1500001   0.25        11.24595   0.22984         1.2        0.203       0.0      0.509     5.0    0.25        0.1500001   1.0     3.954335E12   0.0           395.4335   0.0        2.244521    0.0          5.491018E12   0.0           549.1018   0.0         3.116758    0.0           377.8587   62.49754    6.05   
  34.13435   -5.377389   179.0    5.26    0.87   34.13573   -5.37659    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.13573   -5.37659    390.84    31.75    5.74       0.057    0.0027025   0.0026398   0.0         0.0097987   0.0078464   0.0077808   0.0         0.0101673   0.0         0.013742    0.057    -99.0       -99.0       -99.0      -99.0       -99.0       3.0     3.8      1.48134      2.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         1.48134     2.0     3.553633E12   5.786052E11   355.3633   57.86053   -99.0       -99.0        5.242263E12   8.49786E11    524.2263   84.97861    -99.0       -99.0         336.0056   55.57507    6.05   
  34.61182   -4.655245   180.0    5.54    0.92   34.6114    -4.654282   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6114    -4.654282   29.54   2.6     3.77       0.119    34.61156   -4.654378   243.22    8.8      3.25       0.045    0.0030549   0.0026591   0.0         0.0098301   0.0264275   0.0070235   0.0220052   0.0078113   0.0157085   0.0086804   0.045    0.0015622   0.0015492   -99.0      -99.0       -99.0       1.0     1.7      0.166108     0.313533     34.61134   -4.654304   1.682671E-7    1.682671E-8   3.175797E-7    3.175797E-8   4.90907E-7     4.90907E-8    5.427493E-7    5.427492E-8   6.367358E-7   6.367357E-8   7.483806E-7   1.386604E-7   9.12006E-7     9.12006E-8    1.992933E-6   1.992933E-7   3.813228E-6   3.813228E-7   9.951092E-6   1.990219E-6   1.49537E-5    2.99074E-6    0.8248733   3.21    0.1100001   0.0899999   11.4307    0.97029         0.0        0.09        0.4      1.8       3.21   0.0899999   0.1100001   1.0     3.736375E12   5.182988E11   373.6375   51.82988   1.385958    0.192256     3.064926E12   3.277339E10   306.4926   3.277339    1.136893    0.01215685    335.7219   55.75164    6.04   
  34.61182   -4.655245   180.0    5.54    0.92   34.61246   -4.656621   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.61246   -4.656621   22.57   1.99    5.47       0.239    34.61247   -4.656768   268.9     9.73     5.97       0.096    0.0013901   0.0026518   0.0074985   0.003438    0.0         0.0107439   0.0         0.0106996   0.0         0.0125111   0.096    7.736E-4    0.0016052   -99.0      -99.0       -99.0       2.0     2.2      0.346164     1.18193      34.61244   -4.656661   1.564873E-6    1.564873E-7   2.824183E-6    2.824183E-7   4.588167E-6    4.588167E-7   8.654445E-6    8.654445E-7   1.17522E-5    1.17522E-6    1.415932E-5   1.415932E-6   2.029353E-5    2.029353E-6   2.637138E-5   2.637137E-6   3.601578E-5   3.601577E-6   3.979887E-5   7.959775E-6   2.844124E-5   5.688249E-6   0.3962788   0.74    0.04        0.11        10.64769   0.67018         1.4        0.09        0.4      6.0       2.2    1.18193     0.346164    3.0     2.831542E12   4.49535E11    283.1542   44.9535    6.372844    1.011751     3.719179E12   6.407303E11   371.9179   64.07302    8.370614    1.442067      294.8242   48.95998    6.04   
  34.4044    -5.569685   181.0    5.75    0.95   34.40449   -5.569456   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.40449   -5.569456   208.93    16.27    0.89       0.0070   0.0018337   0.0028861   0.0         0.0096825   0.0259516   0.006832    0.0153471   0.0075638   0.012289    0.0094538   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.2812       0.312888     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.312888    0.2812      2.0     2.840523E12   3.813658E11   284.0523   38.13658   -99.0       -99.0        1.246114E12   1.202928E10   124.6114   1.202928    -99.0       -99.0         285.8762   47.23172    6.02   
  34.04913   -5.132903   182.0    5.07    0.84   34.04779   -5.132889   34.04779   -5.132889   123.58   36.27   4.79       0.0249   34.04777   -5.132877   39.05   3.44    4.87       0.133    34.04773   -5.132959   368.47    10.7     5.0        0.05     0.0         0.0083736   0.0208049   0.0033321   0.0159195   0.0072723   0.0187087   0.0083663   0.0098808   0.0123562   0.0249   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.120188     0.164443     34.04778   -5.132866   7.839335E-7    7.839335E-8   1.092378E-6    1.092378E-7   1.289197E-6    1.289197E-7   1.272563E-6    1.272563E-7   1.491967E-6   1.491967E-7   2.136597E-6   2.136597E-7   3.056875E-6    3.056875E-7   5.482426E-6   5.482426E-7   1.015436E-5   1.015437E-6   1.764699E-5   3.529399E-6   2.45668E-5    4.91336E-6    0.0920494   2.31    0.1099999   0.0900002   11.45983   0.95126         0.2        0.09        0.4      2.75      2.31   0.0900002   0.1099999   1.0     3.418624E12   4.102126E11   341.8624   41.02126   1.185826    0.1422914    1.759984E12   1.181698E10   175.9984   1.181698    0.61049     0.004098985   271.3812   44.96257    6.0    
  34.50762   -5.086918   183.0    5.26    0.88   34.50764   -5.086655   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.50764   -5.086655   27.34   2.41    0.95       0.014    34.50766   -5.086783   78.7      5.78     0.5        0.0070   0.0094426   0.0025553   0.0         0.0100687   0.0011242   0.0068765   5.901E-4    0.0081944   0.0         0.0145563   0.0070   0.002166    4.431E-4    34.50666   -5.086512   3.738798    1.0     2.0      0.259444     1.13304      34.50763   -5.086608   1.062085E-7    1.062085E-8   2.112189E-7    2.112189E-8   3.558928E-7    3.558928E-8   5.081117E-7    5.081117E-8   6.703772E-7   6.703772E-8   6.208726E-7   1.386604E-7   9.81381E-7     9.813811E-8   1.756357E-6   1.756357E-7   4.623946E-6   4.623946E-7   6.164115E-6   1.232823E-6   8.854186E-6   1.770837E-6   0.2877711   3.34    0.0899999   0.1100001   11.09426   0.94409         0.0        0.09        0.2      0.719     3.34   0.1100001   0.0899999   1.0     2.631486E12   3.463854E11   263.1486   34.63854   2.118073    0.2788042    4.264052E12   5.645196E11   426.4052   56.45197    3.432119    0.4543796     320.7101   53.65492    5.99   
  34.52156   -5.082472   184.0    5.31    0.89   34.52135   -5.082036   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.52135   -5.082036   294.58    20.42    1.76       0.013    0.0023615   0.0025553   0.0047302   0.0035202   0.0         0.0102317   0.040597    0.0324545   0.0248176   0.0249972   0.013    0.0018586   4.386E-4    34.52298   -5.080857   7.725729    1.0     2.0      0.192058     0.311307     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.311307    0.192058    2.0     2.289217E12   3.08839E11    228.9217   30.8839    -99.0       -99.0        1.365907E12   1.593839E10   136.5907   1.593839    -99.0       -99.0         270.8893   45.40328    5.99   
  34.52156   -5.082472   184.0    5.31    0.89   34.52129   -5.081361   34.52129   -5.081361   82.13    15.31   4.12       0.0321   34.52134   -5.081465   89.95   7.91    3.72       0.046    34.52161   -5.08103    20.12     3.81     5.19       0.244    0.0         0.0065394   0.0         0.0100687   0.0221837   0.0079787   0.0024649   0.0324542   0.0         0.0145563   0.0321   0.0018586   4.386E-4    34.52298   -5.080857   7.725729    2.0     1.8      0.338148     0.248048     34.52137   -5.08154    5.853818E-6    5.853818E-7   1.045714E-5    1.045714E-6   1.854724E-5    1.854724E-6   2.148618E-5    2.148618E-6   2.655824E-5   2.655824E-6   2.99366E-5    2.99366E-6    3.751783E-5    3.751783E-6   5.064456E-5   5.064455E-6   6.385762E-5   6.385762E-6   6.424965E-5   1.284993E-5   7.317262E-5   1.463452E-5   0.7049152   0.49    0.09        0.06        10.44118   0.93756         0.0        0.09        0.4      1.278     1.8    0.248048    0.338148    3.0     2.33859E12    3.02972E11    233.859    30.2972    8.467862    1.097039     3.90857E12    5.191225E11   390.857    51.91225    14.15265    1.879705      258.3371   43.29944    5.99   
  34.52156   -5.082472   184.0    5.31    0.89   34.52067   -5.083639   34.52067   -5.083639   68.17    13.64   5.3        0.0504   34.52072   -5.083729   23.18   2.04    5.44       0.233    34.52096   -5.083863   26.59     5.2      5.46       0.249    0.0         0.0065394   0.0         0.0100687   0.0328363   0.0079791   0.0         0.0115509   0.0064689   0.0255127   0.0504   0.0018586   4.386E-4    34.52298   -5.080857   7.725729    3.0     1.6      0.217318     0.287354     34.52073   -5.083686   3.029418E-8    1.051935E-8   2.579008E-8    1.503983E-8   1.206255E-7    2.004422E-8   2.822274E-7    2.822275E-8   7.658773E-7   7.658773E-8   1.173715E-6   1.386604E-7   2.543769E-6    2.543769E-7   5.15671E-6    5.156711E-7   8.632424E-6   8.632424E-7   1.646913E-5   3.293827E-6   2.102561E-5   4.205122E-6   0.2653317   1.07    0.1200001   0.0799999   10.50924   0.54644         3.4        0.09        0.4      5.5       1.07   0.0799999   0.1200001   1.0     1.824637E12   2.215319E11   182.4637   22.15319   5.648541    0.6857979    4.231239E11   2.383749E10   42.31239   2.383749    1.309867    0.07379388    223.884    37.52481    5.99   
  34.61016   -4.743574   185.0    5.39    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107852   0.0         0.0098227   0.0         0.0113588   99.0     0.00194     0.001385    34.60949   -4.742671   4.050904    1.0     3.9      1.12684      1.94914      34.61052   -4.743738   1.069644E-6    1.069644E-7   1.242604E-6    1.242604E-7   1.354189E-6    1.354189E-7   1.692775E-6    1.692775E-7   2.395517E-6   2.395517E-7   2.675238E-6   2.675239E-7   2.767692E-6    2.767691E-7   3.410772E-6   3.410773E-7   3.625875E-6   3.625875E-7   4.121646E-6   8.243293E-7   3.875686E-6   7.751372E-7   1.414812    1.1     0.1         0.25        10.10977   0.83444         0.0        0.09        0.4      5.0       3.9    1.94914     1.12684     3.0     3.401781E12   5.613821E11   340.1781   56.13821   26.42023    4.360022     4.191606E12   8.648262E10   419.1606   8.648261    32.55447    0.6716747     349.0714   58.2865     5.98   
  34.20146   -4.983538   186.0    5.32    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0021876   0.0068618   0.0         0.0108239   9.261E-4    0.010264    99.0     0.0038193   5.601E-4    34.20076   -4.982425   4.736529    1.0     5.3      1.59672      0.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         1.59672     2.0     4.163157E12   4.593225E11   416.3157   45.93225   -99.0       -99.0        5.834636E12   6.459439E11   583.4636   64.5944     -99.0       -99.0         397.3638   66.47628    5.97   
  34.04392   -5.427888   187.0    5.8     0.97   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0066996   0.0070025   0.0174283   0.0074134   0.0069008   0.0084229   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.613868     0.886221     34.04383   -5.42765    0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.416443E-7   4.187829E-8   8.703272E-8   1.386604E-7   4.449976E-8    7.808141E-8   0.0           1.250958E-7   9.588105E-8   4.541953E-8   1.051649E-6   2.103298E-7   1.541518E-6   3.083036E-7   0.9108688   5.75    0.6500001   0.5500002   11.03466   0.98689         0.0        0.09        0.4      0.905     5.75   0.5500002   0.6500001   1.0     4.974843E12   8.017408E11   497.4843   80.17408   4.593239    0.7402419    6.338169E12   1.006319E12   633.8169   100.6319    5.851989    0.9291276     459.9147   76.91678    5.97   
  34.41836   -5.474691   188.0    5.44    0.91   34.41918   -5.475149   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41918   -5.475149   201.7   17.75   3.36       0.021    34.41908   -5.475003   294.3     10.65    2.83       0.028    0.0109643   0.0026547   0.0         0.0097552   0.0147126   0.0069908   0.0137708   0.0079969   0.0212221   0.0105306   0.021    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.252556     0.265982     34.41915   -5.475078   7.868995E-6    7.868994E-7   2.565268E-5    2.565268E-6   4.392171E-5    4.392171E-6   6.466648E-5    6.466648E-6   8.33603E-5    8.336029E-6   1.05E-4       1.050419E-5   1.501E-4       1.501474E-5   2.074E-4      2.073828E-5   2.521E-4      2.520767E-5   1.28E-4       2.559179E-5   1.122E-4      2.243771E-5   0.3742953   0.27    0.17        0.08        10.6344    0.87602         2.2        0.102       0.4      4.0       1.5    0.265982    0.252556    3.0     2.205579E12   2.923184E11   220.5579   29.23184   5.118258    0.6783531    2.58862E12    3.674153E11   258.862    36.74153    6.007142    0.8526226     262.5352   43.91673    5.97   
  34.08202   -5.165699   189.0    5.13    0.86   34.0815    -5.165806   34.0815    -5.165806   69.99    19.1    1.89       0.0121   34.08141   -5.165829   233.1   20.51   2.25       0.01     34.08136   -5.165658   1015.76   14.04    2.36       0.0030   0.0042001   0.0026464   0.0106072   0.0034532   0.0163026   0.0068639   0.0265175   0.007764    0.0115848   0.0088973   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.189079     0.218131     34.08142   -5.165779   1.489907E-5    1.489907E-6   1.678544E-5    1.678544E-6   2.202517E-5    2.202517E-6   2.10087E-5     2.10087E-6    2.566606E-5   2.566606E-6   2.977162E-5   2.977162E-6   2.924406E-5    2.924406E-6   3.365215E-5   3.365215E-6   3.999197E-5   3.999197E-6   5.353906E-5   1.070781E-5   7.993714E-5   1.598743E-5   0.3158797   2.28    0.1299999   0.52        11.58329   0.62516         0.0        0.09        0.4      2.75      2.28   0.52        0.1299999   1.0     3.221626E12   4.039792E11   322.1626   40.39792   0.8409786   0.1054554    1.720435E12   1.023134E10   172.0435   1.023134    0.4491052   0.002670806   273.9801   45.93039    5.96   
  34.43176   -5.445249   190.0    5.27    0.89   34.43252   -5.445664   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.43252   -5.445664   34.26   3.01    3.13       0.079    34.43266   -5.44565    242.55    6.83     3.54       0.052    0.0         0.0068354   0.0         0.0101779   0.0039161   0.0071118   0.0         0.0103591   5.008E-4    0.0105877   0.052    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.88492      0.0          34.43247   -5.445616   5.568256E-7    5.568256E-8   7.897557E-7    7.897557E-8   9.62674E-7     9.62674E-8    1.107132E-6    1.107132E-7   1.286706E-6   1.286706E-7   1.763123E-6   1.763123E-7   2.355037E-6    2.355037E-7   5.916881E-6   5.91688E-7    9.169227E-6   9.169228E-7   1.737284E-5   3.474567E-6   2.286381E-5   4.572762E-6   0.6943273   2.38    0.0800002   0.1699998   11.47346   0.93886         0.4        0.09        0.4      2.6       6.0    0.0         2.88492     3.0     4.581214E12   7.733396E11   458.1214   77.33396   1.539999    0.2599621    5.591149E12   9.453704E11   559.1149   94.53704    1.879494    0.3177912     438.1702   73.99837    5.94   
  34.28329   -5.535776   191.0    5.45    0.92   34.28242   -5.535684   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.28242   -5.535684   19.12   1.68    3.12       0.133    34.28247   -5.535982   294.3     8.28     3.03       0.031    0.0019291   0.0026837   0.0         0.0102081   0.0095383   0.006942    0.0099623   0.0108478   0.0         0.0126523   0.031    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.765068     1.64998      34.28244   -5.535637   3.962043E-8    1.051935E-8   6.6248E-8      1.503983E-8   1.003412E-7    2.004422E-8   8.739352E-8    2.197806E-8   1.283273E-7   4.187829E-8   0.0           1.386604E-7   2.272572E-7    7.808141E-8   8.522613E-7   1.250958E-7   1.828828E-6   1.828827E-7   5.052086E-6   1.010417E-6   7.51534E-6    1.503068E-6   0.4087937   2.76    0.21        0.1900001   11.05135   0.99178         0.0        0.09        0.4      2.2       2.76   0.1900001   0.21        1.0     3.219568E12   5.211122E11   321.9568   52.11122   2.86054     0.4630006    4.728497E12   7.899655E11   472.8497   78.99655    4.201201    0.7018729     310.691    52.44692    5.94   
  34.52542   -4.659147   192.0    5.27    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098068   0.0         0.0095554   0.0         0.0109154   99.0     9.029E-4    0.0013066   -99.0      -99.0       -99.0       1.0     3.9      1.23964      1.45742      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.45742     1.23964     2.0     3.135239E12   5.509972E11   313.5239   55.09972   -99.0       -99.0        4.191606E12   8.208854E10   419.1606   8.208855    -99.0       -99.0         341.2998   57.63887    5.93   
  34.14494   -5.403505   193.0    5.18    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104224   0.0         0.0095391   0.0         0.0123896   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.68244      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.68244     2.0     4.507191E12   0.0           450.7191   0.0        -99.0       -99.0        5.510323E12   0.0           551.0323   0.0         -99.0       -99.0         430.6872   72.3355     5.93   
  34.34914   -5.605786   194.0    6.3     1.06   34.34887   -5.606224   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.34887   -5.606224   85.74     6.89     1.84       0.051    3.517E-4    0.0026373   0.0         0.0096795   0.004237    0.0068641   0.0085439   0.0076965   0.0055962   0.009631    0.051    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.8      1.0509       2.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         1.0509      2.0     4.150317E12   6.818517E11   415.0317   68.18517   -99.0       -99.0        5.716837E12   9.559081E11   571.6837   95.59081    -99.0       -99.0         402.4402   67.71215    5.92   
  34.13288   -4.947953   195.0    5.18    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100865   0.0         0.00945     0.0         0.0120221   99.0     7.644E-4    0.0012787   -99.0      -99.0       -99.0       1.0     3.9      1.30679      1.35464      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.35464     1.30679     2.0     3.061433E12   5.387171E11   306.1433   53.87171   -99.0       -99.0        4.191606E12   8.032421E10   419.1606   8.032421    -99.0       -99.0         335.4712   56.34362    5.92   
  34.30956   -5.364123   196.0    5.11    0.87   34.30771   -5.363667   34.30771   -5.363667   99.86    25.96   6.83       0.0497   34.30781   -5.363676   32.06   2.82    6.47       0.226    34.30802   -5.363688   916.22    24.88    5.73       0.018    0.0         0.0071996   0.0109029   0.0036402   0.0317928   0.0069449   0.0262744   0.0077531   0.0121262   0.0091873   0.018    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.19581      0.172399     34.30779   -5.363666   4.454503E-7    4.454503E-8   5.948573E-7    5.948572E-8   6.90811E-7     6.90811E-8    9.473691E-7    9.473691E-8   1.181624E-6   1.181624E-7   1.571819E-6   1.571819E-7   3.266763E-6    3.266763E-7   5.355657E-6   5.355657E-7   9.214096E-6   9.214097E-7   2.246315E-5   4.492631E-6   3.095627E-5   6.191254E-6   0.2735041   2.15    0.2         0.0999999   11.37837   0.93499         0.6        0.09        0.4      2.75      2.15   0.0999999   0.2         1.0     3.323484E12   3.918325E11   332.3484   39.18325   1.390668    0.1639571    1.552469E12   1.229848E10   155.2469   1.229848    0.6496099   0.005146134   271.9031   46.29271    5.88   
  34.87455   -4.977343   197.0    4.12    0.83   34.87313   -4.977164   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87313   -4.977164   135.1   11.89   5.13       0.057    34.87336   -4.977088   537.76    20.53    4.33       0.024    0.0         0.0057696   0.0070248   0.0043424   0.0297735   0.0117111   0.0118983   0.0940259   0.0258276   0.0125756   0.024    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.236502     0.425671     34.87315   -4.977161   1.486754E-7    1.486754E-8   1.667603E-7    1.667603E-8   2.532324E-7    2.532324E-8   3.013001E-7    3.013001E-8   4.864063E-7   4.864063E-8   9.117642E-7   1.386604E-7   2.662427E-6    2.662427E-7   9.664353E-6   9.664352E-7   1.971754E-5   1.971754E-6   3.853636E-5   7.707273E-6   5.459446E-5   1.091889E-5   0.7840779   2.28    0.0799999   0.0699999   11.92807   0.99718         0.2        0.09        0.4      2.75      2.28   0.0699999   0.0799999   1.0     2.541567E12   4.365124E11   254.1567   43.65125   0.2999381   0.05151416   1.720435E12   1.483046E10   172.0435   1.483046    0.2030337   0.001750187   220.0386   44.32816    5.87   
  34.87455   -4.977343   197.0    4.12    0.83   34.87368   -4.975386   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87368   -4.975386   47.21   4.15    7.7        0.211    34.87373   -4.975389   653.53    21.57    7.62       0.048    0.0         0.0057696   0.0111878   0.0041387   0.0072681   0.0103635   0.0011613   0.0219788   0.0         0.0127533   0.048    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.7      0.293886     0.476166     34.87365   -4.975361   2.757524E-6    2.757523E-7   4.453411E-6    4.453411E-7   6.785147E-6    6.785147E-7   1.209704E-5    1.209704E-6   1.821039E-5   1.821039E-6   2.092775E-5   2.092775E-6   3.233536E-5    3.233536E-6   4.337233E-5   4.337233E-6   6.266323E-5   6.266323E-6   7.696101E-5   1.53922E-5    5.904031E-5   1.180806E-5   0.291766    0.92    0.12        0.08        11.32051   0.89558         1.0        0.09        0.4      6.0       0.92   0.08        0.12        1.0     5.325731E11   1.213262E11   53.25731   12.13262   0.2546064   0.05800221   4.634319E11   1.259959E11   46.34319   12.59959    0.2215521   0.06023464    158.246    31.87966    5.87   
  34.87455   -4.977343   197.0    4.12    0.83   34.87406   -4.97757    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87406   -4.97757    25.33   2.23    1.91       0.05     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110611   0.0159306   0.1403413   0.0         0.0127533   0.05     -99.0       -99.0       -99.0      -99.0       -99.0       3.0     6.0      3.74858      0.0          34.8739    -4.97747    1.450639E-8    1.051935E-8   6.137235E-8    1.503983E-8   1.172949E-7    2.004422E-8   1.401649E-7    2.197806E-8   2.072045E-7   4.187829E-8   2.609291E-7   1.386604E-7   3.213939E-7    7.808141E-8   9.225135E-7   1.250958E-7   2.886242E-6   2.886242E-7   1.11756E-5    2.23512E-6    1.548633E-5   3.097267E-6   0.6890577   3.45    0.1500001   0.2         11.51796   0.98939         0.2        0.09        0.4      1.8       6.0    0.0         3.74858     3.0     3.589994E12   7.231837E11   358.9994   72.31837   1.089266    0.2194265    4.402881E12   8.869076E11   440.2881   88.69076    1.335911    0.2691031     342.5543   69.00973    5.87   
  34.87455   -4.977343   197.0    4.12    0.83   34.87549   -4.979017   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87549   -4.979017   276.9   24.37   6.91       0.056    34.87518   -4.979347   594.64    32.16    7.57       0.053    0.0         0.0057696   0.0057914   0.0032781   0.0101147   0.0088129   0.0036039   0.0429517   0.0         0.0127533   0.053    -99.0       -99.0       -99.0      -99.0       -99.0       4.0     2.1      0.392733     0.713608     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.713608    0.392733    2.0     2.142638E12   3.991092E11   214.2638   39.91092   -99.0       -99.0        2.553254E12   5.326294E11   255.3254   53.26294    -99.0       -99.0         216.2568   43.5663     5.87   
  34.87455   -4.977343   197.0    4.12    0.83   34.87514   -4.978116   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87514   -4.978116   59.7    5.25    3.52       0.059    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110611   0.0056585   0.0909957   0.0         0.0127533   0.059    -99.0       -99.0       -99.0      -99.0       -99.0       5.0     6.0      3.74183      0.0          34.87516   -4.978221   2.779196E-7    2.779196E-8   4.727296E-7    4.727296E-8   7.283149E-7    7.283149E-8   8.608337E-7    8.608337E-8   1.004336E-6   1.004337E-7   1.570806E-6   1.570806E-7   2.020029E-6    2.02003E-7    6.288872E-6   6.288872E-7   8.31635E-6    8.31635E-7    1.940308E-5   3.880617E-6   2.135741E-5   4.271482E-6   0.3838003   2.49    0.0899999   0.26        11.44692   0.88681         0.8        0.09        0.4      2.4       6.0    0.0         3.74183     3.0     3.58992E12    7.231799E11   358.992    72.31799   1.282816    0.2584199    4.402695E12   8.868957E11   440.2695   88.68958    1.573252    0.3169218     342.5543   69.00973    5.87   
  34.17853   -5.135749   198.0    5.2     0.89   34.17661   -5.135235   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.17661   -5.135235   63.04   5.55    7.14       0.157    34.17696   -5.13498    846.24    55.55    6.26       0.025    0.0         0.0067077   0.0023129   0.0038261   0.0010343   0.0148469   0.0149962   0.0097683   0.0029317   0.043945    0.025    0.0034819   6.454E-4    34.17921   -5.136398   3.384221    1.0     2.8      0.621707     1.9374       34.17665   -5.135147   8.737742E-7    8.737742E-8   1.242032E-6    1.242032E-7   1.568481E-6    1.568481E-7   1.696521E-6    1.696521E-7   1.901075E-6   1.901075E-7   2.601852E-6   2.601851E-7   3.624079E-6    3.624079E-7   9.905873E-6   9.905873E-7   1.597397E-5   1.597397E-6   2.627065E-5   5.25413E-6    3.518428E-5   7.036855E-6   1.24832     2.42    0.1200001   0.1799998   11.77626   0.96827         0.2        0.09        0.4      2.6       2.42   0.1799998   0.1200001   1.0     3.018593E12   3.779037E11   301.8593   37.79037   0.505294    0.06325877   4.510077E12   6.144202E11   451.0077   61.44202    0.7549593   0.1028502     281.5719   48.19211    5.86   
  34.17853   -5.135749   198.0    5.2     0.89   34.1777    -5.135523   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.1777    -5.135523   45.84   4.03    3.08       0.06     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0242484   0.0158618   0.0         0.0102589   0.0236358   0.0472711   0.06     0.0034819   6.454E-4    34.17921   -5.136398   3.384221    2.0     3.2      1.46864      2.8          34.17761   -5.135574   2.25299E-6     2.25299E-7    3.829771E-6    3.829771E-7   6.000663E-6    6.000663E-7   7.176608E-6    7.176608E-7   8.220897E-6   8.220897E-7   1.043957E-5   1.043957E-6   1.408892E-5    1.408892E-6   1.895365E-5   1.895364E-6   2.574974E-5   2.574973E-6   3.13524E-5    6.270479E-6   3.797944E-5   7.595889E-6   0.3761603   0.64    0.24        0.11        10.75473   0.97297         0.0        0.09        0.4      6.0       3.2    2.8         1.46864     3.0     3.417275E12   4.255114E11   341.7275   42.55114   6.011041    0.7484813    3.049315E12   1.426121E10   304.9315   1.426121    5.363793    0.0250857     315.0244   53.91765    5.86   
  34.84571   -5.250132   199.0    4.9     0.84   34.84546   -5.249639   34.84546   -5.249639   103.62   26.68   2.0        0.0085   34.8455    -5.249625   81.66   7.19    1.98       0.018    34.84534   -5.24993    904.4     23.83    1.51       0.0020   0.0052595   0.0026087   0.0117943   0.0035424   0.0111943   0.006722    0.0073225   0.0074809   0.0082572   0.0086629   0.0020   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.235775     0.289383     34.84546   -5.249627   5.41501E-7     5.41501E-8    7.280694E-7    7.280693E-8   7.813385E-7    7.813385E-8   7.251022E-7    7.251022E-8   8.975099E-7   8.975098E-8   1.303895E-6   1.386604E-7   2.399704E-6    2.399704E-7   7.508838E-6   7.508839E-7   1.198541E-5   1.198541E-6   2.10606E-5    4.21212E-6    2.923806E-5   5.847613E-6   0.0429153   2.32    0.0699999   0.03        11.69121   0.98845         0.0        0.09        0.4      2.75      2.32   0.03        0.0699999   1.0     2.797122E12   4.009629E11   279.7122   40.09629   0.5695105   0.0816384    1.773232E12   2.28623E10    177.3232   2.28623     0.3610403   0.004654898   262.5023   45.00039    5.86   
  34.46579   -5.252475   200.0    5.03    0.86   34.46504   -5.252167   34.46504   -5.252167   87.83    28.45   2.92       0.0184   34.46539   -5.25201    33.24   2.92    2.23       0.048    34.46555   -5.25221    333.58    12.36    1.29       0.0060   0.006384    0.0025835   0.0053341   0.0035211   0.0099263   0.0068838   0.0200617   0.0075289   0.0237089   0.0091154   0.0060   0.0028729   0.0018809   -99.0      -99.0       -99.0       1.0     1.9      0.195165     0.403751     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.403751    0.195165    2.0     2.368849E12   3.222103E11   236.8849   32.22103   -99.0       -99.0        1.246114E12   1.162913E10   124.6114   1.162913    -99.0       -99.0         250.0795   42.75714    5.85   
  34.17519   -5.117414   201.0    5.19    0.89   34.17479   -5.117778   34.17479   -5.117778   56.19    15.76   1.94       0.0152   34.17476   -5.117887   2.56    0.72    2.3        0.261    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066368   0.0025089   0.0037911   0.0028189   0.0068829   0.0050592   0.0074984   0.0047603   0.0086272   0.0152   0.0026533   6.242E-4    34.17303   -5.117456   7.761999    1.0     3.9      1.1903       2.1          34.17477   -5.117766   4.766057E-8    1.051935E-8   5.370971E-8    1.503983E-8   6.165939E-8    2.004422E-8   6.812072E-8    2.197806E-8   0.0           4.187829E-8   1.364214E-7   1.386604E-7   2.666353E-7    7.808141E-8   7.630847E-7   1.250958E-7   1.084059E-6   1.084059E-7   2.607779E-6   5.215558E-7   3.75966E-6    7.51932E-7    0.0807405   2.23    0.1300001   0.27        10.68062   0.99102         0.0        0.09        0.4      2.75      3.9    2.1         1.1903      3.0     3.145036E12   4.342163E11   314.5036   43.42163   6.561535    0.9059119    4.734388E12   6.563084E11   473.4388   65.63084    9.877423    1.369266      336.1188   57.63887    5.85   
  34.38271   -4.83914    202.0    5.18    0.89   34.38202   -4.838944   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38202   -4.838944   41.04   3.61    2.59       0.05     34.38161   -4.839203   307.89    30.94    3.96       0.044    0.0         0.0065566   0.0         0.0103701   0.00161     0.0067404   0.0097581   0.0087209   0.0         0.0123155   0.044    0.003001    0.0011509   -99.0      -99.0       -99.0       1.0     3.9      1.26729      1.97571      34.38197   -4.838886   2.248015E-7    2.248015E-8   3.438213E-7    3.438213E-8   4.10657E-7     4.10657E-8    5.510605E-7    5.510605E-8   7.822746E-7   7.822746E-8   9.959615E-7   1.386604E-7   1.905977E-6    1.905977E-7   5.703911E-6   5.703911E-7   9.955264E-6   9.955263E-7   1.943886E-5   3.887772E-6   2.70613E-5    5.412259E-6   0.6214141   2.28    0.0799999   0.1700001   11.5813    0.97235         0.6        0.09        0.4      2.75      3.9    1.97571     1.26729     3.0     3.438993E12   5.330079E11   343.8994   53.30079   0.9018443   0.1397764    4.191606E12   5.254637E10   419.1606   5.254637    1.09921     0.0137798     335.4712   57.63887    5.83   
  34.41169   -5.061363   203.0    5.15    0.88   34.41117   -5.060972   34.41117   -5.060972   206.94   15.98   2.35       0.0042   34.4112    -5.061094   45.5    4.0     2.02       0.03     34.41118   -5.061095   564.41    9.79     2.06       0.0070   0.0066037   0.0026357   0.0         0.0098606   0.0283982   0.0069495   0.0273704   0.0079538   0.0425221   0.0094739   0.0042   0.0025088   0.0013224   -99.0      -99.0       -99.0       1.0     1.5      0.139746     0.205317     34.41114   -5.06099    3.086024E-7    3.086024E-8   4.986235E-7    4.986235E-8   5.460083E-7    5.460083E-8   7.583666E-7    7.583667E-8   1.03276E-6    1.03276E-7    1.295635E-6   1.386604E-7   2.888801E-6    2.888801E-7   5.257421E-6   5.257421E-7   1.007889E-5   1.007889E-6   2.474405E-5   4.948809E-6   3.511952E-5   7.023904E-6   0.1393279   2.16    0.1600001   0.0899999   11.39539   0.92908         0.8        0.09        0.4      2.75      2.16   0.0899999   0.1600001   1.0     3.516671E12   3.970194E11   351.6671   39.70194   1.414954    0.1597431    1.565188E12   9.243834E9    156.5188   0.9243835   0.6297626   0.003719312   273.9994   46.81931    5.83   
  34.33254   -4.796356   204.0    5.13    0.88   34.33179   -4.796083   34.33179   -4.796083   90.5     20.26   2.87       0.0175   34.3316    -4.796187   30.76   2.71    3.45       0.101    34.33173   -4.796397   519.99    11.84    2.93       0.013    0.0         0.0067488   0.0         0.0096873   0.0100219   0.0069298   0.0028384   0.0075273   0.0060321   0.0126331   0.013    0.0032411   7.419E-4    34.32974   -4.796608   10.09372    1.0     3.3      0.978893     2.7          34.33173   -4.796099   1.764896E-7    1.764896E-8   2.371443E-7    2.371443E-8   2.789197E-7    2.789197E-8   4.377229E-7    4.377229E-8   6.113349E-7   6.11335E-8    1.002957E-6   1.386604E-7   1.44823E-6     1.44823E-7    2.654683E-6   2.654683E-7   5.069589E-6   5.069589E-7   1.621328E-5   3.242655E-6   2.429677E-5   4.859355E-6   0.2266025   1.62    0.17        0.13        10.79313   0.95432         0.6        0.09        0.4      3.5       3.3    2.7         0.978893    3.0     3.227921E12   4.374626E11   322.7921   43.74626   5.197482    0.7043865    3.206411E12   1.228092E10   320.6411   1.228092    5.162848    0.01977429    312.066    53.53179    5.82   
  34.34414   -5.478571   205.0    5.26    0.91   34.34518   -5.478193   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.34518   -5.478193   12.12   1.07    3.98       0.249    34.34476   -5.478555   98.45     7.41     2.27       0.064    0.0         0.0067979   0.0         0.0099502   0.0092295   0.0071903   0.0133156   0.0081883   0.0169179   0.0096039   0.064    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.566389     0.802504     34.34496   -5.4783     1.718222E-6    1.718222E-7   1.868326E-6    1.868327E-7   2.082184E-6    2.082185E-7   2.185542E-6    2.185542E-7   2.061006E-6   2.061006E-7   3.313771E-6   3.313771E-7   2.929258E-6    2.929258E-7   3.899175E-6   3.899175E-7   3.512148E-6   3.512148E-7   7.322692E-6   1.464538E-6   8.549656E-6   1.709931E-6   1.162712    1.57    0.12        0.13        10.20326   0.62611         0.0        0.09        0.4      3.5       1.57   0.13        0.12        1.0     1.957026E12   3.324327E11   195.7026   33.24327   12.25565    2.08182      8.79476E11    1.463594E10   87.9476    1.463594    5.507615    0.09165584    251.5055   43.51141    5.81   
  34.49924   -4.781921   206.0    5.14    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0119355   0.0         0.0127174   0.0         0.0150557   99.0     0.0031872   6.502E-4    34.49952   -4.780035   6.865457    1.0     4.3      1.46488      1.68837      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.3    1.68837     1.46488     2.0     3.527855E12   4.660755E11   352.7855   46.60756   -99.0       -99.0        5.269093E12   6.956217E11   526.9094   69.56217    -99.0       -99.0         352.1393   60.97355    5.81   
  34.26377   -5.476884   207.0    5.1     0.88   34.26357   -5.477      -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26357   -5.477      8.95    0.79    0.85       0.034    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0054321   0.0096816   0.0111362   0.0079451   0.0054157   0.0099118   0.034    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.9      0.934547     2.33086      34.26351   -5.476974   7.962312E-8    1.051935E-8   1.060456E-7    1.503983E-8   1.276084E-7    2.004422E-8   2.359605E-7    2.359605E-8   9.68187E-8    4.187829E-8   2.170514E-7   1.386604E-7   3.901554E-7    7.808141E-8   5.383848E-7   1.250958E-7   1.116896E-6   1.116896E-7   4.436809E-6   8.873618E-7   6.735171E-6   1.347034E-6   0.2257449   2.22    0.22        0.1800001   10.46301   0.93109         0.4        0.09        0.4      2.75      2.22   0.1800001   0.22        1.0     2.582432E12   4.383279E11   258.2432   43.83279   8.892403    1.509348     3.722756E12   6.850566E11   372.2756   68.50566    12.81902    2.358939      271.5536   46.85631    5.8    
  34.76247   -4.995182   208.0    5.1     0.88   34.76192   -4.994861   34.76192   -4.994861   62.61    19.45   2.29       0.0178   34.76202   -4.99484    26.01   2.29    2.03       0.053    34.76223   -4.994794   133.9     8.36     1.64       0.031    0.0         0.0064196   0.0         0.009874    0.0077683   0.0069138   0.0064466   0.0081318   0.0180935   0.0085389   0.0178   0.0058139   0.0018458   -99.0      -99.0       -99.0       1.0     2.7      0.591424     1.27987      34.7619    -4.994691   5.714776E-7    5.714776E-8   6.865193E-7    6.865194E-8   8.112585E-7    8.112585E-8   9.563993E-7    9.563993E-8   1.466355E-6   1.466355E-7   1.806685E-6   1.806685E-7   2.25672E-6     2.25672E-7    3.957426E-6   3.957425E-7   5.838924E-6   5.838924E-7   1.092121E-5   2.184242E-6   1.428067E-5   2.856134E-6   0.618304    1.36    0.16        0.14        10.78958   0.97032         0.0        0.09        0.4      4.5       2.7    1.27987     0.591424    3.0     3.140247E12   4.612063E11   314.0247   46.12062   5.097808    0.748712     4.544969E12   7.047208E11   454.4969   70.47208    7.378203    1.144028      287.859    49.6698     5.79   
  34.78305   -4.90073    209.0    5.1     0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0095313   0.0069895   0.0011506   0.0075541   0.0094041   0.0092392   99.0     0.0         0.0018741   -99.0      -99.0       -99.0       1.0     2.8      0.842125     1.54977      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.54977     0.842125    2.0     2.861227E12   4.928879E11   286.1227   49.28879   -99.0       -99.0        2.444032E12   2.065458E10   244.4032   2.065459    -99.0       -99.0         292.772    51.09158    5.75   
  34.25285   -4.727451   210.0    4.97    0.86   34.2515    -4.726917   34.2515    -4.726917   89.12    18.31   5.19       0.0399   34.25146   -4.72689    44.42   3.91    5.38       0.138    34.25159   -4.726939   279.88    11.68    4.84       0.068    0.0         0.0065428   0.0137443   0.0035586   0.0057929   0.0070237   0.0105084   0.0074414   0.0089737   0.0087638   0.0399   0.0012613   0.0012869   -99.0      -99.0       -99.0       1.0     1.8      0.302103     0.338964     34.25148   -4.726859   6.097604E-8    1.051935E-8   1.346892E-7    1.503983E-8   2.311209E-7    2.311209E-8   2.947401E-7    2.947401E-8   4.569611E-7   4.569611E-8   9.300848E-7   1.386604E-7   2.317596E-6    2.317596E-7   6.739269E-6   6.739269E-7   1.100152E-5   1.100152E-6   2.155116E-5   4.310233E-6   2.983655E-5   5.96731E-6    0.2186924   2.32    0.0699999   0.03        11.58497   0.86116         1.2        0.203       0.4      2.75      2.32   0.03        0.0699999   1.0     2.668688E12   3.92719E11    266.8688   39.2719    0.6939487   0.1021202    1.773232E12   2.306273E10   177.3232   2.306273    0.4610999   0.005997087   266.2523   46.07183    5.75   
  34.8907    -4.956778   211.0    4.89    0.85   34.89048   -4.956192   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.89048   -4.956192   13.68   1.2     2.26       0.11     34.8903    -4.956449   14.97     3.37     1.86       0.079    0.0         0.0054733   0.0         0.0083465   0.0077799   0.0072711   0.0         0.0104624   0.0201448   0.0089244   0.079    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.0      0.864141     1.53001      34.89045   -4.956188   1.112139E-7    1.112139E-8   1.915723E-7    1.915723E-8   2.492064E-7    2.492064E-8   2.906158E-7    2.906158E-8   4.183302E-7   4.187829E-8   5.036891E-7   1.386604E-7   9.325619E-7    9.325619E-8   2.356203E-6   2.356203E-7   3.996619E-6   3.996619E-7   6.284501E-6   1.2569E-6     7.964319E-6   1.592864E-6   1.080003    2.34    0.0899999   0.1100001   11.00425   0.9058          0.8        0.09        0.4      2.2       2.34   0.1100001   0.0899999   1.0     2.768344E12   4.485551E11   276.8344   44.85551   2.741389    0.4441874    4.16357E12    7.117473E11   416.357    71.17473    4.123028    0.7048168     262.4428   45.6189     5.75   
  34.35258   -4.978023   212.0    5.06    0.88   34.3524    -4.978271   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.3524    -4.978271   92.73   8.16    1.11       0.0060   34.35239   -4.978456   269.9     9.52     1.7        0.014    0.0         0.0065447   0.0         0.0104063   0.0         0.0096193   0.0         0.0094607   0.0         0.0132589   0.0060   0.0020794   0.0012519   -99.0      -99.0       -99.0       1.0     3.9      1.11193      2.01192      34.35239   -4.978189   9.51742E-8     1.051935E-8   1.365377E-7    1.503983E-8   1.559262E-7    2.004422E-8   1.517048E-7    2.197806E-8   2.107654E-7   4.187829E-8   1.335127E-7   1.386604E-7   4.654121E-7    7.808141E-8   1.448014E-6   1.448014E-7   3.381682E-6   3.381682E-7   1.34113E-5    2.682259E-6   2.493151E-5   4.986302E-6   0.9596846   3.0     0.0999999   0.2         11.41663   0.99158         0.0        0.09        0.4      2.0       3.0    0.2         0.0999999   1.0     2.972872E12   5.007241E11   297.2872   50.07241   1.13906     0.1918531    2.741878E12   3.103656E10   274.1878   3.103657    1.050554    0.0118917     301.7018   52.46988    5.74   
  34.03577   -5.096229   213.0    4.85    0.85   34.03508   -5.096622   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.03508   -5.096622   28.87   2.54    2.83       0.08     34.035     -5.096749   164.29    38.86    3.33       0.074    3.026E-4    0.0026752   0.0124072   0.0035038   0.0041121   0.0068576   0.0141287   0.0076276   1.31E-4     0.0103038   0.074    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.331298     0.354282     34.03511   -5.096626   8.068619E-8    1.051935E-8   7.864168E-8    1.503983E-8   2.58654E-7     2.58654E-8    2.575131E-7    2.575131E-8   3.309476E-7   4.187829E-8   4.264249E-7   1.386604E-7   7.465823E-7    7.808141E-8   2.02905E-6    2.02905E-7    4.218255E-6   4.218254E-7   1.285496E-5   2.570992E-6   1.763391E-5   3.526782E-6   0.5842265   2.56    0.21        0.1400001   11.11993   0.84804         1.2        0.09        0.4      2.4       2.56   0.1400001   0.21        1.0     2.837924E12   4.362871E11   283.7924   43.62871   2.153131    0.3310108    4.017896E12   6.26652E11    401.7896   62.6652     3.048375    0.4754405     268.0644   46.98035    5.72   
  34.26114   -4.956336   214.0    5.1     0.89   34.26038   -4.955583   34.26038   -4.955583   783.13   15.55   3.85       0.0024   34.26027   -4.955589   68.99   6.07    4.12       0.067    34.2608    -4.955687   51.62     5.14     2.63       0.104    0.0         0.0066952   0.0         0.0102063   0.0         0.0099388   0.0         0.0098726   0.0         0.0132697   0.0024   0.0033961   5.055E-4    34.26014   -4.955098   5.724798    1.0     5.0      1.7089       1.0          34.26032   -4.955536   1.425999E-7    1.425999E-8   2.396916E-7    2.396916E-8   2.681138E-7    2.681139E-8   4.313196E-7    4.313196E-8   6.67789E-7    6.67789E-8    1.257079E-6   1.386604E-7   2.992249E-6    2.992249E-7   4.774553E-6   4.774554E-7   8.647544E-6   8.647543E-7   2.275468E-5   4.550936E-6   5.66955E-8    1.230775E-7   0.2760801   1.65    0.1         0.1         11.13996   0.95808         1.0        0.09        0.4      3.5       5.0    1.0         1.7089      3.0     3.722028E12   4.216482E11   372.2028   42.16482   2.696618    0.305485     5.406465E12   6.123507E11   540.6465   61.23507    3.916996    0.4436494     366.3649   63.93426    5.7    
  34.26114   -4.956336   214.0    5.1     0.89   34.25989   -4.955471   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.25989   -4.955471   483.5     33.52    5.45       0.039    0.0018733   0.002617    0.0         0.0102063   0.0246291   0.0137146   0.0398786   0.0080957   0.0211472   0.068198    0.039    0.0033961   5.055E-4    34.26014   -4.955098   5.724798    2.0     1.7      0.200537     0.304899     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.304899    0.200537    2.0     2.952444E12   2.992996E11   295.2444   29.92996   -99.0       -99.0        1.01838E12    1.360235E10   101.838    1.360235    -99.0       -99.0         244.5658   42.67912    5.7    
  34.26114   -4.956336   214.0    5.1     0.89   34.26085   -4.955786   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.26085   -4.955786   105.78    3.54     2.23       0.06     0.0         0.0066952   0.0         0.0102063   0.0188409   0.0132904   0.0         0.0098726   0.0031529   0.060746    0.06     0.0033961   5.055E-4    34.26014   -4.955098   5.724798    3.0     3.4      1.28847      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.28847     2.0     3.378568E12   3.80224E11    337.8568   38.0224    -99.0       -99.0        3.365655E12   1.318606E10   336.5655   1.318606    -99.0       -99.0         312.2168   54.4849     5.7    
  34.26114   -4.956336   214.0    5.1     0.89   34.26292   -4.956      34.26292   -4.956      49.96    16.43   6.5        0.0707   34.26286   -4.956623   13.59   1.2     6.25       0.365    34.26299   -4.95656    132.68    17.65    6.69       0.201    0.0151009   0.002596    0.0062382   0.0035086   0.0288756   0.0068758   0.0282582   0.0075766   0.0234717   0.0099989   0.0707   0.0033961   5.055E-4    34.26014   -4.955098   5.724798    4.0     1.4      0.105119     0.189625     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.189625    0.105119    2.0     2.084084E12   1.911527E11   208.4084   19.11527   -99.0       -99.0        1.879543E12   2.067578E11   187.9543   20.67578    -99.0       -99.0         247.7704   43.23836    5.7    
  34.1847    -5.050197   215.0    5.02    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0034058   0.0072171   0.0099672   0.007932    0.0         0.0134863   99.0     0.0064688   0.0023982   -99.0      -99.0       -99.0       1.0     3.4      1.12415      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.12415     2.0     3.382613E12   5.418366E11   338.2613   54.18366   -99.0       -99.0        3.365655E12   2.544238E10   336.5655   2.544238    -99.0       -99.0         307.3193   54.48489    5.69   
  34.35696   -5.555235   216.0    5.36    0.94   34.35546   -5.554889   34.35546   -5.554889   100.12   27.85   5.52       0.0384   34.35552   -5.554819   21.82   1.92    5.38       0.24     34.35558   -5.554483   265.46    13.11    5.64       0.09     0.0048117   0.0026279   0.0042607   0.0035092   0.0183888   0.006912    0.0157684   0.0075636   0.0016726   0.0088825   0.0384   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.255629     0.403215     34.35546   -5.554727   1.603095E-7    1.603095E-8   1.472763E-7    1.503983E-8   2.298049E-7    2.298049E-8   3.03864E-7     3.03864E-8    4.577614E-7   4.577615E-8   8.732177E-7   1.386604E-7   1.004148E-6    1.004148E-7   1.760568E-6   1.760568E-7   3.439163E-6   3.439163E-7   1.34113E-5    2.682259E-6   2.047145E-5   4.09429E-6    0.5855249   1.48    0.13        0.22        10.56952   0.96618         0.4        0.09        0.4      3.5       1.48   0.22        0.13        1.0     1.35727E12    2.298503E11   135.727    22.98503   3.65718     0.6193344    1.117452E12   2.38387E11    111.7452   23.8387     3.010988    0.6423365     259.8602   45.5725     5.69   
  34.86351   -5.164011   217.0    4.82    0.85   34.86263   -5.164222   34.86263   -5.164222   110.16   27.15   3.27       0.0167   34.86268   -5.164344   29.4    2.59    3.21       0.095    34.86239   -5.16427    152.19    11.72    4.11       0.105    0.0         0.006597    0.0015648   0.003488    0.0060203   0.0067444   0.0044588   0.0073302   0.0128692   0.0082896   0.0167   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.2      0.744147     1.82417      34.86269   -5.164351   1.615694E-7    1.615694E-8   1.504294E-7    1.504294E-8   2.088908E-7    2.088908E-8   2.353094E-7    2.353094E-8   3.363251E-7   4.187829E-8   1.099417E-7   1.386604E-7   1.289073E-6    1.289073E-7   3.75537E-6    3.75537E-7    7.475715E-6   7.475716E-7   1.343602E-5   2.687205E-6   1.868739E-5   3.737478E-6   0.5156568   2.31    0.1099999   0.0900002   11.50633   0.99535         0.0        0.09        0.4      2.75      2.31   0.0900002   0.1099999   1.0     2.293132E12   4.03859E11    229.3132   40.3859    0.7146601   0.1258636    1.759984E12   1.192381E10   175.9984   1.192381    0.5485033   0.003716084   257.9995   45.49784    5.66   
  34.63866   -4.968561   218.0    5.15    0.91   34.63867   -4.968642   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.63867   -4.968642   15.22   1.34    0.29       0.0030   34.63858   -4.968898   103.37    4.65     1.25       0.025    0.005766    0.0025595   0.0         0.0101326   0.0011208   0.0070914   0.0         0.0101484   0.0016486   0.0087002   0.0030   0.00175     0.00125     34.63827   -4.969162   2.573707    1.0     3.9      1.50075      1.53237      34.63858   -4.968983   9.703295E-9    1.051935E-8   4.972019E-9    1.503983E-8   3.802938E-8    2.004422E-8   3.389684E-8    2.197806E-8   6.457126E-8   4.187829E-8   2.303364E-7   1.386604E-7   7.240319E-8    7.808141E-8   1.799255E-7   1.250958E-7   4.983481E-7   4.98348E-8    2.302877E-6   4.605754E-7   3.613671E-6   7.227342E-7   0.3072739   4.88    0.3299999   0.3699999   11.19413   0.98874         0.0        0.09        0.4      1.015     4.88   0.3699999   0.3299999   1.0     3.41469E12    5.991686E11   341.469    59.91686   2.183843    0.3831944    4.795941E12   8.410558E11   479.5941   84.10558    3.067213    0.5378917     366.0547   64.68151    5.64   
  34.07151   -5.005697   219.0    4.78    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0109881   0.0         0.0095884   0.0         0.0132583   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.86651      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.86651     2.0     4.159146E12   0.0           415.9146   0.0        -99.0       -99.0        5.084816E12   0.0           508.4816   0.0         -99.0       -99.0         397.4295   70.67261    5.62   
  34.19653   -4.751876   220.0    4.82    0.86   34.19558   -4.752444   34.19558   -4.752444   532.62   29.31   3.98       0.0035   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0029847   0.0025391   0.003184    0.0032613   0.0         0.0103437   0.0         0.0098969   5.476E-4    0.0086492   0.0035   0.0034559   0.001898    -99.0      -99.0       -99.0       1.0     5.3      2.65551      0.7          34.1954    -4.752618   6.07798E-8     1.051935E-8   8.481892E-8    1.503983E-8   1.314617E-7    2.004422E-8   2.19563E-7     2.197806E-8   2.729476E-7   4.187829E-8   1.328625E-7   1.386604E-7   2.331727E-7    7.808141E-8   1.862828E-7   1.250958E-7   5.309979E-7   5.309979E-8   1.847867E-6   3.695735E-7   2.45668E-6    4.91336E-7    0.8979556   3.14    0.1900001   0.1599998   10.36954   0.90146         0.0        0.09        0.4      2.0       5.3    0.7         2.65551     3.0     3.760749E12   6.365899E11   376.0749   63.65899   16.05958    2.718438     5.028919E12   8.550456E11   502.8919   85.50456    21.47506    3.651313      360.0176   64.2355     5.61   
  34.33131   -5.385794   221.0    4.92    0.88   34.33109   -5.38475    34.33109   -5.38475    122.3    18.03   3.85       0.0184   34.3311    -5.384816   548.0   48.22   3.6        0.013    34.33097   -5.384753   1651.66   15.19    3.94       0.0050   0.0         0.0069294   0.0250318   0.003735    0.0341799   0.0070452   0.0328133   0.0078652   0.0321872   0.0091374   0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.067534     0.128383     34.33106   -5.384794   4.463538E-5    4.463538E-6   6.789109E-5    6.789109E-6   5.341205E-5    5.341205E-6   5.144217E-5    5.144217E-6   6.995186E-5   6.995186E-6   9.316279E-5   9.31628E-6    8.790178E-5    8.790178E-6   7.997104E-5   7.997104E-6   7.587396E-5   7.587396E-6   1.008E-4      2.016047E-5   1.563E-4      3.125925E-5   0.1861349   1.46    0.11        0.14        11.47034   0.55157         0.0        0.09        0.4      3.5       1.46   0.14        0.11        1.0     2.722278E12   2.423939E11   272.2278   24.23939   0.9217066   0.08206952   7.680077E11   1.192099E10   76.80077   1.192099    0.2600314   0.004036198   239.866    42.90286    5.61   
  34.97565   -5.191707   222.0    6.36    1.13   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0104629   0.0068822   0.0014823   0.0079218   0.0         0.0129426   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      1.21878      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.21878     2.0     4.283297E12   7.492226E11   428.3298   74.92226   -99.0       -99.0        5.92255E12    1.051245E12   592.2551   105.1245    -99.0       -99.0         411.8913   73.18195    5.61   
  34.7638    -5.446281   223.0    5.13    0.92   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104076   0.0064792   0.0075883   0.0147207   0.008543    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.3      1.03065      2.55721      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    2.55721     1.03065     2.0     3.290576E12   5.61818E11    329.0576   56.1818    -99.0       -99.0        3.206411E12   1.873878E10   320.6411   1.873878    -99.0       -99.0         312.066    55.96506    5.6    
  34.36031   -5.525793   224.0    4.94    0.88   34.36014   -5.525789   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36014   -5.525789   17.6    1.55    0.61       0.011    34.36002   -5.525624   134.77    10.72    1.2        0.019    0.0         0.0067702   0.0         0.0098055   0.0090456   0.0069532   0.0153434   0.0092711   0.0         0.0106972   0.011    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.694892     1.23074      34.3601    -5.52569    6.579597E-8    1.051935E-8   9.764562E-8    1.503983E-8   1.143719E-7    2.004422E-8   1.290504E-7    2.197806E-8   2.053238E-7   4.187829E-8   1.766211E-8   1.386604E-7   3.287287E-7    7.808141E-8   1.112891E-6   1.250958E-7   2.252023E-6   2.252023E-7   5.393501E-6   1.0787E-6     9.383149E-6   1.87663E-6    0.3628665   2.67    0.22        0.1299999   11.12961   0.99101         0.0        0.09        0.4      2.4       2.67   0.1299999   0.22        1.0     2.921787E12   4.879125E11   292.1787   48.79125   2.167896    0.3620194    2.255941E12   1.259846E10   225.5941   1.259846    1.673855    0.009347758   277.5147   49.43582    5.6    
  34.76993   -5.431835   225.0    4.96    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099147   0.0         0.0098415   0.0         0.0122018   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.75922      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.75922     2.0     4.315767E12   0.0           431.5767   0.0        -99.0       -99.0        5.276294E12   0.0           527.6294   0.0         -99.0       -99.0         412.3955   73.99838    5.59   
  34.43345   -4.719147   226.0    5.03    0.9    34.43329   -4.719417   34.43329   -4.719417   66.33    15.82   1.13       0.0057   34.43338   -4.71945    20.91   1.84    1.12       0.025    34.43333   -4.719528   266.44    19.38    1.45       0.011    0.0026185   0.0021762   0.0032356   0.0028028   0.015807    0.0068804   0.0176211   0.0074504   0.0044704   0.0083968   0.0057   0.003439    0.0013276   -99.0      -99.0       -99.0       1.0     2.2      0.287776     0.517461     34.43342   -4.719427   5.478217E-8    1.051935E-8   6.848773E-8    1.503983E-8   9.998141E-8    2.004422E-8   1.686705E-7    2.197806E-8   2.63657E-7    4.187829E-8   2.961028E-7   1.386604E-7   1.130206E-6    1.130206E-7   2.098035E-6   2.098035E-7   4.609914E-6   4.609913E-7   1.049714E-5   2.099427E-6   1.510597E-5   3.021194E-6   0.4666007   1.8     0.15        0.2         10.57804   0.36953         2.2        0.09        0.4      3.5       1.8    0.2         0.15        1.0     1.834467E12   2.822632E11   183.4467   28.22632   4.846965    0.7457858    1.554395E12   3.084855E11   155.4395   30.84855    4.106968    0.8150695     244.7148   43.78594    5.59   
  34.84781   -5.031247   227.0    4.85    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101536   0.0         0.0095909   0.0         0.0120206   99.0     0.0         0.0031533   -99.0      -99.0       -99.0       1.0     5.0      2.19911      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.19911     2.0     3.646107E12   0.0           364.6107   0.0        -99.0       -99.0        5.06301E12    0.0           506.3011   0.0         -99.0       -99.0         348.4058   62.49754    5.59   
  34.2707    -4.660793   228.0    5.27    0.94   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098048   0.0         0.009387    0.0026425   0.0086893   99.0     0.0011219   0.0013568   -99.0      -99.0       -99.0       1.0     3.9      1.19421      1.56546      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.56546     1.19421     2.0     3.113414E12   5.733897E11   311.3414   57.33897   -99.0       -99.0        4.191606E12   7.395468E10   419.1606   7.395468    -99.0       -99.0         341.2998   60.87701    5.59   
  34.76267   -5.42295    229.0    4.8     0.86   34.76237   -5.422961   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.76237   -5.422961   118.36    4.8      1.07       0.017    0.0053248   0.0026181   0.0         0.0097884   0.0077376   0.0067856   0.0143504   0.0074809   0.0         0.0122018   0.017    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.361514     0.823642     34.76208   -5.422811   1.135218E-7    1.135218E-8   1.362488E-7    1.503983E-8   2.027866E-7    2.027866E-8   2.272789E-7    2.27279E-8    2.481528E-7   4.187829E-8   2.104566E-7   1.386604E-7   5.655587E-7    7.808141E-8   1.349872E-6   1.349873E-7   2.891031E-6   2.891031E-7   5.334218E-6   1.066844E-6   8.015832E-6   1.603166E-6   0.8308148   2.33    0.0799999   0.4200001   11.01484   0.97897         0.2        0.09        0.4      2.6       2.33   0.4200001   0.0799999   1.0     2.681476E12   4.339761E11   268.1476   43.39761   2.591396    0.4193973    3.784822E12   6.429089E11   378.4822   64.29089    3.657677    0.6213114     257.373    46.11267    5.58   
  34.76267   -5.42295    229.0    4.8     0.86   34.76221   -5.424778   34.76221   -5.424778   123.98   35.81   6.79       0.0393   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.76234   -5.424922   208.54    7.73     7.2        0.157    0.0         0.0065914   0.0         0.0097884   0.0         0.0099147   0.0         0.0098415   0.0082356   0.0085551   0.0393   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     4.9      2.10395      1.1          34.76227   -5.424713   4.452042E-6    4.452042E-7   5.615815E-6    5.615815E-7   7.239677E-6    7.239677E-7   9.824698E-6    9.824698E-7   1.158135E-5   1.158135E-6   1.095172E-5   1.095172E-6   1.641941E-5    1.641941E-6   1.65125E-5    1.65125E-6    2.03092E-5    2.03092E-6    2.197206E-5   4.394412E-6   1.679379E-5   3.358757E-6   0.3120287   0.74    0.09        0.11        10.6722    0.91837         0.0        0.09        0.4      6.0       4.9    1.1         2.10395     3.0     3.598786E12   6.362987E11   359.8786   63.62988   7.655188    1.353508     4.981327E12   8.795045E11   498.1327   87.95045    10.59607    1.870845      341.7605   61.23208    5.58   
  34.92389   -5.350629   230.0    6.96    1.25   34.92417   -5.351281   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.92417   -5.351281   196.61    9.02     2.55       0.041    0.0038829   0.0024828   0.0         0.0095501   0.0174982   0.0069931   0.0171931   0.0076321   0.0143911   0.0094135   0.041    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.288264     0.532089     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.532089    0.288264    2.0     3.411134E12   5.014007E11   341.1134   50.14007   -99.0       -99.0        4.085955E12   6.503008E11   408.5955   65.03008    -99.0       -99.0         365.327    65.61189    5.58   
  34.71994   -4.640769   231.0    5.87    1.05   34.7202    -4.639956   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.7202    -4.639956   142.07    11.02    3.07       0.075    0.0079358   0.0025649   8.273E-4    0.0034753   0.0050117   0.0070206   0.0068112   0.0078386   0.0134185   0.011096    0.075    0.0035124   0.0015882   -99.0      -99.0       -99.0       1.0     3.0      0.68713      1.29649      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.29649     0.68713     2.0     3.478445E12   5.523079E11   347.8445   55.23079   -99.0       -99.0        2.741878E12   2.076904E10   274.1878   2.076904    -99.0       -99.0         349.9979   62.60609    5.57   
  33.97787   -4.957304   232.0    5.24    0.94   33.97773   -4.957001   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    33.97773   -4.957001   207.39    30.87    1.19       0.011    0.0         0.0065612   0.0         0.0099828   0.0175668   0.0069203   0.0156289   0.0074615   0.0073047   0.0088131   0.011    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.363193     0.596394     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.596394    0.363193    2.0     2.631211E12   4.058876E11   263.1211   40.58876   -99.0       -99.0        1.365907E12   3.630752E10   136.5907   3.630752    -99.0       -99.0         267.3182   47.95403    5.56   
  34.78988   -5.164054   233.0    4.89    0.88   34.78938   -5.163639   34.78938   -5.163639   163.76   20.79   2.35       0.0058   34.78936   -5.16364    68.8    6.05    2.4        0.028    34.78914   -5.163894   426.58    16.56    2.73       0.015    0.0023411   0.0025385   0.001295    0.0034054   0.0390267   0.0066317   0.0342251   0.007144    0.0190835   0.0083126   0.0058   0.0068406   0.00278     -99.0      -99.0       -99.0       1.0     1.8      0.141189     0.199293     34.78934   -5.16359    5.707412E-7    5.707412E-8   6.369903E-7    6.369902E-8   9.956788E-7    9.956788E-8   1.425474E-6    1.425474E-7   2.939539E-6   2.939539E-7   4.588202E-6   4.588202E-7   7.053387E-6    7.053387E-7   1.532261E-5   1.532261E-6   2.721528E-5   2.721528E-6   5.892109E-5   1.178422E-5   7.591867E-5   1.518373E-5   0.2235369   1.34    0.09        0.11        11.519     0.99217         0.2        0.09        0.4      4.5       1.34   0.11        0.09        1.0     1.359204E12   1.853195E11   135.9204   18.53195   0.4114191   0.0560946    6.531736E11   1.158701E10   65.31736   1.158701    0.19771     0.003507287   231.2473   41.61505    5.56   
  34.19583   -5.106312   234.0    5.06    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0045121   0.0072256   0.0092493   0.0083935   0.0080607   0.0090421   99.0     0.0019407   5.336E-4    34.19571   -5.103063   11.70536    1.0     2.8      0.974028     0.520588     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.520588    0.974028    2.0     2.437409E12   3.663473E11   243.7409   36.63473   -99.0       -99.0        2.444032E12   1.874571E10   244.4032   1.874572    -99.0       -99.0         290.4757   52.23971    5.55   
  33.94873   -5.133943   235.0    5.13    0.93   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0043671   0.0070011   0.0097571   0.0073062   0.0069608   0.0087838   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      0.863187     2.26507      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    2.26507     0.863187    2.0     3.119717E12   5.436607E11   311.9717   54.36607   -99.0       -99.0        2.894442E12   2.955087E10   289.4442   2.955087    -99.0       -99.0         310.3619   56.26444    5.54   
  34.38606   -4.840807   236.0    4.79    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0097527   0.0036705   0.0103847   0.0140106   0.0086077   99.0     0.0039325   4.918E-4    34.3857    -4.840695   1.367732    1.0     3.5      1.25243      2.5          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.25243     2.0     3.605839E12   3.722332E11   360.5839   37.22332   -99.0       -99.0        5.748426E12   6.03543E11    574.8426   60.3543     -99.0       -99.0         295.6415   54.93131    5.53   
  34.33245   -5.287463   237.0    4.84    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102952   0.0         0.0096935   0.0         0.01144     99.0     0.0         0.0027789   -99.0      -99.0       -99.0       1.0     4.2      1.44837      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.44837     2.0     3.428382E12   0.0           342.8382   0.0        -99.0       -99.0        4.909047E12   0.0           490.9047   0.0         -99.0       -99.0         327.6009   59.5638     5.53   
  34.74306   -5.232965   238.0    4.79    0.87   34.74358   -5.232957   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74358   -5.232957   32.06   2.82    1.86       0.037    34.7436    -5.232952   307.61    13.3     1.94       0.014    0.0         0.0063603   0.0180189   0.0036003   0.0114134   0.0071912   0.0109623   0.0080622   0.0084711   0.009152    0.014    0.0         0.0028012   -99.0      -99.0       -99.0       1.0     1.4      0.190293     0.290304     34.7436    -5.232893   9.911953E-8    1.051935E-8   1.409979E-7    1.503983E-8   1.716482E-7    2.004422E-8   2.37596E-7     2.375961E-8   3.691469E-7   4.187829E-8   5.335345E-7   1.386604E-7   1.347962E-6    1.347962E-7   2.537539E-6   2.537539E-7   5.133018E-6   5.133018E-7   1.281949E-5   2.563898E-6   1.792869E-5   3.585738E-6   0.2150121   1.93    0.2299999   0.17        11.03404   0.96266         0.8        0.09        0.4      2.75      1.93   0.17        0.2299999   1.0     2.555004E12   3.473829E11   255.5004   34.73829   2.362387    0.3211944    1.281653E12   1.020159E10   128.1653   1.020159    1.185032    0.009432516   239.9091   43.57431    5.5    
  34.68233   -5.465761   239.0    4.82    0.88   34.68176   -5.466938   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.68176   -5.466938   210.67    4.8      4.7        0.091    0.0         0.0067529   0.0         0.0101484   0.0058482   0.0068555   0.0052416   0.0078957   0.0156826   0.0098417   0.091    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      0.875064     1.96579      34.68159   -5.466706   5.658733E-8    1.051935E-8   9.527365E-8    1.503983E-8   9.672956E-8    2.004422E-8   1.023668E-7    2.197806E-8   1.729017E-7   4.187829E-8   2.115254E-7   1.386604E-7   3.57238E-7     7.808141E-8   8.993583E-7   1.250958E-7   1.934696E-6   1.934696E-7   5.897538E-6   1.179508E-6   9.548796E-6   1.909759E-6   1.037938    3.08    0.1299999   0.1700001   11.23084   0.99016         0.0        0.09        0.4      2.0       3.08   0.1700001   0.1299999   1.0     2.984015E12   5.198406E11   298.4015   51.98406   1.753724    0.3055135    4.20699E12    7.567127E11   420.699    75.67127    2.472474    0.4447248     291.641    53.24566    5.5    
  34.46356   -4.802478   240.0    4.88    0.89   34.46309   -4.801861   34.46309   -4.801861   100.95   16.49   2.8        0.0148   34.46296   -4.801796   11.41   1.05    3.26       0.205    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065219   0.0         0.0096044   0.0         0.0107407   0.0         0.010568    0.0         0.0134702   0.0148   0.0023401   5.283E-4    34.46364   -4.803407   3.357239    1.0     3.9      1.33751      1.28926      34.46299   -4.801721   1.435751E-7    1.435751E-8   1.969939E-7    1.969939E-8   2.678917E-7    2.678917E-8   4.412038E-7    4.412038E-8   5.621849E-7   5.62185E-8    4.951337E-7   1.386604E-7   6.556585E-7    7.808141E-8   1.330739E-6   1.330739E-7   2.365989E-6   2.365989E-7   5.344053E-6   1.068811E-6   4.433519E-6   8.867038E-7   0.6097138   2.56    0.1599998   0.0900002   10.70646   0.81273         0.6        0.09        0.4      2.4       2.56   0.0900002   0.1599998   1.0     2.561256E12   3.651538E11   256.1256   36.51538   5.034925    0.7178205    4.742702E12   6.735312E11   474.2702   67.35313    9.323218    1.32403       269.7225   49.19119    5.5    
  34.48811   -5.183586   241.0    4.76    0.87   34.48797   -5.183506   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48797   -5.183506   86.46   7.61    0.57       0.0020   34.48767   -5.183348   337.6     20.2     1.76       0.011    0.0         0.0065153   0.0         0.0099017   0.015784    0.0075191   0.0124118   0.0084868   0.0         0.0151636   0.0020   0.0051646   0.0016264   -99.0      -99.0       -99.0       1.0     2.1      0.451257     0.856873     34.48796   -5.183497   3.558928E-6    3.558928E-7   7.867066E-6    7.867066E-7   1.505911E-5    1.505911E-6   1.939989E-5    1.939989E-6   1.338688E-5   1.338688E-6   3.02136E-5    3.02136E-6    4.028633E-5    4.028633E-6   5.879396E-5   5.879397E-6   7.472962E-5   7.472962E-6   4.49439E-5    8.98878E-6    4.441694E-5   8.883387E-6   0.8893111   0.33    0.03        0.07        9.97499    0.3598          4.0        0.09        0.0      0.509     2.1    0.856873    0.451257    3.0     2.701776E12   4.089511E11   270.1776   40.89511   28.61933    4.331931     3.901272E12   6.249173E11   390.1272   62.49173    41.32533    6.619613      249.8501   45.66587    5.5    
  34.69167   -5.069099   242.0    4.89    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0159442   0.0068606   0.0154681   0.0080296   0.0106313   0.0112383   99.0     0.0032859   5.372E-4    34.69253   -5.071481   9.106281    1.0     1.8      0.377483     0.55925      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.55925     0.377483    2.0     2.605301E12   3.030479E11   260.5301   30.30479   -99.0       -99.0        3.772287E12   4.773688E11   377.2287   47.73688    -99.0       -99.0         237.9036   43.29943    5.48   
  34.07479   -5.122919   243.0    4.74    0.87   34.07471   -5.121889   34.07471   -5.121889   1221.98  32.15   3.72       0.0017   34.07468   -5.121965   60.03   5.28    3.46       0.057    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0146709   0.004211    0.0234498   0.0082558   0.0291859   0.0165937   0.0115646   0.0284306   0.0         0.0145132   0.0017   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.15849      0.132064     34.0746    -5.121898   1.537444E-6    1.537444E-7   2.386562E-6    2.386562E-7   3.308257E-6    3.308257E-7   3.865443E-6    3.865443E-7   4.658426E-6   4.658426E-7   7.594209E-6   7.594209E-7   1.012133E-5    1.012133E-6   1.392428E-5   1.392428E-6   1.954757E-5   1.954757E-6   3.659913E-5   7.319826E-6   4.566133E-5   9.132266E-6   0.3842305   1.59    0.14        0.11        11.02252   0.62155         0.8        0.09        0.4      3.5       1.59   0.11        0.14        1.0     2.635366E12   3.736729E11   263.5367   37.36729   2.502194    0.3547902    9.00352E11    1.362024E10   90.03521   1.362024    0.8548548   0.01293197    226.4087   41.55602    5.47   
  34.07479   -5.122919   243.0    4.74    0.87   34.07392   -5.122083   34.07392   -5.122083   117.65   26.36   4.34       0.0233   34.07375   -5.12178    195.7   17.22   5.56       0.049    34.0743    -5.121906   3208.47   113.44   4.06       0.0020   0.0061853   0.004211    0.0028571   0.0082797   0.0369548   0.0165935   0.0420997   0.0283997   0.0364188   0.0095496   0.0020   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.5      0.165667     0.4097       34.07377   -5.121748   2.916079E-6    2.916079E-7   8.18715E-6     8.187151E-7   1.500511E-5    1.500511E-6   2.031231E-5    2.031231E-6   2.810084E-5   2.810083E-6   3.583955E-5   3.583955E-6   5.11632E-5     5.116319E-6   7.75341E-5    7.753411E-6   1.099E-4      1.099038E-5   6.407237E-5   1.281447E-5   7.216865E-5   1.443373E-5   1.32345     0.4     0.05        0.05        10.16777   0.12149         2.4        0.09        0.0      0.509     1.5    0.4097      0.165667    3.0     2.283941E12   3.492233E11   228.3941   34.92233   15.52081    2.373192     2.485763E12   4.579555E11   248.5763   45.79556    16.89232    3.112096      228.753    41.98632    5.47   
  34.58801   -5.433012   244.0    4.79    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0022922   0.0069735   0.0096767   0.0073667   0.0         0.0129037   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      1.07821      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.07821     2.0     3.063315E12   5.482236E11   306.3315   54.82236   -99.0       -99.0        3.365655E12   2.683124E10   336.5655   2.683124    -99.0       -99.0         293.2389   53.87271    5.46   
  34.78606   -5.326275   245.0    4.54    0.83   34.78642   -5.326611   34.78642   -5.326611   83.42    23.25   1.76       0.0091   34.78659   -5.326569   15.47   1.36    2.19       0.096    34.78638   -5.326741   167.34    10.45    2.04       0.035    6.28E-4     0.002547    0.0         0.0093661   0.0115832   0.0072783   0.0139313   0.0086179   5.28E-4     0.0126199   0.0091   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.558189     0.929521     34.78641   -5.326511   0.0            1.051935E-8   3.442015E-9    1.503983E-8   2.458778E-8    2.004422E-8   0.0            2.197806E-8   7.19514E-8    4.187829E-8   0.0           1.386604E-7   1.882772E-7    7.808141E-8   5.691841E-8   1.250958E-7   1.199756E-6   1.199756E-7   5.348977E-6   1.069795E-6   8.80539E-6    1.761078E-6   0.359813    3.89    0.3900001   1.16        11.69887   0.02952         3.8        0.203       0.0      0.509     3.89   1.16        0.3900001   1.0     3.15829E12    5.527597E11   315.829    55.27597   0.6318039   0.1105775    4.174632E12   3.139131E10   417.4632   3.139132    0.8351193   0.006279713   293.6115   53.67786    5.46   
  34.284     -4.935232   246.0    4.91    0.9    34.28375   -4.935194   34.28375   -4.935194   58.93    14.7    0.92       0.0045   34.28373   -4.935307   33.17   2.92    1.04       0.014    34.28385   -4.935368   198.24    5.93     0.75       0.0050   0.0043984   0.0025898   0.0016135   0.0038571   0.0135289   0.0067975   0.0186383   0.0075249   0.024926    0.0082142   0.0045   0.00329     0.001615    34.28351   -4.937586   8.661078    1.0     2.2      0.364158     0.370596     34.28381   -4.935281   1.414097E-9    1.051935E-8   9.982809E-9    1.503983E-8   4.184073E-8    2.004422E-8   2.577741E-8    2.197806E-8   4.026792E-8   4.187829E-8   0.0           1.386604E-7   1.546385E-9    7.808141E-8   1.068102E-7   1.250958E-7   4.597617E-7   4.597617E-8   2.761028E-6   5.522055E-7   5.223344E-8   1.230775E-7   0.373802    4.87    0.52        0.2800002   11.16081   0.99347         0.0        0.09        0.4      1.015     4.87   0.2800002   0.52        1.0     3.979046E12   6.153839E11   397.9045   61.53839   2.747694    0.4249479    5.740516E12   8.509844E11   574.0516   85.09844    3.964062    0.5876397     348.7006   63.91661    5.45   
  34.13165   -5.198504   247.0    4.78    0.88   34.13287   -5.19801    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.13287   -5.19801    35.88   3.16    4.76       0.138    34.13286   -5.19795    212.03    7.86     4.8        0.093    0.0036688   0.002763    0.0128413   0.0036021   0.0066181   0.0070445   0.0169784   0.0079396   0.017995    0.0103724   0.093    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.221616     0.31434      34.13287   -5.197927   1.139933E-7    1.139933E-8   1.254448E-7    1.503983E-8   2.366787E-7    2.366787E-8   4.161398E-7    4.161398E-8   6.708714E-7   6.708713E-8   1.645745E-6   1.645745E-7   3.214531E-6    3.214532E-7   6.908961E-6   6.908961E-7   1.152531E-5   1.152531E-6   2.382708E-5   4.765415E-6   3.11852E-5    6.237041E-6   0.0868189   1.52    0.17        0.03        11.20588   0.99131         0.6        0.09        0.4      3.5       1.52   0.03        0.17        1.0     1.621642E12   2.420297E11   162.1642   24.20297   1.009427    0.1506567    8.280968E11   1.474293E10   82.80968   1.474293    0.515467    0.009177063   229.8428   42.31416    5.45   
  33.90973   -5.084468   248.0    6.14    1.13   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0036994   0.0069895   0.0144784   0.0075752   0.0         0.012023    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      0.767107     2.12515      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    2.12515     0.767107    2.0     3.791834E12   6.612393E11   379.1833   66.12393   -99.0       -99.0        2.894442E12   3.64406E10    289.4442   3.64406     -99.0       -99.0         371.4663   68.36433    5.45   
  34.41054   -5.551908   249.0    4.98    0.91   34.41024   -5.551322   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41024   -5.551322   88.06   7.75    2.38       0.023    34.41003   -5.551456   115.77    8.42     2.45       0.064    1.97E-5     0.0026432   0.0071968   0.0034235   0.0117711   0.0070047   0.0097161   0.007901    0.0048036   0.0087924   0.023    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.35217      0.589976     34.41012   -5.551329   7.903132E-7    7.903132E-8   3.541382E-6    3.541382E-7   9.238453E-6    9.238453E-7   2.583683E-5    2.583683E-6   4.136559E-5   4.136559E-6   5.742785E-5   5.742785E-6   7.74743E-5     7.747431E-6   1.193E-4      1.193034E-5   1.68E-4       1.679936E-5   1.848E-4      3.695735E-5   1.229E-4      2.457981E-5   0.5557911   0.73    0.13        0.12        11.66306   0.89197         2.2        0.203       0.0      5.5       2.2    0.589976    0.35217     3.0     2.480997E12   4.071068E11   248.0997   40.71068   0.5389719   0.08843988   2.900391E12   5.252502E11   290.0392   52.52502    0.6300811   0.1141053     265.0225   48.42781    5.44   
  34.20364   -5.120759   250.0    4.99    0.92   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0047881   0.0082485   0.0015801   0.0101801   0.0         0.0115185   99.0     0.0045749   0.0027401   -99.0      -99.0       -99.0       1.0     6.0      3.28245      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.28245     2.0     4.40777E12    7.756532E11   440.777    77.56532   -99.0       -99.0        5.429301E12   9.571997E11   542.9301   95.71998    -99.0       -99.0         414.8897   76.49271    5.43   
  34.57956   -5.023575   251.0    4.71    0.87   34.57925   -5.024028   34.57925   -5.024028   57.29    15.87   1.97       0.0153   34.57921   -5.024109   136.9   12.05   2.3        0.015    34.57918   -5.0243     572.27    9.93     2.94       0.012    0.0034647   0.0026171   0.0         0.0099236   0.0166475   0.006655    0.0         0.0093251   0.0         0.0103755   0.012    0.0020437   0.0012154   -99.0      -99.0       -99.0       1.0     2.0      0.395159     0.91539      34.5792    -5.024047   9.891889E-8    1.051935E-8   1.266755E-7    1.503983E-8   2.299743E-7    2.299742E-8   3.113144E-7    3.113144E-8   4.244624E-7   4.244624E-8   5.794321E-7   1.386604E-7   1.290024E-6    1.290024E-7   2.333312E-6   2.333312E-7   4.71512E-6    4.71512E-7    1.535574E-5   3.071148E-6   3.11852E-5    6.237041E-6   0.178613    1.74    0.14        0.3599999   10.49453   0.5257          1.6        0.09        0.4      3.5       1.74   0.3599999   0.14        1.0     2.16234E12    3.441372E11   216.234    34.41373   6.924592    1.102052     2.716878E12   4.829562E11   271.6878   48.29562    8.700425    1.5466        226.9052   41.91242    5.42   
  34.57956   -5.023575   251.0    4.71    0.87   34.57894   -5.023186   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.57894   -5.023186   35.71   3.14    2.63       0.058    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0094419   0.0114832   0.0073014   0.0039191   0.0080416   0.058    0.0024247   0.0012159   -99.0      -99.0       -99.0       2.0     3.0      0.87307      2.06843      34.57894   -5.023129   0.0            1.051935E-8   0.0            1.503983E-8   8.259605E-8    2.004422E-8   2.626874E-7    2.626874E-8   6.311887E-7   6.311888E-8   1.098203E-6   1.386604E-7   3.023275E-6    3.023275E-7   5.381369E-6   5.381369E-7   7.116275E-6   7.116275E-7   1.211911E-5   2.423822E-6   1.458642E-5   2.917283E-6   0.2064474   1.6     0.1         0.1         10.92333   0.88365         4.0        0.203       0.0      2.0       3.0    2.06843     0.87307     3.0     2.800433E12   4.709463E11   280.0433   47.09463   3.341141    0.5618768    2.741878E12   2.498951E10   274.1878   2.498951    3.27128     0.02981449    280.8331   51.87363    5.42   
  34.88238   -5.020114   252.0    4.55    0.84   34.88215   -5.020469   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.88215   -5.020469   34.04   3.0     1.52       0.025    34.88221   -5.020593   335.73    33.46    1.83       0.011    0.0064524   0.0026186   0.0         0.0095836   3.138E-4    0.006849    0.0014587   0.007386    0.0         0.0124709   0.011    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.5      2.82157      0.5          34.88214   -5.020405   5.818342E-7    5.818342E-8   1.406736E-6    1.406736E-7   3.413495E-6    3.413495E-7   5.466624E-6    5.466624E-7   8.51607E-6    8.51607E-7    1.044053E-5   1.044053E-6   1.527417E-5    1.527417E-6   2.377348E-5   2.377348E-6   3.169952E-5   3.169952E-6   3.217146E-5   6.434292E-6   2.486272E-5   4.972544E-6   0.7197776   0.43    0.03        0.12        9.94034    0.4274          2.6        0.09        0.4      1.8       5.5    0.5         2.82157     3.0     3.656959E12   6.722164E11   365.696    67.22164   41.95465    7.712037     4.745242E12   8.757916E11   474.5242   87.57916    54.44002    10.04756      348.9702   64.42526    5.42   
  34.17755   -4.817421   253.0    4.66    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0094532   0.0         0.0106941   0.0         0.0121592   99.0     0.0         0.00219     -99.0      -99.0       -99.0       1.0     3.9      1.2798       2.1          34.17738   -4.817586   6.980382E-9    1.051935E-8   1.380171E-8    1.503983E-8   1.269753E-8    2.004422E-8   5.564668E-8    2.197806E-8   8.747405E-8   4.187829E-8   0.0           1.386604E-7   2.902937E-7    7.808141E-8   3.623871E-7   1.250958E-7   5.129709E-7   5.12971E-8    3.925281E-7   9.901488E-8   0.0           1.230775E-7   0.8567518   0.44    0.44        0.21        8.44475    0.70674         3.6        0.102       0.4      6.0       3.9    2.1         1.2798      3.0     3.158315E12   0.0           315.8315   0.0        1134.242    0.0          4.674123E12   0.0           467.4123   0.0         1678.612    0.0           301.7946   55.696      5.41   
  34.76859   -4.954624   254.0    4.77    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0010231   0.0071021   0.0         0.0106426   0.0         0.0126043   99.0     0.0         0.0021131   -99.0      -99.0       -99.0       1.0     3.9      1.21493      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.21493     2.0     3.214156E12   5.939751E11   321.4156   59.39751   -99.0       -99.0        4.191606E12   1.299889E11   419.1606   12.99889    -99.0       -99.0         308.9184   56.99124    5.41   
  34.17736   -5.260747   255.0    4.72    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0042765   0.0068794   0.0050271   0.0076368   0.0114012   0.0100454   99.0     0.0044092   0.0034918   -99.0      -99.0       -99.0       1.0     3.4      1.10145      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.10145     2.0     3.03649E12    5.306637E11   303.649    53.06637   -99.0       -99.0        3.365655E12   2.575362E10   336.5655   2.575362    -99.0       -99.0         288.9536   53.26052    5.4    
  34.37314   -5.596346   256.0    5.45    1.01   34.37258   -5.596334   34.37258   -5.596334   75.87    20.39   1.99       0.0121   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.3725    -5.596364   331.74    13.47    2.31       0.017    0.0         0.0069178   0.01619     0.0038001   0.0102596   0.0068639   0.0188415   0.007684    0.0214512   0.0093549   0.0121   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.268605     0.237643     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.237643    0.268605    2.0     2.345221E12   3.138817E11   234.5221   31.38817   -99.0       -99.0        1.01838E12    1.135785E10   101.838    1.135785    -99.0       -99.0         261.3497   48.43361    5.4    
  34.57012   -5.26302    257.0    4.78    0.89   34.56958   -5.262528   34.56958   -5.262528   58.17    15.81   2.62       0.023    34.56953   -5.26256    2.74    0.76    2.71       0.305    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065694   0.0         0.0105899   0.0         0.0102206   0.0         0.0091612   0.0         0.0116007   0.023    0.0052963   0.0021695   -99.0      -99.0       -99.0       1.0     6.0      2.72366      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.72366     2.0     4.332974E12   7.400787E11   433.2974   74.00787   -99.0       -99.0        5.34497E12    9.181425E11   534.497    91.81425    -99.0       -99.0         397.4295   73.99837    5.39   
  34.24151   -5.280772   258.0    4.74    0.88   34.24161   -5.280414   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.24161   -5.280414   10.83   1.05    1.33       0.06     34.24163   -5.280053   170.76    10.07    2.62       0.05     -99.0       -99.0       -99.0       -99.0       0.0201413   0.0069003   0.0197919   0.0073755   0.0188389   0.0086847   0.05     0.0029052   0.0018743   -99.0      -99.0       -99.0       1.0     1.5      0.319228     0.369779     34.24165   -5.280369   4.044261E-7    4.044261E-8   5.686601E-7    5.686601E-8   7.214384E-7    7.214383E-8   8.002012E-7    8.002013E-8   8.20728E-7    8.207279E-8   9.759837E-7   1.386604E-7   1.324334E-6    1.324334E-7   1.764952E-6   1.764951E-7   3.112381E-6   3.112381E-7   4.178984E-6   8.357969E-7   4.821127E-6   9.642255E-7   0.202939    1.7     0.1500001   0.1999999   10.51489   0.92577         0.0        0.09        0.4      3.5       1.7    0.1999999   0.1500001   1.0     2.357098E12   3.296581E11   235.7098   32.96581   7.202577    1.007335     1.01838E12    1.482218E10   101.838    1.482218    3.11186     0.04529209    227.3023   42.19958    5.39   
  34.24151   -5.280772   258.0    4.74    0.88   34.24183   -5.279639   34.24183   -5.279639   35.92    11.54   4.24       0.0519   34.24175   -5.279674   7.61    0.91    4.05       0.32     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0015295   0.0027329   0.0068253   0.0037161   0.0         0.0103192   0.0         0.0095578   0.0         0.0125459   0.0519   0.0027826   0.0018791   -99.0      -99.0       -99.0       2.0     2.8      0.831828     3.2          34.24173   -5.279649   4.870788E-8    1.051935E-8   6.877851E-8    1.503983E-8   1.193986E-7    2.004422E-8   1.160377E-7    2.197806E-8   1.392769E-7   4.187829E-8   2.430874E-7   1.386604E-7   5.976923E-7    7.808141E-8   1.26233E-6    1.26233E-7    2.478864E-6   2.478864E-7   4.959875E-6   9.919751E-7   6.741377E-6   1.348275E-6   0.3709712   2.08    0.1799999   0.1700001   10.85595   0.97591         0.6        0.09        0.4      2.75      2.08   0.1700001   0.1799999   1.0     2.495844E12   4.246688E11   249.5844   42.46688   3.477499    0.5916979    3.109306E12   5.935145E11   310.9306   59.35145    4.332246    0.8269534     247.3444   45.92048    5.39   
  34.40108   -5.255806   259.0    4.62    0.86   34.40059   -5.255528   34.40059   -5.255528   115.12   14.94   2.04       0.0076   34.40055   -5.255591   36.64   3.22    2.03       0.038    34.40062   -5.255725   397.39    12.31    1.66       0.0080   0.0023764   0.0025859   0.0047899   0.0035351   0.0274725   0.006916    0.0234449   0.0073371   0.0165716   0.0082417   0.0076   0.0021051   4.74E-4     34.40083   -5.255163   2.475653    1.0     1.8      0.188498     0.258873     34.40054   -5.255542   5.189903E-7    5.189903E-8   6.868356E-7    6.868355E-8   8.179358E-7    8.179359E-8   1.199608E-6    1.199608E-7   1.518725E-6   1.518725E-7   2.394653E-6   2.394653E-7   4.928079E-6    4.928079E-7   7.692239E-6   7.692239E-7   1.239632E-5   1.239632E-6   2.869926E-5   5.739852E-6   4.010039E-5   8.020078E-6   0.1846158   1.69    0.09        0.1099999   11.33558   0.95531         0.6        0.09        0.4      3.5       1.69   0.1099999   0.09        1.0     2.0417E12     2.394385E11   204.17     23.94385   0.9427837   0.1105641    2.089604E12   2.940746E11   208.9604   29.40746    0.9649041   0.1357931     221.3435   41.20248    5.38   
  34.05372   -4.923467   260.0    4.57    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0074494   0.006885    0.0158047   0.0075662   0.019099    0.0095474   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.487782     0.677938     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.677938    0.487782    2.0     2.503635E12   4.11197E11    250.3635   41.1197    -99.0       -99.0        3.487118E12   6.132278E11   348.7119   61.32278    -99.0       -99.0         243.2034   45.23477    5.37   
  34.52774   -5.464688   261.0    4.73    0.88   34.52781   -5.465055   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.52781   -5.465055   8.91    0.99    1.34       0.07     34.52739   -5.464894   51.52     4.14     1.48       0.046    0.0026877   0.002679    0.0090269   0.0034945   0.0055899   0.0067139   0.0062994   0.0075478   0.0054267   0.008777    0.046    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.264227     0.654734     34.52769   -5.464942   4.190629E-8    1.051935E-8   5.740804E-8    1.503983E-8   1.167883E-7    2.004422E-8   2.243465E-7    2.243465E-8   2.260681E-7   4.187829E-8   1.546545E-7   1.386604E-7   3.768753E-7    7.808141E-8   8.084493E-7   1.250958E-7   1.23986E-6    1.23986E-7    2.518087E-6   5.036174E-7   4.694059E-6   9.388119E-7   1.10703     2.69    0.24        0.26        10.35453   0.51978         1.0        0.09        0.4      2.2       2.69   0.26        0.24        1.0     2.73236E12    4.619998E11   273.236    46.19998   12.07835    2.042262     2.284584E12   2.118364E10   228.4584   2.118364    10.09896    0.09364191    266.5499   49.59068    5.37   
  33.99625   -4.977872   262.0    4.75    0.88   33.99482   -4.978074   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.99482   -4.978074   38.09   3.35    5.17       0.148    33.99487   -4.977862   333.89    9.99     4.97       0.056    0.0042618   0.0026002   0.0         0.0098922   0.014778    0.0070784   0.0190437   0.0073909   0.0234593   0.009535    0.056    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.274767     0.376422     33.99483   -4.978074   3.286997E-7    3.286997E-8   4.414208E-7    4.414208E-8   7.076838E-7    7.076837E-8   7.792543E-7    7.792543E-8   1.050701E-6   1.050701E-7   2.086808E-6   2.086808E-7   1.950732E-6    1.950732E-7   4.488826E-6   4.488826E-7   1.426438E-5   1.426438E-6   3.055419E-5   6.110838E-6   4.16053E-5    8.321059E-6   0.7121649   3.44    0.0900002   0.1099999   11.85608   0.98032         0.0        0.09        0.0      1.278     3.44   0.1099999   0.0900002   1.0     3.466014E12   5.43383E11    346.6014   54.3383    0.4827811   0.07568782   5.214482E12   7.787547E11   521.4482   77.87547    0.7263252   0.1084727     291.6834   54.03819    5.37   
  34.27012   -4.739678   263.0    4.63    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0077226   0.0073765   0.0185979   0.0084734   0.012724    0.0103123   99.0     0.0016553   0.0013674   -99.0      -99.0       -99.0       1.0     2.0      0.430522     0.738144     34.26999   -4.739284   1.446103E-7    1.446103E-8   1.730505E-7    1.730505E-8   1.579644E-7    2.004422E-8   1.770106E-7    2.197806E-8   2.153769E-7   4.187829E-8   1.413457E-7   1.386604E-7   4.203371E-7    7.808141E-8   5.289965E-7   1.250958E-7   6.094425E-7   6.094425E-8   9.951093E-7   1.990219E-7   1.329072E-6   2.658145E-7   1.496648    1.9     0.25        0.3000001   9.92443    0.89239         0.0        0.09        0.4      2.75      1.9    0.3000001   0.25        1.0     2.178421E12   3.634135E11   217.8421   36.34135   25.92459    4.324851     1.246114E12   1.312369E10   124.6114   1.312369    14.82955    0.1561803     230.1925   42.75714    5.36   
  34.5539    -4.956357   264.0    4.16    0.88   34.55379   -4.956056   34.55379   -4.956056   102.14   14.75   1.15       0.0035   34.55405   -4.95624    44.1    3.88    0.69       0.0050   34.55404   -4.956429   262.54    7.16     0.57       0.0020   0.0         0.0064816   0.0032527   0.0037632   0.0372381   0.0076954   0.0340629   0.010076    0.0396082   0.0090793   0.0020   0.0011972   0.0011878   -99.0      -99.0       -99.0       1.0     1.7      0.181611     0.211809     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.211809    0.181611    2.0     2.205257E12   2.991369E11   220.5257   29.91369   -99.0       -99.0        1.01838E12    1.133146E10   101.838    1.133146    -99.0       -99.0         199.4889   42.19958    5.36   
  34.66833   -5.321882   265.0    4.69    0.88   34.668     -5.322361   34.668     -5.322361   53.28    17.23   2.1        0.0177   34.66799   -5.3224     17.65   1.55    2.23       0.088    34.66817   -5.322286   143.22    9.68     1.56       0.027    0.0024282   0.0026323   0.0         0.010149    0.0134984   0.0069889   0.0149536   0.0076826   0.0114547   0.0085029   0.0177   0.0         0.0042789   -99.0      -99.0       -99.0       1.0     2.0      0.329354     0.612349     34.66801   -5.322413   7.144293E-7    7.144293E-8   9.967191E-7    9.96719E-8    1.099915E-6    1.099915E-7   1.163266E-6    1.163266E-7   1.180536E-6   1.180536E-7   1.368241E-6   1.386604E-7   2.046999E-6    2.046999E-7   3.005057E-6   3.005057E-7   4.327656E-6   4.327656E-7   7.057823E-6   1.411565E-6   9.46997E-6    1.893994E-6   0.1890988   2.31    0.1599998   0.0900002   10.99149   0.91627         0.0        0.09        0.4      2.75      2.31   0.0900002   0.1599998   1.0     2.678668E12   4.317069E11   267.8669   43.17069   2.731672    0.4402493    1.759984E12   1.24162E10    175.9984   1.24162     1.79481     0.01266188    251.041    47.10365    5.35   
  34.46635   -5.164142   266.0    4.7     0.88   34.46583   -5.163889   34.46583   -5.163889   57.61    17.51   2.07       0.0164   34.46567   -5.164025   13.75   1.21    2.47       0.125    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065395   2.722E-4    0.0125222   0.0         0.0100064   0.0         0.011145    0.0         0.0128288   0.0164   0.0         0.0017372   -99.0      -99.0       -99.0       1.0     3.9      1.38241      1.73742      34.46576   -5.163991   2.044557E-8    1.051935E-8   6.752938E-8    1.503983E-8   1.010553E-7    2.004422E-8   9.431032E-8    2.197806E-8   1.757597E-7   4.187829E-8   4.421427E-7   1.386604E-7   6.239039E-7    7.808141E-8   1.873496E-6   1.873496E-7   3.637582E-6   3.637582E-7   6.721571E-6   1.344314E-6   9.169562E-6   1.833912E-6   0.4499782   2.42    0.22        0.0799999   11.1252    0.91674         1.4        0.09        0.4      2.6       2.42   0.0799999   0.22        1.0     2.644825E12   4.967055E11   264.4825   49.67056   1.982425    0.3723049    4.595536E12   8.738827E11   459.5536   87.38828    3.444577    0.6550175     254.4977   47.65063    5.35   
  34.46635   -5.164142   266.0    4.7     0.88   34.46625   -5.164571   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.46625   -5.164571   28.58     8.16     1.59       0.06     0.0         0.0065395   0.0039576   0.0112605   0.0         0.0100064   0.0         0.011145    0.0         0.0128288   0.06     0.0         0.0017342   -99.0      -99.0       -99.0       2.0     3.9      1.45902      1.6929       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.6929      1.45902     2.0     3.188344E12   5.963E11      318.8344   59.63      -99.0       -99.0        4.191606E12   2.295954E11   419.1606   22.95954    -99.0       -99.0         304.385    56.99124    5.35   
  34.46635   -5.164142   266.0    4.7     0.88   34.46489   -5.162865   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.46489   -5.162865   21.13   1.86    6.98       0.322    34.465     -5.163076   384.41    18.31    6.17       0.064    0.0022983   0.0037585   0.0         0.0099778   0.0027397   0.0068118   0.0147425   0.0079884   0.0015032   0.0089137   0.064    0.0         0.0017473   -99.0      -99.0       -99.0       3.0     2.8      0.900039     1.13602      34.46491   -5.162848   7.189178E-8    1.051935E-8   1.795613E-7    1.795613E-8   1.993973E-7    2.004422E-8   5.071767E-7    5.071766E-8   8.362945E-7   8.362944E-8   1.464342E-6   1.464342E-7   3.235919E-6    3.235919E-7   6.073133E-6   6.073133E-7   1.041005E-5   1.041005E-6   1.992832E-5   3.985665E-6   2.541842E-5   5.083685E-6   0.8787752   1.66    0.0599999   0.09        10.77881   0.16381         2.4        0.09        0.0      0.905     1.66   0.09        0.0599999   1.0     1.610891E12   3.238772E11   161.0891   32.38772   2.680753    0.5389778    9.748421E11   1.271796E10   97.48421   1.271796    1.622276    0.0211645     224.6913   42.06987    5.35   
  34.00993   -5.361757   267.0    4.99    0.93   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0074436   0.0069928   0.0153086   0.0075775   0.0015627   0.0089866   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.656612     1.17431      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    1.17431     0.656612    2.0     2.711909E12   4.745193E11   271.1909   47.45193   -99.0       -99.0        2.016983E12   2.295094E10   201.6983   2.295094    -99.0       -99.0         273.2075   50.91843    5.35   
  34.64151   -5.172448   268.0    4.75    0.89   34.64071   -5.171083   34.64071   -5.171083   108.1    20.87   5.69       0.0368   34.64087   -5.171051   188.3   16.57   5.52       0.05     34.6409    -5.171446   902.85    25.65    4.22       0.011    0.0058733   0.0025595   0.0         0.0102437   0.0185737   0.0108274   0.0036346   0.0146131   0.0043239   0.0293159   0.011    0.00265     0.0014      34.64122   -5.171772   2.644784    1.0     1.6      0.208989     0.482762     34.64085   -5.170968   1.017558E-5    1.017558E-6   2.149081E-5    2.149081E-6   3.279739E-5    3.279739E-6   4.272079E-5    4.272079E-6   5.040101E-5   5.040101E-6   5.87006E-5    5.87006E-6    8.07082E-5     8.070821E-6   1.042E-4      1.04158E-5    1.196E-4      1.196445E-5   5.996126E-5   1.199225E-5   6.052693E-5   1.210538E-5   0.6442089   0.35    0.15        0.05        10.6685    0.95675         0.2        0.102       0.4      3.5       1.6    0.482762    0.208989    3.0     2.147506E12   3.467971E11   214.7507   34.67972   4.607173    0.7440046    2.637027E12   4.749379E11   263.7027   47.49379    5.65737     1.018912      226.8222   42.49931    5.34   
  34.64151   -5.172448   268.0    4.75    0.89   34.64064   -5.17228    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.64064   -5.17228    37.98   3.34    3.18       0.074    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       7.891E-4    0.0108273   0.0075599   0.0146084   0.006762    0.0291551   0.074    0.00265     0.0014      34.64122   -5.171772   2.644784    2.0     3.9      1.79395      2.1          34.64065   -5.172025   1.254178E-7    1.254178E-8   2.47567E-7     2.47567E-8    3.899413E-7    3.899413E-8   4.946286E-7    4.946286E-8   6.968178E-7   6.968178E-8   8.482474E-7   1.386604E-7   1.367596E-6    1.367596E-7   3.519596E-6   3.519596E-7   7.094679E-6   7.094679E-7   1.654515E-5   3.30903E-6    2.352603E-5   4.705206E-6   0.9193045   2.49    0.0899999   0.26        11.2362    0.77895         1.2        0.09        0.4      2.4       2.49   0.26        0.0899999   1.0     2.602628E12   4.636741E11   260.2628   46.36742   1.510817    0.2691613    2.003185E12   1.456353E10   200.3185   1.456353    1.162842    0.008454079   259.6811   48.65604    5.34   
  34.34483   -4.675808   269.0    4.62    0.89   34.34404   -4.675111   34.34404   -4.675111   93.67    28.99   3.78       0.0249   34.34468   -4.675313   11.23   0.99    1.86       0.097    34.3442    -4.675476   132.07    5.24     2.55       0.061    0.0         0.0055276   0.0         0.0083896   0.0072205   0.0069833   0.0178768   0.0078708   8.81E-4     0.0095131   0.0249   0.0         0.001321    -99.0      -99.0       -99.0       1.0     2.0      0.310937     0.863661     34.34399   -4.674933   1.372016E-7    1.372016E-8   3.303488E-7    3.303488E-8   4.284294E-7    4.284293E-8   4.777484E-7    4.777484E-8   5.151803E-7   5.151803E-8   4.454537E-7   1.386604E-7   9.870012E-7    9.870012E-8   2.210308E-6   2.210308E-7   2.914022E-6   2.914022E-7   5.789896E-6   1.157979E-6   8.308996E-6   1.661799E-6   0.6683553   2.9     0.1500001   0.0999999   10.89692   0.93308         0.0        0.09        0.0      1.278     2.9    0.0999999   0.1500001   1.0     2.842261E12   5.068053E11   284.2261   50.68053   3.60366     0.6425707    4.158608E12   7.498562E11   415.8608   74.98563    5.272636    0.9507314     270.1425   52.04044    5.33   
  34.62641   -5.023009   270.0    4.83    0.91   34.62575   -5.024445   34.62575   -5.024445   73.03    21.78   5.68       0.0519   34.6255    -5.024345   134.2   11.8    5.8        0.069    34.62555   -5.024348   302.83    7.98     5.72       0.078    0.0092748   0.0026234   0.0066826   0.0042331   0.0176311   0.0076411   0.0         0.0109039   0.0013631   0.0155627   0.0519   0.0032332   4.637E-4    34.6274    -5.021673   5.975879    1.0     1.6      0.256472     0.259848     34.6255    -5.024257   6.161965E-6    6.161965E-7   1.280008E-5    1.280008E-6   1.813006E-5    1.813006E-6   2.113485E-5    2.113485E-6   2.795112E-5   2.795112E-6   2.861294E-5   2.861294E-6   3.876838E-5    3.876838E-6   4.911484E-5   4.911485E-6   5.618401E-5   5.618402E-6   3.175929E-5   6.351858E-6   3.728624E-5   7.457248E-6   1.140118    0.41    0.16        0.04        10.23747   0.70525         1.0        0.09        0.4      6.0       1.6    0.259848    0.256472    3.0     2.318124E12   2.525101E11   231.8124   25.25101   13.41736    1.461535     2.322233E12   3.07618E11    232.2233   30.7618     13.44114    1.7805        230.6423   43.45435    5.33   
  34.62641   -5.023009   270.0    4.83    0.91   34.62593   -5.022592   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.62593   -5.022592   16.95   1.49    2.28       0.094    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103995   0.0         0.0109039   0.0         0.0132313   0.094    0.0032332   4.637E-4    34.6274    -5.021673   5.975879    2.0     5.0      1.83377      1.0          34.62596   -5.022516   5.065231E-8    1.051935E-8   1.004645E-7    1.503983E-8   1.019434E-7    2.004422E-8   1.019904E-7    2.197806E-8   0.0           4.187829E-8   0.0           1.386604E-7   3.931857E-7    7.808141E-8   1.082562E-6   1.250958E-7   2.077461E-6   2.077461E-7   6.413141E-6   1.282628E-6   9.628277E-6   1.925655E-6   0.2940655   2.83    0.1299999   0.22        11.18104   0.99203         0.0        0.09        0.4      2.2       5.0    1.0         1.83377     3.0     3.527565E12   4.026556E11   352.7565   40.26556   2.325066    0.2653957    5.145803E12   5.873235E11   514.5803   58.73235    3.391669    0.3871129     346.9691   65.37099    5.33   
  34.62641   -5.023009   270.0    4.83    0.91   34.62738   -5.02373    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.62738   -5.02373    49.98   4.4     4.35       0.094    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0064378   0.0         0.0093243   0.0         0.0103995   0.0064855   0.0177972   0.0         0.0132313   0.094    0.0032332   4.637E-4    34.6274    -5.021673   5.975879    3.0     4.6      1.63319      1.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         1.63319     2.0     3.467856E12   3.954589E11   346.7856   39.54589   -99.0       -99.0        5.16118E12    5.887638E11   516.118    58.87638    -99.0       -99.0         336.0662   63.31682    5.33   
  34.4697    -5.201364   271.0    4.6     0.86   34.46946   -5.200917   34.46946   -5.200917   72.01    22.91   1.83       0.0111   34.46933   -5.201039   31.92   2.81    1.78       0.035    34.46935   -5.201117   354.81    12.83    1.53       0.0080   0.0017754   0.0025506   0.0         0.0099017   0.0272467   0.0070937   0.0210391   0.0093941   0.0284806   0.0149086   0.0080   0.0026295   0.0017867   -99.0      -99.0       -99.0       1.0     1.7      0.210816     0.258725     34.46932   -5.201      2.905623E-7    2.905623E-8   4.243193E-7    4.243193E-8   6.206964E-7    6.206964E-8   7.1489E-7      7.1489E-8     8.239849E-7   8.239849E-8   1.141623E-6   1.386604E-7   1.335112E-6    1.335112E-7   3.276821E-6   3.276821E-7   5.764117E-6   5.764117E-7   1.281949E-5   2.563898E-6   1.898229E-5   3.796458E-6   0.5767603   2.63    0.1800001   0.1699998   11.37162   0.93899         0.4        0.09        0.4      2.4       2.63   0.1699998   0.1800001   1.0     3.093322E12   4.534954E11   309.3322   45.34954   1.314635    0.1927315    2.198985E12   2.942448E10   219.8985   2.942448    0.9345489   0.01250514    256.8693   48.02338    5.32   
  34.46133   -5.201364   272.0    4.6     0.86   34.46121   -5.201305   34.46121   -5.201305   256.93   13.0    0.49       2.0E-4   34.46118   -5.201351   23.04   2.03    0.55       0.0070   34.46123   -5.201284   255.86    10.61    0.46       0.0020   0.0         0.0065217   0.0135644   0.003515    0.041362    0.0071757   0.0502666   0.0084195   0.0473576   0.0104824   2.0E-4   0.0034252   0.0018655   -99.0      -99.0       -99.0       1.0     1.4      0.0536954    0.140217     34.46119   -5.201297   2.772038E-7    2.772038E-8   3.486686E-7    3.486685E-8   4.311607E-7    4.311607E-8   5.80015E-7     5.80015E-8    9.079025E-7   9.079025E-8   1.390473E-6   1.390473E-7   2.955001E-6    2.955001E-7   5.301183E-6   5.301183E-7   9.024284E-6   9.024284E-7   2.233936E-5   4.467872E-6   3.394287E-5   6.788575E-6   0.0865327   1.68    0.0799999   0.12        11.2113    0.96948         0.6        0.09        0.4      3.5       1.68   0.12        0.0799999   1.0     3.02385E12    2.85721E11    302.385    28.57211   1.858918    0.1756476    9.965239E11   4.054857E9    99.6524    0.4054857   0.6126153   0.002492732   220.2039   41.16856    5.5    
  34.79284   -5.49293    273.0    6.31    1.19   34.79163   -5.492467   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.79163   -5.492467   353.18    18.37    4.67       0.047    0.0         0.0066512   0.0         0.0102948   0.0130086   0.0069311   0.0096744   0.0072667   0.0091016   0.0090406   0.047    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.676534     0.948015     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    0.948015    0.676534    2.0     3.59095E12    6.192628E11   359.0951   61.92628   -99.0       -99.0        2.444032E12   2.319959E10   244.4032   2.31996     -99.0       -99.0         362.2336   68.31347    5.32   
  34.12011   -4.86406    274.0    4.53    0.85   34.11964   -4.863589   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.11964   -4.863589   18.21   1.6     2.39       0.095    34.11955   -4.863452   184.16    9.26     2.96       0.055    0.0         0.0065983   0.0071092   0.0039514   0.0128707   0.0070149   0.0145507   0.0084065   0.0         0.0121893   0.055    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.374117     0.457389     34.11963   -4.863631   7.292547E-8    1.051935E-8   8.492837E-8    1.503983E-8   7.976259E-8    2.004422E-8   1.088627E-7    2.197806E-8   1.281974E-7   4.187829E-8   2.829844E-7   1.386604E-7   6.757681E-7    7.808141E-8   1.62126E-6    1.62126E-7    3.730549E-6   3.730549E-7   1.11756E-5    2.23512E-6    1.644177E-5   3.288354E-6   0.699488    2.18    0.0800002   0.1199999   11.12912   0.99537         0.0        0.09        0.4      2.75      2.18   0.1199999   0.0800002   1.0     2.490305E12   4.040089E11   249.0305   40.40089   1.849834    0.3001035    3.180776E12   5.503962E11   318.0776   55.03963    2.362725    0.4088421     241.0099   45.22261    5.32   
  34.4033    -5.401915   275.0    4.72    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101429   0.0         0.0094278   0.0010261   0.0091287   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.71273      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.71273     2.0     4.093633E12   7.730257E11   409.3633   77.30257   -99.0       -99.0        4.987847E12   9.445823E11   498.7847   94.45823    -99.0       -99.0         392.4408   73.99838    5.32   
  34.60022   -5.138014   276.0    4.72    0.89   34.59962   -5.139735   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59962   -5.139735   22.97   2.02    6.55       0.288    34.59946   -5.139606   364.75    18.34    6.34       0.071    0.0017247   0.0025645   7.873E-4    0.0072195   0.0086624   0.0067425   0.0088903   0.0072117   0.0050845   0.0084183   0.071    8.678E-4    0.0015332   -99.0      -99.0       -99.0       1.0     2.8      0.789129     1.25512      34.59962   -5.139672   8.668805E-8    1.051935E-8   1.436061E-7    1.503983E-8   1.64983E-7     2.004422E-8   3.882212E-7    3.882212E-8   7.374273E-7   7.374273E-8   1.060138E-6   1.386604E-7   2.954729E-6    2.954729E-7   5.80728E-6    5.80728E-7    1.076794E-5   1.076794E-6   2.309249E-5   4.618498E-6   3.087085E-5   6.17417E-6    0.608768    1.73    0.03        0.12        11.24807   0.8849          1.8        0.09        0.4      3.5       1.73   0.12        0.03        1.0     1.56943E12    3.082482E11   156.943    30.82482   0.8864867   0.1741128    1.604169E12   3.976151E11   160.4169   39.76151    0.9061087   0.2245914     227.0961   42.82108    5.31   
  34.2387    -5.345769   277.0    4.67    0.88   34.23985   -5.343907   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.23985   -5.343907   352.21    15.23    7.87       0.1      0.0         0.0069881   0.0         0.0105398   0.014959    0.0077819   0.0129196   0.0080243   0.0         0.0131618   0.1      -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.472803     0.920777     34.24009   -5.343959   1.246922E-6    1.246922E-7   1.430384E-6    1.430384E-7   1.568337E-6    1.568337E-7   1.907916E-6    1.907916E-7   1.862427E-6   1.862427E-7   3.210721E-6   3.210721E-7   4.267737E-6    4.267737E-7   6.129891E-6   6.129891E-7   8.719524E-6   8.719524E-7   1.742091E-5   3.484181E-6   2.387529E-5   4.775057E-6   0.1465514   -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.920777    0.472803    2.0     2.483569E12   4.240018E11   248.3569   42.40018   -99.0       -99.0        3.572646E12   6.406135E11   357.2646   64.06136    -99.0       -99.0         245.126    46.19077    5.3    
  34.39833   -4.716923   278.0    4.76    0.9    34.39825   -4.716417   34.39825   -4.716417   51.94    15.74   1.85       0.0149   34.39824   -4.716486   33.67   2.96    1.61       0.028    34.39824   -4.716609   472.49    6.91     1.19       0.0030   0.0115575   0.0023017   4.492E-4    0.0030792   2.661E-4    0.0067369   0.0011477   0.0073635   0.0         0.0108652   0.0030   0.0017153   0.0012732   -99.0      -99.0       -99.0       1.0     2.8      0.827408     2.22134      34.39824   -4.7165     1.602357E-7    1.602357E-8   4.090466E-7    4.090466E-8   3.893312E-7    3.893312E-8   4.660572E-7    4.660572E-8   4.736737E-7   4.736737E-8   5.962145E-7   1.386604E-7   7.971089E-7    7.971089E-8   2.591867E-6   2.591867E-7   4.289165E-6   4.289165E-7   7.175807E-6   1.435161E-6   9.943713E-6   1.988742E-6   0.3016519   2.97    0.1700001   0.0799999   11.3031    0.97188         0.0        0.09        0.4      1.609     2.97   0.0799999   0.1700001   1.0     2.596272E12   4.77974E11    259.6272   47.7974    1.291964    0.2378508    2.696572E12   1.125588E10   269.6572   1.125588    1.341876    0.005601182   282.1294   53.3438     5.29   
  34.11958   -4.794619   279.0    4.55    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0017775   0.0064692   0.0015761   0.0071643   0.0         0.0110601   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.81587      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.81587     2.0     3.96374E12    7.477969E11   396.374    74.77969   -99.0       -99.0        4.842901E12   9.143936E11   484.2901   91.43936    -99.0       -99.0         378.3063   71.50404    5.28   
  34.4697    -5.363029   280.0    4.59    0.87   34.46938   -5.362556   34.46938   -5.362556   56.2     13.71   2.07       0.0167   34.46929   -5.362606   24.52   2.16    2.12       0.06     34.46929   -5.362791   259.42    33.06    1.7        0.015    0.0019555   0.0026655   0.0         0.0096281   0.0263167   0.0069404   0.0191317   0.0075121   0.007662    0.0094331   0.015    0.0011675   0.0030006   -99.0      -99.0       -99.0       1.0     1.7      0.224402     0.261418     34.46922   -5.362536   1.128546E-7    1.128546E-8   1.489405E-7    1.503983E-8   1.77288E-7     2.004422E-8   1.729495E-7    2.197806E-8   2.322091E-7   4.187829E-8   3.236551E-7   1.386604E-7   4.494048E-7    7.808141E-8   1.364246E-6   1.364246E-7   2.938548E-6   2.938548E-7   7.162601E-6   1.43252E-6    1.081306E-5   2.162612E-6   0.5921283   3.1     0.1499999   0.1000001   11.39192   0.98881         0.0        0.09        0.4      2.0       3.1    0.1000001   0.1499999   1.0     3.210483E12   5.066632E11   321.0483   50.66632   1.302118    0.205494     2.894442E12   2.935609E10   289.4442   2.935609    1.173937    0.01190634    277.6923   52.63449    5.27   
  34.39773   -5.298028   281.0    4.59    0.87   34.39729   -5.297722   34.39729   -5.297722   57.52    18.55   1.91       0.0145   34.39723   -5.297763   106.6   9.38    2.02       0.015    34.39727   -5.297662   239.44    8.87     2.1        0.023    0.0070331   0.0026579   0.0064077   0.0034628   0.0194635   0.0068859   0.0163103   0.0072535   0.0075886   0.0085818   0.0145   0.0019277   5.357E-4    34.39819   -5.299077   4.131458    1.0     1.7      0.236422     0.231883     34.39721   -5.297711   5.315195E-6    5.315195E-7   1.596367E-5    1.596367E-6   3.037521E-5    3.037521E-6   4.472591E-5    4.472592E-6   5.617192E-5   5.617191E-6   7.204478E-5   7.204478E-6   9.864559E-5    9.864559E-6   1.407E-4      1.406996E-5   1.832E-4      1.8322E-5     9.520741E-5   1.904148E-5   9.04375E-5    1.80875E-5    0.2760802   0.31    0.16        0.09        10.47812   0.7955          3.0        0.09        0.0      2.4       1.7    0.231883    0.236422    3.0     1.932708E12   2.47836E11    193.2708   24.7836    6.427563    0.8242227    1.01838E12    9.01495E9     101.838    0.901495    3.386803    0.02998082    220.1092   41.72004    5.27   
  34.20148   -4.932983   282.0    4.63    0.88   34.20037   -4.933222   34.20037   -4.933222   54.52    16.19   4.05       0.0426   34.20043   -4.933259   88.55   7.79    3.9        0.05     34.20023   -4.932992   662.85    23.05    4.5        0.02     0.0012798   0.002605    1.256E-4    0.0033131   0.0218443   0.0068703   0.0064915   0.009003    0.0046417   0.0081199   0.02     0.002763    7.074E-4    34.20154   -4.933129   0.5667299   1.0     2.5      0.518093     0.818233     34.20044   -4.933219   5.963747E-6    5.963747E-7   6.974816E-6    6.974816E-7   7.742465E-6    7.742465E-7   9.092414E-6    9.092415E-7   8.625003E-6   8.625003E-7   1.030867E-5   1.030867E-6   1.689031E-5    1.689031E-6   2.351217E-5   2.351217E-6   3.301967E-5   3.301967E-6   6.124502E-5   1.2249E-5     0.0           1.230775E-7   0.2328226   2.2     0.1000001   0.0999999   11.83095   0.91829         0.0        0.09        0.4      2.75      2.2    0.0999999   0.1000001   1.0     2.395071E12   3.504342E11   239.5071   35.04342   0.3534831   0.05171978   2.900063E12   4.858686E11   290.0063   48.58686    0.4280137   0.07170824    246.3965   46.83129    5.26   
  34.20148   -4.932983   282.0    4.63    0.88   34.20266   -4.932457   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20266   -4.932457   19.12   1.68    4.65       0.223    34.20259   -4.932556   200.63    6.54     4.27       0.084    0.0059651   0.0026064   0.0         0.0094505   0.0         0.0102141   0.0124771   0.0090028   0.0         0.0109818   0.084    0.002763    7.074E-4    34.20154   -4.933129   0.5667299   2.0     2.0      0.449005     1.87202      34.20268   -4.932428   5.333339E-8    1.051935E-8   5.141061E-8    1.503983E-8   1.148786E-7    2.004422E-8   2.482214E-7    2.482214E-8   5.173676E-7   5.173676E-8   1.135959E-6   1.386604E-7   1.944812E-6    1.944812E-7   4.500417E-6   4.500417E-7   7.679497E-6   7.679496E-7   1.795853E-5   3.591706E-6   2.470294E-5   4.940588E-6   0.5652209   1.46    0.11        0.0899999   10.65383   0.05905         3.2        0.102       0.0      0.509     1.46   0.0899999   0.11        1.0     2.080687E12   3.037365E11   208.0687   30.37365   4.617184    0.6740116    7.680077E11   1.257142E10   76.80077   1.257142    1.70426     0.02789683    225.7276   42.90286    5.26   
  34.80987   -4.995714   283.0    4.62    0.88   34.8095    -4.995889   34.8095    -4.995889   107.09   21.95   1.47       0.0049   34.80962   -4.995924   32.45   2.86    1.16       0.017    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065085   0.0213613   0.0033926   0.0248525   0.0148026   0.0183515   0.0257032   0.0         0.0150679   0.0049   0.0023518   0.0026906   -99.0      -99.0       -99.0       1.0     1.2      0.0852373    0.203421     34.8096    -4.995928   6.038919E-8    1.051935E-8   4.589578E-8    1.503983E-8   8.870727E-8    2.004422E-8   2.075866E-7    2.197806E-8   3.28518E-7    4.187829E-8   3.719483E-7   1.386604E-7   1.519699E-6    1.519699E-7   3.444235E-6   3.444235E-7   6.210589E-6   6.210589E-7   1.983676E-5   3.967352E-6   2.88369E-5    5.767381E-6   0.3698522   1.82    0.12        0.13        10.8355    0.29905         2.6        0.09        0.4      3.5       1.82   0.13        0.12        1.0     2.9266E12     3.613541E11   292.66     36.13541   4.274286    0.5277562    1.153066E12   3.107562E10   115.3066   3.107562    1.684048    0.0453858     225.6525   42.98143    5.25   
  34.80987   -4.995714   283.0    4.62    0.88   34.8097    -4.996746   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8097    -4.996746   26.42   2.33    3.77       0.131    34.80973   -4.996397   386.19    12.6     2.51       0.016    -99.0       -99.0       -99.0       -99.0       0.0070858   0.0148094   0.0120751   0.0259053   0.0173549   0.0103205   0.016    0.0029416   0.0027125   -99.0      -99.0       -99.0       2.0     2.2      0.878564     2.05067      34.80967   -4.996685   2.009645E-7    2.009644E-8   2.176571E-7    2.176571E-8   3.968617E-7    3.968617E-8   5.735869E-7    5.735869E-8   1.03724E-6    1.03724E-7    0.0           1.386604E-7   2.767692E-6    2.767691E-7   5.389802E-6   5.389801E-7   8.308694E-6   8.308694E-7   1.98185E-5    3.9637E-6     2.673921E-5   5.347842E-6   0.2396888   1.91    0.0599999   0.09        11.24619   0.95963         0.8        0.09        0.4      2.75      1.91   0.09        0.0599999   1.0     2.388434E12   4.285047E11   238.8434   42.85047   1.35495     0.2430891    3.998406E12   7.488634E11   399.8406   74.88634    2.268281    0.4248274     230.2516   43.85745    5.25   
  34.88747   -5.131774   284.0    4.57    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0074152   0.0077296   0.0121012   0.0093708   0.0134305   0.0172506   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.645622     1.40573      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    1.40573     0.645622    2.0     2.530127E12   4.574643E11   253.0127   45.74643   -99.0       -99.0        1.880343E12   1.430842E10   188.0343   1.430842    -99.0       -99.0         246.8537   46.99402    5.25   
  34.44181   -4.910809   285.0    4.63    0.88   34.44195   -4.911353   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.44195   -4.911353   922.14    68.01    2.02       0.0030   0.0         0.0066221   0.0         0.0099966   0.0086965   0.0166702   0.0074862   0.0148617   0.0         0.0116857   0.0030   0.0017563   4.425E-4    34.44397   -4.910733   7.7497      1.0     2.0      0.369444     1.18773      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    1.18773     0.369444    2.0     2.12314E12    3.247391E11   212.314    32.47391   -99.0       -99.0        1.365907E12   2.106654E10   136.5907   2.106654    -99.0       -99.0         236.1991   44.89313    5.24   
  34.44181   -4.910809   285.0    4.63    0.88   34.44121   -4.910472   34.44121   -4.910472   64.21    20.6    2.48       0.0197   34.44118   -4.910464   45.21   3.98    2.57       0.045    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065921   0.0151983   0.0036103   0.0079871   0.0109541   0.0129072   0.0148622   0.0097211   0.0083637   0.0197   0.0017563   4.425E-4    34.44397   -4.910733   7.7497      2.0     1.4      0.133764     0.287418     34.44118   -4.910507   9.771455E-7    9.771455E-8   1.174499E-6    1.174499E-7   1.941419E-6    1.941419E-7   2.844456E-6    2.844456E-7   5.015096E-6   5.015096E-7   8.695259E-6   8.695259E-7   1.262751E-5    1.262751E-6   2.11005E-5    2.11005E-6    2.839833E-5   2.839833E-6   4.315894E-5   8.631788E-6   5.208931E-8   1.230775E-7   0.1769196   1.4     0.05        0.1         11.17364   0.77836         1.2        0.09        0.4      2.0       1.4    0.1         0.05        1.0     1.666889E12   2.164715E11   166.6889   21.64715   1.117548    0.1451311    1.673306E12   2.489647E11   167.3306   24.89647    1.12185     0.1669158     224.9366   42.75254    5.24   
  34.44181   -4.910809   285.0    4.63    0.88   34.44283   -4.910972   34.44283   -4.910972   45.99    10.6    3.71       0.0415   34.44279   -4.911029   25.66   2.26    3.6        0.126    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0029351   0.0025876   0.0024238   0.0047208   0.0110236   0.0124994   0.0         0.0093094   0.0         0.0116857   0.0415   0.0017563   4.425E-4    34.44397   -4.910733   7.7497      3.0     2.0      0.216211     1.32171      34.44275   -4.910993   3.22938E-7     3.22938E-8    4.95967E-7     4.95967E-8    5.656128E-7    5.656128E-8   8.549077E-7    8.549077E-8   1.280086E-6   1.280086E-7   1.773056E-6   1.773056E-7   3.988758E-6    3.988758E-7   6.595576E-6   6.595577E-7   1.076794E-5   1.076794E-6   2.211417E-5   4.422835E-6   5.208931E-8   1.230775E-7   0.297094    1.75    0.1         0.1         11.2101    0.90495         1.0        0.09        0.4      3.5       1.75   0.1         0.1         1.0     1.826113E12   2.838205E11   182.6113   28.38205   1.125712    0.1749619    1.073768E12   1.254845E10   107.3768   1.254845    0.6619273   0.007735529   223.3548   42.45189    5.24   
  34.6622    -5.354105   286.0    4.64    0.89   34.66338   -5.35422    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.66338   -5.35422    24.77   2.18    4.24       0.163    34.66325   -5.354303   146.15    8.24     3.83       0.099    0.0         0.006696    0.0         0.0098311   0.0065905   0.0069438   0.0084409   0.007741    0.0068404   0.0094726   0.099    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.9      0.787308     2.17504      34.66331   -5.354172   1.786155E-6    1.786155E-7   3.081291E-6    3.081291E-7   5.859212E-6    5.859212E-7   1.024706E-5    1.024706E-6   1.348588E-5   1.348588E-6   1.626307E-5   1.626307E-6   2.229039E-5    2.229039E-6   3.236032E-5   3.236032E-6   4.264349E-5   4.264349E-6   4.36788E-5    8.735761E-6   3.022377E-5   6.044754E-6   0.5261917   0.7     0.05        0.1         10.71831   0.74432         1.4        0.09        0.4      6.0       2.9    2.17504     0.787308    3.0     2.753792E12   5.061144E11   275.3792   50.61145   5.267697    0.9681404    3.924483E12   7.47638E11    392.4483   74.7638     7.507097    1.430148      271.3119   52.04043    5.22   
  34.36481   -5.250802   287.0    4.5     0.86   34.36523   -5.250796   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36523   -5.250796   51.29   4.51    1.5        0.017    34.3647    -5.250776   402.53    21.99    0.42       0.0010   0.0         0.0067506   0.0         0.0097781   0.0131456   0.0069412   0.0119556   0.0072974   0.0143246   0.008468    0.0010   0.0013138   0.0022774   -99.0      -99.0       -99.0       1.0     2.1      0.410069     0.712464     34.3644    -5.250783   8.047839E-8    1.051935E-8   2.811724E-7    2.811725E-8   4.213852E-7    4.213851E-8   5.313237E-7    5.313237E-8   5.435998E-7   5.435997E-8   5.049432E-7   1.386604E-7   8.034478E-7    8.034478E-8   1.470052E-6   1.470052E-7   1.890831E-6   1.890831E-7   5.319499E-6   1.0639E-6     7.570919E-6   1.514184E-6   1.080654    3.15    0.2         0.0999999   10.95142   0.88987         0.2        0.09        0.4      2.0       3.15   0.0999999   0.2         1.0     2.944693E12   4.987267E11   294.4693   49.87267   3.293216    0.5577542    4.385264E12   7.27339E11    438.5265   72.7339     4.904288    0.8134242     272.3277   52.04485    5.21   
  33.91265   -4.928923   288.0    6.62    1.27   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0042676   0.0071073   0.0196757   0.0076221   0.0247912   0.0091845   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.490357     0.591834     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.591834    0.490357    2.0     3.836142E12   6.173784E11   383.6142   61.73784   -99.0       -99.0        4.956814E12   8.627259E11   495.6815   86.27258    -99.0       -99.0         368.0993   70.61724    5.21   
  34.44683   -4.940809   289.0    4.49    0.86   34.4465    -4.940333   34.4465    -4.940333   181.97   13.45   2.08       0.0040   34.44655   -4.940288   576.5   50.73   2.13       0.0050   34.44656   -4.940423   2081.6    19.08    1.69       0.0010   0.0162907   0.002566    0.0088375   0.0040729   0.0314972   0.0066069   0.0192416   0.0073842   0.0034473   0.008104    0.0010   0.0022601   0.0011612   -99.0      -99.0       -99.0       1.0     1.2      0.219533     0.119574     34.44651   -4.940301   1.803513E-6    1.803513E-7   1.923503E-6    1.923503E-7   2.57869E-6     2.578691E-7   3.410981E-6    3.410981E-7   5.05684E-6    5.05684E-7    8.651323E-6   8.651323E-7   1.531643E-5    1.531643E-6   2.304054E-5   2.304055E-6   3.48508E-5    3.48508E-6    1.048E-4      2.095563E-5   3.864992E-8   1.230775E-7   0.1165542   1.44    0.09        0.16        11.64422   0.97826         0.2        0.09        0.4      3.5       1.44   0.16        0.09        1.0     2.030636E12   2.178013E11   203.0636   21.78013   0.4606931   0.04941287   7.483666E11   1.004969E10   74.83666   1.004969    0.1697829   0.002279986   220.3779   42.21048    5.2    
  34.00038   -5.442856   290.0    6.35    1.22   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0126608   0.0068276   0.0114146   0.0075228   0.0160012   0.0087326   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.607341     0.767305     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.767305    0.607341    2.0     3.447558E12   5.78284E11    344.7558   57.8284    -99.0       -99.0        2.016983E12   2.373182E10   201.6983   2.373183    -99.0       -99.0         347.6689   66.79622    5.19   
  34.58953   -4.709691   291.0    4.69    0.9    34.58954   -4.708767   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.58954   -4.708767   14.48   1.27    3.32       0.179    34.58953   -4.709099   82.04     2.31     2.13       0.065    0.0018893   0.0025977   0.0141145   0.0035168   0.0169917   0.0070768   0.0200651   0.0078183   0.0018424   0.0084164   0.065    0.0026146   0.0013315   -99.0      -99.0       -99.0       1.0     1.6      0.190683     0.214575     34.58953   -4.708777   2.202923E-7    2.202922E-8   6.201443E-7    6.201443E-8   7.967448E-7    7.967448E-8   8.969315E-7    8.969314E-8   9.075681E-7   9.075681E-8   1.091648E-6   1.386604E-7   1.247032E-6    1.247032E-7   2.553247E-6   2.553247E-7   3.91537E-6    3.91537E-7    6.107602E-6   1.22152E-6    8.526064E-6   1.705213E-6   1.156998    3.01    0.1099999   0.4400001   11.21988   0.93444         0.0        0.09        0.4      2.0       3.01   0.4400001   0.1099999   1.0     3.261159E12   4.79913E11    326.1159   47.9913    1.965585    0.289256     2.757028E12   2.854116E10   275.7028   2.854116    1.661732    0.01720249    280.2009   53.76989    5.19   
  34.32186   -5.230794   292.0    4.43    0.85   34.32259   -5.230043   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.32259   -5.230043   33.73   2.97    3.77       0.106    34.32248   -5.229846   313.04    9.65     4.08       0.045    0.0         0.0071529   0.0         0.0100141   0.0118269   0.0069584   0.0118495   0.0076716   0.0109111   0.009391    0.045    0.0021954   5.233E-4    34.32109   -5.230252   3.374404    1.0     2.1      0.347296     0.702189     34.32261   -5.230032   4.292984E-8    1.051935E-8   1.204738E-7    1.503983E-8   2.063285E-7    2.063285E-8   3.378152E-7    3.378152E-8   5.687995E-7   5.687995E-8   8.982609E-7   1.386604E-7   2.56093E-6     2.56093E-7    4.83251E-6    4.83251E-7    9.929623E-6   9.929623E-7   2.12359E-5    4.247181E-6   2.802519E-5   5.605038E-6   0.808811    1.78    0.0799999   0.3700001   10.88534   0.04783         2.6        0.09        0.0      0.509     1.78   0.3700001   0.0799999   1.0     2.049805E12   2.905699E11   204.9805   29.05699   2.669149    0.378365     2.990124E12   4.621419E11   299.0124   46.2142     3.893583    0.6017771     214.7306   41.20113    5.19   
  34.74343   -4.830194   293.0    4.64    0.9    34.74279   -4.830245   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74279   -4.830245   1311.0  115.4   2.33       0.0040   34.74302   -4.83039    216.97    17.81    1.63       0.018    0.0         0.0060123   0.0         0.0086355   0.0113981   0.0091587   0.0110833   0.0077299   0.0023686   0.0187773   0.0040   0.0020005   0.0011507   -99.0      -99.0       -99.0       1.0     2.2      0.422054     1.25759      34.74279   -4.830233   3.405E-4       3.40533E-5    3.576E-4       3.575796E-5   3.786E-4       3.785814E-5   5.318E-4       5.317644E-5   9.275E-4      9.275114E-5   0.014175      0.0014175     0.0184059      0.0018406     0.0174571     0.0017457     0.011771      0.0011771     0.003947      7.894E-4      0.0032535     6.507E-4      1.008802    0.14    0.04        0.06        11.32637   0.62983         4.0        0.203       0.4      3.5       2.2    1.25759     0.422054    3.0     2.395181E12   4.189927E11   239.5181   41.89927   1.129713    0.1976224    3.592234E12   6.611851E11   359.2234   66.11852    1.694316    0.3118551     246.9286   47.89563    5.18   
  34.74343   -4.830194   293.0    4.64    0.9    34.74475   -4.828587   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74475   -4.828587   53.7    4.73    7.47       0.186    34.74462   -4.828777   424.23    12.7     6.64       0.062    0.0015457   0.0023813   0.0         0.0087164   0.0128279   0.0072036   0.0133065   0.0075645   0.0017621   0.0103634   0.062    0.0028202   0.0012062   -99.0      -99.0       -99.0       2.0     2.2      0.419852     0.875568     34.74474   -4.828566   2.001332E-6    2.001332E-7   3.46077E-6     3.46077E-7    6.168779E-6    6.16878E-7    1.165411E-5    1.165411E-6   2.004838E-5   2.004838E-6   2.654132E-5   2.654132E-6   3.744878E-5    3.744878E-6   5.460253E-5   5.460253E-6   8.204512E-5   8.204512E-6   1.072E-4      2.144375E-5   8.179912E-5   1.635982E-5   0.8707771   0.94    0.04        0.11        10.98496   0.25498         1.8        0.09        0.0      1.8       2.2    0.875568    0.419852    3.0     2.483937E12   4.04413E11    248.3937   40.4413    2.571467    0.4186639    3.453599E12   5.986801E11   345.3599   59.86801    3.575299    0.6197767     246.9286   47.89563    5.18   
  34.12294   -4.765177   294.0    4.61    0.89   34.12288   -4.764833   34.12288   -4.764833   190.41   31.96   1.26       0.0016   34.12282   -4.764825   42.82   3.77    1.34       0.016    34.12265   -4.764841   286.02    7.28     1.61       0.012    0.0115295   0.0025544   0.0206204   0.0036669   0.0292581   0.0066383   0.0191119   0.0072455   0.0078606   0.0079685   0.0016   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.186086     0.0809639    34.12283   -4.764827   1.594848E-7    1.594848E-8   1.958902E-7    1.958902E-8   3.425778E-7    3.425778E-8   6.001216E-7    6.001216E-8   1.341526E-6   1.341526E-7   1.819544E-6   1.819544E-7   2.361988E-6    2.361988E-7   3.596605E-6   3.596605E-7   8.256819E-6   8.256819E-7   1.908406E-5   3.816812E-6   2.292707E-5   4.585414E-6   0.1655123   1.17    0.12        0.08        10.25045   0.50374         1.8        0.09        0.4      5.0       1.17   0.08        0.12        1.0     1.519255E12   1.495748E11   151.9255   14.95748   8.534551    0.8402498    5.035051E11   7.241117E9    50.35051   0.7241117   2.828484    0.04067761    205.0686   39.59024    5.18   
  34.83342   -5.209585   295.0    4.34    0.84   34.83362   -5.20942    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.83362   -5.20942    21.32   1.88    0.94       0.018    34.83367   -5.209644   253.28    9.84     0.93       0.0060   0.0053463   0.0026197   5.808E-4    0.0035203   0.0139177   0.0066514   0.0126756   0.0071897   0.0104374   0.0090281   0.0060   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.403697     0.565701     34.83361   -5.209409   7.660891E-8    1.051935E-8   8.436703E-8    1.503983E-8   1.155472E-7    2.004422E-8   1.499544E-7    2.197806E-8   2.011126E-7   4.187829E-8   1.252571E-6   1.386604E-7   6.503059E-7    7.808141E-8   1.273658E-6   1.273658E-7   2.660558E-6   2.660558E-7   8.423077E-6   1.684615E-6   1.326626E-5   2.653253E-6   0.8759904   1.55    0.0999999   0.1         10.51844   0.97893         0.4        0.09        0.4      3.5       1.55   0.1         0.0999999   1.0     1.241909E12   2.376342E11   124.1909   23.76342   3.763999    0.7202259    1.017347E12   2.570839E11   101.7346   25.70839    3.083391    0.7791742     207.8677   40.23246    5.17   
  34.91443   -5.386745   296.0    6.63    1.28   34.91379   -5.386972   34.91379   -5.386972   138.55   42.6    2.43       0.0077   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.91416   -5.387109   828.56    43.59    1.63       0.0030   0.0124166   0.0025227   0.02553     0.0033354   0.0615655   0.0071798   0.0558365   0.007641    0.0377685   0.0093892   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.0435855    0.0676942    34.9138    -5.386978   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   3.854776E-7   4.187829E-8   5.874928E-7   1.386604E-7   1.127191E-6    1.127191E-7   3.153645E-6   3.153645E-7   9.920482E-6   9.920482E-7   2.569631E-5   5.139262E-6   3.836618E-5   7.673237E-6   0.0342353   4.58    0.1300001   0.0700002   12.22377   0.44928         4.0        0.09        0.2      0.509     4.58   0.0700002   0.1300001   1.0     7.293931E12   9.005115E11   729.3932   90.05116   0.435704    0.05379218   5.384438E12   1.440604E11   538.4438   14.40604    0.3216402   0.008605467   460.7063   88.94481    5.17   
  34.38658   -5.198583   297.0    4.32    0.84   34.38579   -5.198972   34.38579   -5.198972   98.13    15.62   3.15       0.0183   34.38575   -5.199      31.59   2.78    3.32       0.094    34.38585   -5.199157   493.4     9.45     3.33       0.017    0.0         0.006634    0.0         0.0097218   0.03325     0.0068105   0.0241955   0.0077713   0.0127198   0.0100983   0.017    8.483E-4    0.001804    -99.0      -99.0       -99.0       1.0     1.4      0.172756     0.227503     34.38572   -5.198964   4.659285E-7    4.659284E-8   5.200592E-7    5.200592E-8   5.025268E-7    5.025268E-8   5.861911E-7    5.861911E-8   8.277119E-7   8.277119E-8   9.508731E-7   1.386604E-7   1.744045E-6    1.744045E-7   3.289825E-6   3.289825E-7   6.689795E-6   6.689795E-7   1.679078E-5   3.358155E-6   2.500049E-5   5.000099E-6   0.2614854   2.2     0.1000001   0.1499999   11.32212   0.98124         0.0        0.09        0.4      2.75      2.2    0.1499999   0.1000001   1.0     2.86413E12    3.994953E11   286.4131   39.94953   1.364184    0.1902795    4.678672E12   6.030374E11   467.8672   60.30375    2.22845     0.2872265     229.8991   44.70259    5.16   
  34.38658   -5.198583   297.0    4.32    0.84   34.38676   -5.19885    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38676   -5.19885    9.78    1.04    1.15       0.052    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099371   0.0         0.0101696   0.0         0.0132197   0.052    0.001253    0.0017928   -99.0      -99.0       -99.0       2.0     4.0      1.4174       2.0          34.3866    -5.198825   1.458946E-6    1.458946E-7   1.780462E-6    1.780462E-7   1.785333E-6    1.785333E-7   1.833324E-6    1.833324E-7   1.760837E-6   1.760837E-7   1.973888E-6   1.973888E-7   2.680882E-6    2.680882E-7   3.087541E-6   3.087541E-7   3.874831E-6   3.874831E-7   4.754127E-6   9.508253E-7   5.88774E-6    1.177548E-6   0.58157     1.75    0.1         0.2         10.28404   0.64726         0.0        0.09        0.4      3.5       4.0    2.0         1.4174      3.0     2.825831E12   5.518689E11   282.5831   55.18689   14.69284    2.869429     4.178803E12   8.12108E11    417.8803   81.2108     21.72758    4.222536      283.8035   55.18401    5.16   
  34.43456   -4.930254   298.0    4.49    0.87   34.43391   -4.930261   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.43391   -4.930261   15.95   1.4     2.34       0.103    34.43377   -4.930285   154.31    5.58     2.84       0.062    8.759E-4    0.0025784   0.0         0.0098521   0.0046823   0.0066076   0.0067456   0.0074666   0.0055833   0.0083404   0.062    0.0018907   4.386E-4    34.43228   -4.930228   8.175664    1.0     2.8      0.77802      0.942261     34.4339    -4.930258   7.488576E-8    1.051935E-8   8.909488E-8    1.503983E-8   1.168744E-7    2.004422E-8   9.849161E-8    2.197806E-8   1.176845E-7   4.187829E-8   2.180733E-7   1.386604E-7   4.735847E-7    7.808141E-8   1.268273E-6   1.268273E-7   2.786717E-6   2.786716E-7   9.02549E-6    1.805098E-6   4.050873E-8   1.230775E-7   0.4619899   2.28    0.0799999   0.1200001   11.04392   0.99298         0.0        0.09        0.4      2.75      2.28   0.1200001   0.0799999   1.0     2.059005E12   3.069839E11   205.9005   30.69839   1.860964    0.2774572    1.720435E12   1.037133E10   172.0435   1.037133    1.554958    0.009373785   239.7993   46.46446    5.16   
  33.99783   -5.105647   299.0    4.51    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010417    0.006662    0.0075849   0.0065547   0.0090119   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.7      1.41332      2.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    2.3         1.41332     2.0     2.971046E12   5.660464E11   297.1046   56.60463   -99.0       -99.0        4.28021E12    8.207349E11   428.021    82.07349    -99.0       -99.0         284.3639   55.48563    5.15   
  34.08276   -4.845153   300.0    3.27    0.85   34.0821    -4.844903   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.0821    -4.844903   23.55   2.07    2.53       0.082    34.08213   -4.844707   80.61     8.23     2.78       0.095    0.0         0.0066541   0.0         0.0100263   0.0         0.009994    0.0078817   0.0076311   0.0013076   0.0087453   0.082    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      1.55079      2.5          34.08213   -4.844879   6.805174E-8    1.051935E-8   1.414923E-7    1.503983E-8   2.059109E-7    2.059108E-8   2.12696E-7     2.197806E-8   2.4119E-7     4.187829E-8   2.709708E-7   1.386604E-7   3.659634E-7    7.808141E-8   1.342557E-6   1.342557E-7   2.004346E-6   2.004346E-7   4.923464E-6   9.846927E-7   8.255599E-6   1.65112E-6    0.6181324   2.81    0.1599998   0.1400001   11.06819   0.97196         0.2        0.09        0.4      2.2       2.81   0.1400001   0.1599998   1.0     1.904896E12   4.84263E11    190.4896   48.4263    1.628102    0.4138964    2.945709E12   7.618482E11   294.5709   76.18482    2.517678    0.6511467     188.053    48.88228    5.14   
  34.46468   -5.108031   301.0    4.69    0.91   34.46415   -5.10858    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.46415   -5.10858    22.45   1.98    2.73       0.096    34.46415   -5.108765   223.05    10.04    3.26       0.051    0.00318     0.0028486   0.0         0.0100466   0.0086497   0.0069473   0.0102537   0.0076677   0.009778    0.0089749   0.051    0.0024866   0.0013182   -99.0      -99.0       -99.0       1.0     2.3      0.495278     1.07921      34.46413   -5.108536   1.163052E-7    1.163052E-8   1.656429E-7    1.656429E-8   2.181319E-7    2.181319E-8   2.291075E-7    2.291075E-8   3.311915E-7   4.187829E-8   5.327979E-7   1.386604E-7   8.628945E-7    8.628945E-8   2.564323E-6   2.564323E-7   5.737104E-6   5.737105E-7   1.418635E-5   2.837271E-6   2.064185E-5   4.12837E-6    0.8297599   2.34    0.0899999   0.1600001   11.36806   0.98989         0.2        0.09        0.4      2.6       2.34   0.1600001   0.0899999   1.0     2.519929E12   4.242412E11   251.9929   42.42413   1.079762    0.1817828    1.799822E12   1.825222E10   179.9822   1.825222    0.7712042   0.007820878   251.709    48.83906    5.14   
  34.96275   -5.111165   302.0    5.21    1.01   34.9623    -5.110953   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.9623    -5.110953   13.72   1.21    1.8        0.079    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0067172   0.0         0.0099465   0.0074182   0.006901    0.0170812   0.0073909   0.008949    0.0090267   0.079    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.553169     0.78691      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    0.78691     0.553169    2.0     2.923037E12   5.044492E11   292.3037   50.44492   -99.0       -99.0        2.016983E12   2.312192E10   201.6983   2.312192    -99.0       -99.0         285.2527   55.29851    5.14   
  34.90752   -5.086762   303.0    4.34    0.85   34.90737   -5.086993   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.90737   -5.086993   21.66   1.91    1.0        0.02     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0020279   0.0173331   0.006507    0.007581    0.0         0.0128438   0.02     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.8      1.7373       2.2          34.90731   -5.08691    1.57398E-7     1.57398E-8    1.711799E-7    1.711799E-8   1.680193E-7    2.004422E-8   1.691528E-7    2.197806E-8   2.373336E-7   4.187829E-8   3.67589E-7    1.386604E-7   2.165099E-7    7.808141E-8   0.0           1.250958E-7   2.608632E-6   2.608632E-7   1.011744E-5   2.023488E-6   1.39171E-5    2.783419E-6   0.3702923   3.45    0.1000001   0.05        11.31951   0.98426         0.0        0.09        0.4      1.8       3.45   0.05        0.1000001   1.0     2.780976E12   5.372171E11   278.0976   53.72171   1.33256     0.2574183    4.055767E12   7.916746E11   405.5767   79.16747    1.943401    0.3793467     266.7223   52.23824    5.14   
  34.90752   -5.086762   303.0    4.34    0.85   34.90627   -5.086428   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.90627   -5.086428   27.9    2.45    4.63       0.166    34.90681   -5.086634   308.46    7.3      2.59       0.023    0.0035616   0.002639    0.0213138   0.0036477   0.0064943   0.0173331   0.0         0.0101054   0.0         0.0128438   0.023    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.3      0.136056     0.141747     34.90668   -5.086274   5.831217E-7    5.831217E-8   7.070543E-7    7.070543E-8   1.0987E-6      1.0987E-7     1.547103E-6    1.547103E-7   2.296568E-6   2.296568E-7   3.749407E-6   3.749406E-7   6.106012E-6    6.106012E-7   8.268235E-6   8.268235E-7   1.14186E-5    1.14186E-6    2.10606E-5    4.21212E-6    2.425206E-5   4.850412E-6   1.378579    1.44    0.09        0.2099999   10.93479   0.82028         1.0        0.09        0.4      3.5       1.44   0.2099999   0.09        1.0     1.912715E12   2.52605E11    191.2715   25.2605    2.222597    0.29353      1.778767E12   2.538969E11   177.8767   25.38969    2.066948    0.2950311     213.0157   41.71966    5.14   
  34.85197   -5.447897   304.0    6.27    1.22   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0056415   0.0070757   0.0054009   0.013888    0.0         0.0130551   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.6      1.99755      1.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         1.99755     2.0     4.59047E12    8.823103E11   459.047    88.23103   -99.0       -99.0        6.407728E12   1.231139E12   640.7728   123.1139    -99.0       -99.0         436.2598   84.88628    5.14   
  34.46133   -5.195808   305.0    3.59    0.86   34.46101   -5.196278   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.46101   -5.196278   10.29   0.98    2.03       0.117    34.46092   -5.196127   79.11     5.59     1.87       0.054    0.0057222   0.0026864   7.417E-4    0.0050487   0.0169618   0.0069328   0.0346972   0.0079891   0.034506    0.0092685   0.054    0.0038506   0.0018321   -99.0      -99.0       -99.0       1.0     1.7      0.312794     0.173922     34.46102   -5.196223   2.066518E-6    2.066518E-7   2.574736E-6    2.574736E-7   3.102839E-6    3.102839E-7   4.245406E-6    4.245406E-7   5.61202E-6    5.61202E-7    7.024291E-6   7.024291E-7   6.649633E-6    6.649632E-7   8.20149E-6    8.201491E-7   1.021064E-5   1.021064E-6   1.224252E-5   2.448504E-6   1.060593E-5   2.121185E-6   1.404872    1.03    0.08        0.12        10.52491   0.83349         0.2        0.09        0.4      5.5       1.03   0.12        0.08        1.0     7.206282E11   1.306784E11   72.06282   13.06784   2.151797    0.3902059    3.926524E11   4.739007E9    39.26524   0.4739007   1.172461    0.01415068    147.3493   35.29816    5.12   
  34.44014   -5.031364   306.0    4.52    0.88   34.43938   -5.031111   34.43938   -5.031111   55.88    13.93   2.88       0.0269   34.43941   -5.031205   32.06   2.82    2.66       0.066    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0049555   0.0025884   0.0054577   0.0037376   0.0         0.009715    0.0         0.0097819   0.0         0.011082    0.0269   0.0018156   4.582E-4    34.4386    -5.031673   5.616252    1.0     2.0      0.255533     0.83332      34.43932   -5.031168   1.036571E-7    1.051935E-8   8.65073E-8     1.503983E-8   1.40152E-7     2.004422E-8   2.707442E-7    2.707442E-8   5.294674E-7   5.294674E-8   1.378994E-6   1.386604E-7   2.493433E-6    2.493433E-7   5.778469E-6   5.778469E-7   1.175906E-5   1.175906E-6   2.97763E-5    5.95526E-6    4.006347E-5   8.012695E-6   0.2993953   1.51    0.11        0.04        11.13081   0.05245         4.0        0.203       0.0      0.509     1.51   0.04        0.11        1.0     1.54015E12    2.424951E11   154.015    24.24951   1.139602    0.1794292    8.17962E11    7.80577E9     81.7962    0.780577    0.605234    0.005775717   217.7141   42.38682    5.12   
  34.44014   -5.031364   306.0    4.52    0.88   34.43853   -5.031211   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.43853   -5.031211   71.85   6.32    5.78       0.107    34.43876   -5.031484   316.52    9.19     4.96       0.06     0.0         0.0066242   0.0         0.0097596   0.0063613   0.0067299   0.0167526   0.0074586   0.0023204   0.0081471   0.06     0.0018156   4.582E-4    34.4386    -5.031673   5.616252    2.0     2.1      0.350275     0.746893     34.43854   -5.031204   4.080555E-6    4.080555E-7   5.222191E-6    5.222191E-7   5.369814E-6    5.369814E-7   6.464266E-6    6.464267E-7   6.136479E-6   6.136479E-7   8.133595E-6   8.133595E-7   1.341769E-5    1.341769E-6   2.131536E-5   2.131536E-6   2.925585E-5   2.925585E-6   5.16025E-5    1.03205E-5    6.5758E-5     1.31516E-5    1.275481    2.22    0.1200001   0.0799999   11.89322   0.94944         0.0        0.09        0.4      2.75      2.22   0.0799999   0.1200001   1.0     2.127E12      3.145438E11   212.7      31.45438   0.2719866   0.04022177   3.299985E12   5.122373E11   329.9985   51.22373    0.4219801   0.0655015     240.671    46.85631    5.12   
  34.3648    -5.364133   307.0    4.49    0.88   34.3642    -5.364151   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.3642    -5.364151   45.29   3.99    2.15       0.034    34.36412   -5.364189   242.32    20.91    2.44       0.029    0.0         0.0068494   0.0094481   0.0045882   0.0         0.0107242   0.0         0.0106094   0.0         0.0125362   0.029    0.0         0.0011313   -99.0      -99.0       -99.0       1.0     1.9      0.355473     0.396318     34.36417   -5.364148   3.451114E-6    3.451113E-7   9.138033E-6    9.138034E-7   2.122068E-5    2.122068E-6   3.171314E-5    3.171314E-6   3.929337E-5   3.929337E-6   4.93813E-5    4.93813E-6    6.618471E-5    6.618471E-6   9.235337E-5   9.235338E-6   1.173E-4      1.173094E-5   6.684528E-5   1.336906E-5   5.823025E-5   1.164605E-5   0.2321588   0.42    0.12        0.03        10.8173    0.96347         0.6        0.203       0.4      3.5       1.9    0.396318    0.355473    3.0     2.310545E12   4.200699E11   231.0545   42.007     3.518962    0.6397669    1.246114E12   2.685272E10   124.6114   2.685272    1.897833    0.04089672    223.232    43.75149    5.12   
  34.3648    -5.364133   307.0    4.49    0.88   34.36342   -5.364722   34.36342   -5.364722   59.44    16.66   5.39       0.0558   34.36328   -5.364925   9.68    0.99    6.14       0.411    34.36326   -5.365179   35.29     4.58     6.68       0.273    0.0         0.0068494   0.0         0.0098823   0.0208438   0.0089209   0.0         0.0106094   0.0         0.0125362   0.0558   0.0         0.0011441   -99.0      -99.0       -99.0       2.0     1.9      0.42897      0.307837     34.36336   -5.364815   5.759692E-8    1.051935E-8   7.792787E-8    1.503983E-8   2.034976E-7    2.034976E-8   2.717435E-7    2.717435E-8   3.443493E-7   4.187829E-8   6.56149E-7    1.386604E-7   6.015028E-7    7.808141E-8   1.552862E-6   1.552862E-7   2.485494E-6   2.485494E-7   7.255557E-6   1.451111E-6   9.496172E-6   1.899235E-6   0.3925724   2.59    0.1399999   0.1600001   10.49986   0.11003         1.4        0.09        0.0      0.509     2.59   0.1600001   0.1399999   1.0     2.728604E12   4.996014E11   272.8604   49.96014   8.631391    1.580388     2.142472E12   3.545739E10   214.2472   3.545739    6.777278    0.1121623     249.3214   48.86477    5.12   
  34.3648    -5.364133   307.0    4.49    0.88   34.36502   -5.363591   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36502   -5.363591   24.46   2.15    2.11       0.06     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0013949   0.0089179   0.022636    0.0077965   0.011848    0.0089641   0.06     0.0         0.0011213   -99.0      -99.0       -99.0       3.0     1.8      0.456026     0.394249     34.36483   -5.363665   8.420914E-7    8.420914E-8   1.096712E-6    1.096712E-7   1.669395E-6    1.669395E-7   2.49459E-6     2.49459E-7    4.026421E-6   4.026421E-7   6.938131E-6   6.938131E-7   9.286193E-6    9.286192E-7   1.402209E-5   1.402209E-6   1.897111E-5   1.897111E-6   3.021835E-5   6.043671E-6   3.253483E-5   6.506967E-6   0.7329719   1.39    0.04        0.11        10.80352   0.53328         1.2        0.09        0.4      1.278     1.39   0.11        0.04        1.0     1.668501E12   3.131992E11   166.8501   31.31992   2.623048    0.49238      2.162983E12   4.674152E11   216.2983   46.74152    3.400422    0.7348228     217.1308   42.55571    5.12   
  34.34138   -5.240798   308.0    4.39    0.86   34.34095   -5.240428   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.34095   -5.240428   15.55   1.37    2.06       0.088    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102794   0.0         0.0099926   0.0025692   0.0088819   0.088    0.0         0.0023736   -99.0      -99.0       -99.0       1.0     3.9      1.29376      2.1          34.34093   -5.240415   2.427276E-8    1.051935E-8   1.012821E-7    1.503983E-8   3.681962E-7    3.681961E-8   6.202392E-7    6.202392E-8   6.714895E-7   6.714895E-8   7.223747E-7   1.386604E-7   8.726452E-7    8.726452E-8   1.343794E-6   1.343794E-7   3.591971E-6   3.591971E-7   6.04047E-6    1.208094E-6   7.419055E-6   1.483811E-6   0.0728188   3.73    0.1300001   0.1700001   11.14978   0.68538         0.6        0.102       0.4      1.609     3.73   0.1700001   0.1300001   1.0     2.858903E12   5.61982E11    285.8903   56.1982    2.024972    0.3980542    4.208604E12   8.323719E11   420.8604   83.23719    2.980972    0.5895724     277.8598   54.43267    5.11   
  34.14017   -4.866292   309.0    4.45    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0097427   0.0         0.0101729   0.0         0.0114376   99.0     0.0023576   0.0037637   -99.0      -99.0       -99.0       1.0     5.4      2.4155       0.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.4155      2.0     3.500013E12   6.798103E11   350.0013   67.98103   -99.0       -99.0        4.648513E12   9.023988E11   464.8513   90.23988    -99.0       -99.0         336.8008   65.84645    5.11   
  34.4736    -5.183586   310.0    4.42    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0142344   0.0071601   0.0159766   0.0112212   0.0072698   0.022677    99.0     0.0042226   4.397E-4    34.47283   -5.182525   4.71895     1.0     1.8      0.466663     0.690523     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.690523    0.466663    2.0     3.020181E12   2.899799E11   302.0181   28.998     -99.0       -99.0        4.565673E12   4.795462E11   456.5674   47.95463    -99.0       -99.0         215.0376   42.32641    5.11   
  34.46858   -5.183031   311.0    3.93    0.86   34.46854   -5.18225    34.46854   -5.18225    89.1     25.51   2.81       0.0173   34.46849   -5.182399   30.68   2.7     2.3        0.055    34.46846   -5.182439   304.23    9.38     2.17       0.018    0.0044118   0.0025459   0.0         0.0099017   0.0164057   0.007158    0.0193779   0.0084754   0.0158251   0.0122686   0.0173   0.002706    0.0018979   -99.0      -99.0       -99.0       1.0     1.6      0.248029     0.344493     34.46851   -5.182394   2.251538E-8    1.051935E-8   4.786442E-8    1.503983E-8   7.044971E-8    2.004422E-8   1.15377E-7     2.197806E-8   1.892515E-7   4.187829E-8   2.750189E-7   1.386604E-7   1.001746E-6    1.001746E-7   3.28498E-6    3.28498E-7    7.590892E-6   7.590891E-7   1.945677E-5   3.891354E-6   2.810274E-5   5.620547E-6   0.5328301   2.26    0.3099999   0.04        11.2528    0.21271         3.0        0.09        0.4      2.75      2.26   0.04        0.3099999   1.0     2.497855E12   4.176954E11   249.7855   41.76954   1.39562     0.2333779    1.694229E12   2.669849E10   169.4229   2.669849    0.9466125   0.01491718    209.6323   45.87374    5.36   
  34.61797   -4.729128   312.0    4.56    0.9    34.61621   -4.728642   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.61621   -4.728642   751.77    43.92    6.55       0.031    0.0026448   0.0065533   0.0038495   0.0072547   0.0         0.0107852   0.0         0.0098227   0.0         0.0113588   0.031    0.0032933   0.001299    -99.0      -99.0       -99.0       1.0     5.4      2.32295      0.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.32295     2.0     3.620787E12   6.383324E11   362.0787   63.83324   -99.0       -99.0        4.880458E12   8.609313E11   488.0457   86.09313    -99.0       -99.0         345.1263   68.11702    5.09   
  34.61797   -4.729128   312.0    4.56    0.9    34.61683   -4.729      34.61683   -4.729      58.47    18.58   4.09       0.0413   34.61665   -4.72898    40.4    3.55    4.77       0.126    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0053481   0.0050428   0.0         0.0096996   0.0230318   0.0070357   0.0236999   0.0080807   0.0         0.0113588   0.0413   0.0025255   0.0012816   -99.0      -99.0       -99.0       2.0     1.5      0.202228     0.350112     34.61659   -4.728954   6.269591E-8    1.051935E-8   8.935786E-8    1.503983E-8   1.024989E-7    2.004422E-8   1.361066E-7    2.197806E-8   2.044745E-7   4.187829E-8   2.262781E-7   1.386604E-7   2.512104E-7    7.808141E-8   5.667255E-7   1.250958E-7   2.046505E-6   2.046505E-7   8.836306E-6   1.767261E-6   1.28336E-5    2.566721E-6   0.8781591   3.42    0.1700001   0.0799999   11.33096   0.9894          0.0        0.09        0.4      1.8       3.42   0.0799999   0.1700001   1.0     3.208083E12   5.16309E11    320.8083   51.6309    1.497219    0.2409625    3.397754E12   1.641619E10   339.7754   1.641619    1.585739    0.007661471   279.5774   55.17974    5.09   
  34.89044   -5.390096   313.0    6.0     1.18   34.89261   -5.389694   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.89261   -5.389694   739.26    10.14    7.92       0.043    0.00425     0.0025217   0.0199818   0.0034128   0.0299129   0.0074274   0.0144989   0.0081829   0.0096267   0.0094265   0.043    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.200186     0.161716     34.89253   -5.38943    0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   8.413162E-6   8.413161E-7   1.097293E-5   1.097293E-6   1.870328E-5    1.870328E-6   3.010598E-5   3.010598E-6   5.340387E-5   5.340387E-6   8.619275E-5   1.723855E-5   7.283642E-5   1.456728E-5   0.9934004   1.97    0.0700001   0.03        11.99097   0.85688         4.0        0.203       0.4      2.75      1.97   0.03        0.0700001   1.0     3.578872E12   4.080931E11   357.8872   40.80931   0.3654067   0.04166675   1.329572E12   1.674217E10   132.9572   1.674217    0.1357508   0.001709394   303.6305   59.714      5.09   
  34.89044   -5.390096   313.0    6.0     1.18   34.88963   -5.390561   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.88963   -5.390561   129.06    8.84     3.33       0.091    0.0         0.0064534   0.0013699   0.0034285   0.006956    0.0074274   0.0149849   0.0081828   0.0         0.0126813   0.091    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     3.1      0.641523     1.46373      34.88933   -5.390319   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.460022E-7   4.187829E-8   1.557982E-7   1.386604E-7   2.217776E-7    7.808141E-8   6.105662E-7   1.250958E-7   1.644117E-6   1.644117E-7   4.00932E-6    8.018641E-7   6.784981E-6   1.356996E-6   1.387113    1.28    0.23        0.22        10.0901    0.02671         4.0        0.203       0.4      0.509     3.1    1.46373     0.641523    3.0     3.70608E12    6.803013E11   370.608    68.03013   30.11719    5.52842      2.894442E12   3.185447E10   289.4442   3.185447    23.52148    0.2588631     362.9964   71.38929    5.09   
  34.05809   -5.075132   314.0    4.32    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100611   0.0         0.0103392   0.0         0.0126921   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.05218      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.05218     2.0     3.758893E12   0.0           375.8893   0.0        -99.0       -99.0        4.595482E12   0.0           459.5482   0.0         -99.0       -99.0         359.1831   70.67261    5.08   
  34.49256   -4.989141   315.0    4.37    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0081863   0.0067421   0.0041105   0.0075167   0.0017429   0.0105244   99.0     0.0038517   0.0011069   -99.0      -99.0       -99.0       1.0     3.2      1.14097      2.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    2.8         1.14097     2.0     2.896174E12   4.703319E11   289.6174   47.0332    -99.0       -99.0        4.178441E12   7.033293E11   417.8441   70.33293    -99.0       -99.0         264.7417   52.1002     5.08   
  34.21409   -5.511309   316.0    4.6     0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0171873   0.0069147   0.024931    0.0076444   0.0303868   0.0109367   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.320502     0.356081     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.356081    0.320502    2.0     2.13473E12    3.159964E11   213.473    31.59964   -99.0       -99.0        2.840582E12   4.526946E11   284.0582   45.26946    -99.0       -99.0         221.9966   43.91672    5.07   
  34.16518   -5.064633   317.0    3.34    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0091759   0.007119    0.0085165   0.0076037   0.0111723   0.0093402   99.0     0.0051636   0.0029272   -99.0      -99.0       -99.0       1.0     2.0      0.609528     1.18334      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    1.18334     0.609528    2.0     1.737455E12   3.887003E11   173.7455   38.87003   -99.0       -99.0        1.365907E12   3.362682E10   136.5907   3.362682    -99.0       -99.0         170.3898   44.89313    5.07   
  33.93321   -5.013935   318.0    5.41    1.07   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0103743   0.0069094   0.0216429   0.0075573   0.0116726   0.0091709   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.453547     0.579068     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.579068    0.453547    2.0     2.804993E12   4.643937E11   280.4993   46.43937   -99.0       -99.0        3.613497E12   6.472299E11   361.3497   64.723      -99.0       -99.0         283.9683   56.16378    5.07   
  34.51379   -5.45969    319.0    4.48    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0096568   0.0         0.010019    9.539E-4    0.0090485   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.8215       0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.8215      2.0     3.885027E12   7.729824E11   388.5027   77.29825   -99.0       -99.0        4.733052E12   9.444687E11   473.3052   94.44687    -99.0       -99.0         372.4862   73.99837    5.05   
  34.01691   -4.931777   320.0    4.47    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       7.953E-4    0.0068363   0.0         0.0091734   0.0         0.0110946   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.76204      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.76204     2.0     3.894021E12   7.751274E11   389.4021   77.51273   -99.0       -99.0        4.772012E12   9.500922E11   477.2012   95.00922    -99.0       -99.0         371.6548   73.99838    5.05   
  34.55663   -4.636367   321.0    4.68    0.93   34.55592   -4.635972   34.55592   -4.635972   148.05   20.29   2.94       0.0095   34.5558    -4.635897   110.7   9.74    3.43       0.034    34.55592   -4.63613    823.37    16.52    2.7        0.0060   0.0046565   0.0025904   0.0431761   0.0034605   0.0526345   0.0072198   0.0393192   0.0080951   0.0228998   0.0091138   0.0060   0.0038869   0.0014307   -99.0      -99.0       -99.0       1.0     1.1      0.0286328    0.0821728    -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.0821728   0.0286328   2.0     2.02491E12    1.313812E11   202.491    13.13812   -99.0       -99.0        1.771235E12   1.238151E11   177.1235   12.38151    -99.0       -99.0         201.4518   40.03209    5.05   
  34.2806    -5.166896   322.0    4.49    0.89   34.27996   -5.166859   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.27996   -5.166859   41.11   3.62    2.28       0.041    34.28012   -5.167247   842.18    46.03    2.11       0.0040   0.0         0.0066499   0.0078188   0.0035904   0.0281057   0.0069742   0.0191638   0.0075514   0.0239155   0.0091555   0.0040   0.0032964   4.932E-4    34.27838   -5.164793   10.98074    1.0     1.7      0.222839     0.193324     34.27998   -5.166863   6.277102E-8    1.051935E-8   1.377377E-7    1.503983E-8   1.641191E-7    2.004422E-8   3.086024E-7    3.086024E-8   5.695859E-7   5.695859E-8   7.595608E-7   1.386604E-7   2.269435E-6    2.269435E-7   4.632472E-6   4.632471E-7   1.152744E-5   1.152744E-6   2.511139E-5   5.022278E-6   3.489383E-5   6.978765E-6   1.470008    1.74    0.09        0.21        11.06536   0.11904         4.0        0.09        0.0      0.509     1.74   0.21        0.09        1.0     2.552157E12   2.608094E11   255.2158   26.08094   2.195571    0.2243692    2.812957E12   3.341861E11   281.2957   33.41861    2.419931    0.2874937     216.3067   42.87593    5.05   
  34.43903   -4.805811   323.0    4.43    0.88   34.43879   -4.805778   34.43879   -4.805778   83.94    18.07   0.85       0.0028   34.43872   -4.805788   52.67   4.63    1.11       0.01     34.43909   -4.805837   692.51    33.35    0.26       0.0      0.0076497   0.0026084   0.0         0.0095475   0.0263503   0.0070446   0.018589    0.0078061   0.0085972   0.0096815   0.0      0.0014925   0.0012584   -99.0      -99.0       -99.0       1.0     1.4      0.187276     0.203364     34.43871   -4.805767   6.902386E-7    6.902386E-8   9.052588E-7    9.052588E-8   1.382418E-6    1.382418E-7   2.188362E-6    2.188362E-7   3.252065E-6   3.252065E-7   6.023966E-6   6.023966E-7   9.816523E-6    9.816523E-7   1.757975E-5   1.757975E-6   2.577821E-5   2.577821E-6   4.824705E-5   9.64941E-6    6.216538E-5   1.243308E-5   0.2900768   1.46    0.11        0.24        11.43875   0.93241         1.0        0.09        0.4      3.5       1.46   0.24        0.11        1.0     2.011008E12   2.709323E11   201.1008   27.09323   0.732257    0.09865306   7.680077E11   1.084551E10   76.80077   1.084551    0.2796503   0.003949115   215.9769   42.90286    5.05   
  34.73633   -5.163525   324.0    4.44    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0094007   6.54E-5     0.0071893   0.0087251   0.0082113   99.0     0.0         0.0019162   -99.0      -99.0       -99.0       1.0     3.9      1.29416      1.81456      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.81456     1.29416     2.0     2.965874E12   5.81751E11    296.5874   58.17511   -99.0       -99.0        4.140397E12   8.289423E11   414.0397   82.89423    -99.0       -99.0         287.5467   56.99124    5.05   
  34.50261   -5.126918   325.0    4.36    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0145497   0.0068198   0.0186375   0.0076363   0.0164571   0.0087349   99.0     0.0028808   4.408E-4    34.50283   -5.125009   6.918969    1.0     1.7      0.424619     0.476012     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.476012    0.424619    2.0     2.37794E12    2.679647E11   237.794    26.79647   -99.0       -99.0        1.01838E12    1.146077E10   101.838    1.146077    -99.0       -99.0         209.0797   41.2405     5.05   
  34.82453   -5.277366   326.0    4.16    0.82   34.82436   -5.278171   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.82436   -5.278171   27.39   2.41    2.97       0.09     34.82445   -5.278183   477.31    9.57     2.96       0.015    0.0024784   0.0036089   0.0         0.0101553   0.0367412   0.0072972   0.029522    0.0093369   0.021705    0.0154451   0.015    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.133138     0.199032     34.82433   -5.278062   7.778919E-7    7.778919E-8   1.090166E-6    1.090166E-7   1.518446E-6    1.518446E-7   1.973873E-6    1.973873E-7   2.342066E-6   2.342067E-7   3.357705E-6   3.357705E-7   5.442992E-6    5.442992E-7   8.042902E-6   8.042902E-7   1.340827E-5   1.340827E-6   2.755946E-5   5.511893E-6   3.630351E-5   7.260702E-6   0.6274974   1.68    0.13        0.12        11.09393   0.81693         0.8        0.09        0.4      3.5       1.68   0.12        0.13        1.0     2.496381E12   3.280586E11   249.6381   32.80586   2.010855    0.2642538    3.592393E12   4.747436E11   359.2393   47.47436    2.8937      0.3824097     199.1409   39.25373    5.05   
  34.84236   -5.240134   327.0    4.18    0.83   34.84229   -5.239769   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.84229   -5.239769   15.36   1.35    1.34       0.045    34.84238   -5.239993   118.28    5.53     0.51       0.0050   7.631E-4    0.0025835   0.0         0.0104194   0.0         0.0101992   0.0045799   0.007184    0.0104404   0.0087704   0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.6      1.28044      2.4          34.84223   -5.239733   4.047243E-8    1.051935E-8   7.13071E-8     1.503983E-8   1.040685E-7    2.004422E-8   1.073691E-7    2.197806E-8   1.707337E-7   4.187829E-8   1.679587E-7   1.386604E-7   3.595487E-7    7.808141E-8   8.599096E-7   1.250958E-7   2.283562E-6   2.283562E-7   5.169765E-6   1.033953E-6   9.144261E-6   1.828852E-6   1.076903    3.14    0.1400001   0.2099998   11.31458   0.99227         0.0        0.09        0.4      2.0       3.14   0.2099998   0.1400001   1.0     2.594098E12   4.998009E11   259.4098   49.98009   1.257206    0.2422239    3.800063E12   7.469634E11   380.0063   74.69634    1.841666    0.362009      252.9311   50.22315    5.04   
  34.4083    -5.628014   328.0    5.75    1.14   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0185393   0.00686     0.0145621   0.0077628   0.0         0.0116729   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.419156     0.56556      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.56556     0.419156    2.0     2.656835E12   4.464476E11   265.6836   44.64476   -99.0       -99.0        1.246114E12   1.289127E10   124.6114   1.289127    -99.0       -99.0         285.8762   56.67806    5.03   
  34.1757    -5.226858   329.0    3.73    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0054612   0.0071033   0.0061876   0.0074368   0.0071336   0.0110961   99.0     0.0029065   0.0022339   -99.0      -99.0       -99.0       1.0     2.8      0.949696     3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         0.949696    2.0     2.202287E12   4.701767E11   220.2287   47.01767   -99.0       -99.0        2.444032E12   2.056808E10   244.4032   2.056808    -99.0       -99.0         214.1254   49.3694     5.03   
  34.1411    -5.263507   330.0    4.45    0.89   34.14107   -5.263347   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.14107   -5.263347   14.32   1.31    0.58       0.012    34.1408    -5.263412   213.6     6.78     1.1        0.0090   0.0         0.0070876   0.0158543   0.0038874   1.482E-4    0.0067322   0.0         0.0098249   0.0027008   0.0099667   0.0090   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.46801      0.47569      34.14108   -5.263248   5.801219E-8    1.051935E-8   2.464296E-7    2.464295E-8   3.129819E-8    2.004422E-8   2.476733E-7    2.476733E-8   5.508575E-7   5.508575E-8   9.638346E-7   1.386604E-7   1.283505E-6    1.283505E-7   2.03223E-6    2.03223E-7    4.147752E-6   4.147752E-7   8.501014E-6   1.700203E-6   7.324004E-6   1.464801E-6   1.159854    1.14    0.14        0.11        9.90873    0.07434         2.6        0.09        0.0      0.509     1.14   0.11        0.14        1.0     9.060638E11   1.744276E11   90.60639   17.44276   11.17968    2.152215     8.210223E11   1.749147E11   82.10223   17.49147    10.13037    2.158225      196.5833   39.31665    5.03   
  34.25655   -5.36633    331.0    4.4     0.88   34.25529   -5.36575    34.25529   -5.36575    93.12    18.17   4.97       0.0361   34.25529   -5.36581    7.41    1.01    4.89       0.381    34.25544   -5.365864   143.88    4.31     4.3        0.117    0.0         0.007067    0.0         0.0095761   0.0195455   0.0069758   0.0139826   0.0080756   0.0069609   0.0085671   0.0361   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.338571     0.488667     34.25531   -5.365759   0.0            1.051935E-8   0.0            1.503983E-8   1.088627E-8    2.004422E-8   4.490754E-8    2.197806E-8   1.592059E-8   4.187829E-8   6.827199E-8   1.386604E-7   9.732797E-8    7.808141E-8   4.098763E-7   1.250958E-7   1.108799E-6   1.108799E-7   3.846545E-6   7.693089E-7   6.091841E-6   1.218368E-6   0.0765003   2.93    1.58        0.6699998   11.09266   0.04508         3.6        0.203       0.0      0.509     2.93   0.6699998   1.58        1.0     2.903987E12   5.038275E11   290.3987   50.38275   2.346036    0.4070257    4.440177E12   7.447603E11   444.0177   74.47603    3.587074    0.6016675     258.7628   51.75257    5.02   
  34.53213   -4.827473   332.0    4.4     0.88   34.53058   -4.827694   34.53058   -4.827694   67.4     20.18   5.62       0.0541   34.53059   -4.827706   33.3    2.93    5.6        0.183    34.53071   -4.827852   407.38    8.91     5.28       0.047    0.0046878   0.0024534   0.0         0.0096123   0.009801    0.0081569   0.0138104   0.00785     0.005661    0.008894    0.047    0.00203     0.00142     34.52908   -4.828314   11.35837    1.0     1.9      0.407141     0.612528     34.53061   -4.827646   3.03864E-7     3.03864E-8    4.922353E-7    4.922353E-8   5.831754E-7    5.831754E-8   6.646595E-7    6.646595E-8   9.064821E-7   9.064821E-8   1.144992E-6   1.386604E-7   2.4059E-6      2.405901E-7   4.228368E-6   4.228368E-7   8.688259E-6   8.688259E-7   1.779388E-5   3.558777E-6   2.551224E-5   5.102448E-6   0.2035978   2.14    0.0900002   0.1599998   11.33004   0.94584         0.6        0.09        0.4      2.75      2.14   0.1599998   0.0900002   1.0     2.336957E12   3.999832E11   233.6957   39.99833   1.092976    0.187069     3.365815E12   5.988603E11   336.5815   59.88603    1.574165    0.2800822     233.7297   46.74593    5.02   
  34.53213   -4.827473   332.0    4.4     0.88   34.53294   -4.826474   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.53294   -4.826474   11.62   1.07    4.61       0.297    34.53299   -4.826688   172.82    46.12    4.16       0.095    0.0025954   0.0024546   0.0         0.0096123   0.002441    0.0081585   0.0         0.0107975   0.0         0.0127576   0.095    0.00203     0.00142     34.52908   -4.828314   11.35837    2.0     3.9      1.58182      2.1          34.53295   -4.826395   8.689589E-7    8.689589E-8   1.329881E-6    1.329881E-7   1.970059E-6    1.970059E-7   2.701962E-6    2.701962E-7   4.483315E-6   4.483315E-7   5.541183E-6   5.541183E-7   7.727476E-6    7.727476E-7   1.113814E-5   1.113814E-6   1.634454E-5   1.634454E-6   2.298639E-5   4.597278E-6   2.205711E-5   4.411422E-6   1.066395    1.07    0.1700001   0.28        10.97321   0.94496         0.6        0.09        0.4      5.5       3.9    2.1         1.58182     3.0     2.869828E12   5.510222E11   286.9828   55.10221   3.052428    0.5860825    4.191606E12   7.915771E10   419.1606   7.915771    4.458309    0.08419432    284.9562   56.99125    5.02   
  34.52769   -4.988583   333.0    4.33    0.86   34.52846   -4.988194   34.52846   -4.988194   88.75    14.29   3.09       0.0198   34.52844   -4.988245   106.6   9.38    2.94       0.027    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0141748   0.0030163   0.030131    0.0035464   0.0724982   0.0067608   0.0484542   0.0076176   0.0245591   0.0090313   0.0198   0.0023515   4.441E-4    34.52861   -4.989045   3.709048    1.0     1.1      0.049578     0.0332512    34.52845   -4.988154   1.813507E-7    1.813507E-8   2.720024E-7    2.720024E-8   5.519239E-7    5.519239E-8   1.090534E-6    1.090534E-7   2.726712E-6   2.726712E-7   3.995053E-6   3.995053E-7   6.692643E-6    6.692644E-7   1.152956E-5   1.152956E-6   1.903762E-5   1.903762E-6   3.91445E-5    7.8289E-6     5.261973E-5   1.052395E-5   0.1467686   1.11    0.11        0.24        10.65425   0.10986         3.2        0.09        0.0      0.509     1.11   0.24        0.11        1.0     2.173559E12   1.299594E11   217.3559   12.99594   4.818605    0.2881095    1.983866E12   1.30619E11    198.3866   13.0619     4.398071    0.2895718     187.6925   37.27842    5.01   
  34.52769   -4.988583   333.0    4.33    0.86   34.52883   -4.986917   34.52883   -4.986917   72.06    13.78   7.26       0.0663   34.52877   -4.986912   82.11   7.22    7.15       0.131    34.52874   -4.98715    889.62    33.03    6.39       0.023    0.0046197   0.0030163   0.0         0.0100842   0.0         0.0098261   0.0         0.0102024   0.0         0.0133492   0.023    0.0023515   4.441E-4    34.52861   -4.989045   3.709048    2.0     3.9      1.64798      1.5291       34.52876   -4.986858   6.1297E-7      6.1297E-8     1.505542E-6    1.505542E-7   3.996863E-6    3.996863E-7   6.811445E-6    6.811445E-7   1.155259E-5   1.155259E-6   1.680206E-5   1.680206E-6   2.621547E-5    2.621547E-6   4.636313E-5   4.636313E-6   6.873418E-5   6.873418E-6   7.625543E-5   1.525109E-5   6.250987E-5   1.250197E-5   0.3456135   0.5     0.1         0.05        10.42615   0.40392         3.0        0.09        0.4      6.0       3.9    1.5291      1.64798     3.0     2.6362E12     3.611566E11   263.62     36.11567   9.881618    1.353771     4.191606E12   2.9563E10     419.1606   2.9563      15.71195    0.1108149     280.4228   55.69599    5.01   
  34.52769   -4.988583   333.0    4.33    0.86   34.52671   -4.988917   34.52671   -4.988917   74.58    20.96   3.72       0.0304   34.52678   -4.989067   34.13   3.0     3.72       0.102    34.52696   -4.989108   365.09    12.56    3.23       0.025    0.0153314   0.0027223   0.0         0.0098783   0.0085154   0.008449    0.0020977   0.0120165   0.0042559   0.0198148   0.025    0.0023515   4.441E-4    34.52861   -4.989045   3.709048    3.0     1.0      0.168704     0.220257     34.52678   -4.989004   1.067872E-6    1.067872E-7   1.302485E-6    1.302485E-7   1.737478E-6    1.737478E-7   2.295087E-6    2.295087E-7   3.031651E-6   3.031651E-7   5.163718E-6   5.163718E-7   7.41921E-6     7.41921E-7    1.122258E-5   1.122258E-6   1.492701E-5   1.492701E-6   2.838381E-5   5.676763E-6   3.882832E-5   7.765664E-6   0.3908648   1.55    0.0999999   0.1500001   11.2274    0.90845         0.6        0.09        0.4      3.5       1.55   0.1500001   0.0999999   1.0     2.213412E12   2.640835E11   221.3412   26.40835   1.31118     0.1564377    3.214713E12   3.878636E11   321.4713   38.78636    1.904331    0.2297625     207.3887   41.19037    5.01   
  34.09052   -4.932376   334.0    4.27    0.85   34.09      -4.931056   34.09      -4.931056   76.78    22.49   5.1        0.0444   34.08984   -4.931108   10.75   0.95    5.18       0.345    34.08973   -4.931082   155.88    11.21    5.45       0.146    0.0024579   0.0031686   0.0         0.0099601   0.0061216   0.0075112   0.0028872   0.009256    0.0013234   0.0160414   0.0444   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.3      1.22458      2.7          34.08983   -4.93109    2.40857E-8     1.051935E-8   1.921909E-8    1.503983E-8   1.435751E-8    2.004422E-8   3.266474E-8    2.197806E-8   4.695039E-8   4.187829E-8   0.0           1.386604E-7   1.557535E-7    7.808141E-8   5.713376E-7   1.250958E-7   1.417793E-6   1.417793E-7   5.084764E-6   1.016953E-6   8.977359E-6   1.795472E-6   0.6142252   2.29    0.6899999   0.8099999   10.74034   0.04164         4.0        0.09        0.0      0.509     2.29   0.8099999   0.6899999   1.0     2.166312E12   4.346961E11   216.6312   43.46961   3.938952    0.7903975    3.018501E12   6.650302E11   301.8501   66.50302    5.488468    1.209208      228.2083   45.42788    5.01   
  34.88701   -5.267882   335.0    4.45    0.89   34.88654   -5.268667   34.88654   -5.268667   123.96   33.67   3.28       0.0143   34.88664   -5.26854    67.55   5.94    2.72       0.035    34.88654   -5.268797   711.21    10.4     3.7        0.013    0.0         0.0065028   0.0         0.0099968   0.0276167   0.0066843   0.0281821   0.0075414   0.0168019   0.0091035   0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.216918     0.22991      34.88661   -5.268576   4.728455E-7    4.728454E-8   6.447224E-7    6.447224E-8   7.046918E-7    7.046918E-8   1.058179E-6    1.058179E-7   1.741964E-6   1.741964E-7   2.11E-6       2.11E-7       6.208657E-6    6.208657E-7   1.169211E-5   1.169211E-6   2.026809E-5   2.026809E-6   4.701872E-5   9.403742E-6   6.08063E-5    1.216126E-5   0.4183405   1.77    0.0699999   0.13        11.64105   0.98571         0.4        0.09        0.4      3.5       1.77   0.13        0.0699999   1.0     2.635509E12   3.474772E11   263.5509   34.74772   0.6023018   0.07941015   1.096218E12   1.525818E10   109.6218   1.525818    0.2505225   0.003487004   215.3232   43.06464    5.01   
  34.06382   -4.826254   336.0    4.47    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.009784    0.0066443   0.0144109   0.0073207   8.95E-5     0.0079381   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.510002     1.17555      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.17555     0.510002    2.0     2.177521E12   4.067298E11   217.7521   40.67298   -99.0       -99.0        2.906331E12   5.879762E11   290.6331   58.79762    -99.0       -99.0         234.6281   47.24056    5.0    
  34.56281   -4.901356   337.0    4.47    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102801   0.0         0.0098624   8.252E-4    0.0090829   99.0     0.0031746   5.031E-4    34.5639    -4.90095    4.194328    1.0     5.3      1.82678      0.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         1.82678     2.0     3.474354E12   4.313023E11   347.4354   43.13023   -99.0       -99.0        4.896209E12   6.098518E11   489.6209   60.98518    -99.0       -99.0         333.8753   66.47629    4.99   
  34.09378   -5.080708   338.0    4.4     0.88   34.09319   -5.080559   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.09319   -5.080559   37.95   3.34    2.19       0.041    34.09272   -5.080475   412.29    17.47    3.88       0.029    -99.0       -99.0       -99.0       -99.0       0.0151223   0.0074224   0.0         0.0118181   0.0130761   0.0089893   0.029    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.439689     1.07135      34.09319   -5.080521   1.04443E-6     1.04443E-7    1.299968E-6    1.299968E-7   1.713954E-6    1.713954E-7   2.102806E-6    2.102806E-7   2.625181E-6   2.625181E-7   4.480046E-6   4.480047E-7   7.79826E-6     7.798259E-7   1.357728E-5   1.357728E-6   1.897985E-5   1.897985E-6   3.550346E-5   7.100693E-6   4.570341E-5   9.140682E-6   0.1373291   1.67    0.0699999   0.08        11.43583   0.93689         0.6        0.09        0.4      3.5       1.67   0.08        0.0699999   1.0     2.035186E12   3.679611E11   203.5186   36.79611   0.7460604   0.1348875    2.882043E12   5.663581E11   288.2043   56.63581    1.056502    0.2076161     210.4782   42.09565    4.99   
  34.09378   -5.080708   338.0    4.4     0.88   34.09225   -5.08025    34.09225   -5.08025    92.9     27.51   5.72       0.0431   34.09219   -5.080437   48.17   4.24    5.79       0.144    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0021388   0.0027882   0.0         0.0098633   0.0         0.0115748   0.0188936   0.0082799   0.0         0.012785    0.0431   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.4      0.637279     1.14255      34.09226   -5.080405   1.767499E-6    1.767499E-7   1.928825E-6    1.928825E-7   2.176904E-6    2.176904E-7   2.295299E-6    2.295299E-7   2.661701E-6   2.661701E-7   4.770485E-6   4.770484E-7   6.415606E-6    6.415606E-7   9.282239E-6   9.28224E-7    9.746592E-6   9.746592E-7   1.639347E-5   3.278693E-6   2.26125E-5    4.5225E-6     0.5594067   1.6     0.1         0.05        11.10279   0.92918         0.0        0.102       0.4      3.5       1.6    0.05        0.1         1.0     1.950865E12   3.632914E11   195.0865   36.32914   1.539704    0.2867248    2.381023E12   5.215687E11   238.1023   52.15687    1.879203    0.4116439     210.109    42.02179    4.99   
  34.09378   -5.080708   338.0    4.4     0.88   34.09407   -5.080968   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.09407   -5.080968   27.72     6.52     1.4        0.05     0.0033084   0.0027865   0.0         0.0098633   0.0         0.0115748   0.0         0.0118181   0.0         0.012785    0.05     -99.0       -99.0       -99.0      -99.0       -99.0       3.0     6.0      3.58741      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.58741     2.0     3.841027E12   7.667258E11   384.1027   76.67258   -99.0       -99.0        4.707875E12   9.403299E11   470.7875   94.03299    -99.0       -99.0         365.8347   73.16694    4.99   
  34.41952   -4.634151   339.0    4.7     0.94   34.41938   -4.633644   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.41938   -4.633644   381.94    19.87    1.9        0.01     0.0         0.0067086   0.0051285   0.0100228   0.0154783   0.0071233   0.019144    0.008365    9.02E-5     0.0106504   0.01     0.0026592   0.0012391   -99.0      -99.0       -99.0       1.0     1.8      0.316524     0.630946     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.630946    0.316524    2.0     2.184381E12   3.559311E11   218.4381   35.59311   -99.0       -99.0        2.827899E12   5.087718E11   282.7899   50.87719    -99.0       -99.0         228.6599   45.73199    4.99   
  34.18853   -5.222974   340.0    4.38    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108796   0.0046819   0.0077081   0.0035894   0.013533    99.0     0.0026004   0.0017337   -99.0      -99.0       -99.0       1.0     4.0      1.54358      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.54358     2.0     2.965054E12   5.666301E11   296.5054   56.66301   -99.0       -99.0        4.255217E12   8.18694E11    425.5217   81.8694     -99.0       -99.0         287.7452   57.81182    4.99   
  34.51046   -5.619681   341.0    5.79    1.16   34.50976   -5.618883   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.50976   -5.618883   393.37    18.74    3.81       0.03     5.237E-4    0.0028546   0.0030324   0.0046234   0.0215092   0.0070558   0.0113965   0.0077059   0.0120834   0.0088709   0.03     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.418565     0.522769     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    0.522769    0.418565    2.0     3.042771E12   5.087728E11   304.2771   50.87728   -99.0       -99.0        1.746769E12   1.708681E10   174.6769   1.708681    -99.0       -99.0         309.6748   62.04192    4.99   
  33.98946   -5.113974   342.0    4.31    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010417    0.0077266   0.0075841   0.0067531   0.0089592   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      1.27281      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.27281     2.0     2.759691E12   5.398807E11   275.9691   53.98808   -99.0       -99.0        3.365655E12   2.661612E10   336.5655   2.661612    -99.0       -99.0         263.8538   53.26052    4.98   
  34.37482   -5.584681   343.0    4.97    1.0    34.37535   -5.584291   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.37535   -5.584291   33.82   6.28    2.37       0.052    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100589   2.465E-4    0.0089388   0.0186307   0.0134364   0.052    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.3      1.63095      1.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.3    1.7         1.63095     2.0     3.550953E12   7.021444E11   355.0953   70.21445   -99.0       -99.0        4.884427E12   1.612384E10   488.4427   1.612384    -99.0       -99.0         340.4927   68.50961    4.98   
  34.12847   -4.855176   344.0    4.25    0.86   34.12741   -4.854764   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.12741   -4.854764   12.65   1.11    4.07       0.249    34.12755   -4.855281   247.29    23.41    3.32       0.046    0.0         0.0064407   0.0061142   0.0033926   0.0034744   0.0075421   0.0         0.0098829   0.0         0.0110724   0.046    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.90152      3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         0.90152     2.0     2.576746E12   4.962617E11   257.6746   49.62617   -99.0       -99.0        2.444032E12   2.220423E10   244.4032   2.220423    -99.0       -99.0         243.9767   49.3694     4.98   
  34.51598   -4.991917   345.0    4.29    0.86   34.51534   -4.991778   34.51534   -4.991778   115.6    13.3    2.37       0.0096   34.51524   -4.991756   198.1   17.43   2.71       0.015    34.51529   -4.991881   1072.08   16.7     2.48       0.0040   0.0050625   0.0025732   0.0186502   0.0035984   0.0254811   0.006821    0.0170189   0.0078144   0.0091463   0.0085687   0.0040   1.388E-4    0.00128     -99.0      -99.0       -99.0       1.0     1.3      0.115661     0.160526     34.51522   -4.991678   7.248352E-7    7.248352E-8   1.027195E-6    1.027195E-7   1.881045E-6    1.881045E-7   3.419473E-6    3.419474E-7   7.547432E-6   7.547433E-7   1.224849E-5   1.224849E-6   1.973139E-5    1.973139E-6   3.238119E-5   3.238119E-6   5.15054E-5    5.15054E-6    8.950983E-5   1.790197E-5   1.06E-4       2.119232E-5   0.5555026   1.37    0.12        0.03        11.24361   0.40897         2.0        0.09        0.4      1.278     1.37   0.03        0.12        1.0     1.659605E12   1.966129E11   165.9605   19.66129   0.9470968   0.1122023    6.811955E11   3.970068E9    68.11955   0.3970068   0.3887419   0.002265622   205.581    41.21204    4.97   
  34.27332   -5.251338   346.0    4.36    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103606   0.0026092   0.007386    0.0         0.0100478   99.0     0.0035105   7.682E-4    34.27348   -5.252576   4.494167    1.0     5.9      1.93354      0.0999999    -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.9    0.0999999   1.93354     2.0     3.842633E12   5.69678E11    384.2633   56.9678    -99.0       -99.0        5.006103E12   7.457117E11   500.6103   74.57117    -99.0       -99.0         354.8575   71.6226     4.97   
  33.95976   -5.293389   347.0    4.98    1.0    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0223561   0.0069585   0.0101586   0.0074905   0.0205951   0.0091003   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.447985     0.389502     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.389502    0.447985    2.0     2.268339E12   3.612728E11   226.8339   36.12728   -99.0       -99.0        1.01838E12    1.561572E10   101.838    1.561572    -99.0       -99.0         238.8113   47.95407    4.96   
  34.25955   -4.671901   348.0    4.61    0.93   34.25832   -4.671212   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.25832   -4.671212   218.77    15.73    5.06       0.097    0.0         0.0064207   0.0016029   0.003455    0.0077781   0.0070407   0.0148998   0.0078832   0.0100287   0.0097852   0.097    0.0         0.0013172   -99.0      -99.0       -99.0       1.0     2.1      0.255938     1.00716      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.00716     0.255938    2.0     2.088487E12   3.986805E11   208.8487   39.86805   -99.0       -99.0        2.15441E12    5.030001E11   215.441    50.30001    -99.0       -99.0         241.9766   48.81524    4.95   
  34.74286   -4.796863   349.0    4.34    0.88   34.74183   -4.796417   34.74183   -4.796417   138.65   24.39   4.02       0.0167   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0081943   0.0         0.0098266   0.0         0.0104187   0.0049021   0.0073707   0.0         0.012291    0.0167   0.0041794   0.0011398   -99.0      -99.0       -99.0       1.0     4.9      2.263        1.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.9    1.1         2.263       2.0     3.518186E12   5.753699E11   351.8186   57.53699   -99.0       -99.0        4.918733E12   8.090175E11   491.8733   80.90175    -99.0       -99.0         309.0084   62.65608    4.95   
  34.00182   -4.993987   350.0    4.3     0.87   34.00033   -4.993997   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.00033   -4.993997   31.45   2.77    5.33       0.18     34.00027   -4.993903   286.55    10.62    5.56       0.08     0.0         0.0066528   0.0050753   0.0033598   0.0291111   0.0070647   0.0327813   0.0077045   0.0170529   0.0121272   0.08     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.186495     0.21452      34.00035   -4.99395    5.993482E-7    5.993483E-8   8.134536E-7    8.134536E-8   1.011484E-6    1.011484E-7   9.95312E-7     9.95312E-8    1.243023E-6   1.243023E-7   1.234362E-6   1.386604E-7   2.265467E-6    2.265467E-7   4.237334E-6   4.237335E-7   9.498451E-6   9.498451E-7   1.837684E-5   3.675367E-6   2.35477E-5    4.709541E-6   0.3220974   3.16    0.1100001   0.0899999   11.75865   0.97236         0.0        0.09        0.2      2.0       3.16   0.0899999   0.1100001   1.0     3.428477E12   5.183867E11   342.8477   51.83867   0.5976561   0.0903658    2.987094E12   3.275529E10   298.7094   3.275529    0.5207139   0.005709941   260.2643   52.65812    4.95   
  33.9704    -5.246177   351.0    4.45    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099235   0.0043147   0.0074553   0.0033192   0.0084854   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.9      2.20724      1.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.9    1.1         2.20724     2.0     3.303949E12   6.624855E11   330.3949   66.24856   -99.0       -99.0        4.502017E12   9.068499E11   450.2017   90.685      -99.0       -99.0         316.8404   64.08008    4.94   
  34.91469   -4.970094   352.0    4.37    0.88   34.91454   -4.97025    34.91454   -4.97025    85.54    28.44   0.77       0.0023   34.91439   -4.970279   21.03   1.85    1.25       0.03     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0055427   0.0019966   0.0035946   0.0233593   0.0072122   0.0175797   0.007704    0.0198509   0.0091074   0.0023   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.371893     0.344321     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.344321    0.371893    2.0     2.454464E12   3.858705E11   245.4464   38.58705   -99.0       -99.0        2.898082E12   5.011666E11   289.8082   50.11666    -99.0       -99.0         229.3792   46.19078    4.94   
  34.77471   -4.939621   353.0    4.32    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0016316   0.0070598   0.0         0.0099494   0.0032677   0.0084451   99.0     0.0         0.0020941   -99.0      -99.0       -99.0       1.0     3.9      1.31562      2.1          34.77471   -4.939972   1.011391E-6    1.011391E-7   1.099139E-6    1.099139E-7   1.177929E-6    1.177929E-7   1.432845E-6    1.432845E-7   1.876028E-6   1.876028E-7   2.359405E-6   2.359405E-7   2.07261E-6     2.07261E-7    2.456138E-6   2.456138E-7   2.535437E-6   2.535437E-7   2.365216E-6   4.730431E-7   2.000546E-6   4.001093E-7   1.265144    1.33    0.08        0.0699999   9.58187    0.25973         0.0        0.09        0.0      0.509     3.9    2.1         1.31562     3.0     2.876486E12   5.861204E11   287.6486   58.61203   75.3342     15.3503      4.097815E12   8.449861E11   409.7815   84.4986     107.3204    22.1299       279.7752   56.99124    4.93   
  34.65762   -4.980778   354.0    4.47    0.91   34.65742   -4.980667   34.65742   -4.980667   143.94   15.06   0.84       0.0013   34.65739   -4.980719   283.4   24.94   0.86       0.0020   34.65731   -4.980623   806.13    28.73    1.24       0.0020   0.0045027   0.0025297   0.0279116   0.0035274   0.0212699   0.006993    0.0203988   0.0082971   0.0064143   0.0156191   0.0013   0.001447    0.001342    -99.0      -99.0       -99.0       1.0     1.2      0.101719     0.112614     34.65739   -4.980635   7.749599E-7    7.749599E-8   1.109821E-6    1.109821E-7   2.034226E-6    2.034226E-7   3.368831E-6    3.368831E-7   6.957916E-6   6.957917E-7   1.210159E-5   1.210159E-6   2.010933E-5    2.010933E-6   3.43315E-5    3.43315E-6    4.670601E-5   4.670601E-6   1.023E-4      2.045977E-5   1.502E-4      3.004544E-5   0.1696665   1.4     0.05        0.1         11.22225   0.10007         2.2        0.09        0.0      0.509     1.4    0.1         0.05        1.0     2.058697E12   2.081251E11   205.8697   20.81252   1.234078    0.1247598    2.038712E12   2.122203E11   203.8712   21.22203    1.222098    0.1272146     217.1634   44.21001    4.93   
  34.3069    -4.788574   355.0    4.42    0.9    34.30736   -4.788434   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.30736   -4.788434   10.65   0.94    1.72       0.09     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104215   0.0         0.0099648   0.0046701   0.0090419   0.09     0.0026321   0.0012567   -99.0      -99.0       -99.0       1.0     4.6      1.86965      1.4          34.30738   -4.788411   1.707022E-6    1.707022E-7   2.374941E-6    2.374941E-7   4.613168E-6    4.613167E-7   5.859212E-6    5.859212E-7   6.308981E-6   6.308981E-7   8.019781E-6   8.019781E-7   8.886233E-6    8.886232E-7   1.169103E-5   1.169103E-6   1.419884E-5   1.419884E-6   1.173467E-5   2.346933E-6   8.944347E-6   1.788869E-6   0.1003575   0.55    0.1         0.15        9.87209    0.91048         0.0        0.09        0.4      1.278     4.6    1.4         1.86965     3.0     3.129929E12   5.844268E11   312.9929   58.44269   42.01884    7.845848     4.459938E12   8.334625E11   445.9938   83.34625    59.87403    11.18911      307.5388   62.62102    4.93   
  34.114     -4.810726   356.0    4.24    0.86   34.11363   -4.809876   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.11363   -4.809876   28.24   2.48    3.34       0.105    34.11354   -4.809573   215.97    8.39     4.46       0.083    0.0         0.006473    0.021516    0.0034471   0.0055676   0.0064756   0.0085754   0.0072369   0.0         0.0110601   0.083    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.202381     0.166583     34.11328   -4.809268   1.625546E-8    1.051935E-8   3.667522E-8    1.503983E-8   5.471662E-8    2.004422E-8   9.014865E-8    2.197806E-8   1.618375E-7   4.187829E-8   2.681406E-7   1.386604E-7   9.961337E-7    9.961338E-8   1.837438E-6   1.837438E-7   2.887572E-6   2.887572E-7   8.707044E-6   1.741409E-6   1.261097E-5   2.522195E-6   1.438453    1.82    0.12        0.2799999   10.76068   0.16907         4.0        0.203       0.4      0.509     1.82   0.2799999   0.12        1.0     2.225866E12   3.13371E11    222.5866   31.3371    3.862059    0.5437241    2.693737E12   3.712009E11   269.3737   37.12009    4.673853    0.6440638     207.0923   42.00458    4.92   
  34.17527   -4.933528   357.0    4.34    0.88   34.17492   -4.932972   34.17492   -4.932972   134.18   36.58   2.37       0.0077   34.17521   -4.933224   84.1    7.4     1.12       0.0060   34.17477   -4.932945   395.18    13.24    2.75       0.018    0.0         0.0065753   0.0033905   0.0032608   0.0212234   0.0068744   0.0243943   0.0072307   0.019669    0.0085355   0.0060   0.0         0.002923    -99.0      -99.0       -99.0       1.0     1.9      0.218507     0.383656     34.17518   -4.933177   9.646266E-6    9.646266E-7   1.516536E-5    1.516536E-6   1.590447E-5    1.590447E-6   1.994891E-5    1.994891E-6   2.18353E-5    2.18353E-6    3.124946E-5   3.124946E-6   3.339779E-5    3.339778E-6   4.598464E-5   4.598464E-6   5.58641E-5    5.586409E-6   6.325149E-5   1.26503E-5    5.315555E-5   1.063111E-5   1.198377    0.74    0.09        0.16        11.17005   0.94605         0.0        0.09        0.4      6.0       1.9    0.383656    0.218507    3.0     2.221513E12   3.297264E11   222.1513   32.97264   1.501755    0.2228969    1.246114E12   1.152248E10   124.6114   1.152248    0.8423799   0.007789262   215.7744   43.75148    4.92   
  34.36535   -5.400799   358.0    4.32    0.88   34.36492   -5.401222   34.36492   -5.401222   78.07    14.49   2.18       0.0136   34.36491   -5.401238   34.96   3.08    2.23       0.046    34.36452   -5.400923   632.16    31.19    3.03       0.011    3.021E-4    0.0026063   0.006871    0.0034917   0.0240767   0.0070689   0.0118362   0.0076203   0.0084453   0.0089603   0.011    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.2048       0.375937     34.36492   -5.401278   4.826577E-7    4.826577E-8   6.258248E-7    6.258248E-8   6.2569E-7      6.2569E-8     9.662272E-7    9.662272E-8   1.198835E-6   1.198835E-7   1.391754E-6   1.391754E-7   2.669056E-6    2.669056E-7   4.004357E-6   4.004357E-7   7.149123E-6   7.149123E-7   1.942096E-5   3.884193E-6   2.836277E-5   5.672553E-6   0.2025604   1.8     0.0999999   0.1500001   11.08767   0.94572         0.4        0.09        0.4      3.5       1.8    0.1500001   0.0999999   1.0     1.908666E12   3.064587E11   190.8666   30.64587   1.559767    0.2504388    1.909778E12   3.539613E11   190.9778   35.39613    1.560676    0.2892581     210.1725   42.81292    4.91   
  34.72676   -4.942976   359.0    4.42    0.9    34.72623   -4.943309   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.72623   -4.943309   723.32    49.76    2.23       0.0060   0.0         0.0064065   0.0         0.0092906   0.0219813   0.0068499   0.0         0.0093684   0.0         0.0115355   0.0060   6.931E-4    0.0014246   -99.0      -99.0       -99.0       1.0     1.8      0.338461     0.402673     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.402673    0.338461    2.0     2.215013E12   3.828962E11   221.5013   38.28962   -99.0       -99.0        3.321402E12   5.863012E11   332.1403   58.63013    -99.0       -99.0         215.0376   43.78594    4.91   
  34.72676   -4.942976   359.0    4.42    0.9    34.72588   -4.942611   34.72588   -4.942611   121.57   17.25   3.42       0.0157   34.72587   -4.942653   31.48   2.77    3.39       0.097    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0064065   0.0107837   0.0032827   0.0         0.0101427   0.0084735   0.0073059   0.0         0.0115355   0.0157   8.299E-4    0.001426    -99.0      -99.0       -99.0       2.0     1.8      0.313052     0.45627      34.72583   -4.942688   2.066899E-7    2.066899E-8   3.247377E-7    3.247377E-8   3.452067E-7    3.452067E-8   5.148482E-7    5.148482E-8   8.266454E-7   8.266453E-8   9.081603E-7   1.386604E-7   3.414426E-6    3.414426E-7   5.392781E-6   5.392781E-7   9.004359E-6   9.004358E-7   1.824193E-5   3.648386E-6   2.431916E-5   4.863832E-6   0.3348536   1.85    0.1         0.1         11.25383   0.95849         0.8        0.09        0.4      2.75      1.85   0.1         0.1         1.0     2.037523E12   3.464395E11   203.7523   34.64396   1.135723    0.1931068    1.187661E12   2.271079E10   118.7661   2.271079    0.6620071   0.01265908    217.2486   44.23613    4.91   
  34.72676   -4.942976   359.0    4.42    0.9    34.72692   -4.944095   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.72692   -4.944095   45.37   3.99    4.07       0.092    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010101    0.0         0.0098246   0.0         0.0121684   0.092    3.555E-4    0.0014179   -99.0      -99.0       -99.0       3.0     3.9      1.48925      1.64407      34.7269    -4.94406    2.748902E-6    2.748902E-7   6.926164E-6    6.926164E-7   1.213275E-5    1.213275E-6   1.521105E-5    1.521105E-6   2.048893E-5   2.048893E-6   2.269669E-5   2.269669E-6   3.099115E-5    3.099115E-6   4.006939E-5   4.006939E-6   5.071457E-5   5.071458E-6   2.740758E-5   5.481517E-6   2.61065E-5    5.221299E-6   0.1442785   0.33    0.13        0.12        10.31705   0.96318         0.0        0.203       0.4      3.5       3.9    1.64407     1.48925     3.0     2.609462E12   5.633621E11   260.9462   56.33622   12.5748     2.714799     3.960246E12   8.426223E11   396.0246   84.26223    19.08412    4.060532      286.2515   58.2865     4.91   
  34.77589   -5.061841   360.0    4.3     0.88   34.77533   -5.059834   34.77533   -5.059834   375.02   18.3    7.49       0.0136   34.77536   -5.05986    31.83   2.8     7.37       0.262    34.77538   -5.060036   187.24    49.96    6.75       0.16     0.0084981   0.0025544   0.0139485   0.0038342   0.0114443   0.0068905   0.0         0.0095508   0.0045344   0.0081488   0.0136   2.449E-4    0.0021001   -99.0      -99.0       -99.0       1.0     1.3      0.160754     0.200033     34.77536   -5.059843   4.028647E-7    4.028647E-8   5.346293E-7    5.346293E-8   8.331424E-7    8.331424E-8   1.375052E-6    1.375052E-7   2.967011E-6   2.967012E-7   5.607929E-6   5.60793E-7    9.114182E-6    9.114181E-7   1.386158E-5   1.386158E-6   1.855294E-5   1.855294E-6   3.097924E-5   6.195848E-6   3.756199E-5   7.512398E-6   0.1141921   1.38    0.13        0.12        11.21381   0.80937         1.0        0.203       0.4      3.5       1.38   0.12        0.13        1.0     1.460445E12   2.156629E11   146.0445   21.56629   0.8926377   0.1318152    1.369207E12   2.18978E11    136.9207   21.8978     0.836872    0.1338414     206.9945   42.36165    4.91   
  34.77589   -5.061841   360.0    4.3     0.88   34.77642   -5.061685   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.77642   -5.061685   13.24   1.31    2.0        0.095    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102851   0.0         0.0095508   0.0         0.0110921   0.095    0.0016129   0.00213     -99.0      -99.0       -99.0       2.0     5.0      2.2639       1.0          34.77641   -5.061665   6.817093E-7    6.817093E-8   9.082654E-7    9.082653E-8   1.264967E-6    1.264967E-7   1.923088E-6    1.923088E-7   3.559256E-6   3.559256E-7   4.235284E-6   4.235284E-7   5.475675E-6    5.475675E-7   6.985102E-6   6.985102E-7   9.361227E-6   9.361227E-7   1.221999E-5   2.443997E-6   1.131224E-5   2.262448E-6   0.0787214   1.08    0.0300001   0.12        10.31654   0.5826          1.0        0.09        0.4      3.5       5.0    1.0         2.2639      3.0     3.120228E12   6.362531E11   312.0228   63.62531   15.05381    3.069659     4.350785E12   8.849016E11   435.0785   88.49017    20.99075    4.269286      308.8959   63.2159     4.91   
  34.43288   -5.054142   361.0    4.36    0.89   34.43228   -5.053932   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.43228   -5.053932   21.28   1.87    2.3        0.078    34.43242   -5.054061   276.69    8.78     1.71       0.014    0.0         0.00657     0.0         0.0096458   0.0152802   0.0069887   0.0112311   0.0075759   8.915E-4    0.009881    0.014    0.0016986   4.692E-4    34.43315   -5.052743   5.12132     1.0     1.9      0.356095     0.311925     34.4323    -5.053919   7.666537E-8    1.051935E-8   1.197327E-7    1.503983E-8   1.297655E-7    2.004422E-8   1.187406E-7    2.197806E-8   1.748877E-7   4.187829E-8   3.865472E-7   1.386604E-7   8.030779E-7    8.030779E-8   2.342571E-6   2.342571E-7   5.060259E-6   5.060259E-7   1.431762E-5   2.863523E-6   2.090974E-5   4.181948E-6   0.6544825   2.26    0.1099999   0.04        11.30895   0.99593         0.0        0.09        0.4      2.75      2.26   0.04        0.1099999   1.0     2.089086E12   3.229167E11   208.9086   32.29167   1.025666    0.1585404    1.694229E12   2.560108E10   169.4229   2.560107    0.8318055   0.0125692     232.5692   47.47398    4.9    
  34.69718   -4.890766   362.0    4.45    0.91   34.69621   -4.89025    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69621   -4.89025    24.66   2.17    3.96       0.149    34.69628   -4.890339   240.1     23.53    3.59       0.053    0.0         0.005595    0.0         0.0087516   0.0         0.0107364   0.0         0.0098695   0.0         0.0145457   0.053    2.507E-4    0.0011527   -99.0      -99.0       -99.0       1.0     3.9      1.85687      1.28958      34.69617   -4.890228   1.150057E-7    1.150057E-8   2.073255E-7    2.073255E-8   2.965372E-7    2.965372E-8   4.229404E-7    4.229405E-8   6.921484E-7   6.921484E-8   1.624361E-6   1.624361E-7   3.171594E-6    3.171595E-7   5.627724E-6   5.627724E-7   9.42004E-6    9.420041E-7   2.060017E-5   4.120033E-6   2.502353E-5   5.004707E-6   0.55262     1.58    0.08        0.0699999   10.8336    0.54165         2.0        0.09        0.4      3.5       3.9    1.28958     1.85687     3.0     2.435907E12   5.480202E11   243.5907   54.80202   3.573227    0.8038899    3.752442E12   8.259007E11   375.2442   82.59007    5.504451    1.211512      288.1944   58.93413    4.9    
  34.69718   -4.890766   362.0    4.45    0.91   34.69745   -4.89101    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69745   -4.89101    5.54    0.89    1.31       0.092    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0189455   0.0070214   0.0082699   0.0074977   0.0167453   0.0100086   0.092    0.0         0.0011453   -99.0      -99.0       -99.0       2.0     1.6      0.434731     0.356341     34.69745   -4.890968   9.441462E-8    1.051935E-8   2.374066E-7    2.374066E-8   3.66707E-7     3.66707E-8    4.278379E-7    4.278379E-8   4.770888E-7   4.770888E-8   6.04119E-7    1.386604E-7   6.645959E-7    7.808141E-8   1.047352E-6   1.250958E-7   1.737532E-6   1.737532E-7   3.234974E-6   6.469947E-7   4.261364E-6   8.522727E-7   0.1493454   3.47    0.27        0.0799999   10.99313   0.92305         0.0        0.09        0.4      1.8       3.47   0.0799999   0.27        1.0     3.108046E12   5.638808E11   310.8046   56.38808   3.157604    0.5728719    3.478362E12   3.897966E10   347.8362   3.897966    3.533825    0.0396012     273.9388   56.01894    4.9    
  34.44628   -4.661373   363.0    4.33    0.88   34.44621   -4.660111   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44621   -4.660111   31.83   2.8     4.55       0.145    34.44576   -4.660422   381.59    26.78    3.89       0.032    0.0031677   0.0024624   0.0         0.0089343   0.0140897   0.016021    0.0045501   0.0120283   0.0101956   0.0097558   0.032    0.001694    0.0012811   -99.0      -99.0       -99.0       1.0     2.0      0.395106     1.96244      34.44619   -4.660166   2.838437E-7    2.838437E-8   2.918857E-7    2.918857E-8   2.91581E-7     2.91581E-8    3.386563E-7    3.386564E-8   5.280064E-7   5.280064E-8   6.878956E-7   1.386604E-7   1.532067E-6    1.532067E-7   2.954287E-6   2.954287E-7   6.18832E-6    6.18832E-7    2.056226E-5   4.112451E-6   2.841506E-5   5.683012E-6   0.1222349   2.12    0.1199999   0.0800002   11.27863   0.9894          0.0        0.09        0.4      2.75      2.12   0.0800002   0.1199999   1.0     2.250863E12   4.203547E11   225.0863   42.03547   1.185001    0.2213021    3.55235E12    6.852544E11   355.235    68.52544    1.870189    0.3607627     228.6338   46.466      4.9    
  34.44628   -4.661373   363.0    4.33    0.88   34.44656   -4.661362   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44656   -4.661362   2.34    0.66    1.04       0.095    34.4468    -4.660735   18.62     4.61     2.97       0.143    0.0         0.0061909   0.0         0.0089343   0.0020976   0.0151445   0.0         0.0106342   0.0         0.0126738   0.095    0.0014056   0.0012847   -99.0      -99.0       -99.0       2.0     3.9      1.54214      1.98414      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.98414     1.54214     2.0     2.686487E12   5.438878E11   268.6487   54.38878   -99.0       -99.0        4.048868E12   8.137348E11   404.8868   81.37347    -99.0       -99.0         280.4228   56.99125    4.9    
  34.40161   -5.535242   364.0    4.33    0.89   34.40158   -5.534751   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.40158   -5.534751   7.59    1.06    1.77       0.118    34.40151   -5.534845   253.28    16.25    1.47       0.012    0.0         0.0067643   0.0082564   0.0034558   0.0154301   0.0071796   0.0219838   0.0086346   0.0258644   0.0087927   0.012    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.259156     0.286654     34.40149   -5.534684   1.317405E-7    1.317405E-8   1.682568E-7    1.682569E-8   2.329803E-7    2.329803E-8   2.900008E-7    2.900008E-8   4.41529E-7    4.41529E-8    5.888471E-7   1.386604E-7   9.177357E-7    9.177358E-8   1.791813E-6   1.791813E-7   4.073172E-6   4.073172E-7   7.6678E-6     1.53356E-6    1.090306E-5   2.180613E-6   0.5842834   2.25    0.0999999   0.0999999   11.0466    0.95126         0.6        0.09        0.4      2.75      2.25   0.0999999   0.0999999   1.0     2.811093E12   4.171947E11   281.1093   41.71947   2.525079    0.3747472    3.718364E12   5.607246E11   371.8364   56.07246    3.340039    0.5036737     230.8452   47.44854    4.9    
  34.04865   -5.002906   365.0    4.18    0.86   34.04924   -5.003445   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.04924   -5.003445   13.53   1.19    2.86       0.155    34.04905   -5.003255   86.38     4.19     1.9        0.053    0.0         0.0066644   0.0017714   0.0034879   0.0         0.0100071   0.0046385   0.0072978   0.0050735   0.0082709   0.053    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.8      1.26764      2.2          34.04926   -5.003414   4.005707E-7    4.005707E-8   8.427383E-7    8.427384E-8   1.870679E-6    1.870679E-7   3.659984E-6    3.659984E-7   5.754919E-6   5.754919E-7   8.22702E-6    8.22702E-7    1.16048E-5     1.16048E-6    1.77784E-5    1.77784E-6    2.664727E-5   2.664727E-6   3.289052E-5   6.578105E-6   2.352603E-5   4.705206E-6   0.9449432   0.68    0.08        0.12        10.46535   0.62714         2.2        0.09        0.4      6.0       3.8    2.2         1.26764     3.0     2.773031E12   5.592707E11   277.3031   55.92706   9.497396    1.915455     3.928077E12   8.004598E11   392.8077   80.04598    13.45333    2.741507      267.0158   54.93628    4.89   
  34.6921    -4.715775   366.0    4.23    0.86   34.69197   -4.715549   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69197   -4.715549   28.84   2.54    0.94       0.013    34.6921    -4.715709   354.16    8.7      0.24       0.0      0.0041423   0.0025967   0.0         0.0099975   0.0299565   0.007115    0.0364416   0.0078658   0.0279558   0.0089791   0.0      0.0014496   0.0013832   -99.0      -99.0       -99.0       1.0     1.4      0.0810006    0.210895     34.69192   -4.715557   4.491581E-8    1.051935E-8   5.498608E-8    1.503983E-8   9.713131E-8    2.004422E-8   2.070138E-7    2.197806E-8   4.241888E-7   4.241888E-8   7.382484E-7   1.386604E-7   2.421239E-6    2.421239E-7   5.029592E-6   5.029592E-7   1.021064E-5   1.021064E-6   2.574369E-5   5.148738E-6   3.47335E-5    6.946701E-6   0.8447789   1.73    0.08        0.17        11.0755    0.36408         2.8        0.102       0.4      3.5       1.73   0.17        0.08        1.0     2.636494E12   3.189045E11   263.6494   31.89045   2.215783    0.2680162    1.051485E12   1.240281E10   105.1485   1.240281    0.8836977   0.01042367    203.5204   41.37768    4.89   
  34.32754   -4.716914   367.0    4.27    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100279   0.0         0.0094975   0.0         0.0134357   99.0     0.0021093   0.0013852   -99.0      -99.0       -99.0       1.0     4.2      1.52894      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.52894     2.0     2.888156E12   5.705649E11   288.8156   57.05649   -99.0       -99.0        4.226706E12   8.325781E11   422.6706   83.2578     -99.0       -99.0         289.0198   59.5638     4.88   
  34.19246   -5.184643   368.0    4.32    0.89   34.19273   -5.184346   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.19273   -5.184346   7.05    0.93    1.44       0.092    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0044856   0.0163495   0.0036176   0.0255284   0.0         0.0147975   0.092    0.0034117   0.0011334   -99.0      -99.0       -99.0       1.0     5.7      3.32377      0.3          34.19273   -5.184284   8.64807E-8     1.051935E-8   2.867694E-7    2.867694E-8   7.684918E-7    7.684918E-8   1.817855E-6    1.817855E-7   2.871304E-6   2.871304E-7   3.984763E-6   3.984763E-7   5.050771E-6    5.050771E-7   7.259936E-6   7.259936E-7   9.599592E-6   9.599592E-7   9.941931E-6   1.988386E-6   7.270237E-6   1.454047E-6   0.2235785   0.68    0.08        0.12        10.35028   0.88206         1.8        0.203       0.0      5.5       5.7    0.3         3.32377     3.0     3.639657E12   6.370794E11   363.9657   63.70794   16.24728    2.843896     4.764115E12   8.360931E11   476.4115   83.60931    21.26681    3.732285      340.2791   70.1038     4.87   
  34.33981   -4.669696   369.0    4.09    0.89   34.33836   -4.66881    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.33836   -4.66881    22.18   1.95    6.12       0.274    34.33831   -4.66893    262.3     14.1     6.06       0.1      0.005269    0.0021599   0.0         0.0083896   0.0         0.0106047   0.0060104   0.0078438   0.0         0.0136337   0.1      0.0032558   0.0014116   -99.0      -99.0       -99.0       1.0     1.9      0.421396     2.33141      34.33838   -4.668824   2.493442E-6    2.493442E-7   2.93936E-6     2.93936E-7    3.173067E-6    3.173067E-7   3.585578E-6    3.585579E-7   4.134274E-6   4.134274E-7   6.050099E-6   6.0501E-7     7.445908E-6    7.445908E-7   9.453068E-6   9.453067E-7   1.089664E-5   1.089664E-6   1.539823E-5   3.079645E-6   1.779707E-5   3.559415E-6   0.4627856   1.61    0.16        0.09        11.0037    0.88556         0.0        0.09        0.4      3.5       1.61   0.09        0.16        1.0     1.843427E12   3.386192E11   184.3427   33.86192   1.827788    0.3357463    9.214105E11   1.830971E10   92.14105   1.830971    0.9135933   0.01815437    195.2789   42.49344    4.86   
  34.48698   -4.879142   370.0    4.28    0.88   34.48642   -4.877444   34.48642   -4.877444   87.63    17.18   6.43       0.0519   34.48635   -4.877516   48.39   4.26    6.28       0.16     34.48643   -4.877678   434.51    6.75     5.62       0.047    0.0041657   0.0025992   0.0         0.0099823   0.0192798   0.0069703   0.0213005   0.0074698   0.0405184   0.0091866   0.047    0.00213     0.001395    34.48497   -4.878478   7.581525    1.0     1.7      0.283126     0.211755     34.48635   -4.877472   1.884861E-7    1.884861E-8   3.130205E-7    3.130205E-8   3.556634E-7    3.556634E-8   4.580567E-7    4.580567E-8   6.08302E-7    6.08302E-8    8.038269E-7   1.386604E-7   2.793043E-6    2.793043E-7   6.570717E-6   6.570717E-7   1.348257E-5   1.348257E-6   3.368765E-5   6.73753E-6    4.595667E-5   9.191335E-6   0.2669657   2.11    0.1099999   0.1400001   11.60718   0.98942         0.4        0.09        0.4      2.75      2.11   0.1400001   0.1099999   1.0     2.827024E12   3.886882E11   282.7025   38.86882   0.6984735   0.09603326   4.149456E12   5.662325E11   414.9456   56.62325    1.025207    0.1398992     225.3215   46.32779    4.86   
  34.41055   -5.37636    371.0    4.25    0.88   34.40971   -5.37679    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.40971   -5.37679    19.99   1.76    3.38       0.143    34.40973   -5.376331   384.06    16.95    2.97       0.021    0.0         0.0068001   0.0         0.0102793   0.0102101   0.0067793   0.0158572   0.0074598   0.0         0.013308    0.021    0.0025353   0.0012861   -99.0      -99.0       -99.0       1.0     2.1      0.438239     0.883194     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.883194    0.438239    2.0     2.294229E12   3.955763E11   229.4229   39.55763   -99.0       -99.0        3.20474E12    5.893631E11   320.474    58.93631    -99.0       -99.0         223.0804   46.19077    4.85   
  34.641     -5.345224   372.0    4.24    0.87   34.64159   -5.345014   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.64159   -5.345014   28.65   2.52    2.23       0.056    34.64161   -5.345158   327.49    6.57     2.21       0.016    0.0         0.0066803   4.577E-4    0.003546    0.0085961   0.0069402   0.018832    0.0076443   0.0287423   0.0087217   0.016    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.479385     0.413382     34.64151   -5.344883   7.135087E-7    7.135086E-8   9.789776E-7    9.789776E-8   1.537019E-6    1.537019E-7   1.864143E-6    1.864143E-7   1.936062E-6   1.936062E-7   2.41103E-6    2.41103E-7    2.807486E-6    2.807487E-7   4.056699E-6   4.056699E-7   6.15535E-6    6.15535E-7    1.238998E-5   2.477997E-6   1.894736E-5   3.789471E-6   1.052352    2.62    0.27        0.1300001   11.11982   0.83386         0.2        0.09        0.4      2.4       2.62   0.1300001   0.27        1.0     2.691951E12   4.513506E11   269.1951   45.13506   2.042902    0.3425266    3.719939E12   6.52012E11    371.9939   65.2012     2.823035    0.4948072     236.4252   48.51178    4.85   
  34.87978   -5.300663   373.0    4.29    0.89   34.8801    -5.300786   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8801    -5.300786   34.96   3.08    1.25       0.018    34.87981   -5.300974   270.14    7.36     1.12       0.0070   0.0         0.006516    5.62E-4     0.0034654   0.014415    0.0068828   0.0114162   0.0076176   0.0121697   0.0088798   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.515155     0.73142      34.88003   -5.30078    1.825909E-7    1.825909E-8   2.92882E-7     2.928821E-8   5.05172E-7     5.051719E-8   7.528687E-7    7.528686E-8   1.301965E-6   1.301965E-7   2.339713E-6   2.339712E-7   3.731794E-6    3.731794E-7   7.869239E-6   7.86924E-7    1.35286E-5    1.35286E-6    2.525055E-5   5.050109E-6   3.173574E-5   6.347148E-6   1.046727    1.42    0.12        0.1800001   10.71501   0.41116         2.0        0.09        0.4      3.5       1.42   0.1800001   0.12        1.0     9.344397E11   2.247544E11   93.44397   22.47544   1.801116    0.43321      6.853607E11   2.388689E11   68.53606   23.88689    1.32102     0.4604155     210.3768   43.64459    4.85   
  34.87982   -5.36566    374.0    4.89    1.01   34.87954   -5.366301   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.87954   -5.366301   126.59    8.23     2.52       0.062    7.587E-4    0.0025378   0.0033829   0.0031633   0.0177698   0.0070145   0.0337655   0.0075073   0.0344113   0.0092493   0.062    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.20908      0.314831     34.87943   -5.366002   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.280204E-7   4.187829E-8   1.763772E-7   1.386604E-7   1.93766E-7     7.808141E-8   9.543172E-7   1.250958E-7   1.783252E-6   1.783252E-7   5.663315E-6   1.132663E-6   9.989611E-6   1.997922E-6   1.142375    2.45    0.25        0.55        10.86683   0.18429         4.0        0.09        0.0      0.905     2.45   0.55        0.25        1.0     3.432059E12   4.744486E11   343.2059   47.44485   4.663639    0.6447024    1.948288E12   1.544274E10   194.8288   1.544274    2.647423    0.02098431    265.8262   54.90481    4.84   
  34.09859   -5.462921   375.0    4.53    0.94   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0122057   0.0071869   0.0049847   0.0075471   0.0044136   0.0089424   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      1.06519      1.77219      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.77219     1.06519     2.0     2.607289E12   5.160582E11   260.7289   51.60582   -99.0       -99.0        2.444032E12   2.136938E10   244.4032   2.136938    -99.0       -99.0         260.0504   53.9619     4.84   
  33.99851   -4.938986   376.0    4.37    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0151167   0.0081025   0.0132406   0.0073178   0.0022321   0.0086899   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.493695     0.865647     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.865647    0.493695    2.0     1.96633E12    3.649505E11   196.633    36.49505   -99.0       -99.0        2.766838E12   5.50917E11    276.6839   55.0917     -99.0       -99.0         212.6051   43.78594    4.83   
  33.93418   -5.195595   377.0    4.88    1.01   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0046008   0.006895    0.007574    0.0077741   0.0140136   0.0082223   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.0      0.870072     1.5765       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    1.5765      0.870072    2.0     2.978418E12   5.723286E11   297.8418   57.23286   -99.0       -99.0        2.741878E12   1.990198E10   274.1878   1.990198    -99.0       -99.0         290.9693   60.22111    4.83   
  34.87246   -5.200671   378.0    3.64    0.87   34.8712    -5.200496   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8712    -5.200496   73.86   6.5     4.58       0.074    34.87133   -5.200259   1685.52   65.57    4.3        0.0050   0.0         0.0065533   0.0072207   0.0034944   0.0288592   0.0171215   0.0554547   0.0074579   0.0169097   0.0394461   0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.117601     0.229651     34.87118   -5.200478   1.441316E-6    1.441316E-7   3.442966E-6    3.442966E-7   8.04932E-6     8.049321E-7   1.367978E-5    1.367978E-6   2.036663E-5   2.036663E-6   2.844478E-5   2.844477E-6   3.668408E-5    3.668408E-6   5.78113E-5    5.781131E-6   8.077794E-5   8.077794E-6   1.028E-4      2.055421E-5   8.172381E-5   1.634476E-5   0.957807    0.67    0.07        0.08        10.62159   0.22805         2.4        0.09        0.0      0.905     1.5    0.229651    0.117601    3.0     1.879683E12   2.675106E11   187.9683   26.75106   4.492571    0.6393687    1.652637E12   2.890655E11   165.2637   28.90655    3.949916    0.6908864     175.6669   41.98631    4.83   
  34.87246   -5.200671   378.0    3.64    0.87   34.87199   -5.200309   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87199   -5.200309   116.0   10.21   2.14       0.015    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0239678   0.0171208   0.0         0.0097576   0.0340358   0.0394531   0.015    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     3.0      1.75063      3.0          34.87197   -5.200292   3.539315E-6    3.539315E-7   1.089564E-5    1.089564E-6   3.293967E-5    3.293967E-6   5.05684E-5     5.05684E-6    7.332283E-5   7.332283E-6   9.200312E-5   9.200312E-6   1.316E-4       1.315945E-5   1.974E-4      1.973935E-5   2.509E-4      2.508723E-5   1.87E-4       3.740251E-5   1.653E-4      3.306576E-5   0.082533    0.45    0.05        0.05        11.2396    0.80204         2.8        0.203       0.0      4.5       3.0    3.0         1.75063     3.0     2.317757E12   5.370553E11   231.7758   53.70553   1.334959    0.3093277    2.741878E12   2.835739E10   274.1878   2.835739    1.579239    0.016333      217.0345   51.87363    4.83   
  34.01664   -5.338429   379.0    4.29    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0204897   0.0070943   0.0264205   0.0079727   0.026609    0.0105055   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.156368     0.427525     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.427525    0.156368    2.0     1.704781E12   2.555171E11   170.4781   25.55171   -99.0       -99.0        5.287545E11   1.729813E10   52.87545   1.729813    -99.0       -99.0         192.447    39.9249     4.83   
  34.84339   -5.090693   380.0    4.14    0.86   34.843     -5.089889   34.843     -5.089889   129.46   25.69   3.21       0.013    34.84304   -5.089926   76.42   6.72    3.03       0.037    34.84278   -5.089741   1251.93   76.04    4.05       0.0070   0.0071387   0.0028423   0.0167571   0.0036195   0.029541    0.007002    0.0258024   0.0075758   0.0108662   0.0086243   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.13364      0.140817     34.84301   -5.089927   6.755838E-7    6.755838E-8   1.357478E-6    1.357478E-7   2.814487E-6    2.814487E-7   4.315183E-6    4.315183E-7   6.519274E-6   6.519274E-7   9.407679E-6   9.407679E-7   1.48716E-5     1.48716E-6    2.572603E-5   2.572603E-6   3.881618E-5   3.881618E-6   6.758818E-5   1.351764E-5   7.7902E-5     1.55804E-5    0.1416853   0.72    0.17        0.03        10.48499   0.18928         4.0        0.09        0.0      0.509     0.72   0.03        0.17        1.0     3.863282E11   5.105559E10   38.63282   5.105559   1.264638    0.1671295    1.917976E11   2.166033E9    19.17976   0.2166034   0.6278459   0.007090471   132.2533   27.4729     4.82   
  34.84339   -5.090693   380.0    4.14    0.86   34.84254   -5.090573   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.84254   -5.090573   34.04   3.0     3.06       0.077    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106702   0.0         0.0100864   0.0         0.0118959   0.077    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      3.11277      0.0          34.84251   -5.090526   8.353707E-7    8.353707E-8   1.722871E-6    1.722871E-7   2.98153E-6     2.98153E-7    5.866772E-6    5.866772E-7   9.112536E-6   9.112535E-7   1.181198E-5   1.181197E-6   1.789442E-5    1.789442E-6   2.571182E-5   2.571182E-6   3.811823E-5   3.811823E-6   5.16025E-5    1.03205E-5    4.088355E-5   8.17671E-6    0.1935691   0.79    0.09        0.11        10.45876   0.17813         2.0        0.09        0.0      1.278     6.0    0.0         3.11277     3.0     3.602272E12   0.0           360.2273   0.0        12.52611    0.0          4.404003E12   0.0           440.4003   0.0         15.31396    0.0           344.2172   71.50405    4.82   
  34.35149   -4.882468   381.0    4.3     0.89   34.35112   -4.882465   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.35112   -4.882465   85.43   7.52    1.29       0.0080   34.35113   -4.88251    274.41    6.74     1.3        0.0090   0.0029739   0.0025268   0.0         0.0096417   0.021594    0.0068412   0.0197105   0.007141    0.0         0.0113304   0.0080   0.0021238   4.858E-4    34.35049   -4.880594   7.634202    1.0     1.7      0.269065     0.256944     34.35112   -4.88243    5.527379E-7    5.527379E-8   6.801E-7       6.801E-8      1.133546E-6    1.133546E-7   1.92557E-6     1.92557E-7    3.625094E-6   3.625094E-7   7.028822E-6   7.028822E-7   1.206807E-5    1.206807E-6   2.110439E-5   2.110439E-6   3.32608E-5    3.326081E-6   6.068352E-5   1.21367E-5    7.384967E-5   1.476994E-5   0.692669    1.37    0.0700001   0.08        11.53892   0.97716         0.8        0.09        0.4      3.5       1.37   0.08        0.0700001   1.0     1.664157E12   2.238084E11   166.4157   22.38083   0.4811428   0.06470769   1.777422E12   2.853028E11   177.7422   28.53028    0.5138898   0.08248702    206.0602   42.64967    4.82   
  34.33915   -5.25302    382.0    4.15    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0055087   0.0069197   0.0081387   0.0072568   0.0086038   0.007967    99.0     0.001904    5.32E-4     34.33791   -5.250521   10.04657    1.0     2.6      0.783007     0.978412     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    0.978412    0.783007    2.0     2.12015E12    3.417933E11   212.015    34.17933   -99.0       -99.0        3.403949E12   5.672923E11   340.395    56.72924    -99.0       -99.0         230.7572   47.81955    4.81   
  34.43454   -5.469137   383.0    4.34    0.9    34.43371   -5.469361   34.43371   -5.469361   272.93   19.52   3.11       0.0047   34.43372   -5.46941    45.0    3.96    3.1        0.061    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0021126   0.0030334   0.0135037   0.0034811   0.0028358   0.0114702   0.0         0.0109902   0.0         0.0155687   0.0047   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.232113     0.319498     34.43369   -5.469357   6.022257E-7    6.022256E-8   8.272042E-7    8.272043E-8   1.51133E-6     1.51133E-7    2.649959E-6    2.649959E-7   6.203535E-6   6.203535E-7   9.640122E-6   9.640122E-7   1.389177E-5    1.389177E-6   2.237756E-5   2.237756E-6   3.341125E-5   3.341125E-6   5.388536E-5   1.077707E-5   5.399438E-5   1.079888E-5   0.083164    1.08    0.08        0.0699999   11.31058   0.97502         0.8        0.09        0.4      3.5       1.08   0.0699999   0.08        1.0     7.291896E11   1.426618E11   72.91895   14.26618   0.3566647   0.06977944   5.688366E11   1.3004E11     56.88366   13.004      0.2782321   0.06360577    184.2459   38.20767    4.81   
  34.43454   -5.469137   383.0    4.34    0.9    34.43238   -5.469306   34.43238   -5.469306   57.8     17.14   7.8        0.0762   34.43237   -5.4693     61.04   5.37    7.81       0.181    34.43253   -5.46948    695.97    36.51    7.34       0.042    0.0096335   0.0030334   0.0         0.0099567   0.0384675   0.0114692   0.0340768   0.0079481   0.0242124   0.010353    0.042    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.3      0.16643      0.171724     34.43229   -5.469242   6.100975E-7    6.100975E-8   1.04206E-6     1.04206E-7    1.602947E-6    1.602947E-7   3.257461E-6    3.257461E-7   5.198514E-6   5.198514E-7   6.735387E-6   6.735387E-7   9.233316E-6    9.233316E-7   1.375095E-5   1.375095E-6   2.477951E-5   2.477951E-6   5.314602E-5   1.06292E-5    5.062308E-5   1.012462E-5   0.4119609   -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.171724    0.16643     2.0     2.225753E12   2.74576E11    222.5753   27.4576    -99.0       -99.0        6.165441E11   7.807864E9    61.65442   0.7807865   -99.0       -99.0         201.8155   41.85113    4.81   
  34.48254   -5.55691    384.0    4.46    0.93   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103058   0.0095855   0.0072768   0.0130687   0.0151267   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.0      1.0284       2.95289      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    2.95289     1.0284      2.0     2.778513E12   5.511363E11   277.8513   55.11364   -99.0       -99.0        2.741878E12   2.998624E10   274.1878   2.998624    -99.0       -99.0         265.9269   55.45112    4.8    
  34.75452   -4.685752   385.0    4.73    0.99   34.75402   -4.685437   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.75402   -4.685437   49.75   4.38    2.1        0.03     34.75413   -4.685473   379.84    17.09    1.72       0.0090   0.0         0.0064568   0.001266    0.0067337   0.015553    0.0093013   0.0044431   0.011545    0.0021276   0.0224401   0.0090   0.001054    0.0014305   -99.0      -99.0       -99.0       1.0     2.1      0.399436     1.28703      34.75397   -4.685444   4.161014E-7    4.161014E-8   6.83365E-7     6.83365E-8    9.882782E-7    9.882783E-8   1.189486E-6    1.189486E-7   1.631245E-6   1.631245E-7   2.476524E-6   2.476524E-7   4.836349E-6    4.836349E-7   1.055487E-5   1.055487E-6   1.825462E-5   1.825462E-6   3.524283E-5   7.048566E-6   4.604141E-5   9.208282E-6   0.3169516   2.24    0.1400001   0.1099999   11.71163   0.90811         1.0        0.09        0.4      2.75      2.24   0.1099999   0.1400001   1.0     2.314514E12   4.729614E11   231.4514   47.29614   0.4496038   0.09187468   3.261229E12   7.178434E11   326.1229   71.78434    0.6335069   0.139444      252.0495   52.75455    4.8    
  34.75452   -4.685752   385.0    4.73    0.99   34.75597   -4.687247   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.75597   -4.687247   148.2   13.04   7.49       0.095    34.75555   -4.687247   26.3      5.0      6.54       0.276    0.0         0.0064568   0.0087311   0.0049621   0.0110106   0.0081768   0.0108952   0.0110483   0.0         0.0141446   0.095    0.0         0.0014103   -99.0      -99.0       -99.0       2.0     1.9      0.405606     0.29531      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.29531     0.405606    2.0     2.170569E12   4.126696E11   217.0569   41.26696   -99.0       -99.0        1.246114E12   1.647384E10   124.6114   1.647384    -99.0       -99.0         235.1642   49.22042    4.8    
  34.59356   -5.308014   386.0    4.15    0.87   34.59422   -5.307822   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59422   -5.307822   22.66   1.99    2.45       0.081    34.5939    -5.307502   496.13    30.98    2.21       0.0090   0.0         0.0065704   0.002093    0.008334    0.0         0.0108353   0.0         0.010514    0.0         0.0132732   0.0090   0.0027215   0.0023614   -99.0      -99.0       -99.0       1.0     5.4      2.65201      0.6          34.59415   -5.307755   7.772473E-7    7.772474E-8   8.922628E-7    8.922628E-8   1.255681E-6    1.255681E-7   1.741323E-6    1.741323E-7   2.332809E-6   2.332809E-7   3.531527E-6   3.531527E-7   4.807039E-6    4.807039E-7   7.914305E-6   7.914305E-7   1.006961E-5   1.006961E-6   1.824193E-5   3.648386E-6   2.322462E-5   4.644924E-6   1.293582    1.47    0.12        0.13        10.94106   0.89385         0.6        0.09        0.4      3.5       5.4    0.6         2.65201     3.0     3.269914E12   6.661928E11   326.9914   66.61929   3.745211    0.763027     4.357358E12   8.874318E11   435.7358   88.74317    4.99072     1.016424      314.0952   65.84646    4.8    
  34.59356   -5.308014   386.0    4.15    0.87   34.59319   -5.307889   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59319   -5.307889   21.54   1.9     1.41       0.036    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0210958   0.0082098   0.0232718   0.0104349   0.012214    0.0167309   0.036    0.0028953   0.0023522   -99.0      -99.0       -99.0       2.0     1.3      0.314903     0.442574     34.59319   -5.307825   1.975146E-7    1.975146E-8   2.860044E-7    2.860044E-8   4.566245E-7    4.566245E-8   5.368825E-7    5.368825E-8   7.396721E-7   7.396721E-8   6.922812E-7   1.386604E-7   1.002762E-6    1.002762E-7   3.153645E-6   3.153645E-7   5.197719E-6   5.197718E-7   1.319079E-5   2.638158E-6   1.756906E-5   3.513813E-6   0.2304323   2.62    0.1199999   0.1800001   11.3795    0.96001         0.4        0.09        0.4      2.4       2.62   0.1800001   0.1199999   1.0     2.699943E12   4.711049E11   269.9944   47.11049   1.126819    0.1966153    4.491058E12   7.496295E11   449.1058   74.96296    1.874339    0.3128573     231.4068   48.51178    4.8    
  34.59356   -5.308014   386.0    4.15    0.87   34.59529   -5.306639   34.59529   -5.306639   153.79   14.29   7.93       0.0378   34.59528   -5.306725   15.67   1.38    7.7        0.404    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0072798   0.0025733   0.0048524   0.0054743   0.0081769   0.008211    0.0116332   0.0104535   0.0207503   0.0168222   0.0378   0.0017787   0.0023283   -99.0      -99.0       -99.0       3.0     1.6      0.253405     0.466832     34.59524   -5.306655   8.502747E-8    1.051935E-8   1.305848E-7    1.503983E-8   2.48473E-7     2.48473E-8    4.678205E-7    4.678204E-8   7.615865E-7   7.615865E-8   1.665262E-6   1.665262E-7   2.77305E-6     2.77305E-7    5.452715E-6   5.452715E-7   7.763414E-6   7.763414E-7   1.53416E-5    3.068321E-6   2.060386E-5   4.120772E-6   0.2001361   1.51    0.11        0.09        10.58823   0.28114         2.2        0.09        0.0      2.0       1.51   0.09        0.11        1.0     1.497576E12   2.766971E11   149.7576   27.66971   3.865082    0.7141253    8.17962E11    8.406618E9    81.7962    0.8406618   2.111072    0.02169658    199.8924   41.90516    4.8    
  34.8301    -5.264585   387.0    3.99    0.83   34.83092   -5.264833   34.83092   -5.264833   79.12    25.71   3.05       0.022    34.83089   -5.264867   20.01   1.76    2.99       0.121    34.83104   -5.26497    299.5     10.83    3.65       0.041    0.0         0.0065439   0.0054856   0.0035922   0.0153262   0.0069727   0.0112916   0.0078859   0.0159756   0.0089537   0.022    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.288183     0.479302     34.83088   -5.264822   1.655767E-6    1.655767E-7   2.044056E-6    2.044056E-7   2.278239E-6    2.278239E-7   2.583921E-6    2.583921E-7   3.204197E-6   3.204197E-7   4.395037E-6   4.395037E-7   6.604465E-6    6.604466E-7   9.677714E-6   9.677714E-7   1.336635E-5   1.336635E-6   2.199231E-5   4.398461E-6   2.736205E-5   5.47241E-6    0.1555199   1.68    0.0799999   0.12        11.24566   0.92492         0.2        0.09        0.4      3.5       1.68   0.12        0.0799999   1.0     1.596453E12   2.815611E11   159.6453   28.15611   0.9067683   0.1599237    1.545617E12   3.294998E11   154.5617   32.94998    0.8778941   0.1871524     191.0029   39.73244    4.8    
  34.24817   -5.408548   388.0    4.28    0.89   34.24717   -5.408333   34.24717   -5.408333   101.03   26.17   3.66       0.0219   34.24716   -5.408263   82.34   7.24    3.76       0.05     34.24726   -5.408314   404.39    9.57     3.36       0.024    0.0         0.007007    0.0064183   0.0036043   0.0368109   0.0069733   0.0175364   0.0075167   0.0         0.0124429   0.0219   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.184261     0.219059     34.24719   -5.408159   5.777757E-6    5.777757E-7   5.089707E-6    5.089707E-7   7.102303E-6    7.102304E-7   8.12006E-6     8.12006E-7    9.613449E-6   9.613449E-7   1.250727E-5   1.250727E-6   1.671236E-5    1.671236E-6   2.565268E-5   2.565268E-6   3.491184E-5   3.491184E-6   5.7421E-5     1.14842E-5    7.263545E-5   1.452709E-5   0.6302089   1.71    0.1600001   0.0899999   11.70802   0.94655         0.0        0.09        0.4      3.5       1.71   0.0899999   0.1600001   1.0     2.146976E12   3.010119E11   214.6976   30.10119   0.4205396   0.05896081   2.193346E12   3.46817E11    219.3346   34.6817     0.4296225   0.0679329     205.4523   42.72256    4.79   
  34.81139   -4.726834   389.0    4.68    0.99   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0136185   0.0070288   0.0176789   0.0082626   0.0220721   0.0101384   99.0     0.0012802   0.00175     -99.0      -99.0       -99.0       1.0     1.8      0.391082     0.583067     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.583067    0.391082    2.0     2.204426E12   3.782836E11   220.4426   37.82836   -99.0       -99.0        2.972293E12   5.506019E11   297.2293   55.06019    -99.0       -99.0         227.6869   48.16454    4.79   
  34.42175   -4.748034   390.0    4.31    0.9    34.42154   -4.747583   34.42154   -4.747583   174.45   14.74   1.78       0.0033   34.42151   -4.747576   169.2   14.89   1.85       0.0090   34.42149   -4.747715   500.72    7.32     1.46       0.0040   0.0089735   0.0024327   0.0208713   0.0036436   0.06319     0.006898    0.0359708   0.0075471   0.0063745   0.008491    0.0033   0.0036409   0.0013706   -99.0      -99.0       -99.0       1.0     1.2      0.0657735    0.126093     34.4215    -4.747597   2.167101E-7    2.167101E-8   4.208165E-7    4.208165E-8   7.911143E-7    7.911142E-8   1.915663E-6    1.915664E-7   3.655268E-6   3.655268E-7   5.137626E-6   5.137626E-7   7.795386E-6    7.795387E-7   1.311755E-5   1.311755E-6   2.535203E-5   2.535203E-6   6.395445E-5   1.279089E-5   7.775863E-5   1.555172E-5   0.1328518   0.98    0.03        0.0699999   10.91938   0.09315         4.0        0.203       0.0      0.509     0.98   0.0699999   0.03        1.0     1.175952E12   9.962259E10   117.5952   9.962259   1.415825    0.1199438    9.678569E11   9.424663E10   96.78569   9.424664    1.165282    0.1134712     171.3479   35.7803     4.77   
  33.94155   -5.051162   391.0    4.75    1.0    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       5.429E-4    0.0067801   0.0028841   0.0072427   0.0040553   0.0082799   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.7      2.59829      0.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         2.59829     2.0     3.923438E12   8.18935E11    392.3438   81.8935    -99.0       -99.0        4.937708E12   1.033407E12   493.7708   103.3407    -99.0       -99.0         374.1495   78.76833    4.77   
  34.7781    -5.019619   392.0    4.19    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103457   0.0         0.0098383   0.0         0.0121591   99.0     0.0024338   0.0019596   -99.0      -99.0       -99.0       1.0     5.1      2.30108      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.30108     2.0     3.139345E12   6.388394E11   313.9345   63.88394   -99.0       -99.0        4.340904E12   8.825036E11   434.0905   88.25037    -99.0       -99.0         304.8899   64.03416    4.77   
  34.08245   -5.371805   393.0    3.27    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104033   0.0         0.0097317   0.0         0.0134529   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.51787      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.51787     2.0     2.845273E12   0.0           284.5273   0.0        -99.0       -99.0        3.478525E12   0.0           347.8525   0.0         -99.0       -99.0         271.8817   71.50405    4.76   
  34.08852   -5.502357   394.0    5.15    1.08   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0128727   0.0068505   0.0048018   0.0077632   0.0053135   0.009195    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.975379     1.51131      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.51131     0.975379    2.0     2.917158E12   5.785456E11   291.7158   57.85456   -99.0       -99.0        2.444032E12   2.232882E10   244.4032   2.232882    -99.0       -99.0         295.6423   61.99878    4.75   
  34.35262   -4.758583   395.0    4.29    0.9    34.35231   -4.758619   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.35231   -4.758619   25.4    2.23    1.13       0.021    34.35231   -4.758833   285.49    8.55     1.43       0.01     0.0         0.0067486   0.0         0.0100702   0.0         0.010058    0.0011992   0.0075809   0.0         0.0126833   0.01     0.0015318   0.001234    -99.0      -99.0       -99.0       1.0     3.9      1.24338      2.08408      34.35223   -4.758624   2.678917E-5    2.678917E-6   2.962735E-5    2.962735E-6   3.659984E-5    3.659984E-6   2.783295E-5    2.783295E-6   2.164907E-7   4.187829E-8   8.280232E-7   1.386604E-7   2.783798E-7    7.808141E-8   9.141401E-8   1.250958E-7   3.044337E-7   4.541953E-8   3.860742E-6   7.721483E-7   5.237796E-6   1.047559E-6   0.8115133   6.07    0.2200003   0.0299997   11.22082   0.95045         0.0        0.09        0.4      0.905     6.07   0.0299997   0.2200003   1.0     3.298082E12   6.921227E11   329.8082   69.21227   1.98354     0.416258     4.193892E12   8.682091E11   419.3892   86.82092    2.5223      0.5221604     361.976    75.93902    4.75   
  34.86191   -5.274009   396.0    4.11    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0096863   4.733E-4    0.0074791   0.0         0.0123105   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.88813      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.88813     2.0     3.573018E12   7.56908E11    357.3018   75.6908    -99.0       -99.0        4.364221E12   9.261946E11   436.4221   92.61946    -99.0       -99.0         341.7228   72.33549    4.75   
  34.92695   -4.959531   397.0    4.32    0.91   34.92734   -4.960174   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.92734   -4.960174   27.14   2.39    2.7        0.079    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.021421    0.007082    0.0105053   0.0076366   0.0149713   0.0094735   0.079    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.453502     0.386421     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.386421    0.453502    2.0     1.950742E12   3.314666E11   195.0742   33.14666   -99.0       -99.0        9.108586E11   8.24544E9     91.08586   0.824544    -99.0       -99.0         206.2888   43.45435    4.75   
  34.18564   -5.466855   398.0    3.64    0.88   34.1856    -5.467084   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.1856    -5.467084   43.53   3.83    0.84       0.0070   34.1856    -5.466759   239.44    13.08    0.38       0.0010   0.0010551   0.0027258   0.0         0.010197    0.0163941   0.0070482   0.0227323   0.008158    0.0060137   0.0087097   0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.248625     0.500395     34.18563   -5.467012   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.785826E-7   4.187829E-8   2.913685E-7   1.386604E-7   4.701513E-7    7.808141E-8   9.566934E-7   1.250958E-7   2.640297E-6   2.640297E-7   9.338363E-6   1.867673E-6   1.574521E-5   3.149043E-6   0.9163548   5.88    0.23        0.27        11.91553   0.45361         1.6        0.09        0.0      0.905     5.88   0.27        0.23        1.0     3.274832E12   7.456938E11   327.4832   74.56938   0.3977946   0.09057959   4.16312E12    9.22294E11    416.312    92.2294     0.505695    0.1120312     294.9825   71.31445    4.74   
  34.5618    -5.518014   399.0    4.34    0.91   34.56129   -5.517556   34.56129   -5.517556   62.26    20.15   2.45       0.0197   34.56114   -5.51757    20.76   1.83    2.84       0.109    34.56126   -5.517715   240.97    6.43     2.19       0.025    0.0054074   0.0026112   0.0         0.0099608   0.0088507   0.0070154   0.0094955   0.007729    0.0         0.0123059   0.0197   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.397979     0.906183     34.56116   -5.517586   9.541117E-8    1.051935E-8   1.456441E-7    1.503983E-8   1.571373E-7    2.004422E-8   2.188766E-7    2.197806E-8   3.931146E-7   4.187829E-8   5.905852E-7   1.386604E-7   1.433632E-6    1.433632E-7   3.158877E-6   3.158877E-7   7.043245E-6   7.043245E-7   1.702436E-5   3.404872E-6   2.502353E-5   5.004707E-6   0.4771724   1.93    0.13        0.12        11.17617   0.98285         0.6        0.09        0.4      2.75      1.93   0.12        0.13        1.0     2.03514E12    3.868374E11   203.514    38.68374   1.356513    0.2578446    1.281653E12   1.462462E10   128.1653   1.462463    0.8542795   0.009747975   217.3707   45.57774    4.74   
  34.34301   -5.544123   400.0    4.3     0.91   34.3426    -5.543551   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.3426    -5.543551   30.79   2.71    2.52       0.063    34.34243   -5.543598   64.27     9.72     2.79       0.104    4.331E-4    0.0026279   9.735E-4    0.0035092   0.0056507   0.0069253   0.0085501   0.0076018   0.0         0.0130625   0.063    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      0.767008     2.9          34.34256   -5.543499   6.569302E-8    1.051935E-8   1.052477E-7    1.503983E-8   1.76815E-7     2.004422E-8   2.020223E-7    2.197806E-8   2.135007E-7   4.187829E-8   3.330907E-7   1.386604E-7   7.39397E-7     7.808141E-8   2.772125E-6   2.772125E-7   5.929428E-6   5.929428E-7   1.354786E-5   2.709573E-6   1.989521E-5   3.979043E-6   0.5752823   2.46    0.1600001   0.3399999   11.43444   0.98777         0.4        0.102       0.4      2.6       2.46   0.3399999   0.1600001   1.0     2.171822E12   4.544083E11   217.1823   45.44083   0.7987018   0.1671116    2.611037E12   6.295957E11   261.1037   62.95957    0.9602259   0.2315379     234.0737   49.53653    4.74   
  33.92407   -5.278916   401.0    5.78    1.22   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.030564    0.0068554   0.0343032   0.0074854   0.0330948   0.0093359   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.125739     0.332811     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.332811    0.125739    2.0     2.27017E12    2.71522E11    227.017    27.1522    -99.0       -99.0        5.287545E11   2.20703E10    52.87545   2.20703     -99.0       -99.0         259.2876   54.72852    4.73   
  34.81268   -5.036822   402.0    4.07    0.86   34.81272   -5.036232   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.81272   -5.036232   14.11   1.24    2.13       0.099    34.81291   -5.036785   73.99     5.64     0.82       0.015    0.0         0.0065149   0.0         0.009682    0.0         0.0110194   0.0028964   0.007633    0.0088959   0.0091904   0.015    0.0016134   0.0027639   -99.0      -99.0       -99.0       1.0     3.9      1.50124      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.50124     2.0     2.71802E12    5.602803E11   271.802    56.02803   -99.0       -99.0        3.885246E12   8.066698E11   388.5247   80.66698    -99.0       -99.0         263.5845   55.69599    4.73   
  34.42282   -5.536911   403.0    4.27    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0080988   0.0071839   0.0051236   0.00816     0.0014114   0.0107166   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.0      1.09532      3.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    3.0         1.09532     2.0     2.545614E12   5.257632E11   254.5614   52.57632   -99.0       -99.0        2.741878E12   2.024815E10   274.1878   2.024815    -99.0       -99.0         254.5982   53.66237    4.72   
  34.66948   -5.416323   404.0    4.1     0.87   34.66938   -5.416595   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.66938   -5.416595   8.26    0.97    1.04       0.05     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0010307   0.006966    0.0042661   0.007546    0.0118446   0.0094489   0.05     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.6      1.23337      2.4          34.66928   -5.416741   5.72215E-7     5.72215E-8    6.838687E-7    6.838687E-8   7.60395E-7     7.60395E-8    8.492572E-7    8.492572E-8   8.186896E-7   8.186895E-8   6.605147E-7   1.386604E-7   1.290024E-6    1.290024E-7   1.955297E-6   1.955297E-7   2.564087E-6   2.564087E-7   3.609697E-6   7.219394E-7   4.733132E-6   9.466264E-7   0.6266923   2.32    0.1699998   0.0800002   10.64436   0.86968         0.0        0.09        0.4      2.75      2.32   0.0800002   0.1699998   1.0     2.011103E12   4.329755E11   201.1103   43.29755   4.561155    0.9819826    1.773232E12   2.371854E10   177.3232   2.371854    4.021665    0.05379331    219.6447   46.60754    4.72   
  34.24777   -4.895222   405.0    4.11    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0090105   0.0         0.0090764   0.0         0.0108435   99.0     0.0024239   0.0014949   -99.0      -99.0       -99.0       1.0     5.1      2.16669      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.16669     2.0     3.055814E12   6.128792E11   305.5814   61.28792   -99.0       -99.0        4.245273E12   8.503234E11   424.5273   85.03234    -99.0       -99.0         299.0686   63.30649    4.71   
  34.00524   -4.878994   406.0    4.64    0.98   34.00479   -4.878862   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.00479   -4.878862   31.22   2.75    1.71       0.033    34.00535   -4.879034   38.8      5.71     0.42       0.0060   1.721E-4    0.0025851   0.006867    0.0041468   0.0         0.011316    0.0070977   0.00806     0.0069427   0.0100151   0.0060   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.649939     1.66375      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.66375     0.649939    2.0     2.596593E12   5.151243E11   259.6593   51.51244   -99.0       -99.0        3.796275E12   7.78895E11    379.6275   77.8895     -99.0       -99.0         258.0031   54.49204    4.71   
  34.68173   -5.336877   407.0    4.15    0.88   34.68079   -5.336667   34.68079   -5.336667   61.66    16.04   3.44       0.032    34.68076   -5.336543   18.83   1.66    3.67       0.168    34.6807    -5.336601   160.54    8.07     3.82       0.091    0.0066253   0.0026323   0.0125299   0.0037257   0.0071714   0.0069889   0.0121846   0.0076823   0.0071362   0.0085293   0.032    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.28535      0.238707     34.68071   -5.336485   7.631312E-8    1.051935E-8   1.420669E-7    1.503983E-8   1.405786E-7    2.004422E-8   2.535825E-7    2.535825E-8   3.407526E-7   4.187829E-8   3.619449E-7   1.386604E-7   1.421797E-6    1.421797E-7   2.574499E-6   2.574499E-7   4.666731E-6   4.666731E-7   1.160568E-5   2.321137E-6   1.723251E-5   3.446502E-6   0.7214518   1.81    0.1099999   0.1900001   10.97189   0.95488         1.0        0.09        0.4      3.5       1.81   0.1900001   0.1099999   1.0     1.973831E12   3.121536E11   197.3831   31.21536   2.105812    0.3330258    1.141615E12   8.150812E9    114.1615   0.8150812   1.217949    0.008695818   202.293    42.89587    4.71   
  34.41558   -5.34025    408.0    4.12    0.88   34.41541   -5.340236   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41541   -5.340236   24.96   2.2     0.62       0.0080   34.41542   -5.340125   275.67    8.01     0.71       0.0030   0.0         0.0067174   0.0         0.0099022   0.0028057   0.0068706   0.0015036   0.0074807   9.335E-4    0.0095743   0.0030   0.0012851   0.0035983   -99.0      -99.0       -99.0       1.0     5.0      2.22312      1.0          34.41538   -5.340189   2.883761E-7    2.883761E-8   5.074261E-7    5.074261E-8   6.220699E-7    6.220699E-8   8.418587E-7    8.418588E-8   1.307613E-6   1.307613E-7   1.702953E-6   1.702953E-7   3.641813E-6    3.641813E-7   6.750451E-6   6.75045E-7    1.265589E-5   1.265589E-6   2.011272E-5   4.022544E-6   2.591484E-5   5.182969E-6   0.2661226   1.74    0.04        0.16        11.16578   0.85342         1.2        0.09        0.4      3.5       5.0    1.0         2.22312     3.0     3.021681E12   6.463432E11   302.1681   64.63432   2.062854    0.4412484    4.091477E12   8.818878E11   409.1477   88.18878    2.793187    0.602051      295.9653   63.2159     4.7    
  34.10605   -5.073493   409.0    4.15    0.88   34.10821   -5.073722   34.10821   -5.073722   85.26    25.06   7.77       0.0638   34.10801   -5.073691   375.0   32.99   7.06       0.049    34.10763   -5.073854   2271.93   120.89   5.81       0.0060   0.0         0.0068891   0.0036855   0.0081054   0.0         0.0111886   0.0         0.0115306   0.0         0.0135604   0.0060   2.928E-4    0.0017431   -99.0      -99.0       -99.0       1.0     3.9      1.82121      2.02921      34.10804   -5.073656   4.215404E-7    4.215404E-8   5.494558E-7    5.494558E-8   5.931974E-7    5.931973E-8   6.716132E-7    6.716132E-8   6.682812E-7   6.682811E-8   1.10714E-6    1.386604E-7   2.188556E-6    2.188556E-7   3.751913E-6   3.751913E-7   5.861554E-6   5.861554E-7   1.290241E-5   2.580482E-6   3.232575E-5   6.46515E-6    0.6729604   2.1     0.0999999   0.1500001   11.25783   0.97639         0.0        0.102       0.4      2.75      3.9    2.02921     1.82121     3.0     2.571023E12   5.661507E11   257.1023   56.61507   1.419961    0.3126816    3.863703E12   8.413029E11   386.3703   84.13029    2.1339      0.4646466     268.7656   56.99125    4.7    
  34.10605   -5.073493   409.0    4.15    0.88   34.10717   -5.073417   34.10717   -5.073417   168.39   31.19   4.0        0.0128   34.10654   -5.073711   30.7    2.7     1.9        0.041    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0068891   0.002618    0.016198    0.0267464   0.0071555   0.027859    0.0081391   0.0184553   0.0091245   0.0128   5.953E-4    0.001759    -99.0      -99.0       -99.0       2.0     1.4      0.241825     0.19678      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.19678     0.241825    2.0     2.034219E12   2.894603E11   203.4219   28.94603   -99.0       -99.0        2.689429E12   4.046325E11   268.9429   40.46325    -99.0       -99.0         201.6171   42.75254    4.7    
  34.69336   -5.104098   410.0    4.17    0.89   34.69378   -5.103856   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69378   -5.103856   14.98   1.32    1.72       0.069    34.69363   -5.104018   90.53     1.82     1.0        0.019    0.0         0.0065607   0.0         0.0099739   0.0058278   0.0078553   0.0140529   0.0104919   0.0075741   0.0167845   0.019    0.0025505   5.615E-4    34.69434   -5.103248   4.648171    1.0     2.6      0.750671     1.94938      34.69378   -5.103811   1.087425E-7    1.087425E-8   1.533673E-7    1.533673E-8   2.805687E-7    2.805687E-8   4.805729E-7    4.805728E-8   1.074581E-6   1.074581E-7   1.773383E-6   1.773383E-7   2.829813E-6    2.829813E-7   5.912522E-6   5.912522E-7   9.453068E-6   9.453067E-7   1.85298E-5    3.70596E-6    2.187503E-5   4.375005E-6   0.9257222   1.34    0.2900001   0.0599999   10.45937   0.05014         2.4        0.09        0.0      0.509     2.6    1.94938     0.750671    3.0     2.45184E12    3.658421E11   245.184    36.58421   8.51378     1.270352     4.063406E12   6.23849E11    406.3406   62.3849     14.10979    2.166256      231.8692   49.48767    4.69   
  34.0407    -5.235672   411.0    3.96    0.84   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0205803   0.0068554   0.0138819   0.0074156   0.017181    0.0085266   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.248188     0.518339     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.518339    0.248188    2.0     1.598741E12   2.637428E11   159.8741   26.37428   -99.0       -99.0        6.165441E11   2.536869E10   61.65442   2.536869    -99.0       -99.0         184.145    39.06105    4.68   
  34.4234    -5.181364   412.0    4.02    0.86   34.42236   -5.181058   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.42236   -5.181058   21.28   1.87    3.87       0.163    34.4225    -5.181314   128.71    22.93    3.22       0.087    0.0         0.0067121   0.0         0.0096396   0.0064725   0.0080756   0.01715     0.0077095   0.0132611   0.0104648   0.087    0.0024047   4.404E-4    34.42428   -5.179088   8.777325    1.0     2.2      0.503928     0.844145     34.42241   -5.181054   9.456257E-8    1.051935E-8   1.237579E-7    1.503983E-8   1.898101E-7    2.004422E-8   1.818525E-7    2.197806E-8   2.733501E-7   4.187829E-8   3.742851E-7   1.386604E-7   5.405025E-7    7.808141E-8   1.468158E-6   1.468158E-7   3.949051E-6   3.949051E-7   9.134205E-6   1.826841E-6   1.421506E-5   2.843011E-6   0.3931114   3.17    0.1200001   0.03        11.53851   0.99175         0.0        0.09        0.4      2.0       3.17   0.03        0.1200001   1.0     2.553521E12   3.379828E11   255.3521   33.79828   0.738974    0.09781023   3.002616E12   2.763779E10   300.2616   2.763779    0.8689393   0.007998214   243.3616   52.06243    4.67   
  34.25612   -4.955224   413.0    3.34    0.89   34.25542   -4.955306   34.25542   -4.955306   294.48   14.09   2.53       0.0031   34.2554    -4.955331   23.68   2.08    2.61       0.085    34.25551   -4.95536    258.22    6.34     2.23       0.023    0.0017591   0.0026162   0.0063651   0.0037961   0.0189995   0.007099    0.0132554   0.0079818   0.0076818   0.0165186   0.0031   2.988E-4    0.0016631   -99.0      -99.0       -99.0       1.0     1.7      0.269452     0.331769     34.25551   -4.955281   2.048515E-7    2.048515E-8   2.086857E-7    2.086857E-8   3.0392E-7      3.0392E-8     3.832827E-7    3.832827E-8   5.923784E-7   5.923784E-8   8.397742E-7   1.386604E-7   1.297053E-6    1.297053E-7   2.543389E-6   2.543389E-7   4.887117E-6   4.887117E-7   9.905371E-6   1.981074E-6   5.817664E-8   1.230775E-7   0.3270922   2.18    0.0800002   0.1199999   11.1236    0.94844         0.6        0.09        0.4      2.75      2.18   0.1199999   0.0800002   1.0     1.986676E12   3.973852E11   198.6676   39.73852   1.494607    0.298959     2.672423E12   5.29625E11    267.2423   52.96249    2.010505    0.398445      177.6982   47.35073    4.66   
  34.47473   -5.443027   414.0    4.13    0.89   34.47272   -5.443041   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.47272   -5.443041   43.29   3.81    7.18       0.205    34.47279   -5.443015   523.36    13.79    6.93       0.051    0.0047979   0.0025642   0.0074998   0.0034347   0.0142375   0.0071792   0.0033831   0.0087781   0.0         0.0140861   0.051    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.246766     0.391951     34.47267   -5.442976   1.501894E-6    1.501894E-7   2.978878E-6    2.978878E-7   4.842607E-6    4.842607E-7   1.027068E-5    1.027068E-6   1.511469E-5   1.511469E-6   1.816195E-5   1.816195E-6   2.78816E-5     2.78816E-6    3.759869E-5   3.759869E-6   5.395762E-5   5.395761E-6   6.568569E-5   1.313714E-5   4.951635E-5   9.90327E-6    0.4595601   0.78    0.03        0.12        10.59559   0.19542         1.8        0.09        0.0      1.278     1.7    0.391951    0.246766    3.0     1.607567E12   2.902841E11   160.7567   29.02841   4.079241    0.7366031    1.01838E12    1.048016E10   101.838    1.048016    2.584164    0.02659366    198.0503   42.67912    4.65   
  34.05771   -4.784586   415.0    4.73    1.02   34.05617   -4.784226   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.05617   -4.784226   253.28    13.4     5.68       0.096    0.0084053   0.0026466   0.021767    0.0041549   0.0279077   0.0065858   0.0226667   0.0074961   0.0066099   0.0081306   0.096    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.0989802    0.177068     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.177068    0.0989802   2.0     1.543946E12   1.690836E11   154.3946   16.90836   -99.0       -99.0        5.287545E11   5.145357E9    52.87545   0.5145357   -99.0       -99.0         212.1851   45.75662    4.65   
  34.59904   -4.86024    416.0    4.15    0.89   34.5993    -4.859915   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.5993    -4.859915   16.1    1.42    1.49       0.052    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0109804   0.0         0.0100764   0.0         0.0114838   0.052    0.0032088   0.0010385   -99.0      -99.0       -99.0       1.0     5.8      2.50862      0.2          34.59933   -4.859868   2.473542E-8    1.051935E-8   1.10523E-7     1.503983E-8   1.583431E-7    2.004422E-8   2.333239E-7    2.333239E-8   7.791826E-8   4.187829E-8   2.111361E-7   1.386604E-7   1.337081E-7    7.808141E-8   9.089349E-7   1.250958E-7   1.778332E-6   1.778332E-7   6.460569E-6   1.292114E-6   9.211887E-6   1.842377E-6   0.2021498   3.8     0.2         0.05        11.37173   0.98309         0.0        0.09        0.4      1.609     3.8    0.05        0.2         1.0     2.896899E12   5.194269E11   289.6899   51.94269   1.230845    0.2206961    4.40157E12    7.938905E11   440.157    79.38905    1.870156    0.3373112     265.0995   56.85266    4.65   
  34.03351   -5.129004   417.0    3.92    0.84   34.03259   -5.128278   34.03259   -5.128278   269.66   25.94   4.24       0.0080   34.03259   -5.128213   22.97   2.02    4.38       0.181    34.03254   -5.12828    313.61    12.18    4.34       0.05     0.0         0.0068786   0.0         0.0095539   0.0185708   0.0087903   0.0199298   0.0114223   0.0305716   0.0100392   0.0080   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.315839     0.540834     34.03257   -5.128181   5.23696E-7     5.23696E-8    5.805675E-7    5.805676E-8   6.248262E-7    6.248262E-8   7.181237E-7    7.181237E-8   7.887861E-7   7.887861E-8   1.494041E-6   1.494041E-7   2.239328E-6    2.239328E-7   3.40575E-6    3.40575E-7    5.411688E-6   5.411688E-7   1.271367E-5   2.542733E-6   1.914029E-5   3.828059E-6   0.3510457   1.65    0.15        0.1         10.94555   0.97289         0.0        0.09        0.4      3.5       1.65   0.1         0.15        1.0     2.088505E12   3.536345E11   208.8505   35.36345   2.367476    0.400871     9.64067E11    1.454109E10   96.4067    1.454109    1.092842    0.01648341    187.3082   40.13748    4.65   
  34.03351   -5.129004   417.0    3.92    0.84   34.03437   -5.129472   34.03437   -5.129472   206.71   25.12   3.52       0.0081   34.03436   -5.129445   43.73   3.85    3.43       0.073    34.03424   -5.12945    172.19    6.07     3.06       0.062    0.0069412   0.0026879   0.0         0.0095539   0.0170619   0.0088147   0.0226994   0.0117105   0.0         0.0147695   0.0081   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.4      0.189058     0.333835     34.03439   -5.129375   7.203097E-7    7.203096E-8   1.778823E-6    1.778823E-7   4.395408E-6    4.395408E-7   9.814749E-6    9.81475E-7    1.850628E-5   1.850628E-6   2.633434E-5   2.633434E-6   3.862582E-5    3.862582E-6   5.615297E-5   5.615297E-6   8.279665E-5   8.279665E-6   9.823602E-5   1.96472E-5    7.669174E-5   1.533835E-5   0.3580059   0.81    0.16        0.09        11.36029   0.88139         2.2        0.09        0.2      5.5       0.81   0.09        0.16        1.0     4.866253E11   1.009262E11   48.66254   10.09262   0.2122781   0.04402654   3.414208E11   8.916542E10   34.14208   8.916543    0.1489362   0.03889618    137.3448   29.43102    4.65   
  34.08141   -5.250142   418.0    4.03    0.87   34.08157   -5.250614   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.08157   -5.250614   15.83   1.39    1.8        0.07     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.816E-4    0.0069589   0.0026919   0.0073765   0.0         0.0112216   0.07     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.03233      0.0          34.08161   -5.250507   1.300407E-7    1.300407E-8   1.957099E-7    1.957099E-8   1.878794E-7    2.004422E-8   2.336249E-7    2.33625E-8    3.278228E-7   4.187829E-8   3.997998E-7   1.386604E-7   1.229243E-6    1.229243E-7   2.375816E-6   2.375816E-7   4.748678E-6   4.748678E-7   1.094135E-5   2.188269E-6   1.545783E-5   3.091566E-6   0.4144979   1.98    0.13        0.22        11.08768   0.98714         0.2        0.09        0.4      2.75      6.0    0.0         3.03233     3.0     3.513649E12   7.565733E11   351.3649   75.65733   2.871299    0.61826      4.296235E12   9.252619E11   429.6235   92.52619    3.510817    0.7561097     335.0713   72.33549    4.64   
  34.41113   -5.183029   419.0    3.96    0.85   34.41048   -5.182319   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41048   -5.182319   31.22   2.75    3.45       0.1      34.41021   -5.182421   467.73    16.09    3.94       0.025    0.0         0.0067121   0.0         0.0096396   0.0133023   0.006851    0.0         0.0093859   0.0         0.0121966   0.025    0.0021391   4.398E-4    34.41162   -5.18247    2.676742    1.0     2.3      0.429893     1.78475      34.41041   -5.182137   0.0            1.051935E-8   0.0            1.503983E-8   2.599197E-8    2.004422E-8   2.683362E-8    2.197806E-8   6.847928E-9   4.187829E-8   0.0           1.386604E-7   0.0            7.808141E-8   3.382928E-7   1.250958E-7   1.353234E-6   1.353234E-7   4.569522E-6   9.139044E-7   7.446438E-6   1.489288E-6   1.255264    3.27    0.77        0.9299998   11.24042   0.02607         3.0        0.203       0.4      0.509     3.27   0.9299998   0.77        1.0     2.350328E12   3.420025E11   235.0328   34.20025   1.351164    0.1966115    3.159054E12   8.761787E9    315.9054   0.8761787   1.816087    0.005037005   240.5341   51.6298     4.64   
  34.41445   -5.569685   420.0    4.4     0.96   34.41412   -5.57       34.41412   -5.57       93.02    19.11   1.62       0.0069   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.41386   -5.569722   617.86    16.06    2.1        0.0060   0.0028662   0.0025689   0.0222838   0.0035095   0.0365887   0.0068375   0.0200255   0.0076113   0.0106703   0.0097291   0.0060   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.10449      0.146548     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.146548    0.10449     2.0     1.734136E12   1.837614E11   173.4136   18.37614   -99.0       -99.0        6.165441E11   3.097135E9    61.65442   0.3097135   -99.0       -99.0         204.6055   44.6412     4.64   
  34.45631   -5.502469   421.0    4.18    0.9    34.45604   -5.502083   34.45604   -5.502083   85.57    26.12   1.69       0.0082   34.45611   -5.502385   20.46   1.8     0.77       0.014    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0020041   0.0026884   0.0133246   0.0039157   0.0271449   0.0084224   0.0025457   0.0223929   0.0148995   0.018719    0.0082   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.157999     0.266578     34.45606   -5.502334   5.954965E-7    5.954965E-8   7.069892E-7    7.069892E-8   8.310731E-7    8.310731E-8   9.890067E-7    9.890066E-8   1.269168E-6   1.269168E-7   2.055145E-6   2.055145E-7   3.449512E-6    3.449512E-7   4.961497E-6   4.961498E-7   7.354155E-6   7.354155E-7   1.707146E-5   3.414293E-6   2.361286E-5   4.722572E-6   0.9072337   1.67    0.12        0.08        11.08602   0.96357         0.2        0.09        0.4      3.5       1.67   0.08        0.12        1.0     2.03428E12    3.130333E11   203.428    31.30333   1.668746    0.2567852    9.856612E11   1.065631E10   98.56612   1.065632    0.8085505   0.008741512   199.9543   43.05236    4.64   
  34.45631   -5.502469   421.0    4.18    0.9    34.45516   -5.502367   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.45516   -5.502367   13.8    1.21    4.15       0.242    34.45557   -5.5023     365.42    19.65    2.72       0.019    -99.0       -99.0       -99.0       -99.0       0.0         0.0106746   0.0128085   0.022411    0.0         0.013795    0.019    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      3.89343      0.0          34.45509   -5.5023     6.613011E-8    1.051935E-8   1.133582E-7    1.503983E-8   2.236862E-7    2.236862E-8   5.947292E-7    5.947292E-8   1.037813E-6   1.037813E-7   1.31875E-6    1.386604E-7   2.329151E-6    2.329151E-7   4.041409E-6   4.041408E-7   8.363976E-6   8.363976E-7   1.810801E-5   3.621602E-6   1.691798E-5   3.383597E-6   0.343946    0.97    0.17        0.03        10.1614    0.11751         4.0        0.09        0.0      0.509     6.0    0.0         3.89343     3.0     3.649233E12   7.840384E11   364.9232   78.40384   25.16528    5.406765     4.479065E12   9.61287E11    447.9065   96.12871    30.88784    6.62908       347.543    74.82983    4.64   
  34.74819   -5.485176   422.0    4.62    1.0    34.74895   -5.486075   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.74895   -5.486075   173.46    6.89     4.23       0.097    0.0020075   0.0026475   0.0         0.01017     0.0         0.0104299   0.0090184   0.0087937   2.797E-4    0.0087523   0.097    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      1.61556      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.61556     2.0     3.085496E12   6.604482E11   308.5496   66.04482   -99.0       -99.0        4.191606E12   7.266515E10   419.1606   7.266515    -99.0       -99.0         299.204    64.76278    4.63   
  34.28273   -5.519665   423.0    4.08    0.88   34.28294   -5.52084    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.28294   -5.52084    4.75    1.03    4.29       0.396    34.2827    -5.520452   146.69    11.17    2.84       0.065    0.0         0.0067013   0.0025036   0.003569    0.0062729   0.006942    0.0117602   0.0074926   0.0         0.0126523   0.065    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.59973      1.20443      34.28286   -5.520719   1.031999E-7    1.051935E-8   2.739635E-7    2.739635E-8   3.072977E-7    3.072976E-8   3.509128E-7    3.509128E-8   3.047047E-7   4.187829E-8   2.568281E-7   1.386604E-7   5.615103E-7    7.808141E-8   1.066431E-6   1.250958E-7   1.816907E-6   1.816907E-7   3.381199E-6   6.762398E-7   5.043692E-6   1.008739E-6   1.125295    3.0     0.0999999   0.4000001   10.95802   0.95288         0.0        0.09        0.4      2.0       3.0    0.4000001   0.0999999   1.0     2.57066E12    5.128402E11   257.066    51.28402   2.831551    0.5648874    2.741878E12   2.05004E10    274.1878   2.05004     3.020146    0.02258094    243.2694   52.46988    4.63   
  34.48029   -5.11303    424.0    4.2     0.91   34.4794    -5.112348   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.4794    -5.112348   30.96   2.72    4.04       0.126    34.47938   -5.11229    397.37    29.25    4.23       0.035    0.0108642   0.0035563   0.0073071   0.0060467   0.0344774   0.0069061   0.0153493   0.0190288   0.0010868   0.0118071   0.035    0.0031522   4.447E-4    34.48033   -5.111666   4.913645    1.0     1.3      0.180176     0.156205     34.47943   -5.112296   1.599113E-6    1.599113E-7   2.117448E-6    2.117448E-7   2.607109E-6    2.607109E-7   3.853002E-6    3.853002E-7   4.391362E-6   4.391362E-7   7.093858E-6   7.093859E-7   6.22813E-6     6.22813E-7    6.910871E-6   6.910871E-7   8.240864E-6   8.240864E-7   1.177798E-5   2.355596E-6   1.223344E-5   2.446688E-6   0.1790068   1.34    0.0400001   0.16        10.16216   0.22532         0.4        0.09        0.0      0.509     1.34   0.16        0.0400001   1.0     2.10202E12    2.175798E11   210.202    21.75798   14.47028    1.497817     2.145678E12   2.623933E11   214.5678   26.23933    14.77082    1.806312      198.6173   43.03375    4.63   
  34.48029   -5.11303    424.0    4.2     0.91   34.47963   -5.111195   34.47963   -5.111195   51.77    12.2    7.03       0.0739   34.47969   -5.111246   28.31   2.49    6.78       0.26     34.47984   -5.111068   32.51     4.22     7.25       0.284    0.0026718   0.0035563   0.0         0.0104072   0.0         0.0103194   0.0097947   0.0198413   0.0         0.0135078   0.0739   0.0031522   4.447E-4    34.48033   -5.111666   4.913645    2.0     4.6      2.51738      1.4          34.47968   -5.111222   3.375042E-7    3.375042E-8   6.668878E-7    6.668878E-8   1.110809E-6    1.110809E-7   2.036288E-6    2.036288E-7   3.166352E-6   3.166352E-7   4.122518E-6   4.122518E-7   6.569278E-6    6.569279E-7   9.683955E-6   9.683955E-7   1.554149E-5   1.554149E-6   2.453978E-5   4.907957E-6   2.24465E-5    4.489299E-6   0.2150461   0.93    0.23        0.1199999   10.42139   0.51342         1.8        0.09        0.4      5.5       4.6    1.4         2.51738     3.0     3.257871E12   3.848253E11   325.7871   38.48254   12.34651    1.458391     4.849677E12   5.739921E11   484.9677   57.39922    18.37906    2.175286      292.2314   63.31681    4.63   
  34.27158   -5.470776   425.0    4.07    0.89   34.27134   -5.470559   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.27134   -5.470559   7.18    0.68    1.16       0.066    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105221   0.0         0.0112219   0.0         0.0150067   0.066    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.3165       0.0          34.27157   -5.470615   0.0            1.051935E-8   2.903038E-8    1.503983E-8   6.512072E-8    2.004422E-8   8.86746E-8     2.197806E-8   1.225855E-7   4.187829E-8   1.002219E-7   1.386604E-7   2.49849E-8     7.808141E-8   2.707527E-7   1.250958E-7   1.097218E-6   1.097218E-7   1.657566E-6   3.315131E-7   3.384921E-6   6.769843E-7   0.8581413   4.05    0.4500003   0.1999998   10.90599   0.9751          0.0        0.09        0.0      1.278     4.05   0.1999998   0.4500003   1.0     2.818726E12   0.0           281.8727   0.0        3.499962    0.0          4.099342E12   0.0           409.9342   0.0         5.090079    0.0           269.345    58.89853    4.63   
  34.92421   -5.026197   426.0    4.1     0.89   34.92332   -5.026836   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.92332   -5.026836   57.23   5.04    3.93       0.072    34.92338   -5.026683   376.7     14.63    3.44       0.027    0.0         0.0063588   4.486E-4    0.0032177   0.0037438   0.0106622   0.0065976   0.0171441   0.0120749   0.0104312   0.027    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      1.13951      2.5          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.13951     2.0     2.663199E12   5.613461E11   266.3199   56.13461   -99.0       -99.0        3.858553E12   8.222384E11   385.8553   82.22385    -99.0       -99.0         253.0543   54.9313     4.62   
  34.92421   -5.026197   426.0    4.1     0.89   34.92469   -5.027201   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.92469   -5.027201   40.44   3.56    4.02       0.099    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0042977   0.0106997   0.0019124   0.01687     0.0         0.0130574   0.099    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      4.01391      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         4.01391     2.0     3.57695E12    7.750889E11   357.6949   77.50889   -99.0       -99.0        4.385935E12   9.499158E11   438.5935   94.99158    -99.0       -99.0         340.8914   73.99837    4.62   
  34.3012    -5.288567   427.0    4.05    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102564   0.0040358   0.0072481   0.0027441   0.00846     99.0     0.0041869   0.0034515   -99.0      -99.0       -99.0       1.0     4.9      2.29906      1.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.9    1.1         2.29906     2.0     3.049972E12   6.381474E11   304.9972   63.81474   -99.0       -99.0        4.162626E12   8.76048E11    416.2626   87.6048     -99.0       -99.0         288.3604   62.65609    4.62   
  34.79646   -4.942389   428.0    4.09    0.89   34.79617   -4.942667   34.79617   -4.942667   405.92   17.85   1.45       8.0E-4   34.79615   -4.942664   22.49   1.98    1.48       0.037    34.79648   -4.942593   434.11    18.01    0.74       0.0020   0.0055933   0.0025698   0.0         0.0094361   0.031085    0.0097663   0.0080116   0.0125183   0.0113082   0.0202939   8.0E-4   0.0026021   0.0022764   -99.0      -99.0       -99.0       1.0     1.5      0.238751     0.27402      34.79615   -4.942644   4.654138E-7    4.654137E-8   5.548464E-7    5.548464E-8   7.562045E-7    7.562044E-8   1.113062E-6    1.113062E-7   1.632899E-6   1.632899E-7   2.628104E-6   2.628104E-7   4.278363E-6    4.278363E-7   5.071458E-6   5.071457E-7   6.302789E-6   6.302789E-7   1.374899E-5   2.749798E-6   2.02278E-5    4.04556E-6    0.1003507   1.67    0.27        0.0300001   10.43644   0.26798         1.0        0.102       0.0      1.278     1.67   0.0300001   0.27        1.0     2.148377E12   3.573966E11   214.8377   35.73966   7.86448     1.308308     2.895158E12   4.996985E11   289.5158   49.96985    10.59819    1.829227      195.6491   42.574      4.62   
  34.79646   -4.942389   428.0    4.09    0.89   34.79676   -4.941942   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79676   -4.941942   12.19   1.07    1.94       0.096    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108671   0.0         0.0099494   0.0         0.0119063   0.096    0.0023126   0.0022619   -99.0      -99.0       -99.0       2.0     5.1      2.35232      0.9          34.79672   -4.941963   6.781398E-7    6.781398E-8   1.124017E-6    1.124017E-7   1.834337E-6    1.834337E-7   3.337946E-6    3.337945E-7   4.687262E-6   4.687262E-7   5.480782E-6   5.480782E-7   7.435629E-6    7.435629E-7   8.89391E-6    8.893911E-7   1.17504E-5    1.17504E-6    1.394026E-5   2.788051E-6   1.278641E-5   2.557282E-6   0.1676274   0.79    0.14        0.21        9.98569    0.44815         1.2        0.09        0.4      1.278     5.1    0.9         2.35232     3.0     3.070355E12   6.530514E11   307.0355   65.30514   31.73207    6.749277     4.23843E12    9.006943E11   423.843    90.06943    43.80412    9.308662      297.6133   64.76183    4.62   
  34.40947   -4.911919   429.0    4.07    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0095335   0.0         0.0096557   0.0         0.0109375   99.0     2.468E-4    0.0011776   -99.0      -99.0       -99.0       1.0     3.9      1.94545      1.52167      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.52167     1.94545     2.0     2.275924E12   5.358491E11   227.5924   53.58492   -99.0       -99.0        3.491511E12   8.058501E11   349.1511   80.58501    -99.0       -99.0         263.5845   56.99124    4.61   
  34.44293   -4.70637    430.0    4.15    0.9    34.44347   -4.706039   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44347   -4.706039   36.98   3.25    2.28       0.045    34.44294   -4.706261   361.41    23.81    0.39       0.0010   0.0         0.0055693   0.0         0.0080165   0.0180499   0.0103849   0.0096083   0.0074508   0.0051213   0.0083968   0.0010   0.002233    0.0014176   -99.0      -99.0       -99.0       1.0     2.2      0.552356     1.37413      34.44347   -4.706059   4.496134E-6    4.496134E-7   5.487983E-6    5.487983E-7   6.782647E-6    6.782647E-7   8.443436E-6    8.443436E-7   1.330942E-5   1.330942E-6   1.636223E-5   1.636223E-6   1.962627E-5    1.962627E-6   2.570235E-5   2.570235E-6   3.578102E-5   3.578102E-6   4.776071E-5   9.552142E-6   4.409086E-5   8.818173E-6   0.3860166   1.08    0.08        0.2199999   11.24125   0.94575         0.0        0.09        0.4      3.5       2.2    1.37413     0.552356    3.0     2.219625E12   4.206383E11   221.9625   42.06384   1.27359     0.2413564    3.403513E12   6.630332E11   340.3513   66.30332    1.952888    0.3804392     220.8521   47.89563    4.61   
  34.44293   -4.70637    430.0    4.15    0.9    34.442     -4.706139   34.442     -4.706139   64.66    16.3    3.44       0.0309   34.44187   -4.706213   18.93   1.67    3.84       0.177    34.44144   -4.706167   40.03     4.88     5.41       0.237    0.006061    0.0021857   0.0         0.0080165   3.47E-4     0.0103849   0.0         0.0097598   0.0         0.0117737   0.0309   0.0013044   0.0014264   -99.0      -99.0       -99.0       2.0     1.9      0.481406     4.1          34.44191   -4.706272   1.999674E-7    1.999674E-8   4.142026E-7    4.142025E-8   6.071266E-7    6.071266E-8   9.190078E-7    9.190079E-8   1.739399E-6   1.739399E-7   2.730502E-6   2.730502E-7   4.651978E-6    4.651978E-7   8.377082E-6   8.377082E-7   1.511238E-5   1.511238E-6   2.269189E-5   4.538379E-6   2.511589E-5   5.023178E-6   0.5793409   1.4     0.1         0.0500001   10.84819   0.62051         1.8        0.09        0.4      3.5       1.4    0.0500001   0.1         1.0     1.453492E12   2.948488E11   145.3492   29.48488   2.061686    0.4182241    1.413635E12   3.355234E11   141.3635   33.55235    2.005151    0.4759185     201.6171   43.72419    4.61   
  34.35042   -4.588593   431.0    5.12    1.11   34.34925   -4.587278   34.34925   -4.587278   372.13   23.84   6.32       0.0105   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.34925   -4.587405   974.53    8.05     5.99       0.018    0.0         0.0065844   0.0099326   0.0035441   0.0106467   0.0070646   0.0196845   0.0079909   0.0187828   0.0083167   0.0105   0.00226     0.001255    34.34962   -4.589099   3.392437    1.0     1.9      0.266317     0.364352     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.364352    0.266317    2.0     2.414854E12   3.654562E11   241.4854   36.54562   -99.0       -99.0        1.246114E12   1.297715E10   124.6114   1.297715    -99.0       -99.0         254.5541   55.18654    4.6    
  34.1731    -4.791865   432.0    3.93    0.85   34.17234   -4.792024   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.17234   -4.792024   14.11   1.24    2.79       0.145    34.17233   -4.791956   131.58    5.92     2.79       0.07     0.0093121   0.0025755   0.0058927   0.0034119   0.0139172   0.0070332   0.0095488   0.007749    0.0132188   0.0117756   0.07     0.0033153   0.0019166   -99.0      -99.0       -99.0       1.0     1.5      0.216226     0.33726      34.1724    -4.792013   3.909842E-8    1.051935E-8   1.057822E-7    1.503983E-8   1.207923E-7    2.004422E-8   1.756787E-7    2.197806E-8   2.781757E-7   4.187829E-8   4.430804E-7   1.386604E-7   8.140249E-7    8.140248E-8   1.945597E-6   1.945596E-7   3.72437E-6    3.72437E-7    7.215572E-6   1.443114E-6   1.071392E-5   2.142785E-6   0.3306599   2.23    0.1300001   0.22        10.87324   0.72629         1.6        0.09        0.4      2.75      2.23   0.22        0.1300001   1.0     2.398371E12   3.886697E11   239.8371   38.86697   3.211264    0.5204035    1.655167E12   9.795783E9    165.5167   0.9795783   2.216161    0.01311592    209.3314   45.27525    4.6    
  34.12062   -4.934614   433.0    4.03    0.88   34.12067   -4.935056   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.12067   -4.935056   68.55   6.03    1.6        0.014    34.12061   -4.934907   761.24    16.67    1.06       0.0010   0.0028079   0.0031907   0.009381    0.0037172   0.0387609   0.006834    0.0254973   0.0073358   0.0074426   0.0084905   0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.162882     0.161571     34.12066   -4.93504    4.914499E-7    4.914499E-8   1.141965E-6    1.141965E-7   2.445453E-6    2.445452E-7   5.165582E-6    5.165581E-7   9.90374E-6    9.90374E-7    1.362456E-5   1.362456E-6   2.404571E-5    2.404571E-6   3.828008E-5   3.828007E-6   6.42115E-5    6.421149E-6   1.003E-4      2.006785E-5   8.502539E-5   1.700508E-5   0.4044418   0.79    0.14        0.16        10.74598   0.11836         2.8        0.09        0.0      1.278     0.79   0.16        0.14        1.0     3.905643E11   6.543819E10   39.05643   6.543819   0.7009907   0.1174495    3.064317E11   6.486401E10   30.64317   6.486402    0.5499883   0.1164189     138.2673   30.19237    4.6    
  34.00796   -4.985658   434.0    4.0     0.88   34.0066    -4.986073   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.0066    -4.986073   55.26   4.86    5.1        0.109    34.00655   -4.985962   403.27    15.3     5.17       0.047    0.0045459   0.0026285   0.0         0.0096078   0.0381228   0.0070135   0.040361    0.0074935   0.0243985   0.0107236   0.047    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.103065     0.117644     34.00667   -4.986026   2.506566E-7    2.506567E-8   5.213541E-7    5.213541E-8   1.168421E-6    1.168421E-7   2.519296E-6    2.519296E-7   5.561081E-6   5.561081E-7   8.186204E-6   8.186203E-7   1.43654E-5     1.43654E-6    2.553011E-5   2.553011E-6   4.734267E-5   4.734267E-6   7.689016E-5   1.537803E-5   6.716586E-5   1.343317E-5   0.4832944   0.98    0.03        0.0699999   10.91449   0.23595         2.8        0.09        0.0      3.5       0.98   0.0699999   0.03        1.0     1.110673E12   1.426812E11   111.0673   14.26812   1.352373    0.1737309    3.559613E11   2.621371E9    35.59613   0.2621371   0.4334241   0.003191823   159.0236   34.98518    4.6    
  34.79691   -4.739063   435.0    4.28    0.93   34.79641   -4.739041   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79641   -4.739041   45.0    3.96    1.78       0.025    34.79639   -4.738472   703.61    34.06    2.82       0.0090   0.0         0.0067267   0.0466941   0.0035193   0.0380255   0.0069861   0.0369976   0.0082827   0.0511587   0.0096206   0.0090   0.0030817   0.0015897   -99.0      -99.0       -99.0       1.0     0.9      0.0458571    0.09136      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.9    0.09136     0.0458571   2.0     1.542256E12   9.526851E10   154.2256   9.526851   -99.0       -99.0        3.005863E11   4.092944E9    30.05863   0.4092944   -99.0       -99.0         162.7254   35.35854    4.59   
  34.04089   -4.930125   436.0    3.97    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0030572   0.0077258   0.0017288   0.0098142   0.0         0.0133044   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.2      2.74863      0.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.2    0.8         2.74863     2.0     3.063473E12   6.692066E11   306.3473   66.92067   -99.0       -99.0        4.131361E12   9.034254E11   413.1361   90.34254    -99.0       -99.0         292.6634   64.13531    4.59   
  34.74254   -5.331296   437.0    3.98    0.87   34.74198   -5.331372   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74198   -5.331372   18.11   1.59    2.04       0.076    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100784   0.0071339   0.0073918   6.029E-4    0.0084629   0.076    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.5      2.2144       1.5          34.74184   -5.331283   1.700745E-7    1.700745E-8   2.416199E-7    2.4162E-8     5.00725E-7     5.007249E-8   7.081402E-7    7.081402E-8   8.397678E-7   8.397678E-8   9.111765E-7   1.386604E-7   9.83734E-7     9.83734E-8    1.286153E-6   1.286153E-7   2.081099E-6   2.081099E-7   4.671655E-6   9.34331E-7    7.276937E-6   1.455387E-6   0.5876662   3.32    0.1699998   0.1300001   10.81333   0.78599         0.2        0.09        0.4      1.8       3.32   0.1300001   0.1699998   1.0     2.460962E12   5.338837E11   246.0962   53.38837   3.782467    0.8205726    3.238091E12   1.403689E10   323.8091   1.40369     4.976905    0.02157453    242.3777   52.98207    4.59   
  34.60254   -5.52856    438.0    4.14    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0052324   0.0069412   0.0056575   0.0079157   0.0057086   0.0100722   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.2      1.14974      2.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.2    2.8         1.14974     2.0     2.561499E12   5.46457E11    256.1499   54.6457    -99.0       -99.0        3.592975E12   7.880224E11   359.2975   78.80224    -99.0       -99.0         250.8079   55.12927    4.58   
  34.60031   -5.535227   439.0    3.96    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102898   0.0         0.0103693   0.0         0.0142237   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.28033      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.28033     2.0     3.445652E12   0.0           344.5652   0.0        -99.0       -99.0        4.212525E12   0.0           421.2526   0.0         -99.0       -99.0         329.2512   75.66127    4.79   
  34.40442   -5.392471   440.0    3.99    0.89   34.40342   -5.391972   34.40342   -5.391972   65.63    17.88   4.0        0.0371   34.4035    -5.392075   20.64   1.82    3.58       0.151    34.40358   -5.392118   270.14    27.15    3.26       0.04     0.0044845   0.002659    0.0019404   0.0036028   0.0238447   0.00685     0.0254288   0.0073303   0.0200058   0.0090295   0.0371   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.236297     0.263942     34.40344   -5.392061   1.037144E-8    1.051935E-8   2.463388E-8    1.503983E-8   7.03071E-8     2.004422E-8   6.102098E-8    2.197806E-8   1.6028E-7     4.187829E-8   1.863986E-7   1.386604E-7   8.407709E-7    8.407709E-8   2.029611E-6   2.029611E-7   3.949779E-6   3.949779E-7   1.065297E-5   2.130594E-6   1.718496E-5   3.436993E-6   0.3313227   2.14    0.3400002   0.1099999   11.07427   0.05645         3.2        0.203       0.0      0.509     2.14   0.1099999   0.3400002   1.0     2.583066E12   3.885225E11   258.3066   38.85226   2.177034    0.3274508    1.539785E12   1.97898E10    153.9785   1.97898     1.297746    0.01667904    211.9503   47.27713    4.57   
  34.49033   -5.111363   441.0    4.09    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0079666   0.0069039   0.0112428   0.0076741   9.817E-4    0.0096761   99.0     0.0011101   0.0012643   -99.0      -99.0       -99.0       1.0     2.0      0.44896      1.16962      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    1.16962     0.44896     2.0     1.827788E12   3.807096E11   182.7788   38.07096   -99.0       -99.0        1.365907E12   3.168663E10   136.5907   3.168663    -99.0       -99.0         208.651    45.91343    4.57   
  34.26765   -5.552436   442.0    4.4     0.96   34.26692   -5.552972   34.26692   -5.552972   132.31   39.1    3.27       0.013    34.26696   -5.5528     19.92   1.75    2.81       0.111    34.26689   -5.552849   194.32    13.08    3.12       0.056    0.0         0.0066074   0.002601    0.0034097   0.0036907   0.0068928   0.0084211   0.0074876   0.0         0.0121411   0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      0.84101      2.9          34.26698   -5.552709   2.22597E-8     1.051935E-8   8.40955E-8     1.503983E-8   9.422349E-8    2.004422E-8   1.876719E-7    2.197806E-8   1.767011E-7   4.187829E-8   3.340431E-7   1.386604E-7   8.864162E-7    8.864162E-8   3.597931E-6   3.59793E-7    5.205863E-6   5.205864E-7   1.273711E-5   2.547421E-6   1.776432E-5   3.552864E-6   0.9708078   2.44    0.0900002   0.1599998   11.38      0.90307         1.0        0.203       0.4      2.6       2.44   0.1599998   0.0900002   1.0     2.205144E12   4.712311E11   220.5144   47.12311   0.9192569   0.1964418    2.600682E12   6.407501E11   260.0682   64.07501    1.084144    0.267109      238.8691   52.1169     4.57   
  34.02917   -4.95234    443.0    3.99    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0139685   0.0069073   0.0115677   0.0073215   0.0049902   0.0087152   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.50497      0.753886     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.753886    0.50497     2.0     1.814035E12   3.478178E11   181.4035   34.78178   -99.0       -99.0        2.491696E12   5.13663E11    249.1696   51.3663     -99.0       -99.0         194.1177   42.32641    4.57   
  34.45073   -5.425805   444.0    4.01    0.88   34.45016   -5.425876   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.45016   -5.425876   134.65    6.3      2.04       0.043    0.0043783   0.0027376   0.0011146   0.0035472   0.0044765   0.0070226   8.042E-4    0.0074977   0.0010295   0.0090776   0.043    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      1.46051      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.46051     2.0     2.659261E12   5.80012E11    265.9261   58.0012    -99.0       -99.0        3.673206E12   8.179489E11   367.3206   81.79489    -99.0       -99.0         259.6987   56.99124    4.56   
  34.47639   -5.024142   445.0    3.96    0.87   34.47589   -5.025548   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.47589   -5.025548   34.67   3.05    5.37       0.167    34.47594   -5.025515   317.68    12.05    5.19       0.063    0.0         0.0066529   0.0141935   0.0034095   0.0010657   0.006793    0.0129999   0.0074922   0.0086524   0.0083793   0.063    0.0032638   0.0011217   -99.0      -99.0       -99.0       1.0     1.5      0.259589     0.398337     34.47586   -5.025547   4.276409E-7    4.276409E-8   4.887117E-7    4.887117E-8   5.207619E-7    5.20762E-8    6.428642E-7    6.428642E-8   9.069831E-7   9.069832E-8   1.136796E-6   1.386604E-7   1.477331E-6    1.477331E-7   2.817427E-6   2.817428E-7   6.480563E-6   6.480564E-7   1.719772E-5   3.439543E-6   2.51622E-5    5.03244E-6    0.2967933   3.18    0.0800002   0.1199999   11.54461   0.97142         0.0        0.09        0.4      1.278     3.18   0.1199999   0.0800002   1.0     2.864741E12   4.683716E11   286.4741   46.83716   0.8174767   0.1336536    3.01816E12    1.35845E10    301.816    1.35845     0.8612559   0.003876444   239.7803   52.67902    4.55   
  34.873     -5.177339   446.0    3.92    0.86   34.87274   -5.177725   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87274   -5.177725   13.49   1.19    1.69       0.073    34.87265   -5.177814   45.25     7.44     2.13       0.081    0.0         0.006597    0.0         0.0099756   0.0024366   0.0071413   4.214E-4    0.0086171   0.0         0.0106805   0.073    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.14909      0.0          34.87281   -5.177942   7.458289E-8    1.051935E-8   1.629494E-7    1.629494E-8   1.591766E-7    2.004422E-8   1.864143E-7    2.197806E-8   2.493901E-7   4.187829E-8   3.139081E-7   1.386604E-7   5.802801E-7    7.808141E-8   1.302965E-6   1.302965E-7   2.308728E-6   2.308728E-7   5.689456E-6   1.137891E-6   7.797378E-6   1.559476E-6   0.735946    2.88    0.1300001   0.1699998   10.98651   0.97687         0.0        0.09        0.4      1.278     6.0    0.0         3.14909     3.0     3.414171E12   7.482241E11   341.4171   74.82241   3.521883    0.7718296    4.174947E12   9.156792E11   417.4947   91.56792    4.306661    0.9445676     325.9254   71.50404    4.55   
  34.90766   -5.286755   447.0    4.36    0.96   34.90675   -5.286611   34.90675   -5.286611   185.19   26.47   3.31       0.0084   34.90681   -5.286588   32.81   2.89    3.11       0.081    34.90672   -5.286635   552.07    9.58     3.41       0.016    0.0101087   0.002541    0.0120319   0.0034951   0.045801    0.0066838   0.0346291   0.0075077   0.0224528   0.0085908   0.0084   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.12229      0.0779245    34.90676   -5.286589   2.056834E-7    2.056834E-8   2.972301E-7    2.972301E-8   3.499445E-7    3.499445E-8   4.100901E-7    4.100901E-8   5.78095E-7    5.78095E-8    8.944633E-7   1.386604E-7   1.923259E-6    1.923259E-7   3.081859E-6   3.081859E-7   7.217931E-6   7.217932E-7   1.72453E-5    3.44906E-6    2.407402E-5   4.814804E-6   0.0889847   2.1     0.1999999   0.1000001   11.23458   0.9605          0.6        0.09        0.4      2.75      2.1    0.1000001   0.1999999   1.0     3.862443E12   3.950824E11   386.2443   39.50824   2.250516    0.2302012    5.069329E12   4.845355E11   506.9329   48.45355    2.953728    0.2823226     228.8543   50.38993    4.55   
  34.82095   -4.874044   448.0    3.88    0.85   34.82099   -4.873754   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.82099   -4.873754   12.02   1.06    1.05       0.038    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106718   0.0         0.0097885   4.599E-4    0.0219063   0.038    0.0049841   0.0024162   -99.0      -99.0       -99.0       1.0     6.0      3.3635       0.0          34.82096   -4.87363    3.22047E-9     1.051935E-8   8.598303E-10   1.503983E-8   2.330662E-8    2.004422E-8   6.159128E-8    2.197806E-8   6.137044E-8   4.187829E-8   1.933938E-8   1.386604E-7   7.578751E-8    7.808141E-8   1.929002E-7   1.250958E-7   8.739624E-7   8.739624E-8   2.501905E-6   5.003809E-7   3.179425E-6   6.35885E-7    0.4629978   4.35    0.75        0.25        11.11926   0.98716         0.0        0.102       0.2      1.278     4.35   0.25        0.75        1.0     2.897675E12   5.89995E11    289.7675   58.9995    2.201861    0.4483205    4.121257E12   8.436732E11   412.1257   84.36732    3.131626    0.6410833     266.3215   58.34363    4.55   
  34.63368   -5.104673   449.0    4.09    0.9    34.63197   -5.104754   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.63197   -5.104754   96.03   8.45    6.13       0.095    34.63213   -5.104976   463.02    10.12    5.66       0.044    5.924E-4    0.0025176   0.0         0.0099356   0.0188055   0.0066196   0.0129284   0.0071955   0.0053112   0.0084911   0.044    5.487E-4    0.0015814   -99.0      -99.0       -99.0       1.0     1.8      0.261371     0.41452      34.63195   -5.104685   1.788789E-7    1.788789E-8   5.404217E-7    5.404217E-8   1.270923E-6    1.270923E-7   2.505643E-6    2.505643E-7   3.51981E-6    3.51981E-7    5.183254E-6   5.183255E-7   7.260352E-6    7.260352E-7   1.042156E-5   1.042156E-6   1.459933E-5   1.459932E-6   3.161337E-5   6.322673E-6   4.933426E-5   9.866852E-6   0.294835    0.69    0.04        0.11        10.26358   0.2433          4.0        0.203       0.0      0.719     1.8    0.41452     0.261371    3.0     1.816995E12   3.325132E11   181.6995   33.25132   9.90315     1.812294     2.283731E12   4.569794E11   228.3731   45.69794    12.447      2.490671      198.9828   43.78595    4.55   
  34.4524    -5.591908   450.0    4.71    1.04   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       6.916E-4    0.0070262   0.0034703   0.0088317   0.0         0.0111356   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.96235      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.96235     2.0     4.109348E12   9.042683E11   410.9348   90.42683   -99.0       -99.0        5.025345E12   1.105672E12   502.5345   110.5672    -99.0       -99.0         391.6094   86.47002    4.54   
  34.78255   -5.004616   451.0    3.91    0.88   34.78258   -5.004322   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.78258   -5.004322   12.69   1.3     1.07       0.037    34.78233   -5.00458    193.91    17.39    0.81       0.0060   0.0064887   0.0026522   0.0252079   0.0034033   0.0073826   0.0068379   0.0029147   0.0075744   0.0078972   0.0095508   0.0060   0.0         0.0021601   -99.0      -99.0       -99.0       1.0     1.0      0.111401     0.204424     34.78256   -5.004296   7.192489E-8    1.051935E-8   1.165018E-7    1.503983E-8   9.986176E-8    2.004422E-8   1.517048E-7    2.197806E-8   1.797543E-7   4.187829E-8   3.445106E-7   1.386604E-7   7.755998E-7    7.808141E-8   1.472491E-6   1.472491E-7   3.418635E-6   3.418635E-7   8.715067E-6   1.743014E-6   1.163988E-5   2.327977E-6   1.320284    2.11    0.1099999   0.0900002   11.00319   0.98978         0.2        0.09        0.4      2.75      2.11   0.0900002   0.1099999   1.0     2.663165E12   3.792488E11   266.3166   37.92488   2.643676    0.3764733    3.755E12      4.786319E11   375.5      47.86319    3.727519    0.475129      205.8428   46.32779    4.54   
  34.54562   -5.599123   452.0    5.19    1.14   34.54599   -5.598636   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.54599   -5.598636   118.47    4.49     2.18       0.053    0.0044026   0.0026398   0.0         0.0096117   0.0222809   0.0068627   0.0214972   0.0094845   0.0170306   0.0088514   0.053    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.222131     0.316131     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.316131    0.222131    2.0     2.44457E12    3.755532E11   244.457    37.55532   -99.0       -99.0        1.01838E12    1.377503E10   101.838    1.377503    -99.0       -99.0         248.8816   54.66764    4.54   
  34.43345   -4.849144   453.0    4.04    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0046147   0.0069202   0.0         0.0097001   0.0019718   0.0084432   99.0     0.0024964   4.683E-4    34.43356   -4.847468   6.044142    1.0     4.0      1.35549      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.35549     2.0     2.661453E12   3.795656E11   266.1453   37.95656   -99.0       -99.0        4.115148E12   5.885737E11   411.5148   58.85737    -99.0       -99.0         265.4088   58.46877    4.54   
  34.44181   -5.015809   454.0    3.94    0.87   34.44104   -5.01575    34.44104   -5.01575    614.93   13.08   2.76       0.0017   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066242   0.0         0.0097596   0.0062601   0.0067435   0.0029263   0.0074586   0.004291    0.008897    0.0017   0.0030842   4.473E-4    34.44234   -5.015659   1.977128    1.0     3.4      1.18235      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.18235     2.0     2.849086E12   3.453958E11   284.9086   34.53958   -99.0       -99.0        3.365655E12   1.180284E10   336.5655   1.180284    -99.0       -99.0         241.2028   53.26051    4.54   
  34.85624   -5.13235    455.0    3.88    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0028517   0.0068085   8.529E-4    0.0073572   0.0049181   0.0092211   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.9      2.25079      1.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.9    1.1         2.25079     2.0     2.882653E12   6.262485E11   288.2653   62.62485   -99.0       -99.0        3.922412E12   8.576238E11   392.2412   85.76237    -99.0       -99.0         276.2564   60.52008    4.54   
  34.8857    -4.981225   456.0    3.25    0.84   34.88621   -4.981417   34.88621   -4.981417   77.77    22.81   1.95       0.0114   34.88613   -4.981427   30.82   2.71    1.7        0.034    34.88587   -4.981776   37.39     2.59     2.07       0.082    0.0         0.0057696   0.0         0.0087747   0.0125496   0.029886    0.0052661   0.0605796   0.0         0.0127533   0.0114   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      4.30363      0.0          34.88606   -4.98135    7.033301E-7    7.033302E-8   1.039855E-6    1.039855E-7   1.765872E-6    1.765872E-7   2.523941E-6    2.523941E-7   3.22225E-6    3.22225E-7    3.885103E-6   3.885103E-7   5.306861E-6    5.30686E-7    8.254538E-6   8.254538E-7   1.190619E-5   1.190619E-6   2.246315E-5   4.492631E-6   3.055967E-5   6.111933E-6   0.5851867   2.66    0.1100001   0.1399999   11.31047   0.53879         0.8        0.09        0.4      2.4       6.0    0.0         4.30363     3.0     2.833893E12   7.318691E11   283.3893   73.18691   1.38648     0.3580666    3.476596E12   8.975126E11   347.6597   89.75127    1.700923    0.4391077     270.2188   69.84116    4.53   
  34.8857    -4.981225   456.0    3.25    0.84   34.88664   -4.98117    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.88664   -4.98117    375.66    24.43    3.39       0.026    0.0         0.0057696   0.0046055   0.0031902   0.0094953   0.0300515   0.0169016   0.0611358   0.014656    0.0108507   0.026    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.1      0.502173     0.826436     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.826436    0.502173    2.0     1.765669E12   4.094379E11   176.567    40.94379   -99.0       -99.0        2.18774E12    5.624229E11   218.774    56.24229    -99.0       -99.0         170.5909   44.09119    4.53   
  34.8681    -5.367335   457.0    4.41    0.97   34.86766   -5.367691   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.86766   -5.367691   228.66    18.19    2.04       0.024    0.0054046   0.0025792   0.002827    0.0035455   0.0094803   0.0072823   0.0         0.0095755   0.0         0.0144675   0.024    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.516873     1.44492      34.86754   -5.367425   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.7944E-7     4.187829E-8   2.946609E-7   1.386604E-7   5.237906E-7    7.808141E-8   1.357228E-6   1.357228E-7   3.518299E-6   3.518299E-7   9.617689E-6   1.923538E-6   1.548633E-5   3.097267E-6   1.053065    1.23    0.13        0.17        10.41155   0.1249          4.0        0.203       0.4      4.5       2.3    1.44492     0.516873    3.0     2.392471E12   4.814721E11   239.2471   48.14721   9.27464     1.866472     1.746769E12   1.724164E10   174.6769   1.724164    6.771516    0.06683886    235.8663   51.87988    4.53   
  34.73196   -5.3763     458.0    3.85    0.85   34.73058   -5.375805   34.73058   -5.375805   70.9     23.5    5.25       0.0486   34.73047   -5.375819   16.55   1.46    5.63       0.301    34.73101   -5.375557   222.23    8.23     4.34       0.077    0.0         0.0068437   0.0093853   0.003485    0.0165856   0.0069306   0.002761    0.0075641   0.0121449   0.0086817   0.0486   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.293821     0.336676     34.73045   -5.375753   1.856262E-8    1.051935E-8   4.822728E-8    1.503983E-8   7.183221E-8    2.004422E-8   7.714704E-8    2.197806E-8   1.231627E-7   4.187829E-8   2.484749E-8   1.386604E-7   3.633103E-7    7.808141E-8   1.158385E-6   1.250958E-7   2.350135E-6   2.350135E-7   6.802534E-6   1.360507E-6   9.943713E-6   1.988742E-6   0.513818    2.29    0.1399999   0.3600001   10.81897   0.14172         4.0        0.09        0.0      0.509     2.29   0.3600001   0.1399999   1.0     2.274464E12   4.039616E11   227.4464   40.39616   3.450717    0.6128728    3.125376E12   5.528985E11   312.5377   55.28985    4.741684    0.8388334     205.7616   45.42788    4.53   
  34.12437   -5.247943   459.0    4.04    0.89   34.12362   -5.247983   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.12362   -5.247983   5.9     1.21    2.69       0.234    34.12376   -5.24765    83.48     14.05    2.43       0.078    0.0         0.0068615   0.0014403   0.0034108   0.0031685   0.0066589   0.0070953   0.007349    0.0         0.0109913   0.078    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      1.01057      2.6          34.12362   -5.247886   0.0            1.051935E-8   1.660247E-8    1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   2.668574E-8   4.187829E-8   1.412416E-7   1.386604E-7   1.537297E-7    7.808141E-8   6.900058E-7   1.250958E-7   1.14861E-6    1.148611E-7   3.693778E-6   7.387555E-7   6.176588E-6   1.235317E-6   0.9889663   2.41    0.8600001   0.54        10.82456   0.12871         4.0        0.203       0.0      0.905     2.41   0.54        0.8600001   1.0     1.976532E12   4.393587E11   197.6532   43.93587   2.960354    0.6580502    2.307621E12   6.040424E11   230.7621   60.40424    3.456243    0.9047056     218.4884   48.13235    4.53   
  34.73305   -5.315745   460.0    3.94    0.87   34.73342   -5.315303   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.73342   -5.315303   5.01    1.0     2.07       0.183    34.73317   -5.315598   196.97    40.37    0.68       0.0050   0.0060022   0.0025767   0.0         0.0095346   0.0         0.0100784   0.0         0.0096022   0.0         0.0119504   0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      4.4359       0.0          34.73341   -5.315273   2.903483E-7    2.903483E-8   4.485107E-7    4.485107E-8   4.507744E-7    4.507744E-8   7.002921E-7    7.002921E-8   8.837293E-7   8.837292E-8   1.147209E-6   1.386604E-7   2.578919E-6    2.578919E-7   3.811121E-6   3.811121E-7   5.511791E-6   5.511791E-7   9.184822E-6   1.836964E-6   1.146961E-5   2.293922E-6   1.461662    1.77    0.12        0.08        10.86964   0.87747         0.8        0.09        0.4      3.5       6.0    0.0         4.4359      3.0     3.448303E12   7.580092E11   344.8303   75.80093   4.655486    1.023373     4.223092E12   9.296422E11   422.3092   92.96422    5.701514    1.255092      327.5883   72.33549    4.53   
  34.73305   -5.315745   460.0    3.94    0.87   34.73233   -5.315694   34.73233   -5.315694   134.95   20.62   2.58       0.0088   34.73229   -5.315734   11.05   1.19    2.73       0.167    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065797   0.0062806   0.0033968   0.0         0.0100784   0.0026615   0.0084411   0.0         0.0119504   0.0088   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.4      0.607805     3.6          34.73231   -5.315647   1.833324E-7    1.833324E-8   2.679247E-7    2.679247E-8   3.371625E-7    3.371625E-8   3.484009E-7    3.484009E-8   4.348698E-7   4.348698E-8   4.558716E-7   1.386604E-7   6.348595E-7    7.808141E-8   1.83964E-6    1.83964E-7    2.78723E-6    2.78723E-7    4.780471E-6   9.560944E-7   6.075032E-6   1.215006E-6   0.1887122   2.51    0.1099999   0.3399999   11.00654   0.95551         0.2        0.09        0.4      2.4       2.51   0.3399999   0.1099999   1.0     2.206009E12   4.629794E11   220.6009   46.29794   2.173037    0.4560593    3.26019E12    7.052433E11   326.019    70.52432    3.211461    0.6947021     216.0455   47.70548    4.53   
  34.85616   -4.997354   461.0    3.81    0.84   34.8563    -4.996745   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8563    -4.996745   12.39   1.09    2.26       0.119    34.8564    -4.99705    187.83    12.7     1.39       0.016    0.0042523   0.0024749   0.0082411   0.0033833   0.018616    0.0069688   0.0129828   0.0076106   0.0020259   0.0097894   0.016    1.229E-4    0.003482    -99.0      -99.0       -99.0       1.0     1.6      0.230764     0.243994     34.85629   -4.996757   3.077792E-8    1.051935E-8   8.806692E-8    1.503983E-8   1.15292E-7     2.004422E-8   1.427707E-7    2.197806E-8   1.593673E-7   4.187829E-8   1.898814E-7   1.386604E-7   3.012712E-7    7.808141E-8   1.171906E-6   1.250958E-7   2.072491E-6   2.072491E-7   5.611394E-6   1.122279E-6   7.7902E-6     1.55804E-6    1.13109     2.8     0.25        0.25        11.10121   0.97621         0.4        0.09        0.4      2.2       2.8    0.25        0.25        1.0     2.577529E12   4.569751E11   257.7529   45.69751   2.041709    0.3619786    2.444032E12   1.955574E10   244.4032   1.955574    1.935964    0.01549047    218.7179   48.22127    4.53   
  34.51378   -5.319138   462.0    4.0     0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0021005   0.0067829   0.0064074   0.0073412   0.0078349   0.0085946   99.0     0.0047862   0.0023531   -99.0      -99.0       -99.0       1.0     3.4      1.19545      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.19545     2.0     2.655299E12   5.260147E11   265.5298   52.60147   -99.0       -99.0        3.365655E12   2.498464E10   336.5655   2.498464    -99.0       -99.0         244.8759   53.87271    4.53   
  34.88237   -5.002892   463.0    3.77    0.83   34.88139   -5.002738   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.88139   -5.002738   207.2     21.68    3.56       0.063    0.0012187   0.0028208   0.0         0.0093794   0.006722    0.0069427   0.0063978   0.0076123   0.0071699   0.0085897   0.063    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.7      0.81334      2.18482      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    2.18482     0.81334     2.0     2.161288E12   4.509437E11   216.1288   45.09437   -99.0       -99.0        3.148676E12   6.827265E11   314.8676   68.27265    -99.0       -99.0         212.7899   46.84764    4.52   
  34.47026   -5.395806   464.0    3.95    0.88   34.46995   -5.395431   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.46995   -5.395431   20.27   1.78    1.75       0.054    34.46998   -5.395476   124.28    13.82    1.56       0.031    0.0         0.0066633   0.0         0.0098492   0.0051057   0.0069705   0.0049163   0.0075874   0.0         0.0114688   0.031    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      1.2883       2.5          34.46987   -5.395349   2.5405E-7      2.5405E-8     4.316908E-7    4.316908E-8   5.645199E-7    5.645199E-8   5.917786E-7    5.917785E-8   8.337565E-7   8.337565E-8   1.026698E-6   1.386604E-7   1.527699E-6    1.527699E-7   3.221757E-6   3.221757E-7   6.089937E-6   6.089936E-7   1.165925E-5   2.331851E-6   1.626105E-5   3.25221E-6    0.606033    2.38    0.0800002   0.1199999   11.23716   0.91449         0.6        0.09        0.4      2.6       2.38   0.1199999   0.0800002   1.0     2.028234E12   4.519279E11   202.8234   45.19279   1.174785    0.2617637    2.77126E12    6.810609E11   277.126    68.10609    1.605157    0.3944812     212.873    47.42486    4.52   
  34.47248   -4.830811   465.0    3.99    0.88   34.47196   -4.830972   34.47196   -4.830972   79.55    14.9    1.95       0.0112   34.47183   -4.831034   50.54   4.45    2.45       0.038    34.47203   -4.831135   345.46    8.17     1.98       0.012    0.0105644   0.0025409   0.017951    0.0034081   0.0283416   0.0072899   0.0265865   0.0074596   0.0171039   0.0085272   0.0112   0.00272     4.879E-4    34.47203   -4.830768   1.59482     1.0     1.2      0.119006     0.109351     34.47185   -4.830966   4.968659E-8    1.051935E-8   9.621721E-8    1.503983E-8   1.201488E-7    2.004422E-8   1.178363E-7    2.197806E-8   1.410065E-7   4.187829E-8   2.44412E-7    1.386604E-7   4.034574E-7    7.808141E-8   9.380215E-7   1.250958E-7   2.532169E-6   2.532169E-7   9.503219E-6   1.900644E-6   1.514777E-5   3.029553E-6   0.3973739   3.22    0.1700001   0.1800001   11.36146   0.9917          0.0        0.09        0.4      1.8       3.22   0.1800001   0.1700001   1.0     3.137609E12   3.591554E11   313.7609   35.91553   1.36502     0.1562509    5.503094E12   5.714855E11   550.3094   57.14856    2.394127    0.2486254     241.8709   53.34496    4.51   
  34.53327   -5.029693   466.0    3.97    0.88   34.53304   -5.029305   34.53304   -5.029305   301.14   13.92   1.62       0.0014   34.53304   -5.02937    25.92   2.28    1.43       0.03     34.53322   -5.029099   336.66    16.33    2.15       0.015    0.0         0.0065957   0.0         0.0100679   0.0120526   0.0066652   0.0102238   0.0077332   0.0113677   0.0089236   0.0014   0.0         0.0011592   -99.0      -99.0       -99.0       1.0     1.9      0.42654      0.334289     34.53305   -5.029291   1.210373E-7    1.210373E-8   2.006378E-7    2.006378E-8   2.407239E-7    2.407239E-8   3.51819E-7     3.518189E-8   5.518223E-7   5.518223E-8   8.369173E-7   1.386604E-7   2.043608E-6    2.043608E-7   3.642275E-6   3.642275E-7   7.505381E-6   7.505381E-7   1.871849E-5   3.743698E-6   2.57246E-5    5.14492E-6    0.0583152   1.77    0.12        0.1800001   11.09801   0.95278         1.0        0.09        0.4      3.5       1.77   0.1800001   0.12        1.0     1.764252E12   3.458495E11   176.4252   34.58495   1.407831    0.2759797    1.096218E12   1.522387E10   109.6218   1.522387    0.8747561   0.01214828    192.0973   42.58076    4.51   
  34.3844    -4.764142   467.0    4.02    0.89   34.38396   -4.763835   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38396   -4.763835   14.96   1.32    1.92       0.081    34.38395   -4.764152   196.79    7.47     1.61       0.02     0.0         0.006542    0.0         0.0097476   8.241E-4    0.0070666   0.0039638   0.0076119   0.0         0.0149914   0.02     0.0028213   0.0012969   -99.0      -99.0       -99.0       1.0     4.9      2.09951      1.1          34.38395   -4.763798   8.875631E-8    1.051935E-8   1.269442E-7    1.503983E-8   2.09855E-7     2.09855E-8    2.744096E-7    2.744096E-8   2.991708E-7   4.187829E-8   2.017449E-7   1.386604E-7   4.468458E-7    7.808141E-8   1.38833E-6    1.38833E-7    2.46112E-6    2.46112E-7    6.158441E-6   1.231688E-6   9.699483E-6   1.939897E-6   1.273801    2.74    0.24        0.1099999   11.1202    0.97447         0.2        0.09        0.4      2.2       4.9    1.1         2.09951     3.0     3.000622E12   5.954636E11   300.0622   59.54636   2.275156    0.4514972    4.188056E12   8.331643E11   418.8056   83.31644    3.175502    0.6317286     286.2244   63.36809    4.51   
  34.78634   -4.779622   468.0    3.84    0.85   34.786     -4.779222   34.786     -4.779222   149.74   31.04   1.88       0.0045   34.78595   -4.779281   82.41   7.25    1.86       0.016    34.78599   -4.779277   887.97    13.8     1.76       0.0030   0.0         0.0067671   0.0102337   0.0039004   0.0350773   0.0068042   0.0250552   0.0077291   0.0080298   0.0090023   0.0030   7.14E-4     0.0014191   -99.0      -99.0       -99.0       1.0     1.4      0.133743     0.178833     34.78582   -4.779346   1.323973E-6    1.323973E-7   2.381951E-6    2.381951E-7   4.096371E-6    4.09637E-7    8.005699E-6    8.005699E-7   1.247266E-5   1.247266E-6   1.682529E-5   1.682529E-6   2.612629E-5    2.612629E-6   3.852412E-5   3.852412E-6   6.176363E-5   6.176362E-6   9.42477E-5    1.884954E-5   7.761552E-5   1.55231E-5    0.7951339   0.99    0.09        0.0599999   11.07991   0.51226         1.8        0.09        0.4      5.5       0.99   0.0599999   0.09        1.0     8.487246E11   1.227564E11   84.87245   12.27564   0.7060841   0.1021254    7.53423E11    1.298434E11   75.34231   12.98434    0.6267995   0.1080214     153.6106   34.00235    4.51   
  34.54219   -5.021358   469.0    4.01    0.89   34.54178   -5.021857   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54178   -5.021857   18.66   1.64    2.32       0.089    34.54195   -5.021884   29.08     3.35     2.09       0.087    3.145E-4    0.0026301   0.0098093   0.0034668   0.0129176   0.0067254   0.0098078   0.0075346   0.0123818   0.0086142   0.087    0.0         0.0011102   -99.0      -99.0       -99.0       1.0     1.7      0.253124     0.285553     34.54176   -5.021796   1.385349E-8    1.051935E-8   2.496277E-8    1.503983E-8   8.501963E-8    2.004422E-8   1.157282E-7    2.197806E-8   3.129819E-7   4.187829E-8   6.912617E-7   1.386604E-7   1.456256E-6    1.456256E-7   2.817687E-6   2.817687E-7   5.140114E-6   5.140114E-7   1.27959E-5    2.55918E-6    1.766642E-5   3.533285E-6   0.4169907   1.48    0.13        0.12        10.66113   0.06507         3.0        0.203       0.0      0.719     1.48   0.12        0.13        1.0     1.213201E12   2.245228E11   121.3201   22.45229   2.647299    0.4899261    7.878445E11   3.219626E9    78.78445   0.3219626   1.719137    0.007025471   194.4104   43.14843    4.51   
  34.5707    -5.381351   470.0    4.04    0.9    34.57084   -5.381111   34.57084   -5.381111   86.45    22.21   0.98       0.0034   34.57077   -5.381124   6.8     0.9     0.85       0.042    34.57057   -5.381173   58.29     7.29     0.8        0.017    0.001287    0.0026497   0.0256187   0.0034007   0.0185854   0.0070548   0.0191356   0.007699    0.0031779   0.009325    0.0034   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.0930021    0.165556     34.57076   -5.38107    0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   0.0           4.187829E-8   1.593098E-8   1.386604E-7   9.272518E-9    7.808141E-8   3.124732E-7   1.250958E-7   7.498472E-7   7.498472E-8   3.304234E-6   6.608468E-7   5.45442E-6    1.090884E-6   0.311573    2.61    1.21        0.6900001   10.91233   0.04292         4.0        0.203       0.4      0.905     2.61   0.6900001   1.21        1.0     3.25313E12    4.616601E11   325.313    46.16602   3.980813    0.5649275    5.370373E12   6.56667E11    537.0373   65.6667     6.571655    0.8035549     224.9539   50.11348    4.5    
  34.24197   -5.580759   471.0    4.66    1.04   34.24178   -5.580331   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.24178   -5.580331   150.52    10.69    1.69       0.029    0.0         0.0066005   0.0015164   0.0039793   0.0         0.0102702   0.0039525   0.007704    0.0         0.0135409   0.029    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.2      2.44046      0.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.2    0.8         2.44046     2.0     3.606888E12   7.984843E11   360.6888   79.84843   -99.0       -99.0        4.850747E12   1.073923E12   485.0747   107.3923    -99.0       -99.0         343.5293   76.66748    4.5    
  34.76569   -4.7413     472.0    4.0     0.89   34.76513   -4.742115   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.76513   -4.742115   58.88   5.18    3.57       0.061    34.76484   -4.741669   31.3      4.31     3.32       0.154    0.0022111   0.002753    0.0         0.0099221   0.0171197   0.0071042   0.0190397   0.0076697   0.0083778   0.0092361   0.061    5.318E-4    0.0015146   -99.0      -99.0       -99.0       1.0     1.7      0.275045     0.356253     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.356253    0.275045    2.0     1.82263E12    3.212977E11   182.263    32.12977   -99.0       -99.0        1.01838E12    1.338036E10   101.838    1.338036    -99.0       -99.0         191.8163   42.67912    4.5    
  34.75841   -4.666307   473.0    4.76    1.06   34.75792   -4.665278   34.75792   -4.665278   87.2     23.41   4.11       0.0301   34.75788   -4.665314   53.9    4.74    4.05       0.079    34.75783   -4.665227   377.4     10.96    4.41       0.04     0.0         0.0065781   0.0         0.0098906   0.0160985   0.0069576   0.0108456   0.0076817   0.0114525   0.0093673   0.0301   1.872E-4    0.0015725   -99.0      -99.0       -99.0       1.0     1.9      0.364171     0.376871     34.75785   -4.665315   1.285521E-7    1.285521E-8   2.631799E-7    2.631799E-8   4.006076E-7    4.006076E-8   7.75674E-7     7.75674E-8    1.561706E-6   1.561706E-7   2.818399E-6   2.818399E-7   7.512728E-6    7.512728E-7   1.421716E-5   1.421716E-6   2.312985E-5   2.312985E-6   4.982769E-5   9.965538E-6   6.667279E-5   1.333456E-5   0.2925059   1.72    0.0700001   0.0799999   11.35237   0.44561         2.4        0.102       0.2      2.4       1.72   0.0799999   0.0700001   1.0     1.896541E12   3.685363E11   189.6541   36.85363   0.8425429   0.1637231    2.514866E12   5.273872E11   251.4866   52.73872    1.117235    0.234293      228.747    50.93945    4.5    
  34.10779   -4.957385   474.0    3.98    0.88   34.10736   -4.957396   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.10736   -4.957396   13.54   1.19    1.54       0.063    34.10735   -4.957219   52.19     4.24     1.68       0.055    0.0         0.0065791   0.0         0.0098107   0.0091301   0.0069008   0.0069736   0.0073905   0.0078121   0.0131845   0.055    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.787073     1.60251      34.10737   -4.957167   3.971908E-8    1.051935E-8   3.342049E-8    1.503983E-8   8.37605E-8     2.004422E-8   8.853586E-8    2.197806E-8   1.088327E-7   4.187829E-8   3.863692E-7   1.386604E-7   0.0            7.808141E-8   4.022469E-7   1.250958E-7   9.095211E-7   9.095211E-8   4.276325E-6   8.552651E-7   7.494602E-6   1.49892E-6    0.2008369   3.14    0.1400001   0.4099998   10.89784   0.98609         0.0        0.09        0.4      2.0       3.14   0.4099998   0.1400001   1.0     2.533801E12   5.265992E11   253.3801   52.65992   3.205775    0.6662553    3.646969E12   7.630367E11   364.6969   76.30367    4.614159    0.9653969     240.8291   53.24865    4.5    
  34.15268   -5.545723   475.0    4.81    1.07   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0117311   0.0069784   0.0087515   0.0073529   0.0062945   0.0091071   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.705678     1.18655      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    1.18655     0.705678    2.0     2.531406E12   5.142682E11   253.1406   51.42682   -99.0       -99.0        1.880343E12   1.706185E10   188.0343   1.706185    -99.0       -99.0         259.8175   57.79726    4.5    
  34.11887   -5.091833   476.0    3.91    0.87   34.11972   -5.092493   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.11972   -5.092493   44.1    3.88    3.88       0.087    34.11967   -5.092378   181.8     10.41    3.47       0.071    0.0         0.0068847   0.0         0.0103211   0.0275168   0.0070868   0.0245713   0.0084669   0.0174024   0.0089614   0.071    0.0016048   0.0012913   -99.0      -99.0       -99.0       1.0     1.4      0.188593     0.313113     34.11979   -5.09242    7.019711E-6    7.019711E-7   1.758137E-5    1.758137E-6   2.72019E-5     2.72019E-6    3.283668E-5    3.283668E-6   4.03496E-5    4.03496E-6    4.992091E-5   4.992091E-6   6.317681E-5    6.317681E-6   8.04068E-5    8.04068E-6    8.84734E-5    8.847341E-6   7.520916E-5   1.504183E-5   6.521516E-5   1.304303E-5   0.4501439   0.41    0.11        0.04        10.13863   0.24235         1.6        0.09        0.0      0.509     1.4    0.313113    0.188593    3.0     2.022867E12   2.902372E11   202.2867   29.02372   14.70068    2.109226     2.874577E12   4.218134E11   287.4577   42.18134    20.89027    3.065423      189.9573   42.26672    4.49   
  34.5339    -5.595235   477.0    4.96    1.1    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102651   0.0         0.0100593   0.0         0.0136202   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.85344      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.85344     2.0     4.315767E12   0.0           431.5767   0.0        -99.0       -99.0        5.276294E12   0.0           527.6294   0.0         -99.0       -99.0         412.3955   91.45868    4.49   
  34.47025   -4.813033   478.0    3.99    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107407   0.0         0.010568    0.0         0.0134702   99.0     0.0020811   0.0012415   -99.0      -99.0       -99.0       1.0     4.2      1.69238      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.69238     2.0     2.695766E12   5.654155E11   269.5766   56.54155   -99.0       -99.0        3.957908E12   8.278636E11   395.7908   82.78636    -99.0       -99.0         270.0677   60.24066    4.49   
  34.41895   -4.95803    479.0    3.88    0.86   34.41817   -4.95725    34.41817   -4.95725    60.6     19.8    3.97       0.0388   34.41782   -4.957307   9.0     0.79    4.83       0.35     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0040612   0.002607    0.0062058   0.0034375   0.0         0.0089115   0.0         0.0086017   0.0         0.0115447   0.0388   0.0020475   4.385E-4    34.41758   -4.959947   8.476222    1.0     2.0      0.356596     1.89211      34.41788   -4.957303   0.0            1.051935E-8   0.0            1.503983E-8   1.228342E-8    2.004422E-8   5.863531E-8    2.197806E-8   2.197451E-8   4.187829E-8   9.275183E-8   1.386604E-7   1.751127E-7    7.808141E-8   6.526687E-7   1.250958E-7   9.633249E-7   9.633249E-8   2.854111E-6   5.708221E-7   3.011262E-8   1.230775E-7   1.070268    2.7     0.6000001   0.3499999   10.62202   0.23881         4.0        0.09        0.2      0.509     2.7    0.3499999   0.6000001   1.0     2.195395E12   3.255647E11   219.5395   32.55647   5.241951    0.7773516    2.298946E12   1.077838E10   229.8946   1.077838    5.489199    0.02573556    218.9986   48.54093    4.49   
  34.40055   -4.931918   480.0    3.92    0.87   34.39942   -4.932028   34.39942   -4.932028   57.31    13.9    4.08       0.0416   34.39936   -4.932071   45.21   3.98    4.3        0.099    34.39943   -4.932576   625.73    29.81    4.67       0.023    0.0130045   0.0025804   0.0067977   0.0048874   0.0298035   0.0064951   0.0113198   0.0072595   0.0023865   0.0082783   0.023    0.0019806   4.415E-4    34.4016    -4.934115   8.760504    1.0     1.1      0.170674     0.23222      34.39934   -4.932032   6.276525E-7    6.276525E-8   1.3459E-6      1.3459E-7     3.227299E-6    3.227299E-7   5.6859E-6      5.685901E-7   8.182372E-6   8.182372E-7   1.156758E-5   1.156758E-6   1.734913E-5    1.734913E-6   2.965192E-5   2.965192E-6   4.536624E-5   4.536624E-6   5.428386E-5   1.085677E-5   3.780494E-8   1.230775E-7   0.3014016   0.65    0.2         0.1         10.38125   0.28795         2.4        0.09        0.4      2.4       0.65   0.1         0.2         1.0     3.242444E11   4.351212E10   32.42444   4.351212   1.34779     0.1808672    1.557173E11   9.362639E8    15.57173   0.09362639  0.6472715   0.003891777   117.3896   26.05331    4.49   
  34.39053   -4.789142   481.0    3.95    0.88   34.39043   -4.788789   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.39043   -4.788789   16.83   1.48    1.32       0.041    34.39048   -4.788924   48.08     3.83     0.8        0.018    0.0         0.006542    0.0228492   0.003408    0.0048952   0.0070667   0.0091189   0.0076186   0.0028869   0.0098761   0.018    0.0022028   5.946E-4    34.38969   -4.788987   3.043027    1.0     1.1      0.208742     0.172189     34.39036   -4.788778   3.975935E-8    1.051935E-8   6.356422E-8    1.503983E-8   9.736418E-8    2.004422E-8   1.034568E-7    2.197806E-8   1.354813E-7   4.187829E-8   9.328301E-8   1.386604E-7   3.111126E-7    7.808141E-8   1.091573E-6   1.250958E-7   2.119399E-6   2.119399E-7   5.299938E-6   1.059988E-6   8.082554E-6   1.616511E-6   0.5313798   2.67    0.4200001   0.1799998   11.11021   0.98968         0.2        0.09        0.4      2.4       2.67   0.1799998   0.4200001   1.0     2.537629E12   3.635419E11   253.7629   36.35419   1.968873    0.2820617    2.255941E12   1.142671E10   225.5941   1.142671    1.75032     0.008865653   221.8994   49.43583    4.49   
  34.3754    -5.410245   482.0    3.97    0.89   34.37525   -5.408778   34.37525   -5.408778   168.31   19.18   5.31       0.0195   34.37525   -5.408757   68.68   6.04    5.38       0.1      34.37518   -5.408711   543.13    10.92    5.58       0.036    0.0112468   0.0026253   0.0521758   0.003505    0.0471096   0.0082088   0.0301018   0.0101248   0.0189761   0.0092788   0.0195   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.9      0.0302043    0.11323      34.37518   -5.408772   8.322987E-7    8.322987E-8   1.005849E-6    1.005849E-7   1.634102E-6    1.634102E-7   2.421694E-6    2.421694E-7   4.055825E-6   4.055825E-7   5.712188E-6   5.712188E-7   8.773192E-6    8.773193E-7   1.699076E-5   1.699076E-6   2.414197E-5   2.414197E-6   4.133051E-5   8.266102E-6   5.66955E-5    1.13391E-5    0.2469524   1.37    0.22        0.08        11.40453   0.95131         0.8        0.09        0.4      4.5       1.37   0.08        0.22        1.0     3.441673E12   2.08699E11    344.1673   20.8699    1.355939    0.08222254   6.811955E11   3.984583E9    68.11955   0.3984583   0.2683751   0.001569833   190.2463   42.64967    4.48   
  34.3754    -5.410245   482.0    3.97    0.89   34.37621   -5.411056   34.37621   -5.411056   105.27   17.53   4.12       0.0247   34.37627   -5.411067   25.19   2.22    4.32       0.164    34.37622   -5.410784   142.56    12.9     3.55       0.092    0.0069457   0.0026263   0.0         0.0099871   0.0106392   0.0082146   0.0108261   0.0102349   0.0         0.0132037   0.0247   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.5      0.273786     0.470702     34.37615   -5.411036   2.037789E-7    2.037789E-8   2.481149E-7    2.481149E-8   4.101656E-7    4.101656E-8   6.4601E-7      6.4601E-8     1.513419E-6   1.513419E-7   2.15002E-6    2.15002E-7    3.13125E-6     3.13125E-7    4.902446E-6   4.902445E-7   7.739141E-6   7.739141E-7   1.504772E-5   3.009544E-6   1.889507E-5   3.779015E-6   0.2308658   1.14    0.09        0.11        10.71242   0.97452         0.6        0.09        0.4      3.5       1.14   0.11        0.09        1.0     1.017107E12   2.0667E11     101.7107   20.667     1.972178    0.4007347    9.046018E11   2.155632E11   90.46018   21.55632    1.75403     0.4179787     175.3788   39.31666    4.48   
  34.67955   -5.473539   483.0    3.77    0.89   34.67954   -5.473139   34.67954   -5.473139   127.81   24.27   1.44       0.0037   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.6795    -5.473375   256.09    9.72     0.62       0.0030   0.0019053   0.002595    0.0190692   0.0035583   0.0229815   0.0069757   0.016433    0.0080303   0.0158879   0.0089789   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.112807     0.217907     34.6795    -5.473044   2.619867E-7    2.619867E-8   3.24648E-7     3.24648E-8    4.818138E-7    4.818138E-8   7.213719E-7    7.213719E-8   1.082429E-6   1.082429E-7   1.873107E-6   1.873107E-7   3.043391E-6    3.04339E-7    6.052472E-6   6.052472E-7   9.446105E-6   9.446105E-7   1.885692E-5   3.771384E-6   2.642096E-5   5.284192E-6   0.3679436   1.55    0.1999999   0.1500001   11.08744   0.95385         0.8        0.09        0.4      3.5       1.55   0.1500001   0.1999999   1.0     1.932358E12   2.47144E11    193.2358   24.7144    1.579967    0.202074     1.962871E12   2.633374E11   196.2872   26.33374    1.604916    0.2153144     180.5671   42.62724    4.47   
  34.18615   -5.575737   484.0    5.36    1.2    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0174564   0.00686     0.009264    0.00755     0.0158029   0.0091338   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.365335     0.723916     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.723916    0.365335    2.0     2.387935E12   4.431266E11   238.7935   44.31266   -99.0       -99.0        1.246114E12   1.262023E10   124.6114   1.262023    -99.0       -99.0         266.4863   59.66112    4.47   
  34.53445   -5.523018   485.0    4.06    0.91   34.53379   -5.523667   34.53379   -5.523667   109.72   32.03   3.32       0.0171   34.53384   -5.523734   24.68   2.17    3.39       0.12     34.53384   -5.523903   92.04     8.41     3.87       0.135    0.0         0.0065196   0.0055672   0.0033672   0.0186349   0.0069994   0.0080635   0.0072615   0.0039858   0.0091197   0.0171   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.325981     0.448286     34.53374   -5.523717   1.977148E-7    1.977148E-8   2.852153E-7    2.852153E-8   4.185229E-7    4.185229E-8   5.148008E-7    5.148008E-8   7.349863E-7   7.349863E-8   8.69606E-7    1.386604E-7   1.547383E-6    1.547382E-7   4.64957E-6    4.64957E-7    8.397166E-6   8.397166E-7   1.536989E-5   3.073978E-6   2.085204E-5   4.170409E-6   0.2437084   2.41    0.1100001   0.0899999   11.46296   0.94214         0.8        0.09        0.4      2.6       2.41   0.0899999   0.1100001   1.0     2.349424E12   4.384937E11   234.9424   43.84937   0.8090979   0.1510091    3.190386E12   6.01325E11    319.0386   60.1325     1.09871     0.2070852     219.5701   49.21398    4.47   
  34.1472    -5.337397   486.0    3.96    0.88   34.14735   -5.336495   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.14735   -5.336495   19.23   1.69    3.29       0.143    34.14733   -5.336414   279.25    12.81    3.57       0.044    0.0         0.0068799   0.0         0.0099159   0.0051538   0.0068085   0.0149571   0.0074427   0.0152935   0.0084978   0.044    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.501675     0.866303     34.1474    -5.336395   0.0            1.051935E-8   6.960249E-19   1.503983E-8   8.206003E-19   2.004422E-8   0.0            2.197806E-8   2.728973E-7   4.187829E-8   2.992558E-7   1.386604E-7   1.506599E-6    1.506599E-7   2.858991E-6   2.858991E-7   5.224116E-6   5.224115E-7   1.310602E-5   2.621204E-6   1.838013E-5   3.676026E-6   1.005701    1.88    0.1799999   0.12        11.14564   0.58702         4.0        0.203       0.0      2.75      1.88   0.12        0.1799999   1.0     1.838321E12   3.640144E11   183.8321   36.40144   1.314562    0.2603024    1.222615E12   1.345288E10   122.2615   1.345288    0.8742776   0.009619997   195.9556   43.54568    4.47   
  34.05312   -4.988464   487.0    3.76    0.84   34.05217   -4.988722   34.05217   -4.988722   94.66    27.97   3.55       0.0226   34.0525    -4.98913    19.95   1.76    3.28       0.138    34.0527    -4.988938   193.02    11.55    2.29       0.035    0.0061403   0.0026049   0.0         0.0098874   0.0078298   0.0075744   0.0027716   0.0089375   0.0217816   0.0131134   0.0226   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.461589     0.756715     34.05218   -4.988657   2.599437E-8    1.051935E-8   3.127035E-8    1.503983E-8   5.45154E-8     2.004422E-8   6.08358E-8     2.197806E-8   1.076067E-7   4.187829E-8   7.267793E-8   1.386604E-7   4.376407E-7    7.808141E-8   9.837681E-7   1.250958E-7   2.285034E-6   2.285035E-7   7.025395E-6   1.405079E-6   9.934559E-6   1.986912E-6   0.2370397   2.08    0.1799999   0.22        10.72178   0.08995         4.0        0.09        0.0      0.509     2.08   0.22        0.1799999   1.0     1.98093E12    3.99243E11    198.093    39.9243    3.759146    0.7576306    2.795641E12   5.91957E11    279.5641   59.1957     5.305197    1.123338      196.2057   43.83319    4.47   
  34.63252   -4.951897   488.0    4.07    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0029628   0.0071128   0.0         0.0107813   0.0024287   0.0086746   99.0     0.0016819   0.0010952   -99.0      -99.0       -99.0       1.0     3.9      1.54048      2.01827      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.01827     1.54048     2.0     2.497705E12   5.344788E11   249.7705   53.44788   -99.0       -99.0        3.705393E12   7.9319E11     370.5393   79.319      -99.0       -99.0         263.5845   58.93413    4.47   
  34.83686   -5.375688   489.0    4.04    0.9    34.83651   -5.376421   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.83651   -5.376421   325.08    19.45    2.93       0.026    0.0033181   0.0029721   0.0         0.0098242   0.0213573   0.0069739   0.0161927   0.007477    0.005522    0.0086299   0.026    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.236166     0.356134     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.356134    0.236166    2.0     1.829907E12   3.101517E11   182.9907   31.01517   -99.0       -99.0        9.108586E11   7.686948E9    91.08586   0.7686949   -99.0       -99.0         192.9182   42.97683    4.46   
  34.42506   -5.307474   490.0    3.91    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104223   0.001466    0.0077765   0.0         0.0121014   99.0     0.0         0.0021614   -99.0      -99.0       -99.0       1.0     3.9      1.41424      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.41424     2.0     2.615495E12   5.907927E11   261.5496   59.07927   -99.0       -99.0        3.715265E12   8.519147E11   371.5265   85.19147    -99.0       -99.0         253.2225   56.99125    4.46   
  34.00608   -5.274536   491.0    3.92    0.88   34.005     -5.275      34.005     -5.275      329.64   55.1    4.22       0.0064   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0164078   0.0027009   0.0144077   0.0035643   0.0377994   0.0068153   0.0292455   0.0075419   0.0134105   0.0087284   0.0064   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.117123     0.124938     34.00493   -5.275061   1.264385E-6    1.264385E-7   1.516257E-6    1.516257E-7   2.089678E-6    2.089677E-7   2.642404E-6    2.642404E-7   5.600145E-6   5.600144E-7   6.76523E-6    6.765229E-7   1.059053E-5    1.059053E-6   1.568819E-5   1.568819E-6   1.713218E-5   1.713219E-6   2.778886E-5   5.557772E-6   3.378692E-5   6.757384E-6   0.3391679   1.25    0.2         0.1         10.81238   0.89461         0.4        0.09        0.4      1.278     1.25   0.1         0.2         1.0     1.781786E12   1.708164E11   178.1786   17.08164   2.744578    0.2631175    5.719624E11   5.251186E9    57.19624   0.5251186   0.8810238   0.008088678   178.8076   40.14047    4.45   
  34.53997   -5.033581   492.0    3.71    0.88   34.53983   -5.033417   34.53983   -5.033417   94.14    12.12   0.76       0.0019   34.53981   -5.033467   155.7   13.7    0.71       0.0020   34.53988   -5.033162   775.71    37.33    1.54       0.0030   0.0113502   0.0025773   0.0225783   0.00352     0.0399942   0.0066652   0.0321024   0.0077331   0.0230645   0.0089248   0.0019   0.0         0.0011568   -99.0      -99.0       -99.0       1.0     1.1      0.0705141    0.109309     34.53983   -5.033346   1.066987E-5    1.066987E-6   9.045921E-6    9.045921E-7   1.21294E-5     1.21294E-6    1.036571E-5    1.036571E-6   1.023857E-5   1.023857E-6   1.200059E-5   1.200059E-6   1.297172E-5    1.297172E-6   2.066582E-5   2.066583E-6   2.907587E-5   2.907587E-6   6.085143E-5   1.217028E-5   8.90325E-5    1.78065E-5    0.2578552   2.4     0.1000001   0.1999998   11.58611   0.78426         0.0        0.09        0.4      2.6       2.4    0.1999998   0.1000001   1.0     3.828811E12   4.262796E11   382.8811   42.62796   0.9930105   0.1105566    1.880343E12   1.184143E10   188.0343   1.184143    0.487671    0.003071101   200.3998   47.53419    4.45   
  34.87441   -4.771796   493.0    4.7     1.06   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0113059   0.0         0.0110062   0.0         0.0155272   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.11906      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.11906     2.0     4.089536E12   0.0           408.9536   0.0        -99.0       -99.0        4.999714E12   0.0           499.9714   0.0         -99.0       -99.0         390.7779   88.1329     4.45   
  34.89513   -4.908443   494.0    3.93    0.88   34.89522   -4.90822    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.89522   -4.90822    39.45   3.47    0.87       0.0080   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0064692   0.0108178   0.0032694   0.0093076   0.0069541   0.015209    0.0077202   0.0154023   0.0086848   0.0080   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.317404     0.260869     34.89518   -4.908212   2.850751E-7    2.850751E-8   4.689567E-7    4.689567E-8   5.353024E-7    5.353024E-8   5.252901E-7    5.252901E-8   6.661917E-7   6.661917E-8   8.236117E-7   1.386604E-7   1.446497E-6    1.446497E-7   4.731652E-6   4.731652E-7   8.216612E-6   8.216612E-7   1.871849E-5   3.743698E-6   2.644531E-5   5.289061E-6   0.5963704   2.46    0.1100001   0.0899999   11.60455   0.989           0.0        0.09        0.4      2.6       2.46   0.0899999   0.1100001   1.0     2.595897E12   4.341613E11   259.5898   43.41613   0.6452636   0.1079197    3.726255E12   6.068681E11   372.6255   60.68682    0.9262372   0.1508495     213.9325   47.90346    4.45   
  34.41393   -4.900253   495.0    3.89    0.88   34.41362   -4.900199   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41362   -4.900199   25.97   2.28    1.14       0.021    34.41359   -4.900424   164.13    7.96     1.37       0.019    0.0030835   0.0025759   0.0062024   0.0036103   0.0016086   0.00668     4.93E-4     0.0074144   2.67E-5     0.008172    0.019    0.0023098   0.0011507   -99.0      -99.0       -99.0       1.0     2.8      0.950807     3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         0.950807    2.0     2.133557E12   4.390312E11   213.3557   43.90313   -99.0       -99.0        2.96192E12    6.488431E11   296.192    64.88431    -99.0       -99.0         223.3104   50.51752    4.44   
  34.66488   -4.997998   496.0    4.03    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0164329   0.0069645   0.0164242   0.0077021   0.0216693   0.0087799   99.0     0.0020734   0.001343    -99.0      -99.0       -99.0       1.0     1.5      0.343029     0.499578     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.499578    0.343029    2.0     1.831518E12   3.063009E11   183.1518   30.63009   -99.0       -99.0        2.477942E12   4.455997E11   247.7942   44.55997    -99.0       -99.0         194.4884   43.91673    4.44   
  34.58353   -5.365793   497.0    3.93    0.89   34.58371   -5.365361   34.58371   -5.365361   175.98   16.71   1.68       0.0030   34.58368   -5.365426   71.65   6.3     1.42       0.011    34.58333   -5.365795   1215.88   61.1     0.74       0.0      0.0244718   0.002594    0.0599659   0.0033284   0.0671399   0.0070569   0.0378367   0.0078839   0.020947    0.0104279   0.0      0.0107994   0.0046334   -99.0      -99.0       -99.0       1.0     0.8      0.0245872    0.0450371    34.58364   -5.365353   3.463532E-7    3.463532E-8   1.012635E-6    1.012635E-7   2.528129E-6    2.528129E-7   6.719844E-6    6.719845E-7   1.066103E-5   1.066103E-6   1.391113E-5   1.391113E-6   2.355037E-5    2.355037E-6   4.068673E-5   4.068673E-6   6.94277E-5    6.94277E-6    1.035E-4      2.070622E-5   8.247999E-5   1.6496E-5     0.2342614   0.76    0.06        0.04        10.79272   0.19934         3.4        0.102       0.4      0.719     0.76   0.04        0.06        1.0     1.23715E12    5.374716E10   123.715    5.374716   1.993897    0.0866235    1.118786E12   5.167616E10   111.8786   5.167615    1.80313     0.08328568    130.7086   29.60068    4.44   
  34.5813    -5.359128   498.0    3.89    0.88   34.58088   -5.35918    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.58088   -5.35918    24.05   2.12    1.51       0.036    34.58096   -5.358832   228.6     14.46    1.62       0.016    0.0117002   0.002594    0.0         0.0095199   0.0088589   0.0070691   0.0073411   0.0080222   0.0054003   0.0118968   0.016    0.0062449   0.0041322   -99.0      -99.0       -99.0       1.0     1.2      0.316618     0.196791     34.58085   -5.359077   6.220699E-8    1.051935E-8   1.022663E-7    1.503983E-8   1.410455E-7    2.004422E-8   1.605903E-7    2.197806E-8   2.681385E-7   4.187829E-8   5.190898E-7   1.386604E-7   7.707574E-7    7.808141E-8   2.92047E-6    2.92047E-7    5.903815E-6   5.903815E-7   1.269027E-5   2.538053E-6   1.752059E-5   3.504117E-6   0.9673397   2.36    0.0599999   0.1400001   11.38185   0.98629         0.6        0.09        0.4      2.6       2.36   0.1400001   0.0599999   1.0     2.335512E12   4.416127E11   233.5512   44.16127   0.9694644   0.1833122    1.826537E12   1.002564E10   182.6537   1.002564    0.7581905   0.004161614   209.1891   47.32297    4.85   
  34.60812   -5.518004   499.0    4.05    0.91   34.60707   -5.517852   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.60707   -5.517852   415.72    19.81    3.82       0.028    0.0         0.0069026   0.0194752   0.0035783   0.0186902   0.0069628   0.017977    0.0079157   0.0082402   0.0109254   0.028    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.124852     0.209117     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.209117    0.124852    2.0     1.379617E12   1.779179E11   137.9617   17.79179   -99.0       -99.0        5.287545E11   5.455717E9    52.87545   0.5455717   -99.0       -99.0         181.6807   40.82209    4.44   
  34.60812   -5.518004   499.0    4.05    0.91   34.60834   -5.51732    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.60834   -5.51732    100.74    4.8      2.59       0.076    0.0         0.0069026   0.0         0.0102347   0.0         0.0104578   0.0         0.0109698   0.0         0.0146883   0.076    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     6.0      3.25109      0.0          34.60868   -5.51754    1.554531E-7    1.554531E-8   2.026249E-7    2.026249E-8   3.029418E-7    3.029418E-8   4.141515E-7    4.141515E-8   4.250884E-7   4.250884E-8   6.250612E-7   1.386604E-7   3.341933E-7    7.808141E-8   8.27814E-7    1.250958E-7   1.063684E-6   1.063684E-7   2.373946E-6   4.747891E-7   3.738941E-6   7.477882E-7   1.450369    2.53    0.0799999   0.1200001   10.3196    0.80035         0.2        0.09        0.4      2.4       6.0    0.0         3.25109     3.0     3.523963E12   0.0           352.3963   0.0        16.88228    0.0          4.308265E12   0.0           430.8265   0.0         20.63965    0.0           336.7342   75.66127    4.44   
  34.53664   -5.21247    500.0    3.85    0.87   34.53571   -5.212189   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.53571   -5.212189   64.92   5.71    3.51       0.054    34.53586   -5.212325   352.21    9.91     2.86       0.022    0.0034615   0.0025724   0.0         0.0102801   0.0051566   0.0068772   0.0         0.0101935   0.005257    0.0090375   0.022    0.0022074   0.0016071   -99.0      -99.0       -99.0       1.0     3.0      1.12726      3.0          34.53569   -5.212154   7.094458E-7    7.094458E-8   1.697668E-6    1.697668E-7   2.775359E-6    2.775359E-7   3.884716E-6    3.884716E-7   4.205322E-6   4.205322E-7   4.957726E-6   4.957726E-7   8.06859E-6     8.068591E-7   9.70181E-6    9.70181E-7    1.206626E-5   1.206626E-6   1.195283E-5   2.390566E-6   1.571624E-5   3.143248E-6   0.8518286   0.42    0.07        0.08        9.52289    0.33674         3.8        0.203       0.0      0.509     3.0    3.0         1.12726     3.0     2.363762E12   4.938236E11   236.3762   49.38236   70.911      14.81432     2.741878E12   1.934068E10   274.1878   1.934068    82.25419    0.5802053     229.5557   51.87363    4.43   
  34.50877   -5.433025   501.0    3.9     0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       6.063E-4    0.0068253   1.096E-4    0.0072085   0.0         0.0127762   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.84552      0.0          34.50906   -5.433145   1.313286E-7    1.313286E-8   2.783125E-7    2.783125E-8   2.967832E-7    2.967831E-8   3.372556E-7    3.372557E-8   2.784064E-7   4.187829E-8   1.549254E-8   1.386604E-7   2.918755E-7    7.808141E-8   3.681059E-7   1.250958E-7   3.338665E-7   4.541953E-8   3.903649E-7   9.901488E-8   3.811962E-7   1.230775E-7   1.138101    3.62    0.1699998   0.0800002   9.81962    0.42314         0.0        0.09        0.4      1.609     6.0    0.0         2.84552     3.0     3.386716E12   7.651664E11   338.6716   76.51665   51.30488    11.5914      4.130313E12   9.355887E11   413.0313   93.55887    62.56952    14.1731       324.2626   73.16694    4.43   
  33.95747   -5.367827   502.0    5.34    1.21   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0035022   0.0068953   0.0         0.0096306   0.0186127   0.0091259   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      1.00338      2.5          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.00338     2.0     3.580267E12   7.497255E11   358.0268   74.97255   -99.0       -99.0        5.094095E12   1.076446E12   509.4095   107.6446    -99.0       -99.0         329.5879   74.6819     4.43   
  34.15957   -5.130185   503.0    3.85    0.87   34.15945   -5.129481   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.15945   -5.129481   30.73   2.7     2.57       0.065    34.1594    -5.12931    234.85    17.08    3.21       0.046    2.88E-4     0.0026683   4.842E-4    0.0035839   0.017498    0.0070091   0.0185114   0.0075664   0.0168141   0.0090766   0.046    0.0         0.0014205   -99.0      -99.0       -99.0       1.0     2.0      0.265555     0.424747     34.15947   -5.129418   1.80235E-8     1.051935E-8   3.943236E-8    1.503983E-8   8.178606E-8    2.004422E-8   1.460694E-7    2.197806E-8   3.332109E-7   4.187829E-8   1.011865E-6   1.386604E-7   2.3646E-6      2.3646E-7     5.488489E-6   5.488488E-7   1.106351E-5   1.106351E-6   2.98862E-5    5.977241E-6   4.137601E-5   8.275202E-6   0.5045226   1.58    0.0300001   0.12        11.13214   0.02085         3.2        0.203       0.4      0.509     1.58   0.12        0.0300001   1.0     1.204358E12   2.52774E11    120.4358   25.2774    0.8884142   0.1864629    9.36476E11    2.743433E11   93.6476    27.43433    0.6908066   0.2023738     183.9774   41.57412    4.42   
  34.54053   -5.125803   504.0    3.85    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104422   0.0115084   0.0112466   0.0026861   0.0146355   99.0     0.0019053   4.439E-4    34.53967   -5.125567   3.213528    1.0     2.8      0.989834     1.6837       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.6837      0.989834    2.0     2.072216E12   3.338366E11   207.2216   33.38366   -99.0       -99.0        2.444032E12   2.124993E10   244.4032   2.124993    -99.0       -99.0         221.0141   49.94345    4.42   
  34.44571   -5.228031   505.0    3.75    0.85   34.44559   -5.228059   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44559   -5.228059   21.38   1.88    0.44       0.0050   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010575    0.0         0.0102919   0.0124183   0.0098679   0.0050   2.643E-4    0.001949    -99.0      -99.0       -99.0       1.0     3.1      1.24595      2.79251      34.44559   -5.228052   2.726963E-8    1.051935E-8   3.462046E-8    1.503983E-8   5.495905E-8    2.004422E-8   7.245681E-8    2.197806E-8   9.072338E-8   4.187829E-8   0.0           1.386604E-7   2.113478E-7    7.808141E-8   1.051121E-6   1.250958E-7   2.207053E-6   2.207053E-7   6.232622E-6   1.246524E-6   1.012858E-5   2.025716E-6   0.0291556   2.61    0.26        0.24        11.12129   0.99636         0.0        0.09        0.4      2.4       2.61   0.24        0.26        1.0     2.098038E12   4.699651E11   209.8038   46.99651   1.586803    0.3554474    3.66343E12    8.13459E11    366.343    81.3459     2.770752    0.6152413     208.8062   47.32941    4.41   
  34.06385   -4.770146   506.0    4.6     1.04   34.06363   -4.76967    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.06363   -4.76967    303.39    8.54     1.89       0.014    0.0         0.0066316   0.0         0.0100381   0.0140464   0.006734    0.0181178   0.0077886   0.0107123   0.0086351   0.014    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.42811      0.587663     34.06368   -4.76975    4.841715E-8    1.051935E-8   5.039794E-8    1.503983E-8   4.734992E-8    2.004422E-8   6.990033E-8    2.197806E-8   1.125536E-7   4.187829E-8   1.947523E-7   1.386604E-7   6.724154E-7    7.808141E-8   1.436061E-6   1.436061E-7   4.238115E-6   4.238115E-7   1.524301E-5   3.048602E-6   2.284276E-5   4.568552E-6   0.3388528   2.09    0.1399999   0.1100001   11.02542   0.04702         4.0        0.09        0.0      0.509     2.09   0.1100001   0.1399999   1.0     2.509701E12   4.525119E11   250.97     45.25119   2.367019    0.4267856    3.35224E12    6.330724E11   335.224    63.30724    3.161659    0.5970809     240.742    54.42863    4.41   
  34.25037   -5.498545   507.0    3.94    0.89   34.24958   -5.497415   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.24958   -5.497415   30.56   2.69    4.95       0.168    34.24967   -5.497445   292.95    5.35     4.68       0.061    0.0         0.007008    0.0         0.0104006   0.0069459   0.0084321   0.0084448   0.0117512   0.0         0.0143329   0.061    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.9      1.06663      3.1          34.24961   -5.497366   1.842974E-7    1.842974E-8   2.738374E-7    2.738374E-8   3.271894E-7    3.271894E-8   5.157025E-7    5.157025E-8   8.360634E-7   8.360634E-8   1.648779E-6   1.648779E-7   3.509116E-6    3.509115E-7   6.970963E-6   6.970963E-7   1.243978E-5   1.243978E-6   2.888489E-5   5.776978E-6   3.897163E-5   7.794327E-6   0.3781689   1.6     0.15        0.1         11.29759   0.98513         0.6        0.09        0.4      3.5       2.9    3.1         1.06663     3.0     2.407869E12   5.281062E11   240.787    52.81062   1.213508    0.2661528    3.65389E12    8.141417E11   365.389    81.41417    1.841472    0.4103078     230.3813   52.04044    4.41   
  34.25037   -5.498545   507.0    3.94    0.89   34.25151   -5.498478   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.25151   -5.498478   22.37   1.97    4.09       0.169    34.25147   -5.498465   215.18    8.93     3.95       0.07     0.0         0.007008    0.0         0.0104006   0.0122409   0.0084321   0.0044696   0.011751    0.0         0.0143329   0.07     -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.4      0.764952     3.6          34.25153   -5.498394   5.702158E-8    1.051935E-8   6.252487E-8    1.503983E-8   1.352942E-7    2.004422E-8   2.915273E-7    2.915273E-8   4.890567E-7   4.890567E-8   1.162847E-6   1.386604E-7   2.411447E-6    2.411447E-7   4.840974E-6   4.840974E-7   8.954736E-6   8.954736E-7   1.922519E-5   3.845039E-6   2.644531E-5   5.289061E-6   0.3264808   1.6     0.1         0.1         10.86483   0.42415         2.6        0.09        0.4      3.5       1.6    0.1         0.1         1.0     1.647205E12   3.684918E11   164.7205   36.84918   2.248628    0.5030346    2.281923E12   5.686841E11   228.1923   56.8684     3.115093    0.7763205     188.143    42.49931    4.41   
  34.74117   -4.739644   508.0    3.81    0.86   34.74017   -4.738611   34.74017   -4.738611   91.99    19.33   5.16       0.0383   34.7401    -4.738597   20.51   1.8     5.35       0.249    34.74055   -4.738848   331.13    23.52    3.62       0.035    2.98E-4     0.0032748   9.36E-4     0.0046451   0.0166336   0.0070734   0.0219071   0.0076889   0.0068669   0.0092591   0.035    0.0         0.0015342   -99.0      -99.0       -99.0       1.0     1.9      0.32161      0.349491     34.74007   -4.738636   6.692667E-7    6.692667E-8   7.335889E-7    7.335889E-8   7.435655E-7    7.435655E-8   7.514831E-7    7.514831E-8   7.954983E-7   7.954983E-8   1.334881E-6   1.386604E-7   1.629437E-6    1.629437E-7   2.251815E-6   2.251815E-7   4.037316E-6   4.037316E-7   8.61134E-6    1.722268E-6   1.157574E-5   2.315147E-6   0.3668607   2.21    0.1100001   0.0899999   10.96671   0.94249         0.0        0.09        0.4      2.75      2.21   0.0899999   0.1100001   1.0     2.227429E12   4.037592E11   222.7429   40.37592   2.404882    0.4359256    2.925728E12   5.58951E11    292.5728   55.8951     3.158812    0.6034811     202.8058   45.77769    4.41   
  34.24323   -5.14744    509.0    3.96    0.9    34.24246   -5.147361   34.24246   -5.147361   77.15    21.53   2.78       0.0196   34.24244   -5.147316   19.12   1.68    2.85       0.117    34.24246   -5.147151   368.8     8.4      2.94       0.022    0.001285    0.0026063   0.0016832   0.0035644   0.0264968   0.0069974   0.019447    0.0074263   0.0092869   0.0081973   0.0196   0.0023611   5.151E-4    34.24085   -5.148233   8.98842     1.0     1.9      0.256692     0.3748       34.24257   -5.147249   2.792796E-8    1.051935E-8   5.577669E-8    1.503983E-8   6.273057E-8    2.004422E-8   8.708818E-8    2.197806E-8   1.444373E-7   4.187829E-8   1.089438E-8   1.386604E-7   4.904533E-7    7.808141E-8   1.136195E-6   1.250958E-7   2.771359E-6   2.771359E-7   7.195662E-6   1.439132E-6   1.152255E-5   2.30451E-6    0.5549951   2.14    0.1400001   0.1599998   10.79357   0.11171         4.0        0.09        0.0      0.509     2.14   0.1599998   0.1400001   1.0     2.383667E12   3.163718E11   238.3667   31.63718   3.83421     0.508895     1.539785E12   1.890786E10   153.9785   1.890786    2.476797    0.03041394    210.3567   47.80833    4.4    
  34.01349   -5.043993   510.0    3.85    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102031   0.0         0.0094238   0.0         0.0125791   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.20586      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.20586     2.0     3.349939E12   0.0           334.994    0.0        -99.0       -99.0        4.09551E12    0.0           409.551    0.0         -99.0       -99.0         320.1053   72.33549    4.4    
  34.92742   -4.846757   511.0    4.73    1.08   34.92767   -4.846861   34.92767   -4.846861   179.76   32.51   0.95       0.0011   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0064147   0.0025958   0.012422    0.0035239   0.0312143   0.0075362   0.0222508   0.0089853   0.0254523   0.0088115   0.0011   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.144749     0.20107      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.20107     0.144749    2.0     1.994211E12   2.502157E11   199.4211   25.02157   -99.0       -99.0        1.801472E12   2.525785E11   180.1472   25.25785    -99.0       -99.0         228.2704   52.12094    4.39   
  33.92524   -5.211143   512.0    4.8     1.09   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0162835   0.0071123   0.0267968   0.0075512   0.017123    0.0153958   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.299477     0.429456     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.429456    0.299477    2.0     2.081416E12   3.474994E11   208.1416   34.74994   -99.0       -99.0        2.665837E12   4.816367E11   266.5837   48.16367    -99.0       -99.0         231.6486   52.60355    4.39   
  34.51883   -5.567461   513.0    4.2     0.96   34.51823   -5.567466   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.51823   -5.567466   200.63    18.16    2.12       0.03     0.0122731   0.0026728   0.001378    0.004054    0.017314    0.0068358   0.0107356   0.0071527   0.0158467   0.0091077   0.03     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.231897     0.350037     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.350037    0.231897    2.0     1.446244E12   2.459121E11   144.6244   24.59122   -99.0       -99.0        1.346779E12   2.634717E11   134.6779   26.34717    -99.0       -99.0         202.6925   46.32972    4.39   
  34.5428    -5.364689   514.0    4.38    0.88   34.54375   -5.365931   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54375   -5.365931   12.97   1.14    6.77       0.396    34.54323   -5.365617   221.41    11.52    3.68       0.061    0.0041944   0.0029218   0.0         0.0092044   0.0         0.0105761   0.0         0.0103335   0.0         0.013125    0.061    0.0         0.0035373   -99.0      -99.0       -99.0       1.0     3.9      1.63394      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.63394     2.0     2.989615E12   5.961995E11   298.9615   59.61995   -99.0       -99.0        4.191606E12   2.289135E11   419.1606   22.89135    -99.0       -99.0         283.661    56.99125    4.39   
  34.5428    -5.364689   514.0    4.38    0.88   34.54268   -5.365355   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54268   -5.365355   26.84   2.36    2.43       0.068    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0208539   0.0073461   0.0062123   0.0165803   0.0378699   0.013335    0.068    0.0         0.0035074   -99.0      -99.0       -99.0       2.0     1.4      0.306665     0.483255     34.54266   -5.365318   5.375752E-8    1.051935E-8   1.329024E-7    1.503983E-8   2.031043E-7    2.031044E-8   2.940081E-7    2.940081E-8   4.540663E-7   4.540663E-8   4.462339E-7   1.386604E-7   1.231963E-6    1.231963E-7   4.008416E-6   4.008416E-7   7.685157E-6   7.685157E-7   1.503387E-5   3.006774E-6   2.114212E-5   4.228425E-6   0.1488118   2.43    0.1300001   0.1199999   11.2852    0.66897         1.8        0.09        0.4      2.6       2.43   0.1199999   0.1300001   1.0     2.778487E12   4.713735E11   277.8487   47.13735   1.440815    0.2444359    4.508816E12   7.425631E11   450.8816   74.25631    2.338096    0.3850643     237.4726   47.71139    4.39   
  34.19579   -5.228533   515.0    3.78    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105942   0.0         0.0106192   0.0         0.0169461   99.0     0.0015491   0.0016693   -99.0      -99.0       -99.0       1.0     4.0      1.68972      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.68972     2.0     2.493462E12   5.715884E11   249.3462   57.15884   -99.0       -99.0        3.691564E12   8.430626E11   369.1565   84.30626    -99.0       -99.0         248.328    57.81182    4.38   
  34.28563   -5.120786   516.0    3.91    0.89   34.28466   -5.120226   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.28466   -5.120226   13.64   1.2     4.01       0.234    34.28469   -5.120166   260.85    8.27     4.03       0.057    0.0070935   0.0026365   0.0         0.0099797   0.015775    0.0071002   0.0162058   0.0075243   0.0         0.0126589   0.057    0.0015948   0.0018601   -99.0      -99.0       -99.0       1.0     1.4      0.210057     0.34082      34.2847    -5.120175   2.604469E-8    1.051935E-8   7.925247E-8    1.503983E-8   1.018683E-7    2.004422E-8   1.362822E-7    2.197806E-8   1.289909E-7   4.187829E-8   2.280145E-7   1.386604E-7   2.973566E-7    7.808141E-8   8.390209E-7   1.250958E-7   1.32243E-6    1.32243E-7    2.183085E-6   4.366171E-7   3.854328E-6   7.708655E-7   0.2491576   2.88    0.3800001   0.2199998   10.60692   0.88499         0.6        0.09        0.4      1.278     2.88   0.2199998   0.3800001   1.0     2.640205E12   4.930477E11   264.0204   49.30477   6.527056    1.218902     4.190383E12   7.411732E11   419.0383   74.11732    10.35937    1.832312      227.7646   51.84412    4.38   
  34.3638    -4.569707   517.0    5.28    1.21   34.36404   -4.569282   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.36404   -4.569282   53.56     6.0      1.77       0.059    0.0         0.0069265   0.0191307   0.0038561   5.99E-5     0.0069002   0.0049743   0.0076898   0.002449    0.0087106   0.059    0.0012672   0.0015111   -99.0      -99.0       -99.0       1.0     1.3      0.201889     0.628089     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.628089    0.201889    2.0     1.162055E12   2.160543E11   116.2055   21.60543   -99.0       -99.0        6.165441E11   3.803067E9    61.65442   0.3803067   -99.0       -99.0         245.5267   56.26653    4.38   
  34.95865   -4.859512   518.0    5.5     1.26   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0289656   0.0070285   0.0264307   0.0079595   0.0309308   0.0094014   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.335619     0.244474     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.244474    0.335619    2.0     2.503148E12   3.384865E11   250.3148   33.84865   -99.0       -99.0        3.191616E12   4.539759E11   319.1616   45.39759    -99.0       -99.0         267.2034   61.21386    4.38   
  34.42952   -5.483025   519.0    3.94    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.01163     0.0071363   0.0184287   0.0082619   0.020963    0.0127476   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.440875     0.651756     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.651756    0.440875    2.0     1.857792E12   3.518604E11   185.7792   35.18604   -99.0       -99.0        1.01838E12    1.65348E10    101.838    1.65348     -99.0       -99.0         188.939    43.15866    4.37   
  34.45185   -4.608043   520.0    4.24    0.97   34.45113   -4.607654   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.45113   -4.607654   107.84    8.49     2.93       0.087    0.0031573   0.0025729   0.0         0.0101065   0.0027868   0.0069185   0.0152303   0.0079738   0.0037955   0.0085304   0.087    0.0020285   0.0013832   -99.0      -99.0       -99.0       1.0     2.5      0.679296     1.31283      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    1.31283     0.679296    2.0     2.289205E12   4.600588E11   228.9205   46.00588   -99.0       -99.0        2.016983E12   2.229299E10   201.6983   2.229299    -99.0       -99.0         232.1442   53.10847    4.37   
  34.16973   -4.847417   521.0    3.86    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0109893   0.0065082   0.0064075   0.0073321   0.00349     0.0082025   99.0     9.976E-4    0.0025776   -99.0      -99.0       -99.0       1.0     2.0      0.478127     1.47917      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    1.47917     0.478127    2.0     1.766522E12   3.788984E11   176.6522   37.88985   -99.0       -99.0        1.365907E12   3.320766E10   136.5907   3.320766    -99.0       -99.0         196.9176   44.89313    4.37   
  34.77308   -5.035732   522.0    3.88    0.89   34.77283   -5.035861   34.77283   -5.035861   120.92   27.71   1.01       0.0022   34.77237   -5.035996   28.89   2.54    2.73       0.076    34.77255   -5.036064   290.8     32.81    2.26       0.02     0.0         0.0066538   0.0098989   0.0035416   0.0066317   0.0069079   0.0         0.0098383   7.632E-4    0.0085501   0.0022   0.0015489   0.0021014   -99.0      -99.0       -99.0       1.0     1.8      0.356979     0.548886     34.773     -5.035627   6.583233E-8    1.051935E-8   1.53905E-7     1.53905E-8    2.036663E-7    2.036663E-8   2.467853E-7    2.467853E-8   2.759048E-7   4.187829E-8   3.683007E-7   1.386604E-7   5.797993E-7    7.808141E-8   9.958932E-7   1.250958E-7   1.720492E-6   1.720492E-7   7.831965E-6   1.566393E-6   9.699483E-6   1.939897E-6   1.035718    2.46    0.21        0.29        10.55072   0.76687         0.8        0.09        0.4      2.6       2.46   0.29        0.21        1.0     2.227669E12   4.478887E11   222.7669   44.78887   6.268019    1.26023      3.260013E12   6.537905E11   326.0013   65.37906    9.17274     1.839579      211.2107   48.44781    4.37   
  34.72184   -5.187975   523.0    3.82    0.87   34.72116   -5.188516   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.72116   -5.188516   16.38   1.44    3.13       0.151    34.72141   -5.188026   44.34     8.83     1.56       0.052    0.0         0.0066115   0.0         0.010148    0.00992     0.006672    0.0100139   0.0073393   0.0         0.0125168   0.052    5.368E-4    0.0020353   -99.0      -99.0       -99.0       1.0     2.1      0.50739      1.07922      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.07922     0.50739     2.0     1.914598E12   4.012095E11   191.4598   40.12095   -99.0       -99.0        2.635459E12   5.907224E11   263.546    59.07224    -99.0       -99.0         200.5099   45.66588    4.37   
  34.47861   -4.73748    524.0    4.0     0.92   34.47854   -4.739333   34.47854   -4.739333   60.71    18.45   6.68       0.0673   34.47862   -4.739192   40.78   3.59    6.17       0.177    34.47865   -4.739425   464.3     9.73     7.01       0.06     0.0         0.005444    0.0054009   0.0034289   0.0277691   0.0069594   0.0222696   0.0076048   0.0110207   0.0090707   0.06     0.00293     0.001425    34.47818   -4.738212   3.046998    1.0     1.7      0.212955     0.248697     34.4786    -4.739164   1.377841E-6    1.377841E-7   2.43676E-6     2.43676E-7    3.756291E-6    3.756291E-7   5.869475E-6    5.869475E-7   9.296495E-6   9.296494E-7   1.263929E-5   1.263929E-6   1.782041E-5    1.782041E-6   2.531703E-5   2.531703E-6   3.407633E-5   3.407633E-6   4.540156E-5   9.080311E-6   4.300793E-5   8.601587E-6   0.6414205   1.02    0.07        0.08        10.83177   0.55789         1.4        0.09        0.4      5.5       1.02   0.08        0.07        1.0     6.625976E11   1.227853E11   66.25977   12.27853   0.9760678   0.1808742    3.851888E11   2.607877E9    38.51888   0.2607877   0.5674188   0.003841644   163.1053   37.51421    4.37   
  34.83762   -4.764596   525.0    4.11    0.94   34.83794   -4.765162   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.83794   -4.765162   50.86   4.48    2.34       0.035    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0107594   0.00683     0.0036694   0.0077983   0.0         0.0141096   0.035    0.0017364   0.0019262   -99.0      -99.0       -99.0       1.0     2.8      1.09577      2.81557      34.83792   -4.765129   9.211264E-7    9.211264E-8   1.008075E-6    1.008075E-7   1.347595E-6    1.347594E-7   1.814008E-6    1.814008E-7   2.863118E-6   2.863118E-7   4.807536E-6   4.807536E-7   7.136375E-6    7.136375E-7   1.290544E-5   1.290544E-6   2.133108E-5   2.133108E-6   4.714881E-5   9.429763E-6   6.245232E-5   1.249046E-5   0.1455391   1.45    0.1         0.15        11.40553   0.98057         0.2        0.09        0.4      3.5       2.8    2.81557     1.09577     3.0     2.365663E12   5.086321E11   236.5664   50.86321   0.9298717   0.1999281    2.444032E12   2.193216E10   244.4032   2.193216    0.9606761   0.008620878   235.9398   53.96189    4.36   
  34.78372   -5.112947   526.0    3.82    0.88   34.78337   -5.113945   34.78337   -5.113945   69.8     18.08   3.8        0.0331   34.78338   -5.113999   180.8   15.91   3.98       0.03     34.78342   -5.114171   707.29    10.35    4.54       0.019    0.010644    0.0025594   0.0117064   0.0036219   0.0291447   0.0066361   0.0116503   0.0071639   0.0116905   0.0086169   0.019    0.0         0.0024574   -99.0      -99.0       -99.0       1.0     1.2      0.131309     0.198295     34.78338   -5.113988   4.282321E-6    4.282321E-7   9.299354E-6    9.299354E-7   1.953976E-5    1.953976E-6   2.63293E-5     2.632929E-6   3.931871E-5   3.931871E-6   5.010978E-5   5.010978E-6   6.198372E-5    6.198372E-6   9.797895E-5   9.797895E-6   1.284E-4      1.284023E-5   9.42477E-5    1.884954E-5   9.052084E-5   1.810417E-5   0.1585892   0.47    0.12        0.08        10.46949   0.33685         2.0        0.09        0.4      2.4       1.2    0.198295    0.131309    3.0     1.246596E12   1.563749E11   124.6596   15.63749   4.228981    0.5304899    5.287545E11   4.636009E9    52.87545   0.4636009   1.793759    0.0157273     171.3631   39.47631    4.35   
  34.87725   -4.852901   527.0    3.91    0.9    34.87777   -4.852772   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87777   -4.852772   47.73   4.2     1.92       0.027    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.4E-4      0.0069514   0.0024584   0.0074892   0.0         0.0124481   0.027    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.11069      0.0          34.87778   -4.852714   3.615757E-7    3.615757E-8   7.02834E-7     7.02834E-8    1.634554E-6    1.634554E-7   3.9851E-6      3.9851E-7     9.584274E-6   9.584274E-7   1.739412E-5   1.739412E-6   2.868387E-5    2.868386E-6   4.202356E-5   4.202355E-6   5.774744E-5   5.774744E-6   8.493188E-5   1.698638E-5   8.447897E-5   1.689579E-5   0.2129097   1.37    0.12        0.03        11.49219   0.78857         1.6        0.203       0.0      1.609     6.0    0.0         3.11069     3.0     3.40801E12    7.825936E11   340.801    78.25935   1.097262    0.2519683    4.16575E12    9.569654E11   416.575    95.69654    1.341229    0.3081101     325.094    74.82983    4.35   
  34.05585   -5.091797   528.0    3.66    0.84   34.05607   -5.091511   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.05607   -5.091511   14.05   1.24    1.3        0.047    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103271   0.0         0.0099512   0.0         0.0134034   0.047    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.34163      0.0          34.05608   -5.09153    1.415139E-8    1.051935E-8   4.111239E-8    1.503983E-8   6.175601E-8    2.004422E-8   8.681589E-8    2.197806E-8   5.161302E-8   4.187829E-8   0.0           1.386604E-7   2.097769E-7    7.808141E-8   2.502031E-7   1.250958E-7   1.280834E-6   1.280834E-7   3.903649E-6   7.807297E-7   6.66114E-6    1.332228E-6   0.0877983   3.82    0.52        0.3300002   11.24755   0.99115         0.0        0.09        0.4      1.609     3.82   0.3300002   0.52        1.0     2.453334E12   0.0           245.3334   0.0        1.387416    0.0          3.647186E12   0.0           364.7186   0.0         2.062566    0.0           234.4297   53.80354    4.35   
  34.90921   -5.107872   529.0    3.68    0.85   34.90846   -5.107222   34.90846   -5.107222   90.9     23.7    3.57       0.0238   34.9085    -5.107255   30.06   2.65    3.38       0.1      34.90855   -5.107348   288.14    7.34     3.02       0.032    0.0         0.0066937   9.662E-4    0.0036078   0.0180112   0.0069696   0.0162366   0.0077663   0.0137755   0.0089671   0.0238   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.382663     0.522185     34.90849   -5.107191   1.298851E-7    1.298851E-8   2.08436E-7     2.08436E-8    2.595131E-7    2.595131E-8   4.455734E-7    4.455734E-8   8.215599E-7   8.215599E-8   1.471101E-6   1.471101E-7   4.365537E-6    4.365537E-7   8.120312E-6   8.120313E-7   1.283786E-5   1.283786E-6   3.010723E-5   6.021445E-6   4.032261E-5   8.064521E-6   0.1661476   1.69    0.0400001   0.0599999   11.40811   0.9675          1.2        0.09        0.4      3.5       1.69   0.0599999   0.0400001   1.0     1.446414E12   2.866339E11   144.6414   28.66339   0.5651749   0.112        1.30613E12    3.347166E11   130.613    33.47166    0.5103602   0.1307879     176.3083   40.72338    4.34   
  34.8377    -4.917367   530.0    3.66    0.84   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102435   0.0         0.0097399   0.0         0.0128439   99.0     0.0015796   0.0027529   -99.0      -99.0       -99.0       1.0     5.1      2.52779      0.9          34.83767   -4.917334   2.563535E-7    2.563535E-8   3.098937E-7    3.098937E-8   4.641296E-7    4.641295E-8   5.257257E-7    5.257257E-8   4.926735E-7   4.926735E-8   2.963483E-7   1.386604E-7   5.304906E-7    7.808141E-8   6.297566E-7   1.250958E-7   5.752979E-7   5.752979E-8   4.331823E-7   9.901488E-8   3.087085E-7   1.230775E-7   0.1625435   0.52    0.12        0.18        8.36412    0.6361          0.0        0.09        0.4      6.0       5.1    0.9         2.52779     3.0     2.739203E12   6.253409E11   273.9203   62.53409   1184.417    270.3942     3.774334E12   8.605735E11   377.4334   86.05735    1632.002    372.1075      266.3239   61.12351    4.34   
  34.80231   -5.455705   531.0    4.5     1.04   34.80243   -5.454967   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.80243   -5.454967   202.11    8.92     2.69       0.043    0.0036478   0.0026135   0.0         0.0102363   0.0092035   0.0068354   0.0211205   0.007667    0.0145056   0.0091937   0.043    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.321888     0.600946     34.80242   -5.454668   2.719438E-8    1.051935E-8   1.062999E-8    1.503983E-8   5.109745E-8    2.004422E-8   8.523132E-8    2.197806E-8   5.472669E-8   4.187829E-8   1.176095E-7   1.386604E-7   3.062511E-7    7.808141E-8   1.696418E-6   1.696418E-7   3.232755E-6   3.232755E-7   7.555631E-6   1.511126E-6   1.06647E-5    2.13294E-6    1.078813    2.54    0.1900001   0.21        11.04898   0.09583         2.6        0.203       0.2      0.509     2.54   0.21        0.1900001   1.0     2.876426E12   5.203726E11   287.6426   52.03726   2.569647    0.4648734    2.072468E12   2.531429E10   207.2468   2.531429    1.851433    0.02261445    247.9129   57.29542    4.33   
  34.80231   -5.46126    532.0    4.23    1.06   34.80224   -5.462341   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.80224   -5.462341   174.58    7.09     3.9        0.086    0.0141342   0.0027826   0.0         0.0102363   0.0044206   0.0068354   0.0038917   0.0076713   0.0         0.0129508   0.086    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.5      0.4          0.390105     34.80208   -5.462006   1.187406E-7    1.187406E-8   1.638826E-7    1.638826E-8   3.429567E-7    3.429567E-8   3.695551E-7    3.695551E-8   4.896426E-7   4.896426E-8   8.379972E-7   1.386604E-7   1.288124E-6    1.288124E-7   4.42031E-6    4.420311E-7   8.841638E-6   8.841639E-7   1.82924E-5    3.65848E-6    2.686263E-5   5.372527E-6   1.33059     2.38    0.0800002   0.1699998   11.51098   0.94998         1.0        0.09        0.4      2.6       2.38   0.1699998   0.0800002   1.0     2.329669E12   5.203662E11   232.9669   52.03662   0.7183145   0.1604462    3.178404E12   7.360663E11   317.8404   73.60664    0.9800075   0.2269537     227.9627   57.1254     4.7    
  34.08994   -4.97293    533.0    3.77    0.87   34.08887   -4.972492   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.08887   -4.972492   20.89   1.84    4.12       0.18     34.08906   -4.972561   124.62    6.48     3.42       0.097    1.446E-4    0.0025899   1.48E-5     0.0034835   0.0026022   0.007064    0.002014    0.0086729   0.0         0.0126772   0.097    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.4      2.61587      0.6          34.089     -4.972556   3.042E-7       3.042E-8      5.216423E-7    5.216422E-8   6.936801E-7    6.936801E-8   6.887779E-7    6.88778E-8    7.071625E-7   7.071625E-8   8.189219E-7   1.386604E-7   8.941238E-7    8.941239E-8   2.112578E-6   2.112578E-7   3.186638E-6   3.186638E-7   8.133374E-6   1.626675E-6   1.087298E-5   2.174596E-6   0.2195716   3.01    0.1099999   0.1900001   11.1904    0.94347         0.0        0.09        0.4      2.0       5.4    0.6         2.61587     3.0     2.988612E12   6.870627E11   298.8612   68.70628   1.927833    0.4431964    3.936028E12   9.054372E11   393.6028   90.54372    2.538973    0.584061      285.3346   65.84645    4.33   
  34.34255   -4.940244   534.0    3.84    0.89   34.34254   -4.940222   34.34254   -4.940222   55.88    18.42   0.09       1.0E-4   34.34232   -4.940119   16.16   1.42    0.96       0.025    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065874   0.0         0.0098557   0.0         0.0089028   0.0         0.0084722   0.0         0.0104051   1.0E-4   0.0017394   4.532E-4    34.34207   -4.939956   2.022102    1.0     3.9      1.41702      1.56448      34.34233   -4.940106   2.307168E-8    1.051935E-8   4.889819E-8    1.503983E-8   5.38021E-8     2.004422E-8   8.367567E-8    2.197806E-8   6.194971E-8   4.187829E-8   1.153354E-7   1.386604E-7   3.059128E-7    7.808141E-8   8.560374E-7   1.250958E-7   2.199544E-6   2.199545E-7   6.296088E-6   1.259217E-6   4.897209E-8   1.230775E-7   0.8715592   3.0     0.75        0.2         11.2373    0.99519         0.0        0.09        0.4      2.0       3.0    0.2         0.75        1.0     2.008773E12   3.519191E11   200.8773   35.19191   1.163137    0.2037713    2.741878E12   2.79051E10    274.1878   2.790509    1.587626    0.01615785    228.9595   53.06612    4.32   
  34.5551    -5.50746    535.0    3.9     0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0051674   0.0070154   0.0         0.0104902   0.0169806   0.0085941   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.7      0.819509     2.48994      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.7    2.48994     0.819509    2.0     2.370401E12   5.032493E11   237.0401   50.32493   -99.0       -99.0        3.588877E12   7.846432E11   358.8877   78.46432    -99.0       -99.0         220.1275   50.79865    4.32   
  34.23417   -5.541315   536.0    4.03    0.93   34.23384   -5.541119   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.23384   -5.541119   33.17   2.92    1.38       0.022    34.23383   -5.541099   227.61    11.84    1.46       0.014    0.0         0.0068574   0.0         0.0095721   0.0135325   0.006891    0.0173325   0.0074623   0.0166666   0.0088547   0.014    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.410984     0.561295     34.23378   -5.541305   7.052112E-7    7.052112E-8   9.230235E-7    9.230235E-8   9.467586E-7    9.467585E-8   1.104077E-6    1.104077E-7   1.253947E-6   1.253947E-7   1.625259E-6   1.625259E-7   2.587723E-6    2.587722E-7   4.183432E-6   4.183432E-7   6.63946E-6    6.63946E-7    1.34113E-5    2.682259E-6   1.982205E-5   3.96441E-6    0.7658696   2.26    0.1099999   0.0899999   11.32879   0.96485         0.0        0.09        0.4      2.75      2.26   0.0899999   0.1099999   1.0     2.471147E12   4.462701E11   247.1147   44.62701   1.159068    0.2093187    1.694229E12   2.805107E10   169.4229   2.805107    0.7946621   0.01315709    214.9665   49.60765    4.32   
  34.98225   -5.085595   537.0    4.69    1.09   34.98292   -5.083667   34.98292   -5.083667   131.8    29.85   7.34       0.0405   34.98293   -5.083723   559.2   49.21   7.15       0.04     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0027971   0.0026412   0.0093751   0.0033207   0.025761    0.0068476   0.0160122   0.0076263   0.0086419   0.0082843   0.04     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.217708     0.209265     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.209265    0.217708    2.0     1.985087E12   2.972933E11   198.5087   29.72933   -99.0       -99.0        1.01838E12    9.827265E9    101.838    0.9827265   -99.0       -99.0         224.9046   52.26994    4.32   
  34.41222   -5.476913   538.0    3.29    0.91   34.41121   -5.476194   34.41121   -5.476194   79.76    25.09   4.46       0.0364   34.4113    -5.476152   58.18   5.12    4.28       0.08     34.41122   -5.476096   359.08    7.85     4.65       0.046    0.0041077   0.0026479   0.0056803   0.0034207   0.036013    0.0069908   0.0132396   0.0079973   0.0119365   0.0106384   0.0364   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.172848     0.254277     34.41129   -5.476079   6.519875E-7    6.519875E-8   1.38833E-6     1.38833E-7    2.777405E-6    2.777405E-7   5.293211E-6    5.293211E-7   9.631174E-6   9.631174E-7   1.293012E-5   1.293012E-6   1.918482E-5    1.918482E-6   3.024216E-5   3.024216E-6   5.132072E-5   5.132072E-6   7.222221E-5   1.444444E-5   6.41429E-5    1.282858E-5   0.4973171   0.8     0.05        0.2         10.59975   0.14475         2.4        0.09        0.0      1.278     0.8    0.2         0.05        1.0     2.892271E11   6.165979E10   28.92271   6.165979   0.7269248   0.1549717    2.287779E11   5.934808E10   22.87779   5.934808    0.5749956   0.1491616     114.0664   31.55028    4.32   
  34.21031   -5.172428   539.0    3.92    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.007547    0.0073499   0.0075782   0.0086278   0.0136473   0.010395    99.0     0.0031058   6.491E-4    34.20897   -5.170753   7.703506    1.0     2.4      0.723844     1.4938       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    1.4938      0.723844    2.0     2.487388E12   3.78422E11    248.7388   37.8422    -99.0       -99.0        1.880343E12   1.482917E10   188.0343   1.482917    -99.0       -99.0         211.7432   49.15467    4.31   
  34.29615   -5.445228   540.0    3.91    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103598   0.0         0.010005    0.0         0.0131237   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.24983      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.24983     2.0     3.402147E12   0.0           340.2147   0.0        -99.0       -99.0        4.159337E12   0.0           415.9337   0.0         -99.0       -99.0         325.094    75.66127    4.31   
  34.87395   -4.913456   541.0    3.61    0.84   34.87376   -4.912266   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87376   -4.912266   157.3   13.84   4.34       0.039    34.87382   -4.912428   480.84    11.38    3.73       0.022    0.0         0.0058346   0.0044175   0.003047    0.0         0.0103149   0.0         0.0109021   0.0         0.0122813   0.022    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.918816     3.2          34.8737    -4.912282   1.008972E-5    1.008972E-6   2.423778E-5    2.423777E-6   3.67214E-5     3.67214E-6    4.597474E-5    4.597473E-6   5.918876E-5   5.918876E-6   6.5748E-5     6.574799E-6   8.391462E-5    8.391463E-6   1.067E-4      1.067217E-5   1.211E-4      1.210968E-5   6.383675E-5   1.276735E-5   6.216538E-5   1.243308E-5   0.6838319   0.31    0.21        0.09        10.44257   0.92501         0.6        0.102       0.4      2.4       2.8    3.2         0.918816    3.0     2.221424E12   4.925372E11   222.1424   49.25373   8.01792     1.777745     2.444032E12   2.756542E10   244.4032   2.756542    8.821393    0.09949353    207.2366   48.22127    4.3    
  34.87395   -4.913456   541.0    3.61    0.84   34.87345   -4.913441   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87345   -4.913441   34.07   3.0     1.79       0.033    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0091041   0.0103691   0.0060785   0.0181213   0.0         0.0122813   0.033    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.8      1.4545       3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         1.4545      2.0     2.178733E12   4.963528E11   217.8733   49.63528   -99.0       -99.0        2.444032E12   2.404884E10   244.4032   2.404884    -99.0       -99.0         207.2366   48.22127    4.3    
  34.87395   -4.913456   541.0    3.61    0.84   34.87463   -4.914559   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87463   -4.914559   23.46   2.06    4.67       0.192    34.87441   -4.914556   221.0     13.8     4.3        0.077    0.005775    0.0022799   0.0         0.0087092   0.012288    0.0102316   0.0104599   0.0170449   0.0067423   0.009263    0.077    -99.0       -99.0       -99.0      -99.0       -99.0       3.0     1.5      0.258501     0.38337      34.87461   -4.914545   1.69699E-7     1.69699E-8    2.454329E-7    2.454329E-8   3.511392E-7    3.511391E-8   5.894938E-7    5.894938E-8   8.494919E-7   8.494919E-8   1.713336E-6   1.713336E-7   3.043671E-6    3.043671E-7   5.698661E-6   5.69866E-7    8.264427E-6   8.264427E-7   1.844466E-5   3.688933E-6   2.269596E-5   4.539192E-6   0.7399049   1.67    0.2199999   0.08        10.75936   0.4422          1.8        0.09        0.4      3.5       1.67   0.08        0.2199999   1.0     1.762923E12   3.432519E11   176.2923   34.3252    3.068125    0.5973827    2.323135E12   4.765376E11   232.3134   47.65376    4.043096    0.829348      172.6878   40.1822     4.3    
  34.78296   -4.724071   542.0    4.03    0.94   34.783     -4.723195   34.783     -4.723195   101.78   23.84   3.16       0.0175   34.78291   -4.723125   59.37   5.22    3.41       0.056    34.78299   -4.723149   323.59    9.69     3.32       0.031    0.0031054   0.0026285   0.0         0.0095496   0.0432117   0.0072405   0.0203116   0.0096036   0.0163218   0.0148365   0.0175   0.0021453   0.0015394   -99.0      -99.0       -99.0       1.0     1.4      0.113988     0.252068     34.78283   -4.723085   4.783208E-7    4.783208E-8   5.706013E-7    5.706013E-8   8.310731E-7    8.310731E-8   1.128962E-6    1.128962E-7   1.992137E-6   1.992137E-7   3.10658E-6    3.10658E-7    4.830117E-6    4.830117E-7   9.487085E-6   9.487084E-7   1.515419E-5   1.515419E-6   3.024619E-5   6.049239E-6   4.269221E-5   8.538441E-6   0.7200861   1.41    0.11        0.09        11.21476   0.97831         0.4        0.09        0.4      3.5       1.41   0.09        0.11        1.0     2.036796E12   2.795297E11   203.6796   27.95296   1.242189    0.1704779    2.209661E12   3.364445E11   220.9661   33.64445    1.347615    0.2051888     196.701    45.88062    4.3    
  34.85297   -5.257905   543.0    3.63    0.85   34.85231   -5.257828   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.85231   -5.257828   43.33   3.81    2.39       0.042    34.85231   -5.2581     272.14    10.57    2.46       0.025    0.0028776   0.0025632   0.0049219   0.0037446   0.0090826   0.0068151   4.724E-4    0.0076257   0.0043136   0.010195    0.025    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.353803     1.27766      34.85226   -5.257832   1.082329E-6    1.082329E-7   1.800416E-6    1.800416E-7   2.705947E-6    2.705947E-7   3.708167E-6    3.708167E-7   5.53757E-6    5.53757E-7    9.874669E-6   9.874668E-7   1.544392E-5    1.544392E-6   2.487326E-5   2.487326E-6   3.375769E-5   3.375769E-6   5.7421E-5     1.14842E-5    7.059088E-5   1.411818E-5   0.9809801   1.53    0.0799999   0.1700001   11.27969   0.53417         1.4        0.09        0.4      3.5       1.53   0.1700001   0.0799999   1.0     9.881483E11   2.406076E11   98.81483   24.06076   0.5189582   0.1263629    8.676715E11   2.602832E11   86.76716   26.02832    0.4556859   0.1366962     174.2832   40.81013    4.3    
  34.34981   -4.910801   544.0    3.77    0.88   34.34917   -4.911222   34.34917   -4.911222   36.26    11.55   2.75       0.0306   34.34906   -4.911216   3.46    0.74    3.08       0.326    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065122   0.0         0.0097182   0.0         0.00845     0.0         0.0088983   0.0         0.0106096   0.0306   0.0017495   0.0011008   -99.0      -99.0       -99.0       1.0     4.0      1.34356      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.34356     2.0     2.426257E12   5.354337E11   242.6257   53.54337   -99.0       -99.0        3.641856E12   7.995751E11   364.1856   79.95751    -99.0       -99.0         247.6711   57.81182    4.29   
  34.21877   -4.910768   545.0    3.81    0.89   34.21829   -4.910444   34.21829   -4.910444   83.41    25.55   2.08       0.0118   34.21806   -4.910398   28.44   2.5     2.87       0.083    34.21796   -4.910244   169.04    8.79     3.47       0.076    0.0059887   0.0026093   0.0         0.0101472   0.0197833   0.007015    0.0066683   0.0072053   0.0         0.0109189   0.0118   0.0         0.0018121   -99.0      -99.0       -99.0       1.0     1.4      0.225565     0.386737     34.2181    -4.910366   1.469329E-7    1.46933E-8    2.410864E-7    2.410864E-8   3.592189E-7    3.592189E-8   6.086382E-7    6.086383E-8   1.125847E-6   1.125847E-7   2.227012E-6   2.227012E-7   3.698262E-6    3.698262E-7   8.101637E-6   8.101637E-7   1.38501E-5    1.38501E-6    3.112223E-5   6.224447E-6   3.677465E-5   7.354931E-6   0.7271518   1.45    0.1         0.0999999   10.80279   0.38165         2.2        0.09        0.4      3.5       1.45   0.0999999   0.1         1.0     1.513968E12   2.769917E11   151.3968   27.69917   2.384113    0.4361914    1.72774E12    3.410065E11   172.774    34.10065    2.720751    0.5369984     186.3474   43.52997    4.29   
  34.22545   -4.956881   546.0    3.81    0.89   34.22375   -4.9575     34.22375   -4.9575     61.56    14.07   6.49       0.0653   34.22372   -4.95752    10.51   0.98    6.61       0.421    34.2236    -4.95755    101.76    5.12     7.04       0.236    0.0037537   0.0025861   0.0         0.0101546   0.0060149   0.0067818   0.0035734   0.0074467   0.0022819   0.0085342   0.0653   0.0066904   0.001967    -99.0      -99.0       -99.0       1.0     2.9      1.12648      3.1          34.22375   -4.957432   8.80885E-9     1.051935E-8   1.460471E-8    1.503983E-8   6.390859E-8    2.004422E-8   7.989494E-8    2.197806E-8   6.331101E-8   4.187829E-8   1.148795E-7   1.386604E-7   4.025665E-8    7.808141E-8   2.27035E-7    1.250958E-7   9.794286E-7   9.794285E-8   3.334807E-6   6.669615E-7   6.097455E-8   1.230775E-7   0.2454758   4.51    0.3100004   0.1399999   11.34559   0.98995         0.0        0.09        0.4      1.278     4.51   0.1399999   0.3100004   1.0     3.132243E12   6.052072E11   313.2243   60.52073   1.413402    0.2730955    4.305135E12   8.436929E11   430.5135   84.36929    1.942662    0.3807104     263.615    61.57936    4.29   
  34.39937   -5.605793   547.0    4.4     1.02   34.39821   -5.605972   34.39821   -5.605972   138.13   42.57   4.23       0.018    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.3983    -5.605597   439.34    14.33    3.89       0.026    0.0048873   0.0026255   0.0         0.0099174   0.02122     0.0067304   0.0159444   0.0072375   0.0         0.011941    0.018    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.268133     0.278817     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.278817    0.268133    2.0     1.967615E12   3.260597E11   196.7615   32.60597   -99.0       -99.0        9.108586E11   7.627488E9    91.08586   0.7627488   -99.0       -99.0         210.109    48.70708    4.29   
  34.01496   -5.342873   548.0    3.16    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0214063   0.0070943   0.0151244   0.0079726   0.0137105   0.0105085   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.352354     0.429201     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.429201    0.352354    2.0     1.176733E12   2.296627E11   117.6733   22.96627   -99.0       -99.0        1.585731E12   3.265149E11   158.5731   32.65149    -99.0       -99.0         136.023    38.31028    4.29   
  34.94087   -4.93841    549.0    4.13    0.96   34.9405    -4.938917   34.9405    -4.938917   1102.07  29.87   2.26       8.0E-4   34.94079   -4.93857    24.55   2.16    0.65       0.0080   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    2.054E-4    0.0023943   0.0         0.0088446   0.0         0.0109421   0.0         0.0102528   0.0         0.0145045   8.0E-4   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.15358      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.15358     2.0     3.598863E12   8.364106E11   359.8863   83.64106   -99.0       -99.0        4.413613E12   1.025804E12   441.3613   102.5804    -99.0       -99.0         343.3857   79.81847    4.29   
  34.94087   -4.93841    549.0    4.13    0.96   34.94133   -4.93775    34.94133   -4.93775    209.88   38.77   2.9        0.0058   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0057118   0.0016308   0.0032174   0.0022619   0.0077223   0.0         0.0102528   0.0         0.0145045   0.0058   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     5.4      2.74553      0.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.74553     2.0     3.28294E12    7.595001E11   328.294    75.95001   -99.0       -99.0        4.345901E12   1.004253E12   434.5901   100.4253    -99.0       -99.0         312.5815   72.65816    4.29   
  34.806     -5.056826   550.0    3.73    0.87   34.80446   -5.056583   34.80446   -5.056583   54.66    15.11   5.6        0.0604   34.80459   -5.056537   15.72   1.38    5.15       0.283    34.8046    -5.05655    83.94     7.95     5.11       0.191    0.0014627   0.0025643   0.0122975   0.0034856   0.0152192   0.0071741   0.0152804   0.00797     0.0         0.0119674   0.0604   0.0035225   0.0024363   -99.0      -99.0       -99.0       1.0     1.6      0.27089      0.21733      34.8046    -5.056481   3.891878E-8    1.051935E-8   8.043642E-8    1.503983E-8   9.326511E-8    2.004422E-8   1.013536E-7    2.197806E-8   1.003319E-7   4.187829E-8   0.0           1.386604E-7   2.481519E-7    7.808141E-8   9.06093E-7    1.250958E-7   1.690179E-6   1.690179E-7   4.36386E-6    8.727719E-7   7.243502E-6   1.4487E-6     0.613359    2.8     0.3999999   0.2         11.05661   0.99085         0.0        0.09        0.4      2.2       2.8    0.2         0.3999999   1.0     2.731105E12   4.752001E11   273.1105   47.52      2.397332    0.4171252    2.444032E12   2.098247E10   244.4032   2.098247    2.145344    0.01841817    214.1254   49.94346    4.29   
  34.6829    -5.484649   551.0    3.87    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0032787   0.0069189   0.0121464   0.0075512   0.0081855   0.0090527   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.770059     1.54529      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.54529     0.770059    2.0     2.198565E12   4.726463E11   219.8565   47.26463   -99.0       -99.0        3.135407E12   7.119675E11   313.5407   71.19675    -99.0       -99.0         215.188    50.04372    4.28   
  34.05381   -4.776251   552.0    4.44    1.06   34.05319   -4.775871   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.05319   -4.775871   2223.6    90.64    2.61       0.0020   0.0         0.0066316   0.0         0.0100381   0.0417222   0.0067981   0.0421507   0.0081922   0.0170213   0.0104536   0.0020   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.219036     0.0975153    34.05346   -4.776177   3.477917E-5    3.477917E-6   3.306532E-5    3.306532E-6   3.821195E-5    3.821195E-6   3.88937E-5     3.88937E-6    4.248144E-5   4.248144E-6   5.215819E-5   5.215819E-6   5.225378E-5    5.225378E-6   6.16954E-5    6.16954E-6    6.158753E-5   6.158753E-6   1.312E-4      2.623619E-5   2.041E-4      4.082993E-5   1.470524    2.26    0.1099999   0.1400001   11.82311   0.63545         0.0        0.09        0.4      2.75      2.26   0.1400001   0.1099999   1.0     3.89871E12    4.993013E11   389.871    49.93013   0.5858834   0.07503312   1.694229E12   3.10135E10    169.4229   3.10135     0.2546025   0.004660592   236.8365   56.54205    4.28   
  34.62315   -5.353006   553.0    3.75    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105386   0.0         0.0101213   0.0         0.01278     99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.31607      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.31607     2.0     3.262928E12   0.0           326.2928   0.0        -99.0       -99.0        3.989134E12   0.0           398.9134   0.0         -99.0       -99.0         311.7909   73.16694    4.28   
  34.43343   -5.297474   554.0    3.75    0.88   34.43271   -5.297667   34.43271   -5.297667   1422.6   42.68   2.69       9.0E-4   34.43263   -5.297773   8188.4  720.5   3.07       0.0020   34.4327    -5.297803   ""        447.69   2.89       0.0      0.1827509   0.0026076   0.216104    0.0035717   0.1741935   0.0095401   0.0750784   0.007606    0.0208037   0.0183345   0.0      0.0035246   5.155E-4    34.43234   -5.296811   4.58395     1.0     0.3      0.0074014    0.0018936    34.43258   -5.297766   2.63E-4        2.630021E-5   3.129E-4       3.129052E-5   3.563E-4       3.562864E-5   4.164E-4       4.164081E-5   6.443E-4      6.443461E-5   8.724E-4      8.724138E-5   9.851001E-4    9.85094E-5    0.0012285     1.228E-4      0.0010836     1.084E-4      7.919E-4      1.584E-4      5.845E-4      1.169E-4      0.5754264   0.04    0.04        0.11        9.4795     0.42569         3.2        0.09        0.0      0.509     0.04   0.11        0.04        1.0     1.081821E10   1.172974E8    1.081821   0.01172974 0.3586373   0.003888556  5.085623E8    1828912.0     0.05085623 1.828912E-4 0.01685949  6.063077E-5   1.664062   0.3904999   4.27   
  34.43343   -5.297474   554.0    3.75    0.88   34.4325    -5.295691   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.4325    -5.295691   656.4   57.76   7.24       0.038    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0091552   0.0095586   0.0         0.0095244   0.0107449   0.0202479   0.038    0.0035246   5.155E-4    34.43234   -5.296811   4.58395     2.0     3.2      1.44223      2.8          34.43245   -5.295712   1.823E-4       1.822549E-5   2.267E-4       2.266589E-5   2.615E-4       2.615286E-5   2.885E-4       2.884824E-5   3.481E-4      3.480801E-5   4.025E-4      4.02534E-5    4.225E-4       4.224717E-5   4.965E-4      4.965155E-5   4.009E-4      4.008785E-5   2.207E-4      4.414696E-5   1.547E-4      3.094415E-5   0.1813649   0.04    0.04        0.11        9.42626    0.90298         0.0        0.102       0.4      2.4       3.2    2.8         1.44223     3.0     3.01869E12    3.786854E11   301.869    37.86854   113.125     14.19118     3.049315E12   1.241887E10   304.9315   1.241887    114.2726    0.4653955     227.1811   53.31182    4.27   
  34.1489    -5.288511   555.0    3.81    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0080821   0.0069478   2.954E-4    0.0073408   0.0         0.0120153   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.8      1.65702      2.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         1.65702     2.0     2.532695E12   5.846992E11   253.2695   58.46992   -99.0       -99.0        3.582923E12   8.366349E11   358.2923   83.66349    -99.0       -99.0         243.3805   56.85266    4.27   
  34.71962   -5.221864   556.0    3.73    0.87   34.71855   -5.221422   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.71855   -5.221422   8.57    0.93    4.16       0.312    34.71896   -5.221259   169.51    12.91    3.23       0.068    0.0         0.0063995   0.0         0.0104371   0.0125572   0.0069062   0.0         0.0094891   0.0         0.0130563   0.068    0.0         0.0023267   -99.0      -99.0       -99.0       1.0     2.0      0.431468     2.10927      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    2.10927     0.431468    2.0     1.967039E12   4.225302E11   196.7039   42.25302   -99.0       -99.0        1.365907E12   3.448265E10   136.5907   3.448265    -99.0       -99.0         190.2857   44.38298    4.27   
  34.49032   -4.849698   557.0    3.77    0.88   34.48967   -4.849778   34.48967   -4.849778   128.78   16.6    2.36       0.0081   34.48965   -4.849809   216.6   19.06   2.45       0.012    34.48969   -4.849868   658.26    12.61    2.36       0.0070   2.315E-4    0.0025393   0.0         0.0097478   0.0066191   0.0070907   0.0087699   0.0074613   0.0         0.0121252   0.0070   0.0029302   0.0010628   -99.0      -99.0       -99.0       1.0     2.8      0.859915     2.63731      34.48965   -4.849767   1.7944E-5      1.7944E-6     2.213567E-5    2.213567E-6   1.942671E-5    1.942671E-6   1.794235E-5    1.794235E-6   3.211288E-5   3.211288E-6   2.81399E-5    2.81399E-6    3.106545E-5    3.106545E-6   3.495689E-5   3.495689E-6   4.930975E-5   4.930975E-6   6.715382E-5   1.343076E-5   1.006E-4      2.012698E-5   0.0685073   1.23    0.08        0.12        11.14106   0.73187         0.0        0.09        0.4      4.5       2.8    2.63731     0.859915    3.0     2.368742E12   4.489874E11   236.8742   44.89874   1.711819    0.3244698    2.444032E12   2.044103E10   244.4032   2.044103    1.766229    0.01477213    216.4216   50.51752    4.27   
  34.17011   -5.258521   558.0    3.45    0.88   34.17025   -5.258611   34.17025   -5.258611   381.9    22.41   0.6        2.0E-4   34.17024   -5.258704   36.07   3.17    0.81       0.0080   34.17023   -5.258483   97.27     8.48     0.46       0.0050   0.0         0.0068528   0.0         0.0101513   0.0149314   0.0068791   0.0246693   0.0076201   0.0136085   0.0096843   2.0E-4   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.2131       0.489922     34.17021   -5.258585   7.093805E-8    1.051935E-8   7.207303E-8    1.503983E-8   2.343361E-7    2.343361E-8   1.611978E-7    2.197806E-8   2.52185E-7    4.187829E-8   0.0           1.386604E-7   5.63427E-7     7.808141E-8   1.43289E-6    1.43289E-7    2.668166E-6   2.668166E-7   8.185982E-6   1.637196E-6   1.376413E-5   2.752825E-6   0.1661771   2.35    0.1499999   0.3000002   10.9989    0.96339         0.6        0.09        0.4      2.6       2.35   0.3000002   0.1499999   1.0     2.358209E12   4.403163E11   235.8209   44.03163   2.364187    0.4414326    3.681487E12   6.592319E11   368.1487   65.92319    3.69082     0.6609032     185.3394   47.27498    4.27   
  34.70165   -4.909098   559.0    3.81    0.89   34.70063   -4.908694   34.70063   -4.908694   181.65   41.72   3.96       0.0113   34.70087   -4.908472   130.3   11.46   3.6        0.033    34.70067   -4.908845   868.34    44.49    3.63       0.01     0.0         0.006555    0.0131931   0.0033585   0.0213923   0.0096137   0.01089     0.0117012   0.0156558   0.0088641   0.01     0.0         0.0011649   -99.0      -99.0       -99.0       1.0     1.3      0.129493     0.261159     34.70077   -4.908385   9.936633E-6    9.936633E-7   2.026249E-5    2.026249E-6   2.656313E-5    2.656313E-6   2.901344E-5    2.901344E-6   3.683658E-5   3.683657E-6   3.751825E-5   3.751825E-6   4.773069E-5    4.773069E-6   5.699185E-5   5.699185E-6   6.819818E-5   6.819818E-6   4.510978E-5   9.021956E-6   4.897209E-5   9.794417E-6   1.220588    0.36    0.11        0.09        10.11152   0.89972         0.0        0.09        0.4      1.278     1.3    0.261159    0.129493    3.0     1.321789E12   2.097673E11   132.1789   20.97673   10.2245     1.622624     6.165441E11   3.324462E9    61.65442   0.3324462   4.769187    0.02571589    177.1698   41.38612    4.27   
  34.70165   -4.909098   559.0    3.81    0.89   34.70217   -4.909044   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.70217   -4.909044   19.14   1.68    1.86       0.062    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0053894   0.0096137   8.913E-4    0.0117013   0.0         0.0130147   0.062    0.0         0.0011622   -99.0      -99.0       -99.0       2.0     1.9      0.431791     2.54709      34.70199   -4.90896    0.0            1.051935E-8   4.529526E-8    1.503983E-8   7.894402E-8    2.004422E-8   5.246132E-8    2.197806E-8   6.167075E-8   4.187829E-8   1.91762E-7    1.386604E-7   2.287693E-7    7.808141E-8   8.184888E-7   1.250958E-7   1.635659E-6   1.635659E-7   6.413141E-6   1.282628E-6   9.27147E-6    1.854294E-6   0.7229211   2.68    0.3800001   0.47        10.96301   0.11517         4.0        0.09        0.0      0.509     2.68   0.47        0.3800001   1.0     2.149508E12   5.057792E11   214.9508   50.57792   2.340611    0.5507457    3.29148E12    8.088211E11   329.148    80.88211    3.58411     0.8807297     214.3675   50.07534    4.27   
  34.57576   -5.575786   560.0    4.38    1.03   34.57742   -5.576528   34.57742   -5.576528   153.86   45.6    6.51       0.0292   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.57743   -5.576673   253.64    11.94    6.78       0.12     0.0018808   0.0025922   0.0121148   0.0034884   0.0168994   0.0070458   0.0142592   0.0076481   0.0079908   0.0095281   0.0292   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.180682     0.304061     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.304061    0.180682    2.0     1.665457E12   2.696859E11   166.5457   26.96859   -99.0       -99.0        9.108586E11   7.779401E9    91.08586   0.7779401   -99.0       -99.0         209.1539   49.18459    4.27   
  34.54274   -4.93247    561.0    3.75    0.88   34.54285   -4.932692   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54285   -4.932692   14.94   1.31    0.89       0.024    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104064   0.0         0.0108067   0.0037748   0.0100556   0.024    0.0013213   0.0011486   -99.0      -99.0       -99.0       1.0     3.9      1.78494      2.07002      34.54308   -4.932795   4.533559E-8    1.051935E-8   9.816863E-8    1.503983E-8   1.98408E-7     2.004422E-8   3.174821E-7    3.174821E-8   3.633785E-7   4.187829E-8   0.0           1.386604E-7   1.083522E-6    1.083522E-7   4.41055E-6    4.41055E-7    6.031881E-6   6.031881E-7   1.028657E-5   2.057315E-6   9.726321E-6   1.945264E-6   0.8883253   2.52    0.1199999   0.0799999   11.02414   0.94293         0.2        0.203       0.4      0.719     2.52   0.0799999   0.1199999   1.0     1.974571E12   4.531712E11   197.4572   45.31712   1.867809    0.4286689    2.044667E12   3.023231E10   204.4667   3.023231    1.934115    0.02859769    205.9437   48.32812    4.27   
  34.70996   -4.776321   562.0    3.78    0.89   34.70974   -4.776324   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.70974   -4.776324   34.01   2.99    0.81       0.0090   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104992   0.0         0.0097743   0.0         0.0105471   0.0090   3.11E-4     0.0013193   -99.0      -99.0       -99.0       1.0     3.9      1.9328       1.88438      34.70971   -4.776317   6.235614E-7    6.235614E-8   9.126259E-7    9.126259E-8   1.29921E-6     1.29921E-7    1.542692E-6    1.542692E-7   1.978241E-6   1.978241E-7   2.526984E-6   2.526984E-7   3.461925E-6    3.461925E-7   7.942052E-6   7.942053E-7   1.193034E-5   1.193034E-6   1.998346E-5   3.996693E-6   2.525507E-5   5.051014E-6   0.0987651   2.4     0.1000001   0.0999999   11.35424   0.76705         0.8        0.09        0.4      2.6       2.4    0.0999999   0.1000001   1.0     1.904909E12   4.700739E11   190.4909   47.00739   0.8426239   0.2079341    1.880343E12   1.490275E10   188.0343   1.490275    0.8317573   0.006592135   204.1809   48.07435    4.27   
  34.70996   -4.776321   562.0    3.78    0.89   34.70982   -4.777118   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.70982   -4.777118   28.13   2.48    2.91       0.086    34.7098    -4.776852   288.93    13.26    1.99       0.016    0.0047032   0.0025414   0.0030758   0.0036101   0.0118729   0.006972    0.0199951   0.0076427   0.0137691   0.0082521   0.016    2.091E-4    0.0013193   -99.0      -99.0       -99.0       2.0     1.8      0.304527     0.310325     34.70974   -4.777007   3.829299E-7    3.829298E-8   5.395762E-7    5.395762E-8   7.033949E-7    7.03395E-8    7.781068E-7    7.781068E-8   9.525313E-7   9.525313E-8   1.190152E-6   1.386604E-7   1.944633E-6    1.944633E-7   3.889133E-6   3.889133E-7   7.122833E-6   7.122833E-7   1.421251E-5   2.842502E-6   1.879094E-5   3.758189E-6   0.5993303   2.35    0.1499999   0.1000001   11.32944   0.94347         0.4        0.09        0.4      2.6       2.35   0.1000001   0.1499999   1.0     2.174336E12   4.033857E11   217.4336   40.33857   1.018326    0.1889211    3.02001E12    5.639196E11   302.001    56.39196    1.414387    0.2641053     203.0675   47.8122     4.27   
  34.03736   -5.219004   563.0    3.61    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099046   0.0         0.0100912   0.0         0.0122523   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.32849      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.32849     2.0     3.141112E12   0.0           314.1112   0.0        -99.0       -99.0        3.840206E12   0.0           384.0206   0.0         -99.0       -99.0         300.1507   70.67262    4.27   
  34.72343   -4.991866   564.0    3.79    0.89   34.7234    -4.992241   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.7234    -4.992241   33.27   2.93    1.35       0.021    34.72336   -4.992278   460.04    10.06    1.51       0.0050   0.0         0.0065507   0.0         0.0098039   0.0210707   0.006964    0.0138036   0.0079078   0.0         0.0128818   0.0050   0.0030007   6.917E-4    34.7235    -4.988867   10.79741    1.0     1.6      0.29784      0.471669     34.72338   -4.992194   5.173676E-7    5.173676E-8   5.457237E-7    5.457236E-8   6.631308E-7    6.631308E-8   8.395358E-7    8.395358E-8   1.027257E-6   1.027257E-7   1.80602E-6    1.80602E-7    2.738783E-6    2.738783E-7   4.538295E-6   4.538296E-7   7.259267E-6   7.259267E-7   2.189126E-5   4.378252E-6   3.341555E-5   6.68311E-6    0.5766898   1.63    0.13        0.0700001   11.07132   0.96977         0.2        0.09        0.4      3.5       1.63   0.0700001   0.13        1.0     2.087474E12   3.061126E11   208.7475   30.61126   1.771339    0.2597536    9.426495E11   1.541688E10   94.26495   1.541688    0.7998907   0.01308208    180.9797   42.4992     4.27   
  34.71897   -4.990201   565.0    3.79    0.89   34.71875   -4.989722   34.71875   -4.989722   88.73    17.9    1.89       0.0095   34.7188    -4.989716   52.72   4.64    1.86       0.023    34.71877   -4.990043   368.47    25.86    0.93       0.0030   0.005055    0.0026681   0.0131193   0.0044489   0.0324096   0.006964    0.0252381   0.0079078   0.0296436   0.008813    0.0030   9.463E-4    0.0015174   -99.0      -99.0       -99.0       1.0     1.4      0.141352     0.133117     34.71883   -4.989641   1.27985E-7     1.27985E-8    2.261584E-7    2.261584E-8   5.462598E-7    5.462598E-8   1.038196E-6    1.038196E-7   2.478559E-6   2.478559E-7   4.166031E-6   4.166031E-7   7.820557E-6    7.820557E-7   1.545869E-5   1.545869E-6   2.878278E-5   2.878278E-6   5.559948E-5   1.11199E-5    6.303019E-5   1.260604E-5   0.3987843   1.14    0.09        0.0600001   10.82367   0.05949         3.0        0.09        0.0      0.905     1.14   0.0600001   0.09        1.0     1.192233E12   1.554273E11   119.2233   15.54273   1.789332    0.2332689    9.926393E11   1.531363E11   99.26393   15.31363    1.489776    0.2298305     167.4271   39.31666    4.9    
  34.71897   -4.990201   565.0    3.79    0.89   34.71788   -4.990923   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.71788   -4.990923   71.58   6.3     4.7        0.079    34.71766   -4.991165   34.51     5.7      5.83       0.254    9.11E-5     0.0026681   0.0116463   0.0044489   0.0         0.010383    0.0         0.0102519   0.0         0.0128818   0.079    0.0         0.0014776   -99.0      -99.0       -99.0       2.0     1.9      0.400864     0.481696     34.71789   -4.990899   6.24251E-6     6.24251E-7    1.461412E-5    1.461412E-6   2.34552E-5     2.34552E-6    2.836869E-5    2.836869E-6   3.644175E-5   3.644175E-6   3.96682E-5    3.96682E-6    5.207601E-5    5.207601E-6   6.481757E-5   6.481757E-6   7.942053E-5   7.942052E-6   4.00932E-5    8.01864E-6    3.861434E-5   7.722868E-6   1.262776    0.31    0.11        0.14        10.0634    0.96525         0.0        0.09        0.4      1.278     1.9    0.481696    0.400864    3.0     1.984711E12   4.106109E11   198.4711   41.06109   17.1513     3.54838      1.246114E12   2.473169E10   124.6114   2.473169    10.76855    0.2137241     188.4297   44.24866    4.9    
  34.80251   -4.792391   566.0    2.98    0.86   34.8022    -4.792253   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8022    -4.792253   9.82    1.03    1.23       0.057    34.80243   -4.79267    40.07     8.12     1.05       0.029    0.0036285   0.0026443   0.0028328   0.0034934   0.0         0.0099809   0.0045443   0.0078089   0.0056169   0.0096656   0.029    7.331E-4    0.0015664   -99.0      -99.0       -99.0       1.0     2.1      0.522404     1.95902      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.95902     0.522404    2.0     1.433181E12   3.845555E11   143.3181   38.45555   -99.0       -99.0        1.761417E12   5.268886E11   176.1417   52.68885    -99.0       -99.0         156.4187   45.14098    4.26   
  34.51379   -5.471356   567.0    2.92    0.89   34.51414   -5.471397   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.51414   -5.471397   20.53   1.81    1.24       0.03     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       6.534E-4    0.0067201   0.0078063   0.0076729   0.0197457   0.0088134   0.03     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.722351     1.79787      34.51421   -5.471156   2.105325E-7    2.105325E-8   4.733831E-7    4.733831E-8   6.754594E-7    6.754593E-8   7.197791E-7    7.197791E-8   8.200479E-7   8.200479E-8   9.96971E-7    1.386604E-7   1.0451E-6      1.0451E-7     2.422662E-6   2.422662E-7   3.331292E-6   3.331293E-7   7.025395E-6   1.405079E-6   9.417781E-6   1.883556E-6   0.9027879   2.97    0.1700001   0.23        11.19734   0.94518         0.0        0.09        0.4      2.0       2.97   0.23        0.1700001   1.0     1.920257E12   5.114013E11   192.0257   51.14014   1.219044    0.3246548    2.696572E12   1.24454E10    269.6572   1.24454     1.711875    0.007900761   173.071    52.75108    4.26   
  34.66778   -5.33466    568.0    3.72    0.87   34.6685    -5.334278   34.6685    -5.334278   161.06   17.5    2.93       0.0084   34.66846   -5.334248   75.23   6.62    2.85       0.035    34.66838   -5.334122   1229.23   33.43    2.88       0.0040   0.0024965   0.0026224   0.0145739   0.0037204   0.049666    0.0069542   0.0330259   0.0078217   0.0194741   0.0083374   0.0040   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.105626     0.101561     34.66835   -5.334168   2.709688E-6    2.709688E-7   4.605669E-6    4.60567E-7    6.666214E-6    6.666214E-7   1.196518E-5    1.196518E-6   1.608864E-5   1.608864E-6   1.837903E-5   1.837903E-6   3.239199E-5    3.239199E-6   3.762641E-5   3.762641E-6   5.56023E-5    5.56023E-6    7.548676E-5   1.509735E-5   6.008258E-5   1.201652E-5   0.674555    0.87    0.12        0.08        11.3383    0.95581         0.6        0.09        0.4      6.0       0.87   0.08        0.12        1.0     6.028674E11   7.757444E10   60.28674   7.757444   0.2766445   0.03559745   2.809074E11   1.38836E9     28.09074   0.138836    0.1289031   6.370923E-4   138.8809   32.4802     4.26   
  34.88341   -4.891785   569.0    3.74    0.88   34.88379   -4.891802   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.88379   -4.891802   36.01   3.17    1.34       0.019    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0056564   0.0025485   0.0150475   0.0034478   0.018358    0.0080414   0.0247586   0.0101388   0.0121971   0.0155726   0.019    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.128684     0.210455     34.88374   -4.891799   2.088908E-7    2.088908E-8   3.050231E-7    3.050231E-8   3.897618E-7    3.897618E-8   6.221845E-7    6.221845E-8   1.00693E-6    1.00693E-7    1.607691E-6   1.607691E-7   3.012712E-6    3.012712E-7   5.191977E-6   5.191977E-7   8.599095E-6   8.599096E-7   1.998346E-5   3.996693E-6   2.743776E-5   5.487551E-6   0.3960765   1.64    0.14        0.0600001   11.04018   0.8873          1.2        0.09        0.4      3.5       1.64   0.0600001   0.14        1.0     2.035303E12   2.793601E11   203.5303   27.93601   1.855448    0.2546738    9.53336E11    8.646531E9    95.3336    0.8646531   0.869092    0.007882458   178.6388   42.03267    4.26   
  34.88341   -4.891785   569.0    3.74    0.88   34.88181   -4.892997   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.88181   -4.892997   355.1   31.25   7.21       0.051    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0080446   0.0080414   0.0067379   0.0101385   0.0134819   0.0155591   0.051    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.3      0.745763     2.33468      34.8818    -4.892971   5.772969E-7    5.772969E-8   9.856728E-7    9.856728E-8   1.578917E-6    1.578917E-7   3.14166E-6     3.14166E-7    7.404218E-6   7.404219E-7   9.902903E-6   9.902902E-7   1.660037E-5    1.660037E-6   2.746457E-5   2.746457E-6   3.953782E-5   3.953782E-6   4.982769E-5   9.965538E-6   8.27082E-5    1.654164E-5   0.1013792   1.05    0.1         0.1         11.15675   0.73521         2.0        0.09        0.4      5.5       2.3    2.33468     0.745763    3.0     2.034448E12   4.557304E11   203.4448   45.57304   1.418067    0.3176568    1.746769E12   2.382638E10   174.6769   2.382638    1.217547    0.01660766    200.0317   47.06628    4.26   
  34.20034   -4.995204   570.0    3.83    0.9    34.19967   -4.994694   34.19967   -4.994694   127.88   16.95   3.03       0.0121   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066472   0.0035322   0.0036943   0.0         0.009945    0.0030206   0.0079152   0.0011448   0.0091587   0.0121   0.0020757   5.368E-4    34.20152   -4.996748   6.993677    1.0     3.3      1.07698      2.29611      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    2.29611     1.07698     2.0     2.225036E12   3.862265E11   222.5036   38.62265   -99.0       -99.0        3.206411E12   1.019845E10   320.6411   1.019845    -99.0       -99.0         232.985    54.74842    4.26   
  34.48586   -4.839143   571.0    3.75    0.88   34.48704   -4.839229   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48704   -4.839229   23.57   2.07    4.24       0.169    34.48648   -4.839347   348.01    13.51    2.33       0.016    0.0037051   0.0025382   0.0124445   0.0034295   0.0118124   0.0070907   0.0         0.0097843   0.009566    0.0085272   0.016    3.93E-4     0.0011389   -99.0      -99.0       -99.0       1.0     1.4      0.2093       0.302701     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.302701    0.2093      2.0     1.223036E12   2.102358E11   122.3036   21.02358   -99.0       -99.0        1.116231E12   2.122881E11   111.6231   21.22881    -99.0       -99.0         182.1841   42.75253    4.26   
  34.48586   -4.839143   571.0    3.75    0.88   34.48585   -4.839431   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48585   -4.839431   17.52   1.54    1.04       0.026    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0109715   0.0079999   0.0103329   0.0         0.0121252   0.026    6.22E-5     0.0011329   -99.0      -99.0       -99.0       2.0     1.9      0.437205     2.48673      34.4859    -4.839363   2.480843E-7    2.480843E-8   3.41958E-7     3.41958E-8    4.404729E-7    4.40473E-8    6.189267E-7    6.189267E-8   1.037813E-6   1.037813E-7   1.433648E-6   1.433648E-7   2.047188E-6    2.047188E-7   3.086404E-6   3.086404E-7   5.018487E-6   5.018487E-7   1.068245E-5   2.136489E-6   1.380221E-5   2.760442E-6   0.3031562   1.35    0.1         0.15        10.59895   0.93377         0.6        0.09        0.4      3.5       1.35   0.15        0.1         1.0     1.45997E12    3.692162E11   145.997    36.92162   3.676152    0.9296733    2.531967E12   6.623422E11   253.1967   66.23422    6.375404    1.667754      178.1125   41.79707    4.26   
  34.48586   -4.839143   571.0    3.75    0.88   34.48375   -4.838889   34.48375   -4.838889   53.66    16.64   7.62       0.0767   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0064957   0.0         0.0097478   0.0         0.0109715   0.0011251   0.0103305   0.0         0.0121252   0.0767   0.0         0.0011204   -99.0      -99.0       -99.0       3.0     2.8      1.02325      2.4759       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.4759      1.02325     2.0     2.172502E12   5.177957E11   217.2502   51.77957   -99.0       -99.0        2.444032E12   2.863857E10   244.4032   2.863857    -99.0       -99.0         215.2735   50.51752    4.26   
  34.65991   -5.144109   572.0    3.81    0.9    34.65942   -5.144561   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.65942   -5.144561   29.95   2.64    2.39       0.06     34.65958   -5.14472    113.76    6.71     2.49       0.066    0.0017426   0.0025393   0.0         0.0100029   0.0         0.0090805   0.0013123   0.007338    0.0         0.0118653   0.06     3.362E-4    0.0016999   -99.0      -99.0       -99.0       1.0     3.9      1.51546      2.1          34.65936   -5.144495   1.514116E-7    1.514116E-8   1.985422E-7    1.985422E-8   2.55599E-7     2.55599E-8    2.92819E-7     2.92819E-8    4.216181E-7   4.216181E-8   7.243735E-7   1.386604E-7   1.300881E-6    1.300881E-7   4.018396E-6   4.018396E-7   7.360254E-6   7.360254E-7   1.55264E-5    3.10528E-6    2.30329E-5    4.60658E-6    1.133939    2.31    0.1599998   0.0900002   11.49326   0.98667         0.4        0.09        0.4      2.75      3.9    2.1         1.51546     3.0     2.320925E12   5.704432E11   232.0925   57.04432   0.7454194   0.1832112    3.365983E12   8.311985E11   336.5983   83.11985    1.081064    0.2669589     246.7462   58.2865     4.25   
  34.07083   -5.214581   573.0    3.68    0.86   34.07008   -5.214972   34.07008   -5.214972   6653.0   29.0    3.03       3.0E-4   34.07003   -5.21492    55.31   4.87    3.14       0.052    34.06986   -5.214923   167.96    14.07    3.69       0.083    0.008703    0.0027382   0.0         0.0104177   0.0074389   0.0068258   0.007383    0.0076077   0.0078204   0.0079087   3.0E-4   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.179801     0.622293     34.07008   -5.214904   1.312077E-6    1.312077E-7   1.812895E-6    1.812896E-7   2.300802E-6    2.300802E-7   2.463765E-6    2.463765E-7   1.779587E-6   1.779587E-7   3.821928E-6   3.821928E-7   3.370991E-6    3.370992E-7   5.858316E-6   5.858315E-7   8.558797E-6   8.558798E-7   1.657566E-5   3.315131E-6   2.738726E-5   5.477452E-6   0.2458564   2.39    0.0900002   0.1599998   11.35198   0.92356         0.0        0.09        0.4      2.6       2.39   0.1599998   0.0900002   1.0     2.107874E12   4.299921E11   210.7874   42.9992    0.9372694   0.1911966    3.092835E12   6.409478E11   309.2835   64.09479    1.375234    0.2849985     198.5469   46.39955    4.25   
  34.49759   -5.175251   574.0    3.74    0.88   34.49783   -5.176105   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.49783   -5.176105   128.7   11.32   3.19       0.027    34.49784   -5.175726   696.53    40.62    1.93       0.0050   2.373E-4    0.0025644   0.0111607   0.0034306   0.0150463   0.0068197   0.0055893   0.0077299   0.0         0.0124433   0.0050   0.0012461   0.0015649   -99.0      -99.0       -99.0       1.0     1.7      0.274588     0.297014     34.49781   -5.176095   6.398516E-6    6.398515E-7   1.409979E-5    1.409979E-6   2.704203E-5    2.704203E-6   3.448254E-5    3.448254E-6   4.640441E-5   4.640441E-6   5.23266E-5    5.23266E-6    6.938693E-5    6.938693E-6   1.0E-4        1.000214E-5   1.273E-4      1.273189E-5   7.583518E-5   1.516704E-5   7.203584E-5   1.440717E-5   0.0918228   0.44    0.14        0.06        10.4601    0.38732         1.6        0.09        0.0      3.5       1.7    0.297014    0.274588    3.0     1.554533E12   2.789027E11   155.4533   27.89027   5.388894    0.9668353    1.01838E12    1.014465E10   101.838    1.014465    3.530284    0.03516712    179.3482   42.19958    4.25   
  34.67174   -5.494652   575.0    3.85    0.9    34.67233   -5.49625    34.67233   -5.49625    142.38   43.94   6.13       0.0295   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.67239   -5.496092   307.89    7.84     5.68       0.075    0.0188459   0.0027701   2.939E-4    0.0035309   0.0131941   0.0069189   0.0131346   0.0075513   0.0080959   0.0090527   0.0295   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.1      0.0          0.0889601    34.67243   -5.495996   4.946286E-8    1.051935E-8   6.083769E-8    1.503983E-8   8.239849E-8    2.004422E-8   1.979882E-7    2.197806E-8   3.836005E-7   4.187829E-8   8.073884E-7   1.386604E-7   1.785162E-6    1.785162E-7   3.546278E-6   3.546278E-7   7.298149E-6   7.29815E-7    1.82924E-5    3.65848E-6    2.452159E-5   4.904317E-6   0.9831614   1.45    0.1         0.15        10.7105    0.06282         3.8        0.102       0.0      0.509     1.45   0.15        0.1         1.0     1.294092E12   2.216613E11   129.4092   22.16613   2.520376    0.431708     7.581625E11   8.28201E9     75.81625   0.828201    1.476599    0.01613006    188.3038   44.01907    4.25   
  34.04485   -4.843464   576.0    3.84    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0105388   0.0069452   0.0148286   0.0080129   0.0132522   0.0083604   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.45142      0.808349     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.808349    0.45142     2.0     1.819022E12   3.593686E11   181.9023   35.93686   -99.0       -99.0        2.467692E12   5.29149E11    246.7692   52.9149     -99.0       -99.0         186.82     43.78594    4.25   
  33.95284   -4.871179   577.0    5.52    1.3    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0014103   0.006908    0.0062748   0.0078908   0.009734    0.0087111   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      1.22181      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.22181     2.0     3.711692E12   8.343298E11   371.1692   83.43298   -99.0       -99.0        4.191606E12   6.231826E10   419.1606   6.231826    -99.0       -99.0         357.4905   84.1916     4.25   
  34.21814   -5.126876   578.0    3.87    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103653   0.0         0.0097438   0.0         0.0115185   99.0     0.0         0.0027862   -99.0      -99.0       -99.0       1.0     4.2      1.69726      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.69726     2.0     2.741289E12   0.0           274.1288   0.0        -99.0       -99.0        3.925209E12   0.0           392.5209   0.0         -99.0       -99.0         261.9453   61.59439    4.25   
  34.91527   -5.005093   579.0    3.64    0.86   34.91463   -5.005455   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.91463   -5.005455   170.6   15.01   2.63       0.016    34.91443   -5.005486   337.91    23.13    3.33       0.03     0.0062526   0.0026248   0.0         0.0091764   0.0345417   0.0069046   0.0264401   0.0077149   0.0286155   0.0088806   0.016    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.217408     0.106326     34.91459   -5.005356   4.85377E-6     4.85377E-7    5.304601E-6    5.304602E-7   8.356785E-6    8.356785E-7   5.536041E-6    5.53604E-7    5.568769E-6   5.56877E-7    5.563172E-5   5.563173E-6   9.642678E-6    9.642678E-7   4.728166E-6   4.728167E-7   1.669294E-5   1.669294E-6   9.151046E-5   1.830209E-5   7.964319E-5   1.592864E-5   0.7403773   3.58    0.0799999   0.0700002   11.57854   0.76213         0.0        0.09        0.4      1.609     3.58   0.0700002   0.0799999   1.0     3.135453E12   5.409291E11   313.5453   54.09291   0.8274855   0.142758     5.117447E12   7.764517E11   511.7447   77.64518    1.350559    0.2049154     226.3779   53.48489    4.24   
  34.91527   -5.005093   579.0    3.64    0.86   34.91405   -5.003435   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.91405   -5.003435   251.4   22.12   7.4        0.066    34.91373   -5.003829   170.45    32.54    7.14       0.183    0.0079976   0.0025932   0.0         0.0091764   0.0         0.0103341   0.0         0.0104567   0.0         0.0130574   0.066    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.5      0.363316     0.746683     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.746683    0.363316    2.0     1.924888E12   3.688721E11   192.4888   36.88721   -99.0       -99.0        2.420676E12   4.863968E11   242.0676   48.63968    -99.0       -99.0         175.6669   41.50371    4.24   
  34.58953   -4.714135   580.0    3.22    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0042968   0.0070768   0.0032861   0.0078183   0.0         0.0118287   99.0     7.72E-5     0.0013424   -99.0      -99.0       -99.0       1.0     2.8      1.21892      2.56153      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.56153     1.21892     2.0     1.606735E12   4.795059E11   160.6735   47.95059   -99.0       -99.0        2.385948E12   7.355601E11   238.5948   73.55601    -99.0       -99.0         184.8482   52.2397     4.24   
  34.40608   -5.535798   581.0    3.21    0.89   34.40593   -5.535243   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.40593   -5.535243   13.82   1.48    2.07       0.096    34.40557   -5.535048   194.98    8.26     3.26       0.059    0.0071907   0.0027051   0.0058989   0.0034351   0.0086215   0.0071796   0.0039392   0.0086346   0.0         0.0128278   0.059    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.409616     0.356553     34.40582   -5.53503    8.874814E-8    1.051935E-8   1.669909E-7    1.669909E-8   2.553402E-7    2.553402E-8   2.397945E-7    2.397945E-8   2.725205E-7   4.187829E-8   2.936044E-7   1.386604E-7   3.190639E-7    7.808141E-8   1.270143E-6   1.270143E-7   1.826135E-6   1.826135E-7   4.213769E-6   8.427539E-7   5.359801E-6   1.07196E-6    0.9114085   2.8     0.1499999   0.2         11.00979   0.97516         0.0        0.09        0.4      2.2       2.8    0.2         0.1499999   1.0     2.090655E12   4.962924E11   209.0655   49.62924   2.044052    0.4852295    2.444032E12   2.147495E10   244.4032   2.147495    2.389552    0.02099625    184.2741   51.09158    4.24   
  34.16557   -5.425181   582.0    3.7     0.87   34.1647    -5.425941   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.1647    -5.425941   17.93   1.58    4.14       0.203    34.16514   -5.425923   180.13    11.25    3.08       0.06     0.0         0.0067872   0.0         0.0100678   0.0071492   0.0069397   0.0025184   0.0074743   0.0         0.010773    0.06     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      1.29384      2.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.4    2.6         1.29384     2.0     2.354748E12   5.42557E11    235.4748   54.2557    -99.0       -99.0        3.352802E12   7.841845E11   335.2802   78.41845    -99.0       -99.0         226.5103   53.26052    4.24   
  34.51544   -5.211917   583.0    3.69    0.87   34.51604   -5.211139   34.51604   -5.211139   50.61    15.06   3.53       0.0372   34.51611   -5.211174   13.79   1.21    3.57       0.202    34.51657   -5.211237   142.17    7.39     4.74       0.133    0.0         0.0066006   0.0         0.0099657   0.0049351   0.0067446   0.005902    0.0074232   0.0014683   0.0091833   0.0372   6.025E-4    0.0015716   -99.0      -99.0       -99.0       1.0     2.8      0.916927     2.3534       34.51606   -5.211082   2.943061E-7    2.943061E-8   4.945074E-7    4.945074E-8   5.773501E-7    5.7735E-8     5.938534E-7    5.938534E-8   5.875424E-7   5.875424E-8   7.374329E-7   1.386604E-7   9.165532E-7    9.165532E-8   2.063729E-6   2.063729E-7   2.9808E-6     2.9808E-7     5.663315E-6   1.132663E-6   8.23282E-6    1.646564E-6   0.2114751   2.9     0.1500001   0.1499999   11.11217   0.9439          0.0        0.09        0.4      2.0       2.9    0.1499999   0.1500001   1.0     1.994324E12   4.713158E11   199.4324   47.13158   1.540371    0.3640338    2.895889E12   7.06918E11    289.5889   70.6918     2.236721    0.5460078     215.7632   50.87099    4.24   
  34.36871   -5.35469    584.0    3.69    0.88   34.36796   -5.354315   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36796   -5.354315   14.67   1.29    3.0        0.155    34.36782   -5.354184   147.64    41.96    3.64       0.092    0.0083426   0.0026088   0.0050629   0.0040896   0.0         0.0101946   0.0026879   0.0073261   0.0050133   0.0089217   0.092    0.0         0.0010885   -99.0      -99.0       -99.0       1.0     1.6      0.356783     0.641436     34.36794   -5.354298   2.04418E-8     1.051935E-8   6.656605E-8    1.503983E-8   9.652487E-8    2.004422E-8   1.582119E-7    2.197806E-8   3.213951E-7   4.187829E-8   6.221319E-7   1.386604E-7   1.330938E-6    1.330937E-7   2.774424E-6   2.774424E-7   5.983741E-6   5.983741E-7   1.193083E-5   2.386166E-6   1.609714E-5   3.219427E-6   0.5887071   1.57    0.22        0.2299999   10.51927   0.04889         3.0        0.09        0.0      0.509     1.57   0.2299999   0.22        1.0     1.338554E12   2.843413E11   133.8554   28.43413   4.04917     0.8601416    1.299593E12   3.165597E11   129.9593   31.65597    3.931312    0.9576034     176.4364   42.07696    4.24   
  34.69786   -5.209651   585.0    3.67    0.87   34.69772   -5.209767   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69772   -5.209767   3.94    0.79    0.67       0.04     34.69768   -5.210277   67.79     6.42     2.35       0.081    0.0         0.0065645   0.0         0.0100658   0.0165977   0.007081    0.0102001   0.007886    0.0128768   0.0108355   0.04     0.0013543   0.0018762   -99.0      -99.0       -99.0       1.0     1.8      0.382146     0.640217     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.640217    0.382146    2.0     1.799635E12   3.502092E11   179.9635   35.02092   -99.0       -99.0        2.581239E12   5.254706E11   258.1239   52.54706    -99.0       -99.0         178.5494   42.32642    4.22   
  34.20749   -5.243537   586.0    3.58    0.88   34.20728   -5.243221   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20728   -5.243221   22.78   2.0     1.37       0.032    34.20684   -5.243581   121.45    16.25    2.37       0.059    0.0         0.0068072   0.0024503   0.0033737   0.0032774   0.0069799   0.0205987   0.0077854   0.0256565   0.0107581   0.032    9.197E-4    0.0016312   -99.0      -99.0       -99.0       1.0     2.2      0.376607     0.628187     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.628187    0.376607    2.0     1.938219E12   3.921163E11   193.8219   39.21163   -99.0       -99.0        2.280162E12   5.227696E11   228.0162   52.27696    -99.0       -99.0         190.5182   46.83129    4.22   
  33.95664   -5.008398   587.0    4.02    0.95   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.009734    0.0069432   0.0053659   0.0075471   0.0         0.0116646   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      1.0917       2.84272      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.84272     1.0917      2.0     2.372225E12   5.315341E11   237.2225   53.15341   -99.0       -99.0        2.444032E12   2.245877E10   244.4032   2.245877    -99.0       -99.0         230.7732   54.53596    4.21   
  34.41671   -5.020808   588.0    3.72    0.88   34.41668   -5.021015   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41668   -5.021015   24.41   2.15    0.76       0.011    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0038802   0.0025932   0.0         0.0097058   0.0         0.0099152   0.0037233   0.0230107   0.0         0.0142921   0.011    0.0027767   4.458E-4    34.41758   -5.020735   3.108868    1.0     2.9      1.28183      3.1          34.41668   -5.020993   4.420173E-8    1.051935E-8   8.100145E-8    1.503983E-8   1.181406E-7    2.004422E-8   2.52976E-7     2.52976E-8    4.609345E-7   4.609345E-8   7.158179E-7   1.386604E-7   2.035718E-6    2.035718E-7   4.67792E-6    4.67792E-7    9.816864E-6   9.816863E-7   2.444954E-5   4.889909E-6   3.329267E-5   6.658533E-6   0.3011577   1.75    0.1         0.2         10.93392   0.03614         3.0        0.09        0.0      0.509     1.75   0.2         0.1         1.0     2.30224E12    3.081774E11   230.224    30.81774   2.680592    0.3588236    1.073768E12   1.41535E10    107.3768   1.41535     1.250232    0.0164795     179.4557   42.45189    4.21   
  34.41671   -5.020808   588.0    3.72    0.88   34.41724   -5.021507   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.41724   -5.021507   684.43    46.0     3.15       0.011    0.0         0.0066363   0.0         0.0097058   0.0171517   0.0067857   0.0034236   0.0230107   0.001657    0.0093664   0.011    0.0027767   4.458E-4    34.41758   -5.020735   3.108868    2.0     1.8      0.415805     0.679684     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.679684    0.415805    2.0     2.244118E12   2.926329E11   224.4118   29.26329   -99.0       -99.0        3.477116E12   4.81718E11    347.7116   48.1718     -99.0       -99.0         180.9819   42.81292    4.21   
  33.99555   -5.18231    589.0    3.69    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0176376   0.0068558   0.0198173   0.0075902   0.0         0.0130665   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.382299     0.381971     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.381971    0.382299    2.0     1.636892E12   2.974581E11   163.6892   29.74581   -99.0       -99.0        2.17642E12    4.20839E11    217.642    42.0839     -99.0       -99.0         179.2691   42.75253    4.21   
  34.72858   -5.284637   590.0    3.72    0.88   34.72822   -5.28509    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.72822   -5.28509    12.97   1.14    2.07       0.101    34.72851   -5.285157   65.4      7.27     1.89       0.06     0.0         0.0067149   0.0080596   0.0034751   0.0011956   0.0068275   0.0020955   0.0074966   0.0070016   0.0087211   0.06     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.592511     1.29065      34.72823   -5.285117   1.215736E-7    1.215736E-8   1.083959E-7    1.503983E-8   1.02075E-7     2.004422E-8   1.542692E-7    2.197806E-8   1.196849E-7   4.187829E-8   3.049036E-7   1.386604E-7   4.774827E-7    7.808141E-8   7.782027E-7   1.250958E-7   1.687224E-6   1.687224E-7   5.892109E-6   1.178422E-6   8.549656E-6   1.709931E-6   1.035677    2.25    0.0999999   0.0999999   10.80273   0.98479         0.0        0.09        0.4      2.75      2.25   0.0999999   0.0999999   1.0     1.834123E12   4.073294E11   183.4123   40.73294   2.888677    0.6415288    2.230789E12   5.443344E11   223.0789   54.43344    3.513411    0.8573067     198.3243   46.91542    4.21   
  34.72969   -5.291859   591.0    3.41    0.87   34.7308    -5.292732   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.7308    -5.292732   12.74   1.12    5.07       0.312    34.73064   -5.292691   187.76    9.6      4.51       0.098    0.0037819   0.002684    0.0         0.0099391   0.0         0.0100635   0.0060271   0.0075502   0.0043541   0.0092534   0.098    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      1.18147      3.2          34.73083   -5.292646   1.491692E-7    1.491692E-8   2.134287E-7    2.134287E-8   2.827217E-7    2.827218E-8   3.306734E-7    3.306734E-8   4.62295E-7    4.62295E-8    6.521726E-7   1.386604E-7   8.833192E-7    8.833192E-8   2.230143E-6   2.230143E-7   3.517327E-6   3.517327E-7   6.871804E-6   1.374361E-6   8.652639E-6   1.730528E-6   0.6896035   2.35    0.0999999   0.1000001   11.04759   0.93329         0.6        0.09        0.4      2.6       2.35   0.1000001   0.0999999   1.0     1.847842E12   4.494055E11   184.7842   44.94055   1.656054    0.4027617    2.941952E12   7.297195E11   294.1952   72.97195    2.636606    0.6539819     183.1906   46.73777    4.25   
  34.6425    -4.746899   592.0    3.84    0.91   34.64214   -4.747593   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.64214   -4.747593   34.2    3.01    2.8        0.067    34.64225   -4.747429   246.15    34.31    2.12       0.023    0.010094    0.0025526   0.0039411   0.0034765   0.005953    0.0069889   0.0131898   0.0075299   0.0         0.010809    0.023    0.0012857   0.0012667   -99.0      -99.0       -99.0       1.0     1.6      0.322465     0.407362     34.64205   -4.74758    2.768211E-7    2.768211E-8   3.882333E-7    3.882333E-8   7.379029E-7    7.379029E-8   1.230947E-6    1.230947E-7   2.5894E-6     2.5894E-7     3.435916E-6   3.435916E-7   5.375238E-6    5.375238E-7   9.130462E-6   9.130462E-7   1.486116E-5   1.486116E-6   2.896481E-5   5.792963E-6   3.262486E-5   6.524971E-6   0.3255686   1.13    0.13        0.12        10.56081   0.38184         2.0        0.09        0.4      3.5       1.13   0.12        0.13        1.0     6.758103E11   1.383897E11   67.58103   13.83897   1.857867    0.3804466    5.596481E11   1.310127E11   55.96481   13.10127    1.538526    0.3601665     168.811    40.00469    4.21   
  33.94479   -5.179493   593.0    4.04    0.96   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0071743   0.006895    0.0133316   0.0077742   0.0197366   0.0082251   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.576025     0.681201     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    0.681201    0.576025    2.0     2.270399E12   4.4828E11     227.0399   44.82801   -99.0       -99.0        3.065061E12   6.48909E11    306.5061   64.8909     -99.0       -99.0         214.9982   51.08868    4.21   
  34.16402   -5.140187   594.0    3.67    0.87   34.16335   -5.140213   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.16335   -5.140213   20.36   1.79    2.42       0.088    34.16338   -5.140135   240.32    4.39     2.34       0.028    0.0061118   0.0026229   0.0016761   0.0037636   0.0082867   0.0070441   0.0043396   0.0076396   7.012E-4    0.009243    0.028    2.805E-4    0.0013045   -99.0      -99.0       -99.0       1.0     1.9      0.369879     0.747308     34.16333   -5.140169   7.042376E-7    7.042376E-8   9.826814E-7    9.826815E-8   1.158562E-6    1.158562E-7   1.14921E-6     1.14921E-7    1.293359E-6   1.293359E-7   1.628555E-6   1.628555E-7   2.62759E-6     2.62759E-7    4.565126E-6   4.565126E-7   6.95557E-6    6.95557E-7    1.008024E-5   2.016048E-6   1.272766E-5   2.545532E-6   0.6372163   2.27    0.1199999   0.0799999   11.21069   0.92723         0.2        0.09        0.4      2.75      2.27   0.0799999   0.1199999   1.0     1.696037E12   3.913509E11   169.6037   39.13509   1.044109    0.2409222    1.707316E12   1.907633E10   170.7316   1.907633    1.051052    0.01174371    195.8792   46.43457    4.21   
  34.42114   -5.60635    595.0    4.44    1.06   34.42105   -5.60634    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.42105   -5.60634    288.67    9.93     0.33       0.0010   0.0         0.0067197   0.0         0.0102792   0.01518     0.0068677   0.0177307   0.0073505   0.0157622   0.0081856   0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.3893       0.524547     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.524547    0.3893      2.0     2.304775E12   4.103203E11   230.4775   41.03203   -99.0       -99.0        1.246114E12   1.213432E10   124.6114   1.213432    -99.0       -99.0         220.7461   52.70065    4.21   
  34.2606    -4.878004   596.0    3.74    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0078022   0.0069024   0.0015369   0.0080749   0.0125836   0.0084295   99.0     0.0024427   0.0013026   -99.0      -99.0       -99.0       1.0     2.7      0.91053      2.40472      34.26095   -4.877857   5.237442E-8    1.051935E-8   1.852221E-7    1.852221E-8   5.681712E-7    5.681712E-8   7.000341E-7    7.000342E-8   7.079445E-7   7.079445E-8   7.989554E-7   1.386604E-7   9.119219E-7    9.11922E-8    6.721912E-7   1.250958E-7   1.528596E-6   1.528596E-7   1.918981E-6   3.837963E-7   1.838013E-6   3.676026E-7   1.35277     3.73    0.1800001   0.1199999   10.43396   0.55112         0.0        0.09        0.4      1.609     3.73   0.1199999   0.1800001   1.0     2.545997E12   5.250929E11   254.5997   52.50929   9.373415    1.933197     3.729226E12   7.693573E11   372.9226   76.93572    13.72963    2.832488      236.7188   56.33148    4.2    
  34.30679   -5.280235   597.0    3.7     0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0128986   0.0069197   0.0059217   0.0072567   0.0         0.0105759   99.0     0.0         0.0029135   -99.0      -99.0       -99.0       1.0     1.9      0.534917     1.21041      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    1.21041     0.534917    2.0     1.709922E12   3.793109E11   170.9922   37.9311    -99.0       -99.0        1.246114E12   1.172457E10   124.6114   1.172457    -99.0       -99.0         183.9551   44.24866    4.2    
  34.97673   -5.156152   598.0    4.62    1.1    34.97593   -5.156333   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.97593   -5.156333   23.68   2.08    2.95       0.102    34.97605   -5.156214   289.47    16.57    2.46       0.023    0.0         0.0066183   0.0106336   0.003456    0.0054088   0.0070124   0.0021741   0.0077023   0.0         0.0135466   0.023    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.362237     0.637052     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.637052    0.362237    2.0     1.820927E12   3.844055E11   182.0927   38.44055   -99.0       -99.0        1.246114E12   1.261605E10   124.6114   1.261605    -99.0       -99.0         229.6953   54.68936    4.2    
  34.41614   -5.236918   599.0    3.61    0.86   34.41497   -5.236491   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41497   -5.236491   12.97   1.14    4.49       0.274    34.41529   -5.23676    118.9     7.32     3.09       0.087    0.0019972   0.0026043   0.0046654   0.0036486   0.0105687   0.0068267   0.0134503   0.0075539   0.0116781   0.0089002   0.087    0.0031061   0.0018322   -99.0      -99.0       -99.0       1.0     2.0      0.373642     0.519646     34.41511   -5.236473   3.433675E-8    1.051935E-8   4.116165E-8    1.503983E-8   8.221654E-8    2.004422E-8   1.02991E-7     2.197806E-8   1.628993E-7   4.187829E-8   1.423648E-7   1.386604E-7   2.999146E-7    7.808141E-8   5.281688E-7   1.250958E-7   1.785882E-6   1.785882E-7   4.620306E-6   9.240612E-7   6.810023E-6   1.362005E-6   1.017249    3.3     0.2         0.3         11.22113   0.99106         0.0        0.09        0.4      1.8       3.3    0.3         0.2         1.0     2.60838E12    5.001303E11   260.838    50.01303   1.567619    0.300575     3.206411E12   1.607479E10   320.6411   1.607479    1.927032    0.00966084    219.602    52.31516    4.19   
  34.23947   -4.714115   600.0    3.8     0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107444   0.0054987   0.0074413   0.005541    0.0087643   99.0     8.734E-4    0.0014118   -99.0      -99.0       -99.0       1.0     2.8      0.962986     2.61924      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.61924     0.962986    2.0     2.025574E12   4.81465E11    202.5574   48.1465    -99.0       -99.0        2.444032E12   2.576167E10   244.4032   2.576167    -99.0       -99.0         218.1438   52.23971    4.19   
  34.81951   -5.280702   601.0    2.85    0.82   34.81796   -5.279556   34.81796   -5.279556   78.93    19.44   6.93       0.0605   34.81788   -5.279614   58.56   5.15    7.04       0.162    34.81795   -5.279636   262.54    9.96     6.79       0.116    0.0041985   0.0025879   0.0         0.0101553   0.0260136   0.0070042   0.0219858   0.0082374   0.0199031   0.0106359   0.0605   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.237866     0.166143     34.81782   -5.279511   5.764999E-7    5.764999E-8   7.714233E-7    7.714233E-8   1.210931E-6    1.210931E-7   1.785497E-6    1.785497E-7   3.69283E-6    3.692829E-7   6.255795E-6   6.255796E-7   9.859109E-6    9.859109E-7   1.738973E-5   1.738973E-6   2.59545E-5    2.59545E-6    4.599078E-5   9.198156E-6   5.555826E-5   1.111165E-5   0.5175263   1.33    0.13        0.12        11.3872    0.94863         1.0        0.09        0.4      3.5       1.33   0.12        0.13        1.0     1.435212E12   2.404073E11   143.5212   24.04073   0.5884584   0.09857059   6.439371E11   1.184711E10   64.39371   1.184711    0.2640238   0.004857492   134.1973   38.61116    4.19   
  34.59634   -5.236904   602.0    3.69    0.88   34.59617   -5.23675    34.59617   -5.23675    405.35   16.3    0.83       3.0E-4   34.59615   -5.236766   60.65   5.34    0.84       0.0050   34.5962    -5.236903   233.99    6.8      0.48       0.0020   0.0010383   0.0026513   0.0         0.0101079   0.0         0.0103761   0.0         0.0099156   0.0         0.0118623   3.0E-4   0.0028036   6.269E-4    34.59635   -5.234244   9.575175    1.0     5.5      2.28275      0.5          34.59612   -5.236702   1.853187E-7    1.853187E-8   3.273503E-7    3.273503E-8   4.299315E-7    4.299315E-8   4.733248E-7    4.733248E-8   5.412018E-7   5.412018E-8   7.172698E-7   1.386604E-7   1.000547E-6    1.000547E-7   2.69757E-6    2.69757E-7    5.351713E-6   5.351712E-7   1.422561E-5   2.845121E-6   2.205711E-5   4.411422E-6   0.2582948   2.89    0.1400001   0.1599998   11.53247   0.98396         0.0        0.09        0.4      2.0       5.5    0.5         2.28275     3.0     3.043118E12   4.963422E11   304.3118   49.63422   0.8929951   0.1456503    4.179243E12   6.835823E11   417.9243   68.35823    1.226388    0.2005954     283.011    67.49314    4.18   
  34.81226   -5.289039   603.0    3.45    0.83   34.81221   -5.289306   34.81221   -5.289306   151.37   39.9    0.98       0.0015   34.81206   -5.28934    31.68   2.79    1.3        0.021    34.81212   -5.289441   237.46    8.38     1.54       0.014    0.0044526   0.0025879   3.23E-5     0.0035609   0.0084512   0.0070888   0.0105987   0.0084901   0.0185076   0.0091063   0.0015   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.505373     0.815046     34.81202   -5.289204   2.206374E-7    2.206374E-8   4.510376E-7    4.510376E-8   6.559025E-7    6.559024E-8   7.097072E-7    7.097072E-8   1.07063E-6    1.07063E-7    1.06729E-6    1.386604E-7   2.211453E-6    2.211453E-7   4.564285E-6   4.564285E-7   8.172836E-6   8.172835E-7   1.559807E-5   3.119613E-6   2.24465E-5    4.489299E-6   0.7890346   2.3     0.0999999   0.1500001   11.24299   0.8258          1.0        0.09        0.4      2.75      2.3    0.1500001   0.0999999   1.0     1.926925E12   4.011542E11   192.6925   40.11542   1.101223    0.2292566    1.746769E12   1.55291E10    174.6769   1.55291     0.9982654   0.008874763   184.5212   44.39206    4.17   
  34.04946   -5.488999   604.0    4.92    1.18   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0140962   0.0067801   0.00731     0.0075356   0.0         0.0101391   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.439709     1.57906      34.04932   -5.488818   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   6.197823E-6   6.197824E-7   9.159727E-6   9.159727E-7   1.379614E-5    1.379614E-6   2.288194E-5   2.288194E-6   3.772704E-5   3.772704E-6   5.990606E-5   1.198121E-5   5.648701E-5   1.12974E-5    0.8338758   1.96    0.0600001   0.04        11.9423    1.0             0.0        0.09        0.4      2.75      1.96   0.04        0.0600001   1.0     2.144327E12   4.680576E11   214.4327   46.80576   0.2449014   0.05345637   1.317536E12   3.207568E10   131.7536   3.207568    0.1504744   0.00366333    248.3233   59.55722    4.17   
  34.86589   -5.395669   605.0    4.37    1.05   34.86569   -5.396315   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.86569   -5.396315   283.4     13.75    2.43       0.023    0.0078773   0.0025217   0.0         0.0094023   0.0121271   0.0068952   0.0163729   0.0071623   0.0049189   0.0087362   0.023    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.304301     0.316474     34.86572   -5.396221   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.468247E-7   4.187829E-8   3.507216E-7   1.386604E-7   8.267946E-7    8.267946E-8   1.680865E-6   1.680865E-7   3.389478E-6   3.389478E-7   1.209681E-5   2.419361E-6   1.570177E-5   3.140354E-6   0.3514545   6.44    0.1399999   0.21        11.98264   0.25503         1.4        0.09        0.0      0.719     6.44   0.21        0.1399999   1.0     4.373091E12   9.92403E11    437.3091   99.2403    0.4551433   0.1032875    5.170417E12   1.155966E12   517.0416   115.5965    0.5381275   0.1203108     397.4247   95.49105    4.17   
  34.88171   -4.845121   606.0    3.72    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104963   0.0         0.0098635   0.0         0.0124481   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.30434      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.30434     2.0     3.236825E12   0.0           323.6825   0.0        -99.0       -99.0        3.957221E12   0.0           395.7221   0.0         -99.0       -99.0         309.2966   75.66126    4.17   
  34.31017   -5.129126   607.0    3.76    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010571    0.0         0.0099217   0.0         0.0124764   99.0     0.0018132   0.0018677   -99.0      -99.0       -99.0       1.0     5.0      2.45712      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.45712     2.0     2.739726E12   6.418181E11   273.9727   64.18182   -99.0       -99.0        3.826037E12   8.944066E11   382.6037   89.44067    -99.0       -99.0         270.1043   64.65263    4.17   
  34.87563   -4.935122   608.0    3.45    0.83   34.87554   -4.934444   34.87554   -4.934444   173.06   21.26   2.46       0.0057   34.87557   -4.934449   81.43   7.17    2.43       0.025    34.87565   -4.934196   659.51    20.78    3.33       0.013    0.0057336   0.0021445   0.0021742   0.0030324   0.0064861   0.0075761   0.006619    0.0076827   0.0011278   0.0159618   0.0057   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.419908     0.781888     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.781888    0.419908    2.0     1.55537E12    3.414675E11   155.537    34.14675   -99.0       -99.0        1.365907E12   1.762691E10   136.5907   1.762691    -99.0       -99.0         176.0015   42.34238    4.16   
  34.55791   -5.624118   609.0    5.32    1.28   34.5578    -5.624679   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.5578    -5.624679   85.98     3.64     2.05       0.06     0.0         0.0068123   0.0         0.0098168   0.0         0.010665    0.0         0.0097137   0.0         0.0122234   0.06     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.65333      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.65333     2.0     4.629007E12   0.0           462.9008   0.0        -99.0       -99.0        5.659251E12   0.0           565.9251   0.0         -99.0       -99.0         442.3274   106.4246    4.16   
  34.66202   -4.785781   610.0    3.75    0.9    34.66175   -4.785944   34.66175   -4.785944   242.25   21.93   1.14       0.0010   34.66175   -4.785954   863.0   75.93   1.15       0.0010   34.66172   -4.786091   2197.16   27.61    1.57       0.0010   0.0220343   0.0023437   0.0454521   0.003228    0.0565803   0.0072821   0.021188    0.0085518   0.0         0.0109895   0.0010   0.0017914   0.0012345   -99.0      -99.0       -99.0       1.0     0.8      0.0490753    0.0446605    34.6617    -4.785948   9.648932E-6    9.648932E-7   2.888636E-5    2.888636E-6   4.771328E-5    4.771327E-6   7.000986E-5    7.000986E-6   9.478928E-5   9.478928E-6   1.218E-4      1.21765E-5    1.848E-4       1.847726E-5   2.809E-4      2.809395E-5   3.683E-4      3.682754E-5   2.333E-4      4.665528E-5   2.414E-4      4.828126E-5   0.1785749   0.3     0.1         0.15        10.48159   0.22192         2.8        0.09        0.0      0.905     0.3    0.15        0.1         1.0     1.210782E11   6.878142E9    12.10782   0.6878142  0.3994623   0.02269243   1.085619E11   6.751291E9    10.85619   0.6751292   0.3581685   0.02227392    48.93837   11.74521    4.16   
  34.71615   -4.923536   611.0    3.72    0.89   34.71615   -4.923013   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.71615   -4.923013   11.71   1.03    1.88       0.096    34.71617   -4.922957   159.51    5.2      2.08       0.038    0.0         0.006555    0.0070167   0.0034892   0.0         0.0103001   0.0011144   0.0092906   0.0         0.0130147   0.038    0.0043699   0.001433    -99.0      -99.0       -99.0       1.0     2.2      0.561119     1.8208       34.7162    -4.922964   8.942918E-9    1.051935E-8   3.962532E-8    1.503983E-8   5.242268E-8    2.004422E-8   5.492869E-8    2.197806E-8   1.132294E-7   4.187829E-8   1.566183E-7   1.386604E-7   1.554525E-7    7.808141E-8   3.95269E-7    1.250958E-7   1.638524E-6   1.638524E-7   4.663057E-6   9.326114E-7   7.425891E-6   1.485178E-6   0.1120652   3.6     0.3         0.4000001   11.28097   0.9938          0.0        0.09        0.4      1.609     3.6    0.4000001   0.3         1.0     2.732909E12   5.326182E11   273.291    53.26183   1.431053    0.2788987    3.690286E12   1.514765E10   369.0286   1.514765    1.932371    0.00793187    231.8238   55.46321    4.15   
  34.72621   -4.970754   612.0    3.7     0.89   34.72599   -4.970199   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.72599   -4.970199   49.52   4.36    2.15       0.031    34.72602   -4.970403   86.38     8.32     1.44       0.035    0.0         0.0064747   0.0         0.0098464   0.0         0.0101667   0.0         0.009405    0.0136232   0.0083924   0.031    4.149E-4    0.0015797   -99.0      -99.0       -99.0       1.0     2.8      0.89547      2.53109      34.72598   -4.970151   1.761162E-7    1.761162E-8   3.678347E-7    3.678348E-8   4.87034E-7     4.87034E-8    5.980799E-7    5.9808E-8     6.218408E-7   6.218409E-8   1.048293E-6   1.386604E-7   1.237764E-6    1.237763E-7   3.196928E-6   3.196927E-7   5.755099E-6   5.755099E-7   1.44235E-5    2.884701E-6   2.265419E-5   4.530838E-6   0.9166395   2.89    0.24        0.1599998   11.5266    0.97076         0.2        0.09        0.4      2.0       2.89   0.1599998   0.24        1.0     2.14506E12    5.025925E11   214.506    50.25925   0.6380278   0.1494914    3.574527E12   8.233096E11   357.4527   82.33097    1.063209    0.2448857     215.9382   51.94189    4.15   
  33.97958   -4.893975   613.0    4.36    1.05   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0035453   0.002557    0.0         0.0102251   0.0         0.009999    0.0         0.0102912   0.0         0.013478    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.56441      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.56441     2.0     3.812109E12   9.148215E11   381.2109   91.48215   -99.0       -99.0        4.670145E12   1.121972E12   467.0145   112.1972    -99.0       -99.0         362.5089   87.30145    4.15   
  34.52097   -4.721922   614.0    3.72    0.9    34.51983   -4.721917   34.51983   -4.721917   67.16    15.46   4.08       0.0374   34.51976   -4.721959   241.9   21.28   4.34       0.029    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0245581   0.0025066   0.0413579   0.0045798   0.0         0.0104799   0.0274687   0.0117919   0.0         0.0107757   0.029    0.0027676   0.0013284   -99.0      -99.0       -99.0       1.0     0.6      0.130738     0.0732129    34.51977   -4.721924   6.947671E-7    6.947671E-8   1.411669E-6    1.411669E-7   2.976866E-6    2.976866E-7   5.032679E-6    5.032679E-7   9.030655E-6   9.030654E-7   1.266142E-5   1.266142E-6   1.679878E-5    1.679878E-6   2.531703E-5   2.531703E-6   4.158079E-5   4.158079E-6   8.066233E-5   1.613247E-5   9.852549E-5   1.97051E-5    0.2204895   1.01    0.06        0.09        10.75168   0.2204          2.0        0.09        0.0      1.278     1.01   0.09        0.06        1.0     1.911957E12   1.345688E11   191.1957   13.45688   3.386863    0.2383769    3.777875E11   3.90121E9     37.77876   0.390121    0.6692175   0.006910651   150.7091   36.46187    4.15   
  34.52097   -4.721922   614.0    3.72    0.9    34.52159   -4.722479   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.52159   -4.722479   27.72   2.44    2.98       0.09     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0263126   0.0074136   0.002322    0.0117918   0.0083363   0.0080803   0.09     0.0023209   0.0013364   -99.0      -99.0       -99.0       2.0     1.0      0.249161     0.586128     34.52161   -4.722451   2.050403E-7    2.050403E-8   2.735349E-7    2.735349E-8   3.811002E-7    3.811002E-8   6.778276E-7    6.778276E-8   1.473124E-6   1.473124E-7   2.148041E-6   2.148041E-7   3.293652E-6    3.293652E-7   6.010807E-6   6.010807E-7   1.208851E-5   1.208851E-6   2.651373E-5   5.302745E-6   2.799939E-5   5.599878E-6   0.120813    1.32    0.1700001   0.0799999   10.98145   0.98059         0.6        0.09        0.4      3.5       1.32   0.0799999   0.1700001   1.0     1.639649E12   2.938926E11   163.9649   29.38926   1.7112      0.3067175    2.282233E12   4.263412E11   228.2233   42.63412    2.381826    0.4449459     174.4217   42.19879    4.15   
  34.0034    -5.115651   615.0    3.61    0.87   34.00203   -5.115966   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.00203   -5.115966   107.0   9.41    5.04       0.065    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0220686   0.0069378   0.0225459   0.0075846   0.0096335   0.0098272   0.065    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.2325       0.394738     34.00205   -5.115957   6.679735E-7    6.679735E-8   1.145441E-6    1.145441E-7   1.384966E-6    1.384966E-7   1.652111E-6    1.652111E-7   2.176703E-6   2.176703E-7   3.299761E-6   3.299761E-7   7.072902E-6    7.072902E-7   1.120915E-5   1.120915E-6   1.83964E-5    1.83964E-6    3.240938E-5   6.481876E-6   4.1682E-5     8.336401E-6   0.0883127   1.74    0.09        0.11        11.44438   0.91922         0.8        0.09        0.4      3.5       1.74   0.11        0.09        1.0     2.055787E12   3.41882E11    205.5787   34.1882    0.7389215   0.1228843    3.050468E12   5.072384E11   305.0468   50.72385    1.096444    0.1823192     173.9125   41.91243    4.15   
  34.65998   -5.369106   616.0    3.63    0.88   34.66003   -5.369268   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.66003   -5.369268   14.45   1.27    0.62       0.013    34.6598    -5.369435   154.6     32.36    1.34       0.02     0.0047466   0.0025783   0.0130569   0.0034951   0.0         0.0104485   0.0024729   0.0075176   0.0188721   0.0090871   0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.129301     0.44322      34.65967   -5.36961    9.996298E-8    1.051935E-8   1.124845E-7    1.503983E-8   1.763109E-7    2.004422E-8   2.482442E-7    2.482443E-8   3.085171E-7   4.187829E-8   3.999471E-7   1.386604E-7   6.549342E-7    7.808141E-8   1.056557E-6   1.250958E-7   1.864545E-6   1.864545E-7   6.319326E-6   1.263865E-6   1.000803E-5   2.001606E-6   0.7925059   1.76    0.16        0.3399999   10.35367   0.8711          0.8        0.09        0.4      3.5       1.76   0.3399999   0.16        1.0     1.865173E12   3.197608E11   186.5173   31.97608   8.261312    1.416299     1.084972E12   1.19918E10    108.4972   1.19918     4.805611    0.05311466    175.3659   42.51295    4.14   
  34.09944   -4.926826   617.0    3.6     0.87   34.09827   -4.92825    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.09827   -4.92825    35.74   3.15    6.62       0.213    34.09813   -4.928061   486.3     13.79    6.49       0.05     0.0         0.0080814   5.085E-4    0.0035166   0.0135332   0.0071583   0.0069575   0.008478    0.0104211   0.0095844   0.05     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.611129     1.1188       34.09825   -4.928239   6.721701E-7    6.721702E-8   9.58016E-7     9.58016E-8    1.263104E-6    1.263104E-7   1.905984E-6    1.905984E-7   2.815265E-6   2.815265E-7   4.520251E-6   4.520251E-7   9.675595E-6    9.675595E-7   1.568963E-5   1.568963E-6   2.2781E-5     2.2781E-6     4.171293E-5   8.342588E-6   5.252289E-5   1.050458E-5   0.7756765   1.65    0.05        0.15        11.45274   0.86314         1.2        0.09        0.4      3.5       1.65   0.15        0.05        1.0     1.123915E12   2.830172E11   112.3915   28.30173   0.3962723   0.09978683   9.090832E11   3.20881E11    90.90832   32.0881     0.3205265   0.1131369     172.0178   41.57096    4.14   
  34.26564   -4.805785   618.0    3.76    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.00994     0.0         0.009768    0.0         0.0111456   99.0     3.65E-4     0.001087    -99.0      -99.0       -99.0       1.0     3.9      2.07781      1.59747      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.59747     2.07781     2.0     2.047852E12   5.409764E11   204.7852   54.09764   -99.0       -99.0        3.162213E12   8.172673E11   316.2213   81.72673    -99.0       -99.0         243.5081   58.93413    4.14   
  34.02845   -5.191776   619.0    3.51    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0128885   0.0068529   0.0115022   0.0073957   0.0091172   0.0087304   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.492319     0.726072     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.726072    0.492319    2.0     1.594615E12   3.275303E11   159.4615   32.75303   -99.0       -99.0        1.01838E12    1.499796E10   101.838    1.499796    -99.0       -99.0         168.3188   40.76096    4.14   
  34.16563   -5.301296   620.0    3.63    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.001995    0.007006    0.0054033   0.0074503   2.667E-4    0.008764    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.6      2.27833      1.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         2.27833     2.0     2.621298E12   6.304823E11   262.1299   63.04823   -99.0       -99.0        3.605518E12   8.718174E11   360.5518   87.18174    -99.0       -99.0         252.5715   61.22945    4.14   
  34.26543   -5.525215   621.0    3.76    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0050912   0.006942    0.0094735   0.0074433   0.0159063   0.0087252   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.653601     1.20768      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.4    1.20768     0.653601    2.0     2.112222E12   4.546869E11   211.2222   45.46869   -99.0       -99.0        1.880343E12   1.469886E10   188.0343   1.469886    -99.0       -99.0         203.1006   49.15467    4.13   
  34.13945   -5.200174   622.0    3.39    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100818   0.0         0.0094078   0.0         0.0112795   99.0     5.025E-4    0.0020823   -99.0      -99.0       -99.0       1.0     4.0      1.71167      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.71167     2.0     2.203742E12   5.767297E11   220.3742   57.67297   -99.0       -99.0        3.25579E12    8.471343E11   325.579    84.71343    -99.0       -99.0         222.7069   57.15487    4.13   
  34.3899    -5.472466   623.0    3.63    0.9    34.391     -5.473342   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.391     -5.473342   16.55   1.46    5.05       0.269    34.39083   -5.473923   290.0     24.78    6.22       0.092    0.0         0.0067764   0.0         0.0097552   0.0065616   0.0069907   0.0096271   0.007996    0.0082366   0.0104945   0.092    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.728534     1.60348      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    1.60348     0.728534    2.0     2.045354E12   4.669793E11   204.5354   46.69793   -99.0       -99.0        2.016983E12   2.339192E10   201.6983   2.339192    -99.0       -99.0         198.7461   49.2759     4.13   
  34.1004    -5.210709   624.0    3.63    0.88   34.10125   -5.210306   34.10125   -5.210306   432.27   22.43   3.38       0.0032   34.10123   -5.2103     195.5   17.2    3.33       0.021    34.10116   -5.210152   585.59    12.27    3.39       0.015    0.0040041   0.0027382   0.0120896   0.0036816   0.0285325   0.0070873   0.025333    0.0083423   0.0227994   0.0098878   0.0032   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.121641     0.189082     34.10123   -5.210253   3.469598E-7    3.469598E-8   4.750428E-7    4.750428E-8   7.217707E-7    7.217707E-8   1.112652E-6    1.112652E-7   2.262555E-6   2.262555E-7   4.298951E-6   4.298951E-7   7.540457E-6    7.540457E-7   1.549718E-5   1.549718E-6   2.435862E-5   2.435862E-6   6.141447E-5   1.22829E-5    9.888914E-5   1.977783E-5   0.2040591   1.39    0.09        0.11        11.45582   0.98655         0.6        0.09        0.4      3.5       1.39   0.11        0.09        1.0     1.555529E12   2.115777E11   155.5529   21.15776   0.5445753   0.07407126   7.001344E11   6.352237E9    70.01344   0.6352237   0.2451102   0.002223856   175.5423   42.55571    4.13   
  34.63595   -5.257449   625.0    3.65    0.88   34.6358    -5.257062   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6358    -5.257062   19.07   1.68    1.5        0.044    34.63523   -5.256803   223.05    15.27    3.47       0.056    0.0031186   0.0031318   0.0         0.0101821   0.024457    0.0107534   0.0150567   0.0165175   0.0129718   0.0097451   0.044    0.0         0.0020907   -99.0      -99.0       -99.0       1.0     1.6      0.30278      0.436675     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.436675    0.30278     2.0     1.803709E12   3.592339E11   180.3709   35.92339   -99.0       -99.0        2.35415E12    5.120708E11   235.415    51.20708    -99.0       -99.0         174.2949   42.02179    4.13   
  34.99892   -5.008918   626.0    5.18    1.25   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0024296   0.0068246   0.0         0.0095401   0.0         0.0106083   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.73474      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.73474     2.0     4.521685E12   1.088198E12   452.1685   108.8198   -99.0       -99.0        5.543269E12   1.333112E12   554.3269   133.3112    -99.0       -99.0         430.6872   103.9303    4.13   
  34.42453   -4.903031   627.0    3.59    0.87   34.42317   -4.90325    34.42317   -4.90325    137.23   13.61   4.94       0.0228   34.42318   -4.903293   53.36   4.69    4.92       0.106    34.42311   -4.903275   195.52    10.85    5.16       0.112    0.0034944   0.0025759   0.0172962   0.0036541   0.0420808   0.00668     0.0335294   0.0074197   0.0120451   0.008172    0.0228   0.0025017   0.0010643   -99.0      -99.0       -99.0       1.0     1.4      0.204044     0.0549773    34.42323   -4.903351   6.614838E-7    6.614838E-8   1.199977E-6    1.199977E-7   2.416569E-6    2.416569E-7   3.298825E-6    3.298825E-7   4.907262E-6   4.907262E-7   6.722991E-6   6.722991E-7   9.257158E-6    9.257158E-7   1.406348E-5   1.406348E-6   2.172165E-5   2.172165E-6   3.393679E-5   6.787358E-6   3.857879E-5   7.715757E-6   0.4232255   0.65    0.1         0.1         10.14579   0.52422         1.8        0.09        0.4      6.0       0.65   0.1         0.1         1.0     2.889709E11   3.920456E10   28.89709   3.920456   2.065685    0.2802505    2.224534E11   3.776705E10   22.24534   3.776705    1.59019     0.2699746     107.5074   26.05332    4.13   
  34.51651   -4.651926   628.0    3.71    0.9    34.51735   -4.651119   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.51735   -4.651119   15.95   1.4     4.2        0.224    34.51722   -4.651449   135.59    4.55     3.1        0.079    0.0         0.006785    0.0058302   0.0035964   0.0         0.0098068   0.0         0.0095554   0.0         0.0109154   0.079    0.0         0.0013015   -99.0      -99.0       -99.0       1.0     2.0      0.408383     1.65605      34.51739   -4.651095   3.224625E-7    3.224625E-8   6.18718E-7     6.18718E-8    9.945788E-7    9.945789E-8   1.861055E-6    1.861055E-7   3.19565E-6    3.19565E-7    4.257969E-6   4.257969E-7   6.356202E-6    6.356202E-7   9.660793E-6   9.660794E-7   1.661012E-5   1.661012E-6   2.45624E-5    4.91248E-6    2.028377E-5   4.056753E-6   1.416385    1.0     0.15        0.1         10.51515   0.5592          1.8        0.09        0.4      5.5       2.0    1.65605     0.408383    3.0     1.903987E12   4.312567E11   190.3987   43.12567   5.814522    1.317        1.365907E12   2.17386E10    136.5907   2.17386     4.171295    0.06638676    189.2654   45.91343    4.13   
  34.07246   -5.287357   629.0    3.52    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101914   0.0         0.0099954   0.0         0.0122272   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.36762      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.36762     2.0     3.062802E12   0.0           306.2802   0.0        -99.0       -99.0        3.744467E12   0.0           374.4467   0.0         -99.0       -99.0         292.6678   70.67262    4.12   
  34.62352   -4.632466   630.0    3.92    0.95   34.62287   -4.632321   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.62287   -4.632321   346.1   30.45   2.36       0.0080   34.62276   -4.632496   470.32    11.55    2.72       0.013    0.0047894   0.0026408   0.0         0.0097838   0.0154441   0.0069294   0.0         0.0100524   0.0         0.0135304   0.0080   0.0         0.0016597   -99.0      -99.0       -99.0       1.0     1.6      0.318674     0.462957     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.462957    0.318674    2.0     1.747458E12   3.508438E11   174.7458   35.08438   -99.0       -99.0        2.014379E12   4.470807E11   201.4379   44.70807    -99.0       -99.0         187.188    45.36443    4.12   
  34.79028   -4.848505   631.0    3.6     0.87   34.79047   -4.848388   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79047   -4.848388   16.61   1.46    0.83       0.019    34.79053   -4.848315   78.78     6.53     1.15       0.026    0.0         0.0059268   3.923E-4    0.0030426   0.0095214   0.0068721   0.0113427   0.0074341   0.0020826   0.0084041   0.019    9.059E-4    0.0015473   -99.0      -99.0       -99.0       1.0     2.7      0.630588     1.42547      34.79047   -4.848363   2.592025E-8    1.051935E-8   1.526908E-8    1.503983E-8   3.318327E-8    2.004422E-8   2.113875E-8    2.197806E-8   1.631395E-8   4.187829E-8   2.919863E-7   1.386604E-7   1.215955E-7    7.808141E-8   7.37722E-7    1.250958E-7   1.869876E-6   1.869876E-7   6.085142E-6   1.217029E-6   1.039318E-5   2.078637E-6   0.2803444   2.46    0.26        0.3899999   11.06468   0.02811         3.6        0.203       0.0      0.509     2.46   0.3899999   0.26        1.0     1.812286E12   4.10497E11    181.2286   41.04969   1.561517    0.3536957    2.328592E12   5.787425E11   232.8593   57.87425    2.006381    0.4986609     195.9687   47.3591     4.12   
  34.29741   -4.863014   632.0    3.64    0.88   34.29789   -4.863932   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.29789   -4.863932   93.15   8.2     3.73       0.045    34.29804   -4.863581   134.4     17.77    3.06       0.078    0.0034883   0.0033958   0.0         0.0098696   1.452E-4    0.007009    0.0         0.008473    0.0         0.0109835   0.045    0.0022947   6.246E-4    34.29782   -4.862302   2.971728    1.0     4.6      1.75883      1.4          34.29786   -4.863931   1.17522E-5     1.17522E-6    2.803708E-5    2.803708E-6   4.090715E-5    4.090715E-6   5.068497E-5    5.068498E-6   5.841969E-5   5.841969E-6   6.930467E-5   6.930467E-6   8.912461E-5    8.912461E-6   1.08E-4       1.080172E-5   1.16E-4       1.160093E-5   5.468532E-5   1.093706E-5   4.566133E-5   9.132266E-6   1.413106    0.27    0.17        0.08        10.37225   0.97534         0.0        0.102       0.0      3.5       4.6    1.4         1.75883     3.0     2.548943E12   4.607071E11   254.8943   46.07071   10.81709    1.955129     3.734955E12   6.757184E11   373.4955   67.57184    15.85024    2.867584      253.2673   61.22945    4.12   
  34.88963   -5.023443   633.0    3.25    0.84   34.88968   -5.023475   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.88968   -5.023475   6.77    1.2     0.21       0.0040   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101394   0.0         0.0095864   0.0         0.0124709   0.0040   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.47069      0.0          34.88967   -5.023662   3.224625E-7    3.224625E-8   3.295587E-7    3.295587E-8   4.040166E-7    4.040166E-8   4.339895E-7    4.339895E-8   6.285202E-7   6.285202E-8   8.928994E-7   1.386604E-7   9.067294E-7    9.067294E-8   1.163088E-6   1.250958E-7   1.112994E-6   1.112994E-7   2.693213E-6   5.386427E-7   2.736205E-6   5.47241E-7    0.6717534   1.37    0.17        0.08        9.55115    0.72803         0.0        0.09        0.4      1.278     6.0    0.0         3.47069     3.0     2.827871E12   0.0           282.7871   0.0        79.48941    0.0          3.457249E12   0.0           345.7249   0.0         97.18077    0.0           270.2188   69.84116    4.12   
  34.89148   -5.275101   634.0    3.58    0.9    34.89208   -5.274972   34.89208   -5.274972   161.19   25.49   2.23       0.0054   34.89204   -5.274895   25.49   2.24    2.17       0.06     34.89178   -5.274937   158.05    10.14    1.24       0.017    0.0         0.0065028   0.0052599   0.0035614   0.0106251   0.0066842   0.0149347   0.0075322   0.0110548   0.0088907   0.0054   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.328073     0.573095     34.89196   -5.274868   9.553428E-7    9.553428E-8   1.25364E-6     1.25364E-7    1.442644E-6    1.442644E-7   1.438796E-6    1.438796E-7   1.630644E-6   1.630644E-7   1.979897E-6   1.979896E-7   2.865746E-6    2.865746E-7   6.325469E-6   6.325469E-7   9.901313E-6   9.901313E-7   1.441023E-5   2.882045E-6   1.792869E-5   3.585738E-6   0.5757853   2.37    0.1199999   0.1300001   11.37514   0.95214         0.0        0.09        0.4      2.0       2.37   0.1300001   0.1199999   1.0     2.181283E12   4.312434E11   218.1283   43.12434   0.9195427   0.1817951    1.839942E12   3.1237E10     183.9942   3.1237      0.7756468   0.01316828    192.7218   48.44961    4.12   
  34.53773   -4.980248   635.0    3.55    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098261   0.0035557   0.0076275   0.0080143   0.0092554   99.0     0.0013162   0.0012893   -99.0      -99.0       -99.0       1.0     3.1      1.15796      2.78967      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.1    2.78967     1.15796     2.0     2.062473E12   4.802534E11   206.2473   48.02534   -99.0       -99.0        2.894442E12   3.802311E10   289.4442   3.802311    -99.0       -99.0         214.7729   52.02949    4.12   
  34.58398   -4.840798   636.0    2.65    0.88   34.58369   -4.840984   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.58369   -4.840984   31.1    2.74    1.23       0.02     34.58369   -4.841276   349.3     8.27     2.02       0.013    0.0024145   0.0025134   0.0109558   0.0034436   0.0055306   0.0070941   0.0         0.0100443   0.0213646   0.0096466   0.013    0.0         0.0011289   -99.0      -99.0       -99.0       1.0     1.3      0.206876     0.402794     34.58373   -4.840936   6.591728E-7    6.591728E-8   1.17223E-6     1.17223E-7    1.850288E-6    1.850288E-7   3.04172E-6     3.04172E-7    5.087205E-6   5.087205E-7   6.504329E-6   6.504329E-7   9.210383E-6    9.210383E-7   1.320118E-5   1.320118E-6   2.117838E-5   2.117838E-6   3.393679E-5   6.787358E-6   3.075733E-5   6.151466E-6   1.233277    1.0     0.05        0.1         10.61242   0.52912         1.6        0.09        0.4      5.5       1.0    0.1         0.05        1.0     4.404177E11   1.060911E11   44.04177   10.60911   1.07509     0.2589755    3.608544E11   9.855255E10   36.08543   9.855255    0.88087     0.2405735     106.6765   35.42463    4.12   
  34.12659   -5.266833   637.0    3.65    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0105105   0.0075958   0.0132309   0.007192    0.0         0.0111043   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.519359     1.04862      34.12679   -5.266677   3.450478E-7    3.450478E-8   3.783491E-7    3.783492E-8   5.945648E-7    5.945648E-8   7.833561E-7    7.833561E-8   8.004961E-7   8.004961E-8   7.036595E-7   1.386604E-7   1.090731E-6    1.090731E-7   8.89473E-7    1.250958E-7   1.029942E-6   1.029942E-7   8.61134E-7    1.722268E-7   1.342606E-6   2.685212E-7   0.9048913   0.66    0.11        0.09        8.73612    0.61721         0.0        0.09        0.4      1.278     1.8    1.04862     0.519359    3.0     1.706908E12   3.66424E11    170.6908   36.6424    313.3934    67.27655     2.35743E12    5.476079E11   235.743    54.76079    432.8312    100.5425      177.5763   43.29943    4.12   
  34.41167   -5.423026   638.0    3.65    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0057112   0.006938    0.0107062   0.0075575   0.0106922   0.0103903   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.64609      1.37262      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    1.37262     0.64609     2.0     1.981506E12   4.400926E11   198.1506   44.00926   -99.0       -99.0        1.746769E12   2.006641E10   174.6769   2.006641    -99.0       -99.0         195.2181   47.60113    4.12   
  34.41725   -5.424138   639.0    3.35    0.89   34.41696   -5.422865   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41696   -5.422865   11.37   1.1     4.69       0.307    34.41733   -5.423131   165.04    14.24    3.64       0.083    0.0         0.0068154   0.0029138   0.0050832   0.0181002   0.0069477   0.0164987   0.0076104   0.0092788   0.0125706   0.083    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.295922     0.473827     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.473827    0.295922    2.0     1.5667E12     3.170316E11   156.67     31.70316   -99.0       -99.0        1.01838E12    1.300492E10   101.838    1.300492    -99.0       -99.0         160.6461   42.67912    4.41   
  34.45966   -4.875254   640.0    3.61    0.88   34.4599    -4.87511    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.4599    -4.87511    4.23    1.01    1.01       0.073    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0097047   0.0         0.0102926   0.0         0.0114076   0.073    5.561E-4    0.0011299   -99.0      -99.0       -99.0       1.0     3.9      2.02685      1.8221       34.45965   -4.875225   4.918121E-7    4.918121E-8   7.252584E-7    7.252584E-8   9.029823E-7    9.029823E-8   1.025178E-6    1.025178E-7   1.293002E-6   1.293002E-7   1.396891E-6   1.396891E-7   1.89687E-6     1.89687E-7    2.308728E-6   2.308728E-7   2.901435E-6   2.901434E-7   2.683309E-6   5.366618E-7   3.185287E-6   6.370574E-7   0.9933418   0.45    0.1         0.1         9.41616    0.95784         0.0        0.09        0.4      6.0       3.9    1.8221      2.02685     3.0     2.06138E12    5.314504E11   206.138    53.14504   79.06759    20.38464     3.158483E12   8.004997E11   315.8483   80.04997    121.1487    30.70447      233.7936   56.99125    4.12   
  34.45966   -4.875254   640.0    3.61    0.88   34.45925   -4.876098   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.45925   -4.876098   8.94    1.02    3.37       0.245    34.45919   -4.876024   129.9     8.11     3.23       0.087    0.0         0.006816    0.0047465   0.0034789   0.0         0.0097047   0.0         0.0102926   0.0         0.0114076   0.087    9.647E-4    0.0011078   -99.0      -99.0       -99.0       2.0     2.8      1.04236      1.98335      34.45923   -4.876058   1.79473E-7     1.794731E-8   2.947764E-7    2.947764E-8   3.337638E-7    3.337638E-8   3.897977E-7    3.897977E-8   6.560232E-7   6.560233E-8   6.293359E-7   1.386604E-7   1.742279E-6    1.742279E-7   3.084415E-6   3.084415E-7   5.817451E-6   5.817452E-7   9.715625E-6   1.943125E-6   1.223344E-5   2.446688E-6   0.1936737   1.96    0.1600001   0.1399999   10.99261   0.92152         0.8        0.09        0.4      2.75      1.96   0.1399999   0.1600001   1.0     1.674607E12   3.882262E11   167.4607   38.82262   1.703346    0.3948889    1.317536E12   6.631058E10   131.7536   6.631058    1.340147    0.06744859    182.2047   44.41556    4.12   
  34.41167   -5.397471   641.0    3.49    0.88   34.4115    -5.398056   34.4115    -5.398056   71.42    16.52   2.19       0.0148   34.41157   -5.39803    38.94   3.43    2.04       0.036    34.41147   -5.398022   393.37    8.6      2.11       0.012    0.0         0.0068047   0.0         0.0103049   0.0155692   0.00685     0.0208506   0.0073303   0.0124479   0.0091175   0.012    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.408794     0.364956     34.41154   -5.398005   8.226957E-7    8.226957E-8   1.191277E-6    1.191277E-7   1.051863E-6    1.051863E-7   1.500235E-6    1.500235E-7   2.095652E-6   2.095652E-7   2.64754E-6    2.64754E-7    4.430346E-6    4.430346E-7   7.790633E-6   7.790633E-7   1.386541E-5   1.386541E-6   2.207348E-5   4.414695E-6   2.969946E-5   5.939893E-6   0.230355    1.71    0.0600001   0.0899999   11.32573   0.96758         0.2        0.09        0.4      3.5       1.71   0.0899999   0.0600001   1.0     1.846303E12   3.358781E11   184.6303   33.58781   0.872113    0.1586541    2.627972E12   4.944577E11   262.7972   49.44578    1.241339    0.2335602     167.53     42.24253    4.11   
  34.25173   -4.719118   642.0    3.42    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107444   0.0         0.0097356   0.0         0.0127526   99.0     0.0         0.0013332   -99.0      -99.0       -99.0       1.0     3.9      2.12821      1.93015      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.93015     2.12821     2.0     2.317905E12   0.0           231.7905   0.0        -99.0       -99.0        3.430365E12   0.0           343.0365   0.0         -99.0       -99.0         221.4887   56.34362    4.11   
  34.21418   -5.260762   643.0    3.56    0.87   34.21387   -5.260361   34.21387   -5.260361   105.06   17.98   1.81       0.0072   34.21403   -5.260606   27.52   2.42    0.79       0.01     34.21389   -5.260468   356.01    16.17    1.5        0.0070   0.0146937   0.0026423   0.0138765   0.0034801   0.0121348   0.0068854   0.0044348   0.0075407   0.005109    0.0094634   0.0070   0.0014754   0.0017564   -99.0      -99.0       -99.0       1.0     0.8      0.325902     0.268846     34.21401   -5.260511   1.664329E-7    1.664329E-8   2.978055E-7    2.978055E-8   3.588882E-7    3.588882E-8   4.053211E-7    4.053211E-8   5.252901E-7   5.252901E-8   6.278307E-7   1.386604E-7   1.47434E-6     1.47434E-7    3.09694E-6    3.09694E-7    5.9098E-6     5.9098E-7     1.070214E-5   2.140429E-6   1.51757E-5    3.035139E-6   0.7405443   2.18    0.0800002   0.1199999   11.22313   0.95644         0.6        0.09        0.4      2.75      2.18   0.1199999   0.0800002   1.0     2.358905E12   3.823277E11   235.8905   38.23277   1.411173    0.2287207    1.590727E12   1.607685E10   159.0727   1.607685    0.9516242   0.009617688   189.4029   46.28667    4.11   
  34.23587   -5.465209   644.0    3.61    0.88   34.23568   -5.465916   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.23568   -5.465916   102.7   9.04    2.63       0.024    34.23571   -5.465739   345.78    9.73     1.99       0.013    0.0062641   0.0027239   0.0         0.0104354   0.0062097   0.0077283   6.851E-4    0.0101121   0.0055197   0.0099132   0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.631189     1.56762      34.23574   -5.465785   3.529224E-6    3.529224E-7   8.285005E-6    8.285005E-7   1.292526E-5    1.292526E-6   1.638171E-5    1.638171E-6   1.986091E-5   1.986091E-6   2.242862E-5   2.242862E-6   2.874999E-5    2.874999E-6   3.772357E-5   3.772357E-6   4.617987E-5   4.617988E-6   2.840997E-5   5.681994E-6   3.226626E-5   6.453252E-6   0.1977822   0.42    0.12        0.03        9.78908    0.19486         1.4        0.09        0.4      0.509     1.9    1.56762     0.631189    3.0     1.655496E12   3.818946E11   165.5496   38.18946   26.90595    6.206744     1.246114E12   1.459338E10   124.6114   1.459338    20.25247    0.237179      179.4805   43.75148    4.11   
  34.49087   -4.679149   645.0    3.61    0.88   34.49174   -4.680197   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.49174   -4.680197   446.7   39.3    4.91       0.024    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103132   0.0         0.0098197   0.0         0.0120299   0.024    1.16E-5     0.0012093   -99.0      -99.0       -99.0       1.0     3.9      2.14072      1.64889      34.49175   -4.680215   2.871833E-5    2.871833E-6   7.594388E-5    7.594388E-6   1.207E-4       1.207144E-5   1.686E-4       1.686239E-5   9.709E-4      9.708659E-5   0.0024545     2.454E-4      0.0033503      3.35E-4       0.0034912     3.491E-4      0.0028775     2.877E-4      0.0015034     3.007E-4      0.0010953     2.191E-4      0.0707423   0.03    0.03        0.07        9.89235    0.73748         4.0        0.203       0.4      6.0       3.9    1.64889     2.14072     3.0     1.997076E12   5.385419E11   199.7076   53.85419   25.58847    6.900322     3.065451E12   8.091131E11   306.5451   80.91131    39.27753    10.36714      233.7936   56.99125    4.11   
  34.49087   -4.679149   645.0    3.61    0.88   34.49032   -4.678102   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.49032   -4.678102   19.75   1.74    4.25       0.195    34.49047   -4.678129   278.48    7.34     3.93       0.051    0.0051812   0.0024638   0.0022622   0.0033705   0.0049911   0.0068986   0.0         0.0098197   0.0         0.0120299   0.051    9.133E-4    0.0012429   -99.0      -99.0       -99.0       2.0     2.0      0.334967     1.71155      34.49038   -4.678101   3.754216E-7    3.754216E-8   5.992013E-7    5.992013E-8   6.626424E-7    6.626424E-8   9.867321E-7    9.86732E-8    1.246577E-6   1.246577E-7   1.869315E-6   1.869315E-7   2.526025E-6    2.526025E-7   4.289165E-6   4.289165E-7   6.98832E-6    6.98832E-7    1.767953E-5   3.535906E-6   2.092901E-5   4.185801E-6   0.3437508   1.6     0.15        0.15        10.87917   0.91359         0.6        0.09        0.4      3.5       1.6    0.15        0.15        1.0     1.0408E12     2.63385E11    104.08     26.3385    1.374665    0.3478728    8.462042E11   2.782211E11   84.62041   27.82211    1.117647    0.367468      172.3848   42.02179    4.11   
  34.27505   -5.060228   646.0    3.74    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.007449    0.0068731   0.0060388   0.0074756   0.0         0.0122989   99.0     0.0027624   4.467E-4    34.27666   -5.058144   9.48021     1.0     2.8      1.0413       3.2          34.27522   -5.059994   1.010367E-7    1.051935E-8   1.247535E-7    1.503983E-8   1.48006E-7     2.004422E-8   2.095845E-7    2.197806E-8   2.805945E-7   4.187829E-8   3.381914E-7   1.386604E-7   1.287531E-7    7.808141E-8   5.139167E-7   1.250958E-7   6.529092E-7   6.529092E-8   6.232621E-7   1.246524E-7   5.622748E-7   1.230775E-7   1.034308    0.87    0.22        0.13        9.34152    0.94889         0.0        0.09        0.4      6.0       2.8    3.2         1.0413      3.0     2.513864E12   3.355002E11   251.3864   33.55003   114.5042    15.28173     4.08185E12    5.64087E11    408.185    56.4087     185.9245    25.69365      214.6995   52.23971    4.11   
  34.46747   -5.393028   647.0    3.37    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010532    0.0         0.0098728   7.421E-4    0.0096631   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.38484      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.38484     2.0     2.924555E12   7.646463E11   292.4555   76.46464   -99.0       -99.0        3.566359E12   9.347747E11   356.6359   93.47748    -99.0       -99.0         280.1961   73.16694    4.11   
  34.46357   -5.385251   648.0    3.53    0.87   34.46258   -5.384083   34.46258   -5.384083   71.54    23.51   5.48       0.0506   34.46249   -5.383992   18.16   1.6     5.95       0.301    34.46288   -5.384307   192.49    12.85    4.19       0.086    0.0         0.0067717   0.0         0.0096857   0.0034272   0.0092322   0.0061045   0.0141916   0.0         0.0133097   0.0506   0.0021893   0.0014411   -99.0      -99.0       -99.0       1.0     3.9      1.94627      2.1          34.46241   -5.383967   9.399813E-8    1.051935E-8   1.979032E-7    1.979032E-8   2.68534E-7     2.68534E-8    3.067321E-7    3.067321E-8   4.114899E-7   4.187829E-8   5.547822E-7   1.386604E-7   1.016337E-6    1.016337E-7   2.74317E-6    2.74317E-7    5.080808E-6   5.080807E-7   8.322825E-6   1.664565E-6   1.135399E-5   2.270798E-6   0.7423694   2.4     0.1000001   0.0999999   11.17659   0.89879         1.0        0.09        0.4      2.6       2.4    0.0999999   0.1000001   1.0     1.946224E12   4.496425E11   194.6224   44.96425   1.295993    0.2994177    1.880343E12   1.446315E10   188.0343   1.446315    1.252123    0.009631037   190.6769   46.99402    4.15   
  34.3827    -4.989138   649.0    2.83    0.88   34.38308   -4.989778   34.38308   -4.989778   105.96   13.93   2.69       0.0131   34.38306   -4.989768   12.49   1.1     2.61       0.144    34.38281   -4.989695   110.25    9.05     2.04       0.051    4.106E-4    0.0025443   0.0         0.0101848   0.0241558   0.0068417   0.0208124   0.0074691   0.0162056   0.0092777   0.0131   0.0011526   0.0012543   -99.0      -99.0       -99.0       1.0     1.5      0.168549     0.363238     34.38306   -4.989783   4.457786E-7    4.457786E-8   6.324304E-7    6.324304E-8   9.013204E-7    9.013204E-8   1.282919E-6    1.282919E-7   1.979699E-6   1.979699E-7   4.122897E-6   4.122898E-7   6.258031E-6    6.258031E-7   8.908668E-6   8.908668E-7   1.110741E-5   1.110741E-6   1.933173E-5   3.866347E-6   2.509277E-5   5.018554E-6   0.0838609   1.55    0.05        0.1         10.60792   0.27348         1.4        0.09        0.4      0.509     1.55   0.1         0.05        1.0     1.530513E12   2.841576E11   153.0513   28.41576   3.775002    0.7008733    1.803173E12   3.696667E11   180.3173   36.96666    4.447518    0.911781      135.5451   42.14828    4.1    
  34.77832   -5.476272   650.0    4.32    1.05   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010426    0.0         0.0092607   0.0043588   0.0089844   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.14958      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.14958     2.0     3.772095E12   9.107476E11   377.2095   91.07476   -99.0       -99.0        4.602018E12   1.111119E12   460.2018   111.1119    -99.0       -99.0         359.1831   87.30145    4.1    
  34.40332   -5.076362   651.0    3.68    0.9    34.40361   -5.076238   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.40361   -5.076238   8.35    1.03    1.11       0.055    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0023106   0.0076872   0.0125492   0.0105002   0.0089818   0.0099913   0.055    0.0013714   0.0013274   -99.0      -99.0       -99.0       1.0     2.6      0.808904     3.21341      34.40364   -5.07623    3.973006E-7    3.973006E-8   5.732879E-7    5.732879E-8   8.20199E-7     8.20199E-8    1.19102E-6     1.19102E-7    1.422064E-6   1.422064E-7   1.626906E-6   1.626906E-7   2.382746E-6    2.382746E-7   2.907855E-6   2.907855E-7   3.510207E-6   3.510207E-7   3.928898E-6   7.857796E-7   3.127149E-6   6.254298E-7   0.1269298   0.69    0.09        0.11        10.00421   0.96917         0.0        0.09        0.4      6.0       2.6    3.21341     0.808904    3.0     2.00524E12    4.562617E11   200.524    45.62617   19.85893    4.518596     3.059607E12   7.265666E11   305.9607   72.65665    30.30088    7.195566      204.6232   50.04372    4.1    
  34.54109   -5.078025   652.0    3.67    0.9    34.54065   -5.077842   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54065   -5.077842   17.22   1.52    1.72       0.061    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0117447   0.0068064   0.0125687   0.0083212   0.0111964   0.0108793   0.061    0.00263     0.00169     34.54092   -5.079137   4.048883    1.0     1.8      0.525211     0.785578     34.54066   -5.07778    2.194417E-7    2.194417E-8   4.553368E-7    4.553368E-8   1.405786E-6    1.405786E-7   3.076375E-6    3.076375E-7   7.086622E-6   7.086622E-7   9.933048E-6   9.933048E-7   1.522922E-5    1.522922E-6   2.205224E-5   2.205224E-6   3.058389E-5   3.058389E-6   3.957954E-5   7.915908E-6   3.274527E-5   6.549054E-6   0.2285901   0.98    0.03        0.12        11.06616   0.99764         0.0        0.102       0.2      2.2       0.98   0.12        0.03        1.0     8.424672E11   1.941645E11   84.24673   19.41645   0.7234239   0.1667284    3.559613E11   1.380898E10   35.59613   1.380898    0.3056628   0.01185773    145.9041   35.7803     4.1    
  34.35364   -5.379687   653.0    3.6     0.88   34.35225   -5.379861   34.35225   -5.379861   54.2     15.32   5.01       0.0543   34.35235   -5.379943   17.77   1.56    4.7        0.237    34.35229   -5.379801   258.94    7.75     4.83       0.075    0.0033541   0.0026772   0.0018007   0.0035865   0.0099275   0.0070178   0.0081584   0.0077778   0.0085593   0.0087899   0.0543   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.440762     0.97943      34.3523    -5.379929   9.800296E-8    1.051935E-8   1.11669E-7     1.503983E-8   1.620463E-7    2.004422E-8   2.430632E-7    2.430632E-8   3.323833E-7   4.187829E-8   4.892406E-7   1.386604E-7   1.3247E-6      1.3247E-7     2.431828E-6   2.431827E-7   4.845435E-6   4.845435E-7   1.397883E-5   2.795766E-6   2.019057E-5   4.038114E-6   0.3016795   1.89    0.24        0.16        11.01414   0.97746         0.6        0.09        0.4      2.75      1.89   0.16        0.24        1.0     1.471704E12   3.310449E11   147.1704   33.1045    1.424558    0.3204401    1.445376E12   3.971718E11   144.5376   39.71718    1.399075    0.3844486     178.5582   43.64756    4.1    
  34.31802   -4.95635    654.0    3.61    0.89   34.31816   -4.956896   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.31816   -4.956896   12.07   1.06    2.03       0.104    34.31801   -4.957014   36.85     5.6      2.39       0.1      0.0020225   0.0026337   0.0         0.0104506   0.0072211   0.0067684   0.0047897   0.0081129   0.011366    0.0107555   0.1      6.887E-4    0.0012614   -99.0      -99.0       -99.0       1.0     2.0      0.378675     1.31061      34.31821   -4.956817   3.147163E-7    3.147163E-8   4.469436E-7    4.469436E-8   4.512729E-7    4.512729E-8   4.742848E-7    4.742848E-8   4.83414E-7    4.83414E-8    5.695377E-7   1.386604E-7   5.677507E-7    7.808141E-8   1.299489E-6   1.299489E-7   2.056519E-6   2.056519E-7   4.52346E-6    9.04692E-7    4.417216E-8   1.230775E-7   1.004377    2.98    0.0799999   0.22        10.89366   0.92077         0.0        0.09        0.4      2.0       2.98   0.22        0.0799999   1.0     2.033073E12   4.785158E11   203.3073   47.85158   2.597128    0.6112751    2.71165E12    4.083753E10   271.1649   4.083753    3.463969    0.05216749    214.3911   52.85544    4.1    
  34.89267   -5.381762   655.0    4.52    1.15   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010713    0.0010237   0.0075423   0.0013469   0.0097159   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.83237      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.83237     2.0     3.905027E12   9.948411E11   390.5027   99.48411   -99.0       -99.0        4.717096E12   1.209031E12   471.7096   120.9031    -99.0       -99.0         375.812    95.61589    4.1    
  33.92129   -5.265581   656.0    5.07    1.24   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0303911   0.0068555   0.033187    0.0074934   0.0400501   0.0092524   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.166295     0.245126     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.245126    0.166295    2.0     2.216376E12   2.724617E11   221.6376   27.24617   -99.0       -99.0        5.287545E11   2.234026E10   52.87545   2.234026    -99.0       -99.0         227.4373   55.6257     4.1    
  34.87303   -5.221226   657.0    3.54    0.86   34.87346   -5.222417   34.87346   -5.222417   71.82    23.72   4.55       0.0406   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065844   0.0135545   0.0039977   0.0         0.0096125   0.0011696   0.0070465   0.0020801   0.008482    0.0406   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.433263     0.504428     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.504428    0.433263    2.0     1.464842E12   3.008064E11   146.4842   30.08064   -99.0       -99.0        1.651973E12   3.577068E11   165.1973   35.77068    -99.0       -99.0         169.0422   41.06675    4.1    
  34.54669   -5.243024   658.0    3.61    0.88   34.54646   -5.243755   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54646   -5.243755   14.32   1.26    2.76       0.141    34.54647   -5.24384    130.14    5.74     3.04       0.08     3.37E-4     0.0024838   0.0047634   0.0038324   0.012269    0.0069147   0.0072485   0.0074029   0.001391    0.008617    0.08     0.0         0.0018703   -99.0      -99.0       -99.0       1.0     2.0      0.368432     0.677509     34.54641   -5.243709   1.120983E-7    1.120983E-8   1.932381E-7    1.932381E-8   4.152592E-7    4.152592E-8   7.791826E-7    7.791826E-8   1.250487E-6   1.250487E-7   2.142311E-6   2.142311E-7   3.172763E-6    3.172763E-7   6.226052E-6   6.226052E-7   9.577513E-6   9.577514E-7   1.640857E-5   3.281714E-6   2.041496E-5   4.082993E-6   0.5162863   0.74    0.09        0.11        9.96762    0.11632         4.0        0.09        0.0      0.509     2.0    0.677509    0.368432    3.0     1.627443E12   3.575826E11   162.7443   35.75826   17.5342     3.852623     1.365907E12   2.071271E10   136.5907   2.071271    14.71638    0.2231603     184.1639   44.89313    4.1    
  34.44627   -5.130253   659.0    3.64    0.89   34.44539   -5.130548   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44539   -5.130548   28.79   2.53    3.31       0.101    34.4454    -5.13055    422.67    12.27    3.3        0.021    0.0         0.0066797   0.0         0.0100486   0.008846    0.0069501   0.0137582   0.0079015   0.0         0.0123203   0.021    0.0         0.001476    -99.0      -99.0       -99.0       1.0     1.9      0.419877     0.797143     34.44542   -5.13051    2.14664E-8     1.051935E-8   5.37196E-8     1.503983E-8   9.045638E-8    2.004422E-8   1.928942E-7    2.197806E-8   3.473116E-7   4.187829E-8   5.965441E-7   1.386604E-7   1.722811E-6    1.722811E-7   4.279695E-6   4.279695E-7   9.117017E-6   9.117018E-7   2.354348E-5   4.708697E-6   3.347716E-5   6.695432E-6   0.1595916   1.72    0.12        0.28        10.90523   0.02247         3.2        0.09        0.0      0.509     1.72   0.28        0.12        1.0     1.587486E12   3.522646E11   158.7486   35.22646   1.974606    0.4381667    2.109172E12   5.20212E11    210.9172   52.0212     2.623508    0.6470692     174.9242   42.76992    4.1    
  34.68607   -4.99299    660.0    3.35    0.89   34.68597   -4.992951   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.68597   -4.992951   26.94   2.37    0.39       0.0030   34.68604   -4.992939   179.6     11.24    0.21       0.0010   0.0         0.0066392   0.008439    0.0033454   0.0113421   0.0068794   0.0086855   0.0076658   0.0136189   0.0098238   0.0010   0.0         0.0013022   -99.0      -99.0       -99.0       1.0     1.6      0.32222      0.338392     34.68594   -4.992859   4.762985E-8    1.051935E-8   3.41832E-8     1.503983E-8   1.45492E-7     2.004422E-8   2.837914E-7    2.837914E-8   5.983003E-7   5.983004E-8   1.112558E-6   1.386604E-7   2.407896E-6    2.407896E-7   5.532645E-6   5.532644E-7   1.085857E-5   1.085857E-6   2.68331E-5    5.366619E-6   3.580541E-5   7.161081E-6   0.4462734   1.38    0.08        0.12        10.70838   0.02843         3.2        0.09        0.2      0.509     1.38   0.12        0.08        1.0     1.018024E12   2.125313E11   101.8024   21.25313   1.992408    0.4159519    6.906394E11   6.502898E9    69.06394   0.6502898   1.351673    0.01272703    161.2631   42.84304    4.09   
  34.11418   -5.526259   661.0    4.63    1.13   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0133127   0.0070716   0.0079204   0.0077105   0.0043243   0.0091442   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.465511     1.4366       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    1.4366      0.465511    2.0     2.0627E12     4.597582E11   206.27     45.97582   -99.0       -99.0        1.365907E12   4.292283E10   136.5907   4.292283    -99.0       -99.0         236.1991   57.64686    4.09   
  34.40273   -5.488578   662.0    3.73    0.91   34.40285   -5.488981   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.40285   -5.488981   5.96    1.01    1.52       0.109    34.40276   -5.488886   72.38     9.86     1.11       0.026    0.0108236   0.002734    0.0045557   0.0043355   0.0194377   0.0071114   0.0165937   0.0083654   0.0094887   0.0136167   0.026    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.232051     0.21099      34.40273   -5.488986   1.214281E-8    1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   2.053049E-8    2.197806E-8   8.467579E-9   4.187829E-8   0.0           1.386604E-7   9.640014E-8    7.808141E-8   3.039854E-7   1.250958E-7   1.228833E-6   1.228833E-7   1.65147E-6    3.302941E-7   2.40962E-6    4.819241E-7   0.3746323   3.56    0.3099999   0.6399999   10.68949   0.99889         0.0        0.09        0.0      0.905     3.56   0.6399999   0.3099999   1.0     2.821488E12   5.732857E11   282.1487   57.32857   5.767502    1.171874     3.624724E12   4.390552E10   362.4724   4.390552    7.409426    0.08974883    231.516    56.48246    4.09   
  34.54057   -5.355801   663.0    3.51    0.87   34.54117   -5.355583   34.54117   -5.355583   230.03   20.16   2.29       0.0035   34.54115   -5.355543   119.9   10.55   2.29       0.017    34.54102   -5.355977   430.92    24.67    1.74       0.0070   0.0033295   0.0029211   0.0         0.0092044   0.0409309   0.0070503   0.0346466   0.0082638   0.0234964   0.009483    0.0035   0.001815    0.0032146   -99.0      -99.0       -99.0       1.0     1.4      0.153602     0.114778     34.54114   -5.355488   8.596452E-7    8.596452E-8   2.271814E-6    2.271814E-7   6.224711E-6    6.224711E-7   1.259967E-5    1.259967E-6   1.925215E-5   1.925215E-6   2.51329E-5    2.513289E-6   3.726299E-5    3.726299E-6   6.406971E-5   6.406971E-6   9.114498E-5   9.114498E-6   9.520741E-5   1.904148E-5   7.550028E-5   1.510006E-5   0.3564142   0.56    0.11        0.14        10.72055   0.59078         3.0        0.09        0.0      3.5       1.4    0.114778    0.153602    3.0     2.153168E12   2.687316E11   215.3168   26.87316   4.097589    0.5114099    2.479542E12   3.347287E11   247.9542   33.47287    4.718694    0.6370057     170.5243   42.26671    4.09   
  34.5428    -5.351357   664.0    3.03    0.87   34.54367   -5.350639   34.54367   -5.350639   66.82    18.94   4.05       0.0372   34.54356   -5.350583   22.57   1.99    3.89       0.157    34.5435    -5.350627   157.9     8.21     3.63       0.086    0.0050155   0.0029198   0.0         0.0092044   0.0059049   0.0070169   0.0029392   0.0079996   0.0         0.013125    0.0372   0.0016919   0.0029752   -99.0      -99.0       -99.0       1.0     2.0      0.680151     4.0          34.54356   -5.350538   3.751105E-7    3.751105E-8   5.866415E-7    5.866415E-8   9.05731E-7     9.05731E-8    1.442644E-6    1.442644E-7   2.397062E-6   2.397062E-7   3.127249E-6   3.127249E-7   4.000163E-6    4.000163E-7   6.479966E-6   6.479967E-7   1.116793E-5   1.116793E-6   2.065717E-5   4.131433E-6   2.060386E-5   4.120772E-6   0.5483584   1.05    0.15        0.1         10.77757   0.94719         0.8        0.09        0.4      5.5       1.05   0.1         0.15        1.0     5.608277E11   1.723077E11   56.08277   17.23077   0.9359652   0.2875642    4.957083E11   1.808429E11   49.57083   18.08429    0.8272874   0.3018086     126.0319   36.18738    4.15   
  34.66162   -5.262997   665.0    3.48    0.87   34.66094   -5.264034   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.66094   -5.264034   18.18   1.6     4.46       0.22     34.66114   -5.263523   418.4     25.76    2.56       0.014    0.0         0.0066168   0.007597    0.0064746   0.0167857   0.0070139   0.0053093   0.0196301   8.464E-4    0.0093742   0.014    0.0020438   0.0023658   -99.0      -99.0       -99.0       1.0     1.6      0.322547     0.524902     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.524902    0.322547    2.0     1.514113E12   3.200586E11   151.4113   32.00586   -99.0       -99.0        1.761482E12   4.178796E11   176.1482   41.78796    -99.0       -99.0         166.1771   41.54427    4.09   
  34.66162   -5.262997   665.0    3.48    0.87   34.6618    -5.262838   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6618    -5.262838   15.09   1.33    0.88       0.023    34.66235   -5.262766   37.53     4.6      2.74       0.118    0.0019382   0.0026037   0.004776    0.0064746   0.0         0.0107108   0.0097417   0.0196235   0.0         0.0133808   0.023    0.0034533   0.0023286   -99.0      -99.0       -99.0       2.0     2.4      0.725151     3.6          34.66174   -5.262776   7.870444E-8    1.051935E-8   1.966857E-8    1.503983E-8   3.717399E-8    2.004422E-8   7.5273E-8      2.197806E-8   1.049347E-7   4.187829E-8   5.915106E-7   1.386604E-7   7.119962E-7    7.808141E-8   1.368651E-6   1.368651E-7   2.634224E-6   2.634224E-7   8.231344E-6   1.646269E-6   1.07238E-5    2.144759E-6   0.5546748   1.53    0.0799999   0.47        10.53767   0.0793          4.0        0.203       0.0      0.509     1.53   0.47        0.0799999   1.0     1.321019E12   3.321582E11   132.1019   33.21582   3.830354    0.9631077    1.169745E12   3.934897E11   116.9745   39.34897    3.391728    1.140941      167.0815   41.77037    4.09   
  34.66832   -5.277994   666.0    3.59    0.88   34.66805   -5.278543   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.66805   -5.278543   17.59   1.55    2.2        0.087    34.66823   -5.278678   260.37    11.26    2.48       0.027    0.0         0.0067579   0.0033165   0.0035547   0.0075822   0.0070953   0.0026914   0.0076479   0.0         0.0134917   0.027    0.0062205   0.0030535   -99.0      -99.0       -99.0       1.0     2.8      0.912852     3.2          34.66798   -5.278481   5.544715E-7    5.544715E-8   9.702704E-7    9.702703E-8   1.423113E-6    1.423113E-7   2.78227E-6     2.78227E-7    3.909482E-6   3.909482E-7   4.900524E-6   4.900524E-7   8.119283E-6    8.119283E-7   1.092579E-5   1.092579E-6   1.86506E-5    1.86506E-6    2.872571E-5   5.745142E-6   2.452159E-5   4.904317E-6   1.148747    0.87    0.12        0.1799999   10.89997   0.98272         0.4        0.09        0.4      6.0       2.8    3.2         0.912852    3.0     2.188519E12   4.831513E11   218.8519   48.31513   2.755372    0.6082935    2.444032E12   2.164843E10   244.4032   2.164843    3.077067    0.02725564    206.0885   50.51752    4.09   
  34.61579   -4.936901   667.0    3.73    0.91   34.6167    -4.937916   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6167    -4.937916   18.13   1.6     4.89       0.245    34.61682   -4.937932   297.3     8.64     5.25       0.07     0.0         0.0066153   0.0033615   0.003613    0.0094466   0.0071776   0.0061125   0.0078687   0.0129538   0.0086534   0.07     0.0012491   0.0011237   -99.0      -99.0       -99.0       1.0     2.1      0.348742     0.93584      34.61672   -4.937865   2.493901E-8    1.051935E-8   9.984648E-8    1.503983E-8   6.01062E-8     2.004422E-8   1.2116E-7      2.197806E-8   1.690749E-7   4.187829E-8   3.168418E-7   1.386604E-7   7.025507E-7    7.808141E-8   1.639732E-6   1.639732E-7   3.978623E-6   3.978623E-7   1.381245E-5   2.76249E-6    2.043377E-5   4.086755E-6   0.4407064   2.16    0.1100001   0.0899999   10.99305   0.09548         4.0        0.09        0.0      0.509     2.16   0.0899999   0.1100001   1.0     1.805239E12   3.838867E11   180.5239   38.38867   1.834362    0.3900798    1.565188E12   9.675701E9    156.5188   0.9675701   1.590438    0.009831795   198.45     48.41542    4.09   
  34.16351   -5.050744   668.0    3.6     0.88   34.16343   -5.049796   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.16343   -5.049796   26.64   2.34    3.43       0.114    34.16334   -5.049527   369.97    12.0     4.42       0.041    0.0026785   0.0025584   0.0         0.0098834   0.0039047   0.0077003   0.0106884   0.0074484   0.0024481   0.0123451   0.041    0.0         0.0028189   -99.0      -99.0       -99.0       1.0     2.1      0.478951     1.62171      34.16343   -5.049778   6.393213E-8    1.051935E-8   8.316351E-8    1.503983E-8   6.713658E-8    2.004422E-8   1.313649E-7    2.197806E-8   2.157343E-7   4.187829E-8   3.741472E-7   1.386604E-7   1.028484E-6    1.028484E-7   2.320025E-6   2.320026E-7   5.558694E-6   5.558694E-7   1.883956E-5   3.767912E-6   2.761523E-5   5.523045E-6   0.9534009   2.1     0.3499999   0.1000001   11.24115   0.997           0.0        0.09        0.4      2.75      2.1    0.1000001   0.3499999   1.0     1.781932E12   4.091104E11   178.1932   40.91105   1.022684    0.234796     2.360156E12   5.949673E11   236.0156   59.49673    1.354537    0.3414626     188.9622   46.19077    4.09   
  34.55894   -5.087467   669.0    3.63    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.954E-4    0.0066596   0.0049355   0.0072641   0.0027148   0.0084989   99.0     9.513E-4    0.0015032   -99.0      -99.0       -99.0       1.0     3.9      1.60746      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.60746     2.0     2.235136E12   5.4851E11     223.5136   54.851     -99.0       -99.0        3.182312E12   7.877421E11   318.2312   78.77421    -99.0       -99.0         235.0889   57.63887    4.09   
  34.89961   -4.942328   670.0    3.53    0.86   34.8995    -4.942417   34.8995    -4.942417   167.59   48.74   0.52       4.0E-4   34.89963   -4.941747   21.3    1.87    2.09       0.068    34.89949   -4.941768   206.06    14.81    2.06       0.028    0.0         0.0054733   0.0034351   0.0029183   0.0230975   0.0073757   0.0164      0.0077046   0.0186957   0.0093664   4.0E-4   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.285379     0.383869     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.383869    0.285379    2.0     1.819356E12   3.241947E11   181.9356   32.41947   -99.0       -99.0        1.246114E12   1.203677E10   124.6114   1.203677    -99.0       -99.0         175.5031   42.75713    4.08   
  34.73086   -5.404077   671.0    3.44    0.84   34.73049   -5.404199   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.73049   -5.404199   6.3     1.0     1.38       0.092    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0097194   7.334E-4    0.0075614   0.0         0.0132294   0.092    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.2819       0.0          34.73049   -5.404157   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   0.0           4.187829E-8   0.0           1.386604E-7   0.0            7.808141E-8   1.551432E-7   1.250958E-7   4.511207E-7   4.541953E-8   2.061915E-6   4.12383E-7    2.669E-6      5.338E-7      0.1527786   1.45    0.1500001   1.75        9.77356    0.13596         4.0        0.203       0.4      3.5       6.0    0.0         3.2819      3.0     2.992847E12   7.309035E11   299.2848   73.09035   50.41097    12.3112      3.658085E12   8.945495E11   365.8085   89.45495    61.61611    15.06763      286.0162   69.84116    4.08   
  34.7318    -5.006306   672.0    3.6     0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0096091   0.0069903   0.014943    0.0076214   0.0179263   0.008972    99.0     0.0037475   0.0016921   -99.0      -99.0       -99.0       1.0     1.8      0.496194     0.750667     34.7322    -5.006217   4.192173E-8    1.051935E-8   2.965465E-8    1.503983E-8   5.209058E-8    2.004422E-8   8.481628E-8    2.197806E-8   1.877583E-7   4.187829E-8   2.318689E-7   1.386604E-7   2.130873E-7    7.808141E-8   2.820024E-7   1.250958E-7   5.614263E-7   5.614264E-8   7.096934E-7   1.419387E-7   1.063527E-6   2.127054E-7   1.458538    1.21    0.21        0.1899999   9.54436    0.92488         0.0        0.203       0.4      3.5       1.21   0.1899999   0.21        1.0     1.221012E12   2.487833E11   122.1012   24.87833   34.86261    7.103316     5.372843E11   1.21548E10    53.72843   1.21548     15.34066    0.3470466     161.9942   39.59857    4.08   
  34.26273   -5.204113   673.0    3.6     0.88   34.26252   -5.204157   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.26252   -5.204157   310.74    27.34    0.77       0.0030   0.005505    0.0043435   0.0         0.0099373   0.023405    0.006966    0.0228548   0.0077069   0.019204    0.0100733   0.0030   0.0030269   5.936E-4    34.26271   -5.201475   9.496004    1.0     1.4      0.215587     0.265557     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.265557    0.215587    2.0     2.025572E12   2.541174E11   202.5572   25.41174   -99.0       -99.0        2.579594E12   3.554092E11   257.9594   35.54092    -99.0       -99.0         174.8967   42.75253    4.08   
  33.99105   -5.225638   674.0    3.58    0.88   33.99092   -5.225139   33.99092   -5.225139   171.24   44.93   1.86       0.0037   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0130457   0.0025766   0.0166448   0.0035117   0.0170753   0.0068802   0.0107567   0.007726    0.0         0.014463    0.0037   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.0      0.223704     0.134369     33.99064   -5.225115   8.547502E-8    1.051935E-8   9.603129E-8    1.503983E-8   1.469329E-7    2.004422E-8   3.583928E-7    3.583928E-8   6.656397E-7   6.656398E-8   1.534767E-6   1.534767E-7   3.041709E-6    3.041709E-7   3.8185E-6     3.8185E-7     7.541414E-6   7.541414E-7   1.496479E-5   2.992959E-6   2.209778E-5   4.419556E-6   1.002168    1.42    0.12        0.13        10.72539   0.11384         3.4        0.203       0.0      0.509     1.42   0.13        0.12        1.0     1.736084E12   2.133666E11   173.6084   21.33666   3.267235    0.4015467    7.289233E11   4.199442E9    72.89233   0.4199442   1.371802    0.007903167   175.5592   43.15421    4.07   
  34.99834   -4.986697   675.0    5.12    1.26   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       2.325E-4    0.0068009   0.0         0.0094707   0.0013939   0.0085204   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.43864      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.43864     2.0     4.412381E12   1.089006E12   441.2381   108.9006   -99.0       -99.0        5.323999E12   1.323109E12   532.3999   132.3109    -99.0       -99.0         425.6985   104.7618    4.07   
  34.08589   -5.226811   676.0    3.61    0.89   34.08626   -5.22636    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.08626   -5.22636    25.52   2.25    2.1        0.057    34.08608   -5.226216   287.61    11.68    2.25       0.02     0.0061204   0.0028182   0.0         0.0104177   0.0243716   0.0068258   0.0197325   0.0075034   0.0048591   0.0079089   0.02     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.238892     0.187451     34.08627   -5.226333   1.339181E-6    1.339181E-7   1.460739E-6    1.460739E-7   1.629293E-6    1.629293E-7   1.749199E-6    1.749199E-7   1.885729E-6   1.885729E-7   3.370098E-6   3.370098E-7   4.647267E-6    4.647267E-7   6.386939E-6   6.386938E-7   8.637991E-6   8.637991E-7   1.854688E-5   3.709375E-6   2.613055E-5   5.226111E-6   0.7920736   1.62    0.0700001   0.08        11.06905   0.9517          0.0        0.09        0.4      3.5       1.62   0.08        0.0700001   1.0     1.950186E12   3.081007E11   195.0187   30.81007   1.663513    0.2628105    2.560921E12   4.112974E11   256.0921   41.12974    2.184472    0.3508376     172.3613   42.4935     4.07   
  34.24996   -5.031332   677.0    3.72    0.92   34.24986   -5.031479   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.24986   -5.031479   15.92   1.4     0.64       0.013    34.25002   -5.031483   158.05    23.65    0.58       0.0050   0.0039462   0.0025328   0.0         0.0103387   0.0015918   0.0068381   0.0039133   0.0076133   0.0         0.0115136   0.0050   0.0016305   0.0019514   -99.0      -99.0       -99.0       1.0     3.6      1.65496      2.4          34.24991   -5.031462   1.59382E-7     1.59382E-8    1.754417E-7    1.754417E-8   1.450639E-7    2.004422E-8   2.238511E-7    2.238511E-8   2.605909E-7   4.187829E-8   5.070871E-7   1.386604E-7   6.286916E-7    7.808141E-8   1.314053E-6   1.314053E-7   2.231376E-6   2.231376E-7   5.996126E-6   1.199225E-6   8.985631E-6   1.797126E-6   0.3907514   2.26    0.1099999   0.0899999   10.94291   0.98401         0.0        0.09        0.4      2.75      2.26   0.0899999   0.1099999   1.0     1.797223E12   4.387912E11   179.7223   43.87912   2.049706    0.5004351    1.694229E12   2.770427E10   169.4229   2.770427    1.932244    0.03159631    198.4306   49.07423    4.07   
  34.01197   -4.829556   678.0    4.34    1.07   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098533   0.0         0.0097576   0.0         0.0119423   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.97942      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.97942     2.0     3.776296E12   0.0           377.6296   0.0        -99.0       -99.0        4.616757E12   0.0           461.6758   0.0         -99.0       -99.0         360.8461   88.96436    4.06   
  34.02558   -5.315104   679.0    3.59    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0050076   0.0068399   0.0         0.0090651   0.0         0.01246     99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.0      2.7837       1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.7837      2.0     2.719971E12   6.615714E11   271.9971   66.15714   -99.0       -99.0        3.765464E12   9.126018E11   376.5464   91.26019    -99.0       -99.0         257.8921   63.2159     4.06   
  34.62038   -5.457448   680.0    3.5     0.86   34.61926   -5.457786   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.61926   -5.457786   26.11   2.3     4.22       0.155    34.61945   -5.45788    171.24    7.41     3.68       0.081    0.0081056   0.0026728   0.0         0.009878    0.0125193   0.0070975   0.0177829   0.0078865   0.0161104   0.0103883   0.081    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.180615     0.315928     34.61922   -5.457729   0.0            1.051935E-8   0.0            1.503983E-8   2.36875E-8     2.004422E-8   5.946196E-8    2.197806E-8   1.26765E-7    4.187829E-8   1.431273E-7   1.386604E-7   2.25984E-7     7.808141E-8   1.994953E-6   1.994953E-7   4.565967E-6   4.565967E-7   1.326389E-5   2.652777E-6   2.004235E-5   4.00847E-6    0.983384    2.94    0.3400002   0.21        11.52611   0.04611         2.8        0.203       0.4      0.509     2.94   0.21        0.3400002   1.0     2.532764E12   4.968218E11   253.2764   49.68217   0.7541974   0.1479418    2.651484E12   3.717725E10   265.1483   3.717725    0.7895492   0.01107051    206.2334   50.6745     4.06   
  34.62038   -5.457448   680.0    3.5     0.86   34.6214    -5.458134   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6214    -5.458134   12.98   1.14    4.38       0.266    34.62149   -5.458365   239.44    6.95     5.15       0.089    9.108E-4    0.0027134   0.0027332   0.0033882   0.0194687   0.0070962   0.0066973   0.012008    0.0072302   0.0179495   0.089    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.0      0.339482     0.600702     34.62137   -5.458089   7.791826E-7    7.791826E-8   9.559888E-7    9.559887E-8   1.267766E-6    1.267766E-7   1.888162E-6    1.888162E-7   2.557639E-6   2.557639E-7   4.215436E-6   4.215436E-7   6.422701E-6    6.422701E-7   1.075308E-5   1.075308E-6   1.294592E-5   1.294592E-6   2.213455E-5   4.42691E-6    2.537164E-5   5.074329E-6   1.080497    1.64    0.14        0.0600001   11.04426   0.73624         1.0        0.09        0.4      3.5       1.64   0.0600001   0.14        1.0     1.205257E12   2.745021E11   120.5257   27.45021   1.088477    0.2479052    9.991676E11   2.959018E11   99.91676   29.59018    0.9023569   0.2672315     167.1754   41.07737    4.06   
  34.25769   -5.281888   681.0    3.46    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100079   0.0         0.0095922   0.0         0.0116269   99.0     3.222E-4    0.0016229   -99.0      -99.0       -99.0       1.0     3.9      1.7771       2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.7771      2.0     2.120352E12   5.621204E11   212.0352   56.21204   -99.0       -99.0        3.192535E12   8.372771E11   319.2535   83.72771    -99.0       -99.0         224.0792   56.99125    4.06   
  34.61074   -4.826349   682.0    3.63    0.89   34.6115    -4.82525    34.6115    -4.82525    55.99    18.02   4.8        0.0509   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0045228   0.0021987   0.0123544   0.0031194   9.41E-5     0.0067475   0.0         0.0092772   0.0         0.0116249   0.0509   0.00183     0.00141     34.61122   -4.82583    2.528823    1.0     1.3      0.156807     0.447256     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.447256    0.156807    2.0     9.438761E11   1.7407E11     94.38761   17.407     -99.0       -99.0        6.165441E11   2.733636E9    61.65442   0.2733636   -99.0       -99.0         168.7996   41.38612    4.06   
  34.15381   -5.52017    683.0    3.96    0.98   34.15308   -5.519583   34.15308   -5.519583   131.14   35.81   3.34       0.0136   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0059656   0.0025806   0.0         0.0100423   0.0076609   0.006918    0.0122511   0.0076325   0.0         0.0118846   0.0136   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.405326     0.677894     34.15313   -5.519416   0.0            1.051935E-8   2.926191E-18   1.503983E-8   0.0            2.004422E-8   1.385099E-17   2.197806E-8   1.947867E-6   1.947867E-7   4.511101E-6   4.511101E-7   9.302457E-6    9.302457E-7   1.528878E-5   1.528878E-6   2.180182E-5   2.180182E-6   4.140671E-5   8.281343E-6   5.296008E-5   1.059202E-5   0.6228038   5.32    0.0700002   0.0299997   12.5243    0.95427         0.6        0.203       0.0      0.509     5.32   0.0299997   0.0700002   1.0     3.238842E12   7.646203E11   323.8842   76.46203   0.09684791  0.02286369   4.381247E12   1.013906E12   438.1247   101.3906    0.1310081   0.03031782    296.5627   73.39178    4.05   
  34.52329   -5.595792   684.0    4.35    1.08   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102651   0.0         0.0100593   0.0         0.0136202   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.08721      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.08721     2.0     3.784997E12   0.0           378.4997   0.0        -99.0       -99.0        4.627395E12   0.0           462.7395   0.0         -99.0       -99.0         361.6775   89.79578    4.05   
  34.4725    -5.453026   685.0    3.59    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0042443   0.0072233   0.0         0.0104379   0.0         0.0140861   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.1      2.92166      0.9          34.47221   -5.452806   1.261477E-7    1.261477E-8   1.526908E-7    1.526908E-8   1.756787E-7    2.004422E-8   2.272371E-7    2.272371E-8   2.63487E-7    4.187829E-8   1.758258E-7   1.386604E-7   4.428306E-7    7.808141E-8   4.386244E-7   1.250958E-7   5.479397E-7   5.479397E-8   1.894396E-6   3.788792E-7   1.277464E-6   2.554928E-7   1.307075    2.19    0.34        0.1599998   9.80499    0.70366         0.2        0.09        0.4      2.75      5.1    0.9         2.92166     3.0     2.746299E12   6.770167E11   274.6299   67.70167   43.02868    10.60742     3.768511E12   9.267794E11   376.8511   92.67795    59.04457    14.52067      261.2303   64.76182    4.05   
  34.56054   -4.645255   686.0    3.67    0.92   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0055321   0.0077542   0.0165243   0.0081446   0.0025727   0.0094253   99.0     0.0025171   0.001377    -99.0      -99.0       -99.0       1.0     2.1      0.641754     1.27349      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.27349     0.641754    2.0     1.949929E12   4.120748E11   194.9929   41.20748   -99.0       -99.0        2.740803E12   6.244042E11   274.0803   62.44042    -99.0       -99.0         192.6365   48.29035    4.05   
  34.35488   -4.583038   687.0    4.12    1.13   34.35309   -4.582698   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.35309   -4.582698   299.22    11.88    6.53       0.094    0.0017189   0.0026037   0.0030993   0.0037054   0.0054918   0.0070537   0.0075299   0.007906    0.0         0.0119951   0.094    0.0         0.0016093   -99.0      -99.0       -99.0       1.0     2.1      0.358657     1.51357      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.51357     0.358657    2.0     1.710703E12   4.53698E11    171.0703   45.3698    -99.0       -99.0        1.654813E12   5.334611E11   165.4813   53.34612    -99.0       -99.0         216.2568   59.31315    4.04   
  34.15472   -4.771303   688.0    3.5     0.87   34.1539    -4.771015   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.1539    -4.771015   35.61   3.13    3.09       0.075    34.15407   -4.770682   315.06    30.36    3.22       0.031    0.0         0.0066292   0.0116311   0.0036128   0.0014869   0.0067425   0.0017183   0.0074001   0.0         0.0109338   0.031    0.0037434   0.002413    -99.0      -99.0       -99.0       1.0     1.8      0.541384     0.615447     34.15392   -4.770989   3.709191E-8    1.051935E-8   7.026399E-8    1.503983E-8   1.112037E-7    2.004422E-8   1.440918E-7    2.197806E-8   2.821235E-7   4.187829E-8   4.150712E-7   1.386604E-7   1.081727E-6    1.081727E-7   2.497657E-6   2.497657E-7   5.494052E-6   5.494052E-7   1.290241E-5   2.580482E-6   1.856729E-5   3.713459E-6   1.235147    2.01    0.3099999   0.1900001   10.81085   0.30132         2.4        0.09        0.4      2.75      2.01   0.1900001   0.3099999   1.0     1.697874E12   3.627552E11   169.7874   36.27552   2.624553    0.5607426    2.012688E12   4.602559E11   201.2688   46.02559    3.111188    0.7114578     179.0429   44.50495    4.04   
  34.15249   -4.762969   689.0    3.5     0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0097601   0.0         0.0093546   0.00114     0.0082784   99.0     0.0         0.0024029   -99.0      -99.0       -99.0       1.0     4.0      1.55661      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.55661     2.0     2.357065E12   5.903393E11   235.7065   59.03393   -99.0       -99.0        3.378847E12   8.525846E11   337.8847   85.25846    -99.0       -99.0         229.9334   57.15487    4.13   
  34.34757   -4.958578   690.0    3.58    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0088097   0.00133     0.0070252   0.0         0.0109911   99.0     0.0025182   4.475E-4    34.34813   -4.956647   7.232577    1.0     5.1      1.92411      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         1.92411     2.0     2.717822E12   3.92883E11    271.7823   39.2883    -99.0       -99.0        3.918323E12   5.680674E11   391.8323   56.80674    -99.0       -99.0         260.5026   64.76181    4.04   
  34.11086   -5.477927   691.0    3.85    0.95   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.031575    0.0071869   0.0231543   0.0075479   0.0082673   0.0089424   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.9      0.27675      0.30223      34.11065   -5.478021   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.606E-4      1.606495E-5   4.192977E-7   1.386604E-7   9.321325E-7    9.321326E-8   2.118619E-6   2.118619E-7   4.099895E-6   4.099895E-7   7.289047E-6   1.457809E-6   1.100395E-5   2.20079E-6    0.8362058   1.82    0.4200001   0.2299999   11.02961   0.88987         4.0        0.203       0.4      3.5       1.82   0.2299999   0.4200001   1.0     2.439681E12   3.756159E11   243.9682   37.56159   2.278891    0.3508604    3.696758E12   5.469272E11   369.6758   54.69272    3.453118    0.5108811     188.0437   46.4004     4.04   
  34.32078   -5.06635    692.0    3.65    0.9    34.32033   -5.066083   34.32033   -5.066083   58.27    18.84   1.87       0.014    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.32041   -5.066582   564.59    17.28    1.58       0.0040   0.0074471   0.0026188   0.0077376   0.0034698   0.016159    0.0070116   0.0192419   0.0079057   0.0122596   0.0101755   0.0040   3.534E-4    0.0015334   -99.0      -99.0       -99.0       1.0     1.4      0.161886     0.281757     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.281757    0.161886    2.0     1.252153E12   2.061476E11   125.2153   20.61476   -99.0       -99.0        1.133692E12   2.109182E11   113.3692   21.09182    -99.0       -99.0         177.3259   43.72419    4.03   
  34.74184   -5.001858   693.0    3.56    0.88   34.74279   -5.001675   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74279   -5.001675   25.99   2.29    3.47       0.119    34.74285   -5.00188    197.7     6.62     3.61       0.068    0.0049297   0.0025836   0.0080049   0.0034167   0.0097641   0.0068328   0.001905    0.0080737   0.0036789   0.0088372   0.068    0.0027808   7.704E-4    34.74015   -5.003396   8.203379    1.0     1.6      0.312851     0.411983     34.74276   -5.001641   3.282458E-6    3.282458E-7   5.063989E-6    5.063989E-7   1.028204E-5    1.028204E-6   1.350203E-5    1.350203E-6   1.706394E-5   1.706394E-6   2.005038E-5   2.005038E-6   2.588438E-5    2.588437E-6   3.570531E-5   3.57053E-6    4.51578E-5    4.51578E-6    3.800763E-5   7.601525E-6   2.878383E-5   5.756766E-6   0.9205673   0.52    0.07        0.13        10.61921   0.9721          0.0        0.102       0.4      3.5       1.6    0.411983    0.312851    3.0     1.399039E12   2.425035E11   139.9039   24.25035   3.362169    0.5827842    1.329592E12   2.69343E11    132.9592   26.9343     3.195274    0.6472848     169.9972   42.02179    4.03   
  34.25999   -5.054113   694.0    3.69    0.92   34.26042   -5.054436   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26042   -5.054436   26.35   2.32    1.93       0.048    34.26042   -5.054425   186.21    1.54     1.9        0.028    0.0         0.0067306   0.025619    0.0035325   0.0071887   0.0068602   0.0055455   0.0073729   0.0114959   0.0089562   0.028    0.0016282   4.525E-4    34.25919   -5.056582   9.344249    1.0     1.0      0.313935     0.140618     34.26041   -5.054403   5.324505E-8    1.051935E-8   8.874272E-8    1.503983E-8   1.094358E-7    2.004422E-8   2.014092E-7    2.197806E-8   3.476316E-7   4.187829E-8   4.558296E-7   1.386604E-7   8.968456E-7    8.968455E-8   2.226449E-6   2.226449E-7   5.093927E-6   5.093927E-7   1.257392E-5   2.514784E-6   1.699607E-5   3.399215E-6   0.0835695   1.38    0.08        0.22        10.41712   0.11493         4.0        0.09        0.0      0.509     1.38   0.22        0.08        1.0     1.654794E12   1.960717E11   165.4794   19.60717   6.333212    0.7504038    1.882463E12   2.224393E11   188.2463   22.24393    7.204545    0.8513174     177.6301   44.28718    4.03   
  34.84082   -5.45457    695.0    4.91    1.22   34.84059   -5.454875   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.84059   -5.454875   104.71    6.27     1.36       0.028    0.0048632   0.0025692   0.0         0.009602    0.0097138   0.0083573   0.012127    0.0086766   0.0280101   0.0107321   0.028    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.303276     0.714309     34.84018   -5.454958   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.207589E-6   1.207589E-7   1.561143E-6   1.561143E-7   2.176896E-6    2.176896E-7   3.543992E-6   3.543992E-7   5.218345E-6   5.218345E-7   1.059426E-5   2.118853E-6   1.385315E-5   2.77063E-6    1.492951    5.89    0.0899997   0.1100001   11.63978   0.37968         0.0        0.203       0.0      0.509     5.89   0.1100001   0.0899997   1.0     4.546175E12   1.033557E12   454.6175   103.3557   1.041996    0.2368941    5.788448E12   1.273171E12   578.8448   127.3171    1.326729    0.2918143     398.7616   99.08131    4.03   
  34.13795   -4.847959   696.0    3.44    0.85   34.13876   -4.846914   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.13876   -4.846914   52.24   4.6     4.75       0.102    34.13876   -4.846832   340.09    11.7     4.98       0.055    0.0         0.0064407   0.0159913   0.0033902   0.0150383   0.007792    0.0032657   0.0111396   0.0         0.0110724   0.055    6.297E-4    0.0034213   -99.0      -99.0       -99.0       1.0     1.2      0.178618     0.239917     34.13875   -4.846897   1.881392E-7    1.881392E-8   3.528684E-7    3.528684E-8   6.834696E-7    6.834696E-8   1.400101E-6    1.400101E-7   3.0378E-6     3.0378E-7     4.254049E-6   4.254049E-7   7.571775E-6    7.571775E-7   1.436193E-5   1.436193E-6   3.034539E-5   3.034539E-6   6.130145E-5   1.226029E-5   5.871494E-5   1.174299E-5   0.1668979   1.01    0.11        0.1900001   10.77834   0.09161         4.0        0.09        0.0      0.509     1.01   0.1900001   0.11        1.0     7.604917E11   1.238864E11   76.04917   12.38865   1.266934    0.2063875    3.777875E11   2.994129E9    37.77876   0.2994129   0.6293718   0.004988042   139.3654   34.43621    4.03   
  34.13795   -4.847959   696.0    3.44    0.85   34.13671   -4.846608   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.13671   -4.846608   34.23   3.01    6.61       0.219    34.13673   -4.846514   392.28    9.99     6.81       0.072    0.0         0.0064407   0.0         0.0096849   0.0144459   0.007824    0.0290599   0.0115695   0.0156069   0.0088574   0.072    0.001461    0.0034806   -99.0      -99.0       -99.0       2.0     1.7      0.368252     0.529259     34.1367    -4.846626   2.013535E-7    2.013535E-8   3.303792E-7    3.303793E-8   4.526883E-7    4.526883E-8   7.934494E-7    7.934494E-8   1.311473E-6   1.311473E-7   1.675107E-6   1.675107E-7   5.292704E-6    5.292705E-7   9.125418E-6   9.125418E-7   1.515838E-5   1.515838E-6   3.019053E-5   6.038106E-6   3.567374E-5   7.134747E-6   0.4163373   1.84    0.09        0.11        11.25918   0.66399         1.8        0.09        0.4      2.75      1.84   0.11        0.09        1.0     1.940836E12   3.712789E11   194.0836   37.12789   1.068584    0.2044185    2.97244E12    5.785832E11   297.244    57.85832    1.636564    0.318556      168.7168   41.68874    4.03   
  34.24337   -4.730226   697.0    3.48    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107444   0.0         0.0097356   0.0         0.0127526   99.0     8.161E-4    0.0012448   -99.0      -99.0       -99.0       1.0     3.9      1.92887      2.1          34.24356   -4.730273   1.590154E-7    1.590154E-8   2.935031E-7    2.935032E-8   3.662007E-7    3.662008E-8   4.196809E-7    4.196809E-8   4.291007E-7   4.291007E-8   4.260716E-7   1.386604E-7   5.61045E-7     7.808141E-8   1.091674E-6   1.250958E-7   1.159986E-6   1.159986E-7   2.05812E-6    4.116241E-7   1.93887E-6    3.877739E-7   0.7046818   2.58    0.1299999   0.1200001   10.18194   0.64773         0.2        0.09        0.4      2.4       2.58   0.1200001   0.1299999   1.0     1.837302E12   4.652336E11   183.7302   46.52336   12.08483    3.060068     3.284294E12   8.251917E11   328.4294   82.51917    21.6024     5.427687      192.9789   48.24472    4.03   
  34.47416   -4.969142   698.0    3.45    0.86   34.47357   -4.969059   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.47357   -4.969059   17.62   1.55    2.11       0.081    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    3.475E-4    0.0026297   0.0         0.00977     0.0037881   0.0066833   0.0029205   0.0074006   0.0053176   0.0083857   0.081    0.0013385   0.001163    -99.0      -99.0       -99.0       1.0     3.1      1.01225      2.61997      34.47356   -4.969032   2.250708E-8    1.051935E-8   5.624097E-8    1.503983E-8   1.313528E-7    2.004422E-8   1.151116E-7    2.197806E-8   8.76434E-8    4.187829E-8   7.717605E-8   1.386604E-7   1.628537E-7    7.808141E-8   6.944048E-7   1.250958E-7   1.507762E-6   1.507762E-7   4.658765E-6   9.317529E-7   8.142328E-6   1.628466E-6   0.135297    3.15    0.2         0.1499999   11.13236   0.98923         0.0        0.09        0.4      2.0       3.15   0.1499999   0.2         1.0     1.967311E12   4.678251E11   196.7311   46.78251   1.450483    0.3449237    2.838762E12   6.952845E11   283.8762   69.52844    2.092997    0.5126277     208.7845   52.04485    4.03   
  34.07545   -4.94959    699.0    3.43    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0044839   0.0068572   0.0049119   0.0075519   0.0065487   0.0091229   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.0      1.12518      3.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    3.0         1.12518     2.0     2.070976E12   4.946741E11   207.0976   49.46741   -99.0       -99.0        2.937399E12   7.260982E11   293.7399   72.60983    -99.0       -99.0         204.5133   50.68113    4.03   
  34.34416   -5.305243   700.0    3.59    0.89   34.34446   -5.305167   34.34446   -5.305167   56.82    18.91   1.09       0.0061   34.34461   -5.305313   35.25   3.1     1.63       0.027    34.34449   -5.305115   375.66    10.91    1.27       0.0050   0.0046417   0.0026313   0.0036353   0.0035175   0.0243699   0.0070517   0.0334156   0.0079414   0.0101518   0.0098262   0.0050   0.0         0.0034452   -99.0      -99.0       -99.0       1.0     1.7      0.267951     0.166955     34.34455   -5.305168   2.939539E-7    2.939539E-8   5.688697E-7    5.688697E-8   1.012417E-6    1.012417E-7   1.489496E-6    1.489496E-7   1.763109E-6   1.763109E-7   2.681159E-6   2.681159E-7   3.669084E-6    3.669084E-7   6.388704E-6   6.388703E-7   1.070367E-5   1.070367E-6   2.656261E-5   5.312522E-6   3.518428E-5   7.036855E-6   0.328196    2.68    0.1300001   0.1199999   11.31044   0.56919         1.0        0.09        0.4      2.2       2.68   0.1199999   0.1300001   1.0     2.813285E12   4.695401E11   281.3286   46.95401   1.376492    0.2297379    4.417E12      6.751486E11   441.7      67.51486    2.161162    0.3303386     201.9893   50.07534    4.03   
  34.92998   -5.283405   701.0    4.23    1.05   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0049213   0.0066679   0.0         0.009853    0.0         0.0126994   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.1      2.65947      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.65947     2.0     3.244639E12   7.981925E11   324.4639   79.81925   -99.0       -99.0        4.453715E12   1.09148E12    445.3715   109.148     -99.0       -99.0         307.8006   76.4044     4.02   
  33.92705   -5.047818   702.0    4.34    1.08   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104836   0.0         0.0093614   6.295E-4    0.0085354   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.82041      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.82041     2.0     3.74873E12    9.36044E11    374.873    93.6044    -99.0       -99.0        4.545646E12   1.14097E12    454.5646   114.097     -99.0       -99.0         360.8461   89.7958     4.02   
  34.13339   -5.059062   703.0    3.52    0.88   34.13411   -5.058637   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.13411   -5.058637   9.26    0.86    3.02       0.211    34.13394   -5.05864    240.54    11.25    2.5        0.031    7.772E-4    0.0027145   7.314E-4    0.0034697   0.026325    0.0071306   0.027717    0.007871    0.0215511   0.0096433   0.031    0.0014069   0.0012156   -99.0      -99.0       -99.0       1.0     1.8      0.175086     0.371451     34.13418   -5.058507   3.57865E-7     3.57865E-8    4.292327E-7    4.292326E-8   4.467651E-7    4.467651E-8   4.537318E-7    4.537318E-8   5.157975E-7   5.157975E-8   6.649707E-7   1.386604E-7   1.153128E-6    1.153128E-7   2.146312E-6   2.146312E-7   3.720256E-6   3.720256E-7   5.919305E-6   1.183861E-6   7.986355E-6   1.597271E-6   0.974009    2.21    0.1100001   0.0899999   11.01747   0.96975         0.0        0.09        0.4      2.75      2.21   0.0899999   0.1100001   1.0     2.301844E12   3.833727E11   230.1844   38.33727   2.211086    0.3682568    3.021369E12   5.166547E11   302.1369   51.66547    2.90224     0.4962837     187.3691   46.84229    4.02   
  34.13339   -5.059062   703.0    3.52    0.88   34.13342   -5.057639   34.13342   -5.057639   77.69    24.89   5.13       0.0442   34.13349   -5.057506   23.46   2.06    5.62       0.24     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0067026   0.0         0.0098811   0.0         0.0111011   0.0         0.0107599   0.0         0.013744    0.0442   0.0014325   0.0012289   -99.0      -99.0       -99.0       2.0     3.9      1.65293      2.1          34.13338   -5.057546   4.090715E-8    1.051935E-8   7.215937E-8    1.503983E-8   9.769655E-8    2.004422E-8   1.170359E-7    2.197806E-8   1.172085E-7   4.187829E-8   2.545438E-7   1.386604E-7   3.537673E-7    7.808141E-8   1.514442E-6   1.514442E-7   2.111411E-6   2.111411E-7   4.978182E-6   9.956364E-7   6.262513E-6   1.252502E-6   0.3566622   2.5     0.1500001   0.25        11.02019   0.97182         0.0        0.203       0.4      2.4       2.5    0.25        0.1500001   1.0     1.924124E12   4.646026E11   192.4124   46.46027   1.836719    0.4434978    2.016983E12   4.040464E10   201.6983   4.040464    1.92536     0.03856923    192.7235   48.18088    4.02   
  34.62652   -5.436892   704.0    3.52    0.87   34.62661   -5.436431   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.62661   -5.436431   12.87   1.14    1.69       0.076    34.62632   -5.436881   227.61    17.14    0.7        0.0040   -99.0       -99.0       -99.0       -99.0       0.0317916   0.0070278   0.0226943   0.0090804   0.0131297   0.0126102   0.0040   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.9      0.345057     0.233041     34.62651   -5.436387   9.241005E-8    1.051935E-8   1.727002E-7    1.727002E-8   2.291497E-7    2.291497E-8   2.873686E-7    2.873685E-8   3.150643E-7   4.187829E-8   4.46275E-7    1.386604E-7   6.048361E-7    7.808141E-8   1.933449E-6   1.933449E-7   2.857675E-6   2.857674E-7   6.296088E-6   1.259217E-6   8.045417E-6   1.609084E-6   0.3772255   2.76    0.3099999   0.1400001   10.97875   0.95914         0.2        0.09        0.4      1.278     2.76   0.1400001   0.3099999   1.0     2.674082E12   4.881882E11   267.4082   48.81882   2.808177    0.512669     4.569976E12   7.425024E11   456.9976   74.25024    4.799143    0.779736      200.6665   49.59655    4.02   
  34.09271   -5.002376   705.0    3.54    0.88   34.09193   -5.001729   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.09193   -5.001729   12.95   1.14    3.63       0.215    34.09167   -5.001735   224.9     8.14     4.38       0.077    0.0         0.0066583   0.0         0.0100438   0.0172823   0.007405    0.0160345   0.0081868   0.0162946   0.0091921   0.077    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.375204     0.477456     34.09185   -5.001696   1.063357E-7    1.063357E-8   1.384882E-7    1.503983E-8   1.470006E-7    2.004422E-8   1.969878E-7    2.197806E-8   2.512113E-7   4.187829E-8   2.579185E-7   1.386604E-7   7.0977E-7      7.808141E-8   1.455502E-6   1.455502E-7   2.733586E-6   2.733586E-7   6.267159E-6   1.253432E-6   9.825363E-6   1.965073E-6   0.2463049   2.14    0.0900002   0.1599998   10.94448   0.98267         0.2        0.09        0.4      2.75      2.14   0.1599998   0.0900002   1.0     2.192248E12   4.195855E11   219.2248   41.95855   2.491207    0.4768047    3.322403E12   6.290986E11   332.2403   62.90986    3.775482    0.7148893     188.0461   46.74593    4.02   
  34.59185   -5.109128   706.0    3.59    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0166785   0.0067962   0.0075435   0.0073208   0.0047584   0.0095693   99.0     2.099E-4    0.0013124   -99.0      -99.0       -99.0       1.0     1.6      0.440543     0.652532     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.652532    0.440543    2.0     1.444931E12   3.130251E11   144.4931   31.30251   -99.0       -99.0        2.016468E12   4.604867E11   201.6468   46.04867    -99.0       -99.0         171.4298   42.49931    4.02   
  34.7983    -5.253492   707.0    3.36    0.86   34.79837   -5.252629   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79837   -5.252629   187.9   16.54   3.12       0.02     34.79837   -5.252721   771.21    11.19    2.79       0.0070   3.594E-4    0.0025135   0.0         0.0099574   0.0151368   0.0070861   0.010208    0.007557    0.009018    0.0082373   0.0070   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.343036     0.782614     34.79836   -5.252555   3.173652E-8    1.051935E-8   5.132545E-8    1.503983E-8   1.089229E-7    2.004422E-8   8.336029E-8    2.197806E-8   7.3702E-8     4.187829E-8   1.131573E-7   1.386604E-7   1.04308E-6     1.04308E-7    4.346831E-6   4.346831E-7   1.333315E-5   1.333315E-6   2.713131E-5   5.426262E-6   4.915284E-5   9.830567E-6   0.3973832   2.91    0.1600001   0.24        11.92123   0.99903         0.0        0.09        0.4      2.0       2.91   0.24        0.1600001   1.0     2.239508E12   4.885137E11   223.9508   48.85137   0.2684864   0.05856612   3.414317E12   7.218559E11   341.4317   72.18559    0.40933     0.08654067    196.8423   50.38225    4.02   
  34.02059   -5.270102   708.0    3.5     0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100205   0.0         0.0100035   0.0         0.0126605   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.38407      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.38407     2.0     3.0454E12     0.0           304.54     0.0        -99.0       -99.0        3.723191E12   0.0           372.3192   0.0         -99.0       -99.0         291.0049   72.33549    4.02   
  34.51711   -5.140806   709.0    3.53    0.88   34.51645   -5.140547   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.51645   -5.140547   13.87   1.22    2.54       0.129    34.5166    -5.140644   110.97    8.83     1.92       0.046    7.896E-4    0.0025111   0.0174033   0.0034863   0.0         0.0101323   0.0         0.0099445   0.0         0.0121522   0.046    6.4E-4      0.0015169   -99.0      -99.0       -99.0       1.0     1.3      0.133877     0.372874     34.51645   -5.140502   6.195541E-8    1.051935E-8   1.480515E-7    1.503983E-8   2.257976E-7    2.257975E-8   3.410667E-7    3.410666E-8   5.651962E-7   5.651962E-8   1.01112E-6    1.386604E-7   2.315036E-6    2.315036E-7   4.840974E-6   4.840974E-7   7.919409E-6   7.919409E-7   1.574239E-5   3.148479E-6   2.035863E-5   4.071726E-6   0.7578987   1.77    0.17        0.08        10.71964   0.08679         2.4        0.09        0.0      0.509     1.77   0.08        0.17        1.0     2.033257E12   3.428125E11   203.3257   34.28125   3.877507    0.6537578    1.096218E12   1.69853E10    109.6218   1.69853     2.090534    0.03239169    170.8069   42.58076    4.01   
  34.86356   -5.246232   710.0    3.47    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.01105     0.006844    0.010991    0.0070491   0.0122415   0.0085444   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.520819     0.823814     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.823814    0.520819    2.0     1.63372E12    3.449091E11   163.372    34.49091   -99.0       -99.0        2.229346E12   5.073386E11   222.9346   50.73386    -99.0       -99.0         168.8191   42.32641    4.01   
  34.04472   -5.04068    711.0    3.39    0.85   34.04471   -5.03934    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.04471   -5.03934    78.56   6.91    4.82       0.076    34.04461   -5.039538   555.13    25.47    4.13       0.022    0.0         0.0066668   0.0314979   0.0034585   0.0263961   0.0069292   0.017293    0.0077918   0.0         0.0121544   0.022    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.9      0.163518     0.110637     34.04469   -5.039275   3.36666E-7     3.36666E-8    6.973531E-7    6.973531E-8   1.646945E-6    1.646945E-7   3.383446E-6    3.383446E-7   7.449365E-6   7.449365E-7   1.152823E-5   1.152823E-6   1.93891E-5     1.93891E-6    3.464278E-5   3.464278E-6   6.341803E-5   6.341803E-6   1.063E-4      2.126673E-5   9.934559E-5   1.986912E-5   0.7114007   1.0     0.05        0.1         11.04918   0.23809         2.8        0.09        0.0      3.5       1.0    0.1         0.05        1.0     1.282199E12   1.184649E11   128.2199   11.84649   1.144921    0.1057815    3.70449E11    5.446433E9    37.0449    0.5446433   0.3307869   0.004863312   136.4653   34.21698    4.01   
  34.59637   -5.410234   712.0    3.54    0.88   34.5968    -5.410311   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.5968    -5.410311   35.94     3.79     1.54       0.054    0.0         0.0070385   0.0072867   0.0034465   0.0         0.0107441   0.0         0.0096605   0.0         0.0138879   0.054    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.447303     1.3525       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    1.3525      0.447303    2.0     1.90833E12    4.200075E11   190.833    42.00075   -99.0       -99.0        1.365907E12   2.09797E10    136.5907   2.09797     -99.0       -99.0         180.5928   44.89313    4.0    
  34.59637   -5.410234   712.0    3.54    0.88   34.59607   -5.410188   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59607   -5.410188   5.66    0.71    1.13       0.073    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0052158   0.007776    0.0144229   0.0093582   0.019335    0.0092054   0.073    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.2      0.722452     0.888243     34.59606   -5.410111   0.0            1.051935E-8   3.263869E-9    1.503983E-8   6.32236E-8     2.004422E-8   1.369996E-7    2.197806E-8   2.159729E-7   4.187829E-8   1.98373E-7    1.386604E-7   1.030381E-7    7.808141E-8   2.661784E-7   1.250958E-7   1.399757E-6   1.399757E-7   2.738235E-6   5.476471E-7   4.164363E-6   8.328727E-7   0.2777242   4.42    0.2200003   0.1799998   11.15844   0.96779         0.0        0.102       0.4      0.905     4.42   0.1799998   0.2200003   1.0     2.755055E12   6.229948E11   275.5055   62.29948   1.912892    0.4325584    3.963495E12   8.685828E11   396.3495   86.85828    2.751938    0.6030754     243.7524   60.59381    4.0    
  34.26514   -4.602463   713.0    4.79    1.2    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106542   0.0         0.0107325   0.007686    0.0089495   99.0     0.0         0.0016658   -99.0      -99.0       -99.0       1.0     3.9      1.97104      1.54841      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.54841     1.97104     2.0     3.248594E12   7.95641E11    324.8594   79.5641    -99.0       -99.0        4.191606E12   1.369034E11   419.1606   13.69034    -99.0       -99.0         310.2137   77.71534    4.0    
  34.65998   -5.360773   714.0    2.97    0.89   34.6611    -5.360724   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6611    -5.360724   20.64   1.82    4.05       0.177    34.66121   -5.361119   383.0     16.23    4.6        0.042    0.0052732   0.0028232   0.0         0.0096392   0.0064621   0.0069438   0.0         0.010273    0.013241    0.023302    0.042    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.680139     1.64907      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    1.64907     0.680139    2.0     1.504504E12   4.012088E11   150.4505   40.12088   -99.0       -99.0        1.246114E12   2.548158E10   124.6114   2.548158    -99.0       -99.0         147.6613   44.24866    3.99   
  34.65998   -5.360773   714.0    2.97    0.89   34.65996   -5.360167   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.65996   -5.360167   40.74     4.56     2.18       0.086    0.0010527   0.0028232   0.0         0.0096392   0.0         0.0104553   0.0127631   0.0077407   0.016494    0.024042    0.086    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.3      0.670427     1.8829       34.66004   -5.360564   2.101064E-7    2.101064E-8   2.488243E-7    2.488243E-8   3.678911E-7    3.67891E-8    4.027163E-7    4.027163E-8   7.267737E-7   7.267737E-8   1.058285E-6   1.386604E-7   9.308457E-7    9.308457E-8   1.351988E-6   1.351988E-7   1.496969E-6   1.496969E-7   2.812359E-6   5.624718E-7   2.703639E-6   5.407276E-7   1.455852    1.29    0.0899999   0.11        9.64245    0.5527          0.6        0.09        0.4      3.5       1.29   0.11        0.0899999   1.0     9.302792E11   2.87138E11    93.02792   28.71379   21.19156    6.540941     6.075197E11   7.861102E9    60.75197   0.7861102   13.83917    0.1790742     137.5541   41.21992    3.99   
  33.98784   -5.046753   715.0    3.48    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0048197   0.0068436   0.0         0.0091831   0.0         0.0103353   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.2      2.9557       0.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.2    0.8         2.9557      2.0     2.699483E12   6.702384E11   269.9482   67.02383   -99.0       -99.0        3.667627E12   9.077395E11   366.7627   90.77395    -99.0       -99.0         256.5412   64.1353     3.99   
  34.792     -4.951835   716.0    3.52    0.89   34.79287   -4.952296   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79287   -4.952296   15.07   1.33    3.53       0.188    34.79297   -4.952574   250.96    13.05    4.39       0.068    5.229E-4    0.0024683   8.894E-4    0.0040954   0.0186587   0.0070598   0.0165712   0.0075263   0.0147744   0.0085995   0.068    0.0034701   0.0023473   -99.0      -99.0       -99.0       1.0     2.1      0.405927     0.452816     34.79285   -4.952281   1.170144E-7    1.170144E-8   1.778659E-7    1.778659E-8   2.150202E-7    2.150202E-8   2.898673E-7    2.898673E-8   4.635315E-7   4.635315E-8   6.399743E-7   1.386604E-7   1.620308E-6    1.620308E-7   2.949937E-6   2.949937E-7   5.819059E-6   5.819059E-7   1.098173E-5   2.196346E-6   1.371351E-5   2.742702E-6   1.132699    1.73    0.13        0.22        11.00398   0.96358         0.8        0.09        0.4      3.5       1.73   0.22        0.13        1.0     1.492387E12   2.959096E11   149.2387   29.59096   1.478774    0.2932104    1.051485E12   8.240693E9    105.1485   0.8240693   1.041894    0.008165523   169.3598   42.82109    3.99   
  34.68288   -5.432429   717.0    3.42    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103626   0.0         0.0107433   6.948E-4    0.0096046   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.39948      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.39948     2.0     2.96801E12    7.473361E11   296.8011   74.73361   -99.0       -99.0        3.619839E12   9.137093E11   361.9839   91.37093    -99.0       -99.0         284.3533   71.50405    3.99   
  34.40001   -4.710813   718.0    2.92    0.89   34.39975   -4.709356   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.39975   -4.709356   93.15   8.2     5.32       0.078    34.39998   -4.709373   347.05    9.77     5.19       0.057    0.0         0.0058905   0.0         0.0088066   0.0         0.0097402   0.0020893   0.0073635   0.0         0.0108652   0.057    0.0016548   0.0013349   -99.0      -99.0       -99.0       1.0     4.6      2.29348      1.4          34.39981   -4.709348   1.097992E-6    1.097992E-7   2.942611E-6    2.94261E-7    3.94711E-6     3.94711E-7    5.766592E-6    5.766592E-7   5.40853E-6    5.40853E-7    8.277183E-6   8.277183E-7   1.220219E-5    1.220219E-6   1.377631E-5   1.377631E-6   1.799918E-5   1.799918E-6   2.402541E-5   4.805082E-6   3.078567E-5   6.157134E-6   1.119088    3.43    0.1300001   0.1199999   11.47686   0.68799         0.0        0.09        0.0      0.719     3.43   0.1199999   0.1300001   1.0     1.812646E12   5.179034E11   181.2646   51.79034   0.6045789   0.1727383    2.682889E12   7.814574E11   268.2889   78.14574    0.8948344   0.2606425     179.1665   54.60896    3.99   
  34.0814    -5.265697   719.0    3.42    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099756   0.0         0.0095606   0.0         0.0112216   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.34444      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.34444     2.0     2.975791E12   0.0           297.5791   0.0        -99.0       -99.0        3.63809E12    0.0           363.809    0.0         -99.0       -99.0         284.3533   71.50405    3.99   
  34.64493   -5.424664   720.0    3.47    0.87   34.64492   -5.425917   34.64492   -5.425917   121.62   26.46   4.51       0.0233   34.64494   -5.425964   11.86   1.06    4.68       0.299    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0070893   0.0         0.0095406   0.0         0.0106876   0.0         0.0098724   0.0         0.012999    0.0233   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.36822      0.0          34.6449    -5.425912   2.352227E-8    1.051935E-8   4.374141E-8    1.503983E-8   9.478928E-8    2.004422E-8   2.251745E-7    2.251745E-8   4.892369E-7   4.892369E-8   8.003548E-7   1.386604E-7   2.64483E-6     2.64483E-7    4.609064E-6   4.609064E-7   7.194701E-6   7.194702E-7   1.238998E-5   2.477997E-6   1.480296E-5   2.960592E-6   0.0704794   1.66    0.11        0.0400001   11.00445   0.88849         2.2        0.09        0.0      3.5       6.0    0.0         3.36822     3.0     3.019296E12   0.0           301.9296   0.0        2.988518    0.0          3.691278E12   0.0           369.1278   0.0         3.65365     0.0           288.5105   72.33549    3.98   
  34.64493   -5.424664   720.0    3.47    0.87   34.64342   -5.424861   34.64342   -5.424861   123.0    23.4    5.47       0.03     34.64336   -5.424886   80.91   7.12    5.7        0.095    34.64347   -5.425028   614.89    11.22    5.4        0.03     0.0         0.0070893   0.0         0.0095406   0.0384522   0.0070382   0.0391658   0.007509    0.0277945   0.009131    0.03     -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.2      0.129738     0.227332     34.64332   -5.424851   6.99583E-7     6.99583E-8    1.1264E-6      1.1264E-7     1.85131E-6     1.85131E-7    3.259262E-6    3.259262E-7   6.671742E-6   6.671742E-7   8.713699E-6   8.713698E-7   1.267412E-5    1.267412E-6   2.145521E-5   2.145521E-6   3.963262E-5   3.963262E-6   7.376847E-5   1.475369E-5   7.584878E-5   1.516975E-5   0.370721    1.07    0.1200001   0.13        10.91574   0.47999         2.0        0.09        0.4      5.5       1.07   0.13        0.1200001   1.0     1.899105E12   2.158126E11   189.9106   21.58125   2.305733    0.2620214    4.231239E11   2.447171E10   42.31239   2.447171    0.5137212   0.02971148    146.3046   36.68155    3.98   
  34.14183   -4.904625   721.0    3.52    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0075013   0.0069254   0.0058267   0.0075617   0.0         0.011642    99.0     6.853E-4    0.0043068   -99.0      -99.0       -99.0       1.0     2.8      1.12511      3.2          34.142     -4.90449    9.02816E-7     9.02816E-8    1.436854E-6    1.436854E-7   1.881045E-6    1.881045E-7   1.922026E-6    1.922026E-7   1.946074E-6   1.946074E-7   2.090848E-6   2.090848E-7   2.366779E-6    2.366779E-7   2.802417E-6   2.802417E-7   2.105197E-6   2.105197E-7   9.355581E-7   1.871116E-7   1.123954E-6   2.247908E-7   0.7853554   0.05    0.05        0.1         7.02894    0.93021         0.0        0.203       0.0      1.015     2.8    3.2         1.12511     3.0     2.067586E12   4.937689E11   206.7586   49.37689   19342.98    4619.379     2.444032E12   2.148599E10   244.4032   2.148599    22864.76    201.0088      202.0701   50.51752    3.98   
  34.03133   -5.054005   722.0    3.39    0.85   34.03175   -5.055214   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.03175   -5.055214   61.38   5.4     4.6        0.086    34.03147   -5.055128   101.95    7.24     4.08       0.137    0.0010186   0.0026051   0.0017954   0.0035857   0.00822     0.0075092   0.0038391   0.0092715   0.011077    0.0085413   0.086    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.703349     1.54547      34.03175   -5.055235   4.987458E-6    4.987457E-7   1.493251E-5    1.493251E-6   3.208627E-5    3.208627E-6   4.389745E-5    4.389744E-6   5.687471E-5   5.687471E-6   7.359402E-5   7.359402E-6   9.899145E-5    9.899145E-6   1.37E-4       1.370417E-5   1.7E-4        1.699702E-5   8.508848E-5   1.70177E-5    7.412225E-5   1.482445E-5   1.057323    0.29    0.04        0.11        10.72383   0.99264         0.0        0.203       0.4      3.5       2.6    1.54547     0.703349    3.0     1.926168E12   4.456671E11   192.6168   44.56671   3.63801     0.8417447    2.667816E12   6.545749E11   266.7816   65.45749    5.038784    1.236315      188.498    47.26351    3.98   
  34.54496   -4.81636    723.0    3.48    0.88   34.54446   -4.816111   34.54446   -4.816111   63.16    20.18   1.99       0.0144   34.54444   -4.816212   31.59   2.78    1.93       0.04     34.54439   -4.816328   570.16    10.92    2.04       0.0070   0.0         0.006262    0.0126143   0.0033659   0.015907    0.0072665   0.0139763   0.0084459   0.0114494   0.0108829   0.0070   0.0028959   0.0012151   -99.0      -99.0       -99.0       1.0     1.4      0.214405     0.262242     34.54442   -4.816186   8.636131E-8    1.051935E-8   1.229965E-7    1.503983E-8   1.059642E-7    2.004422E-8   1.76978E-7     2.197806E-8   3.078359E-7   4.187829E-8   3.532178E-7   1.386604E-7   1.030001E-6    1.030001E-7   2.822362E-6   2.822362E-7   6.817305E-6   6.817306E-7   2.227772E-5   4.455544E-6   3.104192E-5   6.208384E-6   0.30226     2.26    0.1099999   0.04        11.412     0.99457         0.2        0.09        0.4      2.75      2.26   0.04        0.1099999   1.0     2.459371E12   3.95556E11    245.9371   39.5556    0.9524108   0.1531821    1.694229E12   2.706631E10   169.4229   2.706631    0.6561037   0.01048164    185.6286   46.94057    3.98   
  34.33471   -5.125242   724.0    3.44    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0011137   0.0070365   9.42E-4     0.0079218   0.0         0.0124764   99.0     0.0028359   0.0017515   -99.0      -99.0       -99.0       1.0     6.0      3.30821      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.30821     2.0     3.025577E12   7.077978E11   302.5577   70.77979   -99.0       -99.0        3.750589E12   8.802646E11   375.0589   88.02646    -99.0       -99.0         286.0162   72.33549    3.98   
  34.22199   -5.26632    725.0    3.43    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       2.165E-4    0.0069419   0.0128812   0.007636    0.0158731   0.0101945   99.0     7.024E-4    0.0018984   -99.0      -99.0       -99.0       1.0     2.5      0.67649      1.51566      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    1.51566     0.67649     2.0     1.896902E12   4.391899E11   189.6902   43.91899   -99.0       -99.0        2.016983E12   2.256043E10   201.6983   2.256043    -99.0       -99.0         187.7959   47.63337    3.97   
  34.58899   -4.756355   726.0    3.61    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105804   0.0024571   0.0078196   0.0         0.012804    99.0     0.0030937   0.0011086   -99.0      -99.0       -99.0       1.0     6.0      3.46982      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.46982     2.0     3.257622E12   6.713093E11   325.7622   67.13094   -99.0       -99.0        4.117287E12   8.530258E11   411.7287   85.30258    -99.0       -99.0         300.1507   75.66127    3.97   
  34.26154   -5.455218   727.0    3.59    0.91   34.26125   -5.45516    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26125   -5.45516    12.58   1.13    1.08       0.038    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0046917   0.0071567   0.0123435   0.008794    0.0109286   0.0113337   0.038    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.4      0.757598     1.47157      34.26124   -5.455035   6.527686E-8    1.051935E-8   1.264424E-7    1.503983E-8   1.243252E-7    2.004422E-8   1.668473E-7    2.197806E-8   1.403975E-7   4.187829E-8   1.945909E-7   1.386604E-7   9.51651E-8     7.808141E-8   3.497299E-7   1.250958E-7   8.714707E-7   8.714706E-8   2.851483E-6   5.702965E-7   4.8792E-6     9.7584E-7     0.4505831   3.3     0.2         0.3         10.78234   0.95953         0.0        0.09        0.4      1.8       3.3    0.3         0.2         1.0     2.386994E12   5.576166E11   238.6994   55.76166   3.940136    0.9204403    3.206411E12   1.851355E10   320.6411   1.851355    5.292724    0.03055974    218.3854   55.35674    3.97   
  34.66724   -5.404658   728.0    3.47    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0035852   0.006966    0.0119053   0.0075461   0.0018088   0.0098249   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.88179      2.19098      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    2.19098     0.88179     2.0     1.953778E12   4.655158E11   195.3778   46.55158   -99.0       -99.0        2.820956E12   7.054917E11   282.0956   70.54917    -99.0       -99.0         192.9463   48.93163    3.96   
  34.14507   -5.115734   729.0    3.0     0.87   34.14482   -5.115801   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.14482   -5.115801   6.56    1.04    0.92       0.048    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108343   0.0         0.0106228   0.0         0.0121208   0.048    0.0029133   0.0010784   -99.0      -99.0       -99.0       1.0     6.0      3.75117      0.0          34.14485   -5.115677   5.412018E-6    5.412018E-7   9.413102E-6    9.413102E-7   1.147623E-5    1.147623E-6   1.162196E-5    1.162196E-6   1.149421E-5   1.149421E-6   1.264161E-5   1.264161E-6   1.405652E-5    1.405652E-6   1.551289E-5   1.551289E-6   1.644572E-5   1.644572E-6   8.178445E-6   1.635689E-6   7.104747E-6   1.420949E-6   0.454796    0.35    0.15        0.1         9.70495    0.81565         0.0        0.102       0.4      6.0       6.0    0.0         3.75117     3.0     2.810017E12   6.455955E11   281.0017   64.55956   55.43175    12.73533     3.540857E12   8.210614E11   354.0857   82.10613    69.84866    16.19665      249.4327   72.33549    3.96   
  34.68265   -4.788552   730.0    3.53    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0059774   0.0070785   0.0011144   0.0080013   0.0         0.0109829   99.0     0.0022478   0.0013998   -99.0      -99.0       -99.0       1.0     4.0      1.81317      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.81317     2.0     2.41178E12    5.585944E11   241.178    55.85944   -99.0       -99.0        3.468924E12   8.08788E11    346.8924   80.8788     -99.0       -99.0         231.9042   58.46877    3.96   
  34.14905   -4.968516   731.0    3.53    0.89   34.14921   -4.967667   34.14921   -4.967667   113.11   22.88   3.11       0.015    34.14926   -4.967692   94.62   8.33    3.06       0.032    34.14934   -4.967689   778.92    24.77    3.16       0.0090   0.0031673   0.0025997   0.0167275   0.0037966   0.0325781   0.0075729   0.0167522   0.0095794   0.0105565   0.0089224   0.0090   8.041E-4    0.0035092   -99.0      -99.0       -99.0       1.0     1.3      0.125638     0.184965     34.14925   -4.967659   1.683291E-7    1.683291E-8   3.169952E-7    3.169952E-8   7.251689E-7    7.25169E-8    1.734919E-6    1.734919E-7   2.858902E-6   2.858902E-7   4.547812E-6   4.547812E-7   6.653922E-6    6.653922E-7   1.162018E-5   1.162018E-6   2.261584E-5   2.261584E-6   4.663057E-5   9.326114E-6   4.69406E-5    9.388119E-6   0.1265428   0.98    0.03        0.0699999   10.66513   0.17292         4.0        0.09        0.2      0.509     0.98   0.0699999   0.03        1.0     7.228575E11   1.059833E11   72.28575   10.59833   1.562871    0.2291435    3.559613E11   2.576562E9    35.59613   0.2576562   0.7696144   0.005570715   140.3383   35.38274    3.96   
  34.38049   -4.745809   732.0    3.55    0.9    34.38001   -4.745672   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38001   -4.745672   12.86   1.13    1.8        0.083    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102028   0.0033766   0.0074      0.0         0.0114115   0.083    6.418E-4    0.0012511   -99.0      -99.0       -99.0       1.0     3.9      2.02017      1.92573      34.38002   -4.745671   0.0            1.051935E-8   0.0            1.503983E-8   1.558258E-8    2.004422E-8   1.44597E-8     2.197806E-8   3.96679E-8    4.187829E-8   8.891244E-9   1.386604E-7   2.17029E-7     7.808141E-8   9.543172E-7   1.250958E-7   2.393386E-6   2.393386E-7   5.848854E-6   1.169771E-6   8.62082E-6    1.724164E-6   0.0278519   2.2     0.95        0.8499999   11.01628   0.49808         3.8        0.203       0.4      2.75      3.9    1.92573     2.02017     3.0     2.086625E12   5.470134E11   208.6625   54.70134   2.009853    0.5268874    3.093884E12   8.055479E11   309.3884   80.55479    2.980052    0.7759097     229.9079   58.2865     3.95   
  34.75795   -4.861854   733.0    3.54    0.89   34.75897   -4.861741   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.75897   -4.861741   26.99   2.37    3.7        0.126    34.75903   -4.862039   173.78    22.7     3.94       0.088    0.0         0.0059268   1.104E-4    0.0032057   0.0035509   0.0075103   0.0         0.0097161   0.0         0.0117953   0.088    0.0         0.0014209   -99.0      -99.0       -99.0       1.0     3.9      1.5274       1.89491      34.75897   -4.861737   4.290217E-7    4.290217E-8   5.048621E-7    5.048621E-8   7.074883E-7    7.074883E-8   9.616106E-7    9.616106E-8   1.933033E-6   1.933033E-7   2.95803E-6    2.95803E-7    4.420157E-6    4.420157E-7   7.661834E-6   7.661835E-7   1.3923E-5     1.3923E-6     2.915216E-5   5.830432E-6   3.141584E-5   6.283167E-6   1.110136    1.33    0.08        0.12        11.21266   0.98234         0.4        0.09        0.4      4.5       3.9    1.89491     1.5274      3.0     2.395268E12   5.99428E11    239.5268   59.9428    1.467893    0.3673476    3.451188E12   8.682605E11   345.1188   86.82605    2.114992    0.5320963     229.2602   57.63887    3.95   
  34.00406   -4.9701     734.0    3.5     0.89   34.0036    -4.969002   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.0036    -4.969002   52.72   4.64    4.29       0.088    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104213   0.0         0.0094008   0.0         0.0125596   0.088    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.35529      0.0          34.0036    -4.968986   5.269862E-6    5.269862E-7   1.787363E-5    1.787363E-6   4.289031E-5    4.289031E-6   5.823703E-5    5.823703E-6   7.558563E-5   7.558563E-6   9.955029E-5   9.955029E-6   1.358E-4       1.358181E-5   1.88E-4       1.879718E-5   2.329E-4      2.329447E-5   1.112E-4      2.22485E-5    9.663815E-5   1.932763E-5   0.0599469   0.28    0.03        0.12        10.99611   0.98771         3.6        0.09        0.2      5.5       6.0    0.0         3.35529     3.0     3.0454E12     0.0           304.54     0.0        3.0728      0.0          3.723191E12   0.0           372.3192   0.0         3.756691    0.0           291.0049   73.99837    3.95   
  34.54386   -4.974136   735.0    3.3     0.86   34.54375   -4.973919   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54375   -4.973919   50.12   4.41    0.87       0.0070   34.54438   -4.974009   343.24    19.35    1.92       0.012    2.638E-4    0.0026084   0.0028597   0.0035259   0.0081612   0.0067608   0.0054496   0.0076277   0.0038608   0.009219    0.0070   0.0         0.0012706   -99.0      -99.0       -99.0       1.0     2.1      0.40853      1.06714      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.06714     0.40853     2.0     1.500341E12   3.724767E11   150.0341   37.24767   -99.0       -99.0        1.632942E12   4.749165E11   163.2942   47.49165    -99.0       -99.0         173.2154   45.14098    3.95   
  34.14837   -5.225734   736.0    3.49    0.88   34.14744   -5.225881   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.14744   -5.225881   18.42   1.62    3.36       0.152    34.14743   -5.225738   131.58    5.46     3.35       0.09     0.0         0.006863    0.0         0.00999     0.0017474   0.0067152   0.006493    0.0074732   0.0         0.0114544   0.09     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.7      1.49011      2.3          34.14744   -5.225773   5.471662E-8    1.051935E-8   7.958162E-8    1.503983E-8   7.05861E-8     2.004422E-8   1.645278E-7    2.197806E-8   2.688805E-7   4.187829E-8   1.64423E-7    1.386604E-7   1.261821E-6    1.261821E-7   2.83539E-6    2.83539E-7    5.996982E-6   5.996982E-7   1.508936E-5   3.017872E-6   1.891249E-5   3.782497E-6   0.1299407   1.79    0.14        0.1600001   10.70162   0.03115         2.8        0.09        0.0      0.509     3.7    2.3         1.49011     3.0     2.310221E12   5.694751E11   231.0221   56.94752   4.592333    1.132022     3.295007E12   8.193197E11   329.5007   81.93198    6.549924    1.628671      220.051    55.48563    3.95   
  34.6475    -4.696344   737.0    3.47    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110748   0.0021729   0.0074216   0.0         0.010917    99.0     0.0         0.0013401   -99.0      -99.0       -99.0       1.0     3.9      2.08729      1.85655      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.85655     2.08729     2.0     2.328179E12   5.902501E11   232.8179   59.02501   -99.0       -99.0        3.307142E12   8.495771E11   330.7142   84.9577     -99.0       -99.0         224.7268   56.99124    3.95   
  34.31584   -4.698024   738.0    3.47    0.88   34.31592   -4.697333   34.31592   -4.697333   166.04   16.95   2.5        0.0062   34.31588   -4.697323   35.38   3.11    2.52       0.055    34.31571   -4.697567   281.06    9.17     1.71       0.013    0.0         0.0062628   0.0127785   0.003862    0.0377708   0.0068446   0.0243651   0.0074272   0.0049799   0.0093404   0.0062   0.0         0.0016065   -99.0      -99.0       -99.0       1.0     1.3      0.145526     0.181669     34.31588   -4.697309   6.258629E-7    6.25863E-8    8.173589E-7    8.173588E-8   1.144562E-6    1.144562E-7   1.540562E-6    1.540562E-7   2.569681E-6   2.569681E-7   4.291435E-6   4.291435E-7   6.655147E-6    6.655147E-7   1.151152E-5   1.151152E-6   1.743463E-5   1.743463E-6   3.752068E-5   7.504137E-6   4.956198E-5   9.912394E-6   0.1733021   1.45    0.1         0.15        11.25365   0.93722         0.8        0.09        0.4      3.5       1.45   0.15        0.1         1.0     1.880799E12   2.402043E11   188.0798   24.02043   1.0488      0.1339464    1.924743E12   2.652962E11   192.4743   26.52962    1.073304    0.1479385     169.718    43.04087    3.95   
  34.51098   -5.248028   739.0    3.43    0.87   34.50921   -5.247472   34.50921   -5.247472   66.2     21.54   6.67       0.0646   34.50936   -5.247383   12.68   1.25    6.28       0.378    34.50906   -5.247253   25.33     3.69     7.45       0.289    0.0         0.0066685   0.0         0.0100116   0.0         0.0101732   0.0         0.0100927   0.0         0.0143548   0.0646   0.0038801   0.0016715   -99.0      -99.0       -99.0       1.0     6.0      3.41175      0.0          34.50937   -5.247317   1.599555E-8    1.051935E-8   3.280747E-9    1.503983E-8   3.253563E-8    2.004422E-8   4.406352E-8    2.197806E-8   5.033142E-8   4.187829E-8   0.0           1.386604E-7   1.630638E-7    7.808141E-8   7.524069E-7   1.250958E-7   1.88544E-6    1.88544E-7    4.776071E-6   9.552141E-7   7.124405E-6   1.424881E-6   0.8007165   2.6     0.4499998   0.5         10.75489   0.24452         2.6        0.09        0.4      2.4       6.0    0.0         3.41175     3.0     3.185154E12   7.045443E11   318.5154   70.45443   5.60067     1.238848     3.941866E12   8.794704E11   394.1866   87.94704    6.931247    1.546432      285.1848   72.33549    3.95   
  34.13668   -5.177951   740.0    3.44    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105235   0.0         0.0091791   0.0         0.0106769   99.0     0.0         0.0012947   -99.0      -99.0       -99.0       1.0     3.9      2.0771       1.90875      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.90875     2.0771      2.0     2.33146E12    0.0           233.146    0.0        -99.0       -99.0        3.450426E12   0.0           345.0426   0.0         -99.0       -99.0         222.784    56.34362    3.95   
  34.82558   -5.159035   741.0    3.46    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0021346   0.0068316   0.0030673   0.0073844   0.0036367   0.0082137   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.2      1.86796      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         1.86796     2.0     2.411284E12   6.05027E11    241.1284   60.5027    -99.0       -99.0        3.325219E12   8.435142E11   332.5219   84.35143    -99.0       -99.0         234.194    59.5638     3.94   
  34.31013   -5.273569   742.0    3.19    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103866   0.0         0.009233    0.0         0.0105759   99.0     0.0         0.0027945   -99.0      -99.0       -99.0       1.0     5.0      2.74077      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.74077     2.0     2.398161E12   0.0           239.8161   0.0        -99.0       -99.0        3.330104E12   0.0           333.0104   0.0         -99.0       -99.0         229.1577   63.2159     3.94   
  34.25483   -5.52299    743.0    3.59    0.91   34.25492   -5.523305   34.25492   -5.523305   81.05    21.05   1.18       0.0050   34.25489   -5.523461   18.79   1.65    1.71       0.056    34.2551    -5.523302   146.28    7.23     1.49       0.025    2.159E-4    0.0025819   0.0         0.0097514   0.018755    0.0070325   0.0198636   0.0080018   0.0191242   0.0105414   0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.295939     0.419526     34.25486   -5.523327   1.284338E-7    1.284338E-8   1.484748E-7    1.503983E-8   2.05286E-7     2.05286E-8    2.801039E-7    2.801039E-8   3.727685E-7   4.187829E-8   6.298578E-7   1.386604E-7   7.015807E-7    7.808141E-8   2.30724E-6    2.30724E-7    4.568912E-6   4.568912E-7   1.062358E-5   2.124715E-6   1.48166E-5    2.96332E-6    0.2331135   2.46    0.1100001   0.1399999   11.3083    0.97959         0.4        0.09        0.4      2.6       2.46   0.1399999   0.1100001   1.0     2.456021E12   4.649506E11   245.6021   46.49506   1.207625    0.2286161    3.84026E12    6.941205E11   384.026    69.41206    1.888255    0.3412989     195.4243   49.53654    3.94   
  34.24755   -5.580205   744.0    3.34    1.03   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102702   0.0         0.0103661   0.0031202   0.0092263   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.63513      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.63513     2.0     2.913654E12   8.937523E11   291.3654   89.37523   -99.0       -99.0        3.555064E12   1.090877E12   355.5064   109.0877    -99.0       -99.0         277.7018   85.63857    3.94   
  34.46746   -5.078587   745.0    3.56    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010167    0.0         0.0094463   0.0         0.0126642   99.0     0.00192     0.00125     34.46712   -5.080859   8.273177    1.0     4.6      2.10662      1.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.6    1.4         2.10662     2.0     2.48465E12    5.877986E11   248.465    58.77987   -99.0       -99.0        3.575415E12   8.438739E11   357.5415   84.38739    -99.0       -99.0         247.7009   62.62102    3.94   
  34.75191   -5.067963   746.0    3.48    0.89   34.75188   -5.067861   34.75188   -5.067861   85.28    16.9    0.39       7.0E-4   34.75179   -5.067829   40.7    3.58    0.65       0.0050   34.75141   -5.067992   605.9     38.35    1.79       0.0050   6.177E-4    0.0025769   0.0056755   0.0037321   0.0196306   0.0068544   0.0168252   0.0072199   0.0121247   0.0083761   7.0E-4   0.0019459   0.0018207   -99.0      -99.0       -99.0       1.0     1.8      0.283632     0.326128     34.75182   -5.067773   3.55729E-7     3.55729E-8    5.914701E-7    5.914701E-8   8.21106E-7     8.21106E-8    1.111218E-6    1.111218E-7   1.442644E-6   1.442644E-7   2.053442E-6   2.053443E-7   4.190228E-6    4.190228E-7   7.33724E-6    7.337241E-7   1.291852E-5   1.291852E-6   2.950331E-5   5.900662E-6   4.047143E-5   8.094286E-6   0.3780942   1.82    0.12        0.4299999   11.18023   0.80533         1.2        0.09        0.4      3.5       1.82   0.4299999   0.12        1.0     1.749222E12   3.086645E11   174.9222   30.86645   1.155087    0.2038246    1.153066E12   1.942609E10   115.3066   1.942609    0.7614196   0.01282789    169.972    43.46985    3.93   
  34.56627   -5.549122   747.0    3.65    0.93   34.56598   -5.54883    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.56598   -5.54883    255.39    37.62    1.46       0.012    0.0         0.0066851   0.0123025   0.0034409   0.0108722   0.0072536   0.0072633   0.0076159   0.0         0.0138876   0.012    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.319164     0.314525     34.56594   -5.548629   2.446579E-7    2.446579E-8   4.293908E-7    4.293908E-8   8.288563E-7    8.288563E-8   1.364078E-6    1.364078E-7   3.030814E-6   3.030814E-7   4.773562E-6   4.773561E-7   7.02486E-6     7.02486E-7    1.375982E-5   1.375982E-6   2.11005E-5    2.11005E-6    3.748614E-5   7.497229E-6   4.26529E-5    8.530581E-6   0.7330896   1.16    0.11        0.09        10.78368   0.44638         2.2        0.09        0.4      5.0       1.16   0.09        0.11        1.0     8.579181E11   1.661343E11   85.79181   16.61343   1.411776    0.273388     4.952032E11   4.168525E9    49.52032   0.4168525   0.8148984   0.006859658   161.9608   41.26672    3.93   
  34.9503    -4.874517   748.0    4.37    1.11   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0138658   0.0070285   0.0116083   0.0079595   0.0075836   0.0094981   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.527483     0.788107     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.788107    0.527483    2.0     2.012436E12   4.325004E11   201.2436   43.25004   -99.0       -99.0        1.246114E12   1.308478E10   124.6114   1.308478    -99.0       -99.0         217.2659   55.18653    3.93   
  34.50371   -5.013585   749.0    3.38    0.87   34.5036    -5.013425   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.5036    -5.013425   20.16   1.77    0.7        0.012    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0120661   0.0072832   0.0196317   0.0088631   0.0166261   0.0123867   0.012    0.0027221   0.0011773   -99.0      -99.0       -99.0       1.0     1.5      0.397329     0.629866     34.50362   -5.013369   0.0            1.051935E-8   7.321714E-8    1.503983E-8   6.283465E-8    2.004422E-8   1.189048E-7    2.197806E-8   1.242222E-7   4.187829E-8   1.630056E-7   1.386604E-7   3.594824E-7    7.808141E-8   7.943516E-7   1.250958E-7   2.001211E-6   2.001211E-7   4.896331E-6   9.792661E-7   8.278442E-6   1.655688E-6   0.2098218   3.25    0.3499999   0.2         11.2125    0.96737         0.6        0.09        0.4      1.8       3.25   0.2         0.3499999   1.0     2.480457E12   4.865919E11   248.0457   48.65919   1.52066     0.2983082    3.12759E12    1.798419E10   312.759    1.798419    1.917389    0.01102532    205.1245   52.79833    3.93   
  34.1847    -5.042975   750.0    2.9     0.89   34.18454   -5.043132   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.18454   -5.043132   16.32   1.44    0.83       0.02     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0122958   0.0076459   0.018232    0.0093974   0.0295188   0.0108587   0.02     0.001748    0.0023509   -99.0      -99.0       -99.0       1.0     1.4      0.440696     0.53755      34.18451   -5.043091   2.974947E-7    2.974947E-8   4.42846E-7     4.42846E-8    5.07831E-7     5.07831E-8    5.163679E-7    5.163679E-8   3.058857E-7   4.187829E-8   6.569957E-7   1.386604E-7   3.00357E-7     7.808141E-8   1.904815E-7   1.250958E-7   4.917822E-7   4.917822E-8   4.114062E-6   8.228122E-7   7.775863E-6   1.555173E-6   0.1759656   3.46    0.1600001   0.0899999   10.08871   0.62143         0.0        0.09        0.4      1.8       3.46   0.0899999   0.1600001   1.0     2.212462E12   5.419809E11   221.2462   54.19809   18.03707    4.418492     3.483453E12   7.948009E11   348.3453   79.48009    28.39881    6.479604      178.3717   54.74167    3.93   
  34.48421   -5.483025   751.0    3.5     0.89   34.48447   -5.483346   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48447   -5.483346   17.01   1.5     1.47       0.048    34.4844    -5.483236   249.11    9.89     1.0        0.0060   0.0         0.0065353   0.0014729   0.0033834   0.0031345   0.0067488   0.0         0.0095669   0.0         0.0115899   0.0060   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.2      2.73474      0.8          34.48447   -5.483476   7.651018E-7    7.651018E-8   9.035928E-7    9.035928E-8   1.041452E-6    1.041452E-7   1.435223E-6    1.435222E-7   1.860712E-6   1.860712E-7   2.834539E-6   2.83454E-7    4.368352E-6    4.368353E-7   6.305692E-6   6.305692E-7   7.992686E-6   7.992687E-7   1.449008E-5   2.898016E-6   1.726428E-5   3.452857E-6   0.8994838   1.65    0.15        0.0500001   10.92789   0.85522         0.6        0.09        0.4      3.5       5.2    0.8         2.73474     3.0     2.714054E12   6.85356E11    271.4054   68.5356    3.204267    0.809145     3.683056E12   9.277863E11   368.3056   92.77863    4.34829     1.095363      258.0156   65.60967    3.92   
  34.32583   -4.903019   752.0    3.48    0.89   34.32453   -4.902359   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.32453   -4.902359   130.4   11.47   5.24       0.06     34.32422   -4.902456   492.94    26.07    6.12       0.045    6.215E-4    0.0025432   0.0         0.0093816   8.177E-4    0.0070752   0.0094075   0.0074243   0.0015486   0.0079416   0.045    0.0017848   4.86E-4     34.32875   -4.902503   10.61653    1.0     2.8      0.683964     2.2466       34.32445   -4.902199   1.906159E-6    1.906159E-7   2.617054E-6    2.617054E-7   3.446349E-6    3.446349E-7   4.785852E-6    4.785852E-7   4.894623E-6   4.894623E-7   7.443248E-6   7.443249E-7   1.024136E-5    1.024136E-6   1.652619E-5   1.652619E-6   2.35295E-5    2.35295E-6    5.789896E-5   1.157979E-5   6.898404E-5   1.379681E-5   0.1370078   1.68    0.13        0.12        11.38389   0.84704         0.6        0.09        0.4      3.5       1.68   0.12        0.13        1.0     1.312102E12   2.688587E11   131.2103   26.88587   0.5420977   0.1110795    1.525803E12   3.931048E11   152.5803   39.31048    0.6303887   0.162412      166.589    42.60466    3.92   
  34.10839   -4.881832   753.0    3.36    0.86   34.10771   -4.882917   34.10771   -4.882917   142.48   36.73   4.6        0.0197   34.10773   -4.88307    44.75   3.94    5.04       0.126    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0067868   0.0         0.0106362   0.0         0.0100503   0.0         0.0103101   0.0         0.0121893   0.0197   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.40825      0.0          34.10774   -4.883049   3.234143E-7    3.234143E-8   1.407384E-6    1.407385E-7   4.24267E-6     4.24267E-7    1.031999E-5    1.031999E-6   2.014092E-5   2.014092E-6   2.763647E-5   2.763647E-6   4.080164E-5    4.080165E-6   6.146286E-5   6.146286E-6   8.571419E-5   8.57142E-6    1.003E-4      2.006785E-5   7.091671E-5   1.418334E-5   0.4879392   0.84    0.09        0.11        11.43518   0.89785         2.2        0.203       0.0      4.0       6.0    0.0         3.40825     3.0     2.923584E12   0.0           292.3583   0.0        1.073336    0.0          3.574263E12   0.0           357.4264   0.0         1.312221    0.0           279.3647   71.50405    3.92   
  34.19819   -4.796875   754.0    3.4     0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0095893   0.0         0.009957    0.0010744   0.0094122   99.0     0.0011654   0.0014514   -99.0      -99.0       -99.0       1.0     3.9      1.60686      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.60686     2.0     2.127457E12   5.439612E11   212.7457   54.39611   -99.0       -99.0        3.156648E12   8.066097E11   315.6648   80.66097    -99.0       -99.0         220.1935   56.34362    3.92   
  34.31137   -4.721355   755.0    3.38    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100279   0.0         0.0094975   0.0         0.0134357   99.0     0.0023048   0.0014418   -99.0      -99.0       -99.0       1.0     5.3      2.67495      0.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         2.67495     2.0     2.623867E12   6.246507E11   262.3867   62.46508   -99.0       -99.0        3.564242E12   8.485422E11   356.4243   84.85422    -99.0       -99.0         252.4605   64.98243    3.92   
  34.34306   -5.269132   756.0    3.39    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0081359   0.0068502   0.0045935   0.0075714   0.0         0.0113808   99.0     0.004462    0.0023477   -99.0      -99.0       -99.0       1.0     2.8      1.20017      3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         1.20017     2.0     2.11025E12    4.813239E11   211.0251   48.1324    -99.0       -99.0        2.444032E12   2.11476E10    244.4032   2.11476     -99.0       -99.0         194.6073   49.94345    3.92   
  34.43903   -4.640818   757.0    3.61    0.92   34.43799   -4.641017   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.43799   -4.641017   12.07   1.06    3.79       0.236    34.43857   -4.64103    180.47    10.8     1.81       0.027    0.0         0.0065727   0.0         0.0096325   0.0073525   0.0068739   0.004568    0.0231574   7.312E-4    0.0393464   0.027    0.0         0.0011772   -99.0      -99.0       -99.0       1.0     1.9      0.37531      1.27385      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    1.27385     0.37531     2.0     1.650215E12   4.17696E11    165.0215   41.7696    -99.0       -99.0        1.246114E12   2.358591E10   124.6114   2.358591    -99.0       -99.0         179.4805   45.74019    3.92   
  34.43903   -4.640818   757.0    3.61    0.92   34.4394    -4.640802   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.4394    -4.640802   15.18   1.34    1.31       0.044    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102268   0.0103195   0.0231574   0.0074361   0.0393546   0.044    4.78E-5     0.001165    -99.0      -99.0       -99.0       2.0     1.9      0.488856     2.6847       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    2.6847      0.488856    2.0     1.630319E12   4.405674E11   163.0319   44.05674   -99.0       -99.0        1.246114E12   2.356213E10   124.6114   2.356213    -99.0       -99.0         179.4805   45.74019    3.92   
  34.78147   -5.073504   758.0    3.44    0.88   34.78094   -5.075388   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.78094   -5.075388   16.19   1.42    7.04       0.373    34.78112   -5.0749     438.12    32.99    5.18       0.041    0.0         0.0065371   0.0         0.0101038   0.0062325   0.0068905   0.0         0.0095508   0.0         0.0110921   0.041    0.0         0.0022513   -99.0      -99.0       -99.0       1.0     3.0      1.14107      3.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.0    3.0         1.14107     2.0     2.145888E12   5.350912E11   214.5888   53.50912   -99.0       -99.0        2.741878E12   2.103904E10   274.1878   2.103904    -99.0       -99.0         205.1095   52.46987    3.91   
  34.48085   -5.182475   759.0    2.72    0.87   34.48141   -5.181667   34.48141   -5.181667   64.93    18.72   3.54       0.032    34.4814    -5.181652   55.82   4.91    3.56       0.063    34.48133   -5.181845   282.88    8.72     2.85       0.03     4.139E-4    0.0026504   0.0041559   0.0039969   0.0341083   0.0086836   0.0337365   0.009632    0.0140891   0.0175104   0.03     0.0026136   0.0017652   -99.0      -99.0       -99.0       1.0     1.6      0.226791     0.27206      34.48134   -5.181648   1.259735E-6    1.259735E-7   1.770324E-6    1.770324E-7   2.831387E-6    2.831387E-7   3.95949E-6     3.95949E-7    6.568697E-6   6.568697E-7   1.034767E-5   1.034767E-6   1.594842E-5    1.594842E-6   2.784664E-5   2.784664E-6   4.142026E-5   4.142025E-6   6.796272E-5   1.359254E-5   7.725891E-5   1.545178E-5   0.2683444   1.38    0.03        0.12        11.4525    0.83582         1.2        0.09        0.4      3.5       1.38   0.12        0.03        1.0     1.083543E12   2.225527E11   108.3543   22.25527   0.3822484   0.07851136   6.906394E11   6.803873E9    69.06394   0.6803873   0.2436414   0.002400246   130.936    41.88027    3.91   
  34.64376   -5.265224   760.0    2.96    0.87   34.64312   -5.264861   34.64312   -5.264861   47.8     14.66   2.64       0.0262   34.64322   -5.264896   16.67   1.47    2.3        0.097    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.006846    0.0111449   0.0035599   0.0086907   0.007102    0.0075585   0.0080241   0.0209251   0.0093827   0.0262   0.0014368   0.0022174   -99.0      -99.0       -99.0       1.0     1.5      0.343651     0.326751     34.64313   -5.264882   5.363388E-8    1.051935E-8   2.387881E-7    2.387882E-8   2.940081E-7    2.940081E-8   3.853002E-7    3.853002E-8   4.259898E-7   4.259898E-8   5.52793E-7    1.386604E-7   7.948362E-7    7.948363E-8   1.350121E-6   1.350121E-7   3.86236E-6    3.86236E-7    6.249867E-6   1.249973E-6   8.479077E-6   1.695815E-6   0.0787184   3.53    0.1299999   0.1200001   11.26558   0.96329         0.0        0.09        0.0      1.278     3.53   0.1200001   0.1299999   1.0     2.227296E12   5.278567E11   222.7296   52.78568   1.208364    0.2863756    3.458791E12   7.616017E11   345.8791   76.16017    1.876481    0.413188      183.1959   53.84473    3.91   
  34.13732   -5.010177   761.0    3.45    0.88   34.13712   -5.009528   34.13712   -5.009528   70.06    23.03   2.43       0.0177   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.006805    0.0060444   0.0035387   5.206E-4    0.0068132   0.0         0.0098298   0.0022255   0.0081628   0.0177   0.0018924   0.0012505   -99.0      -99.0       -99.0       1.0     2.8      0.967799     3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         0.967799    2.0     1.984361E12   4.585949E11   198.4361   45.85949   -99.0       -99.0        2.91734E12    6.981542E11   291.734    69.81541    -99.0       -99.0         198.0517   50.51752    3.91   
  34.04539   -4.874575   762.0    3.44    0.88   34.04429   -4.874972   34.04429   -4.874972   548.55   32.35   4.19       0.0038   34.04426   -4.874938   567.5   49.94   4.25       0.017    34.04406   -4.874948   3517.21   97.67    4.94       0.0030   0.0122186   0.0026565   0.015553    0.0037514   0.0589932   0.0069325   0.0347103   0.0077851   0.0071543   0.0084323   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.0719172    0.124201     34.04425   -4.874929   3.133857E-6    3.133857E-7   5.516362E-6    5.516362E-7   8.676792E-6    8.676793E-7   1.612275E-5    1.612275E-6   2.835301E-5   2.835301E-6   4.028307E-5   4.028307E-6   6.088603E-5    6.088603E-6   8.351659E-5   8.351659E-6   1.373E-4      1.37345E-5    3.447E-4      6.894468E-5   4.029E-4      8.057097E-5   0.206378    1.1     0.15        0.05        11.48062   0.41122         1.8        0.09        0.4      3.5       1.1    0.05        0.15        1.0     1.472049E12   1.354122E11   147.2049   13.54122   0.4867454   0.04477518   1.267546E12   1.296473E11   126.7546   12.96473    0.4191247   0.04286897    148.0757   37.87982    3.9    
  34.33142   -4.857465   763.0    3.46    0.89   34.33085   -4.856945   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.33085   -4.856945   45.79   4.03    2.76       0.05     34.3308    -4.856982   244.57    19.66    2.83       0.036    0.0         0.0066578   0.0         0.0102914   0.0139575   0.0066417   0.0050363   0.0073625   0.0         0.0115588   0.036    0.0024734   5.509E-4    34.3287    -4.857788   9.79901     1.0     2.0      0.519889     1.22198      34.33082   -4.856875   2.073191E-8    1.051935E-8   8.524968E-8    1.503983E-8   1.280912E-7    2.004422E-8   1.755979E-7    2.197806E-8   2.414567E-7   4.187829E-8   1.179784E-7   1.386604E-7   1.041928E-6    1.041928E-7   2.375816E-6   2.375816E-7   5.185286E-6   5.185286E-7   1.471874E-5   2.943749E-6   2.30329E-5    4.60658E-6    0.5002112   2.13    0.1300001   0.1699998   11.06562   0.13081         4.0        0.09        0.0      0.509     2.13   0.1699998   0.1300001   1.0     2.094818E12   3.399395E11   209.4818   33.99395   1.801051    0.292268     3.118268E12   5.347305E11   311.8268   53.47305    2.680977    0.4597424     183.2439   47.135      3.9    
  34.18357   -5.077974   764.0    3.49    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108924   0.0         0.0105065   0.0         0.0135102   99.0     0.0         0.0027082   -99.0      -99.0       -99.0       1.0     4.0      1.8207       2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.8207      2.0     2.399405E12   0.0           239.9405   0.0        -99.0       -99.0        3.509488E12   0.0           350.9488   0.0         -99.0       -99.0         229.2764   58.46877    3.9    
  34.66608   -5.260773   765.0    2.84    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107108   0.0         0.0109646   0.0         0.0133808   99.0     6.906E-4    0.0023046   -99.0      -99.0       -99.0       1.0     4.0      2.12008      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         2.12008     2.0     1.880964E12   5.804875E11   188.0964   58.04875   -99.0       -99.0        2.76966E12    8.515068E11   276.966    85.15068    -99.0       -99.0         186.5745   57.15487    3.9    
  34.20937   -4.710216   766.0    3.53    0.91   34.20864   -4.709718   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.20864   -4.709718   151.5     7.53     3.17       0.074    0.0058315   0.0025822   0.0063519   0.0034909   0.0         0.0100087   0.0         0.009851    0.0         0.0132498   0.074    0.0         0.0016019   -99.0      -99.0       -99.0       1.0     1.6      0.336929     0.506637     34.20859   -4.709506   4.087702E-8    1.051935E-8   8.089707E-8    1.503983E-8   9.392025E-8    2.004422E-8   9.375604E-8    2.197806E-8   1.989937E-7   4.187829E-8   4.237625E-7   1.386604E-7   4.908148E-7    7.808141E-8   1.450951E-6   1.450951E-7   3.565273E-6   3.565273E-7   6.993117E-6   1.398623E-6   9.331438E-6   1.866288E-6   0.7843405   2.32    0.1699998   0.0800002   11.11646   0.98911         0.4        0.09        0.4      2.75      2.32   0.0800002   0.1699998   1.0     2.164526E12   4.789804E11   216.4527   47.89804   1.655401    0.3663177    1.773232E12   5.467527E10   177.3232   5.467526    1.356144    0.0418149     189.1088   48.75042    3.9    
  34.31911   -5.04635    767.0    3.51    0.9    34.31846   -5.046111   34.31846   -5.046111   48.08    13.85   2.49       0.0241   34.31841   -5.046072   24.93   2.19    2.7        0.086    34.31848   -5.046206   207.78    8.8      2.33       0.033    0.0         0.0067018   0.0062706   0.0034723   0.0126595   0.0070097   0.010626    0.0078483   0.0         0.0137043   0.0241   4.566E-4    0.0015899   -99.0      -99.0       -99.0       1.0     1.8      0.324904     0.515484     34.31844   -5.046067   5.655607E-8    1.051935E-8   9.34572E-8     1.503983E-8   1.367601E-7    2.004422E-8   1.660348E-7    2.197806E-8   2.61625E-7    4.187829E-8   1.09487E-7    1.386604E-7   9.788534E-7    9.788534E-8   2.043679E-6   2.043679E-7   4.798801E-6   4.798801E-7   1.167E-5      2.333999E-6   1.760146E-5   3.520291E-6   0.1687622   2.11    0.2099999   0.0900002   11.10073   0.9738          0.8        0.09        0.4      2.75      2.11   0.0900002   0.2099999   1.0     1.856174E12   3.883371E11   185.6174   38.83371   1.471935    0.3079491    2.292533E12   5.027797E11   229.2533   50.27797    1.817966    0.3987015     184.7847   47.3807     3.9    
  34.20299   -5.346867   768.0    3.39    0.87   34.20258   -5.347328   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20258   -5.347328   10.15   0.89    2.23       0.134    34.20269   -5.347344   179.47    12.44    2.03       0.032    0.0         0.0070373   0.0         0.0098255   0.001749    0.0068514   0.0         0.0093315   0.0         0.0122705   0.032    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.36381      0.0          34.20254   -5.347152   6.359153E-8    1.051935E-8   1.169426E-7    1.503983E-8   8.630565E-8    2.004422E-8   1.67155E-7     2.197806E-8   4.110733E-7   4.187829E-8   2.600175E-7   1.386604E-7   7.80904E-7     7.809041E-8   1.71385E-6    1.71385E-7    2.657375E-6   2.657375E-7   5.92476E-6    1.184952E-6   8.700588E-6   1.740118E-6   0.873464    1.25    0.15        0.15        10.33187   0.99138         0.0        0.09        0.4      3.5       6.0    0.0         3.36381     3.0     2.956858E12   7.577249E11   295.6858   75.77249   13.77084    3.528917     3.625938E12   9.287865E11   362.5938   92.87865    16.88691    4.325594      281.859    72.33549    3.89   
  34.9544    -5.129504   769.0    3.85    0.99   34.95402   -5.129535   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.95402   -5.129535   54.85   4.83    1.37       0.013    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0173375   0.0072714   0.0071159   0.0082107   0.0         0.0128895   0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.430581     0.764458     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.764458    0.430581    2.0     1.624578E12   3.616279E11   162.4578   36.16279   -99.0       -99.0        2.177299E12   5.200414E11   217.7299   52.00414    -99.0       -99.0         183.8453   47.27451    3.89   
  34.49869   -4.925808   770.0    3.38    0.87   34.49892   -4.925722   34.49892   -4.925722   43.7     11.34   0.88       0.0051   34.49883   -4.925719   10.45   1.21    0.59       0.017    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0068805   0.0113714   0.0032848   0.0         0.009998    0.0         0.0089945   0.0         0.0114019   0.0051   4.95E-4     0.0011794   -99.0      -99.0       -99.0       1.0     1.3      0.160348     0.548728     34.49888   -4.925696   1.127507E-8    1.051935E-8   1.149669E-8    1.503983E-8   4.258721E-8    2.004422E-8   1.777458E-7    2.197806E-8   2.690291E-7   4.187829E-8   2.050796E-8   1.386604E-7   4.231727E-7    7.808141E-8   5.095805E-7   1.250958E-7   1.339099E-6   1.339099E-7   4.248844E-6   8.497687E-7   6.367201E-8   1.230775E-7   0.1662354   4.92    0.27        0.1300001   11.30429   0.96018         0.0        0.09        0.0      1.015     4.92   0.1300001   0.27        1.0     2.159157E12   5.771736E11   215.9157   57.71736   1.071506    0.2864288    3.125028E12   8.151751E11   312.5028   81.51751    1.55083     0.4045396     241.0729   62.0513     3.89   
  34.183     -5.111862   771.0    3.42    0.89   34.18233   -5.111111   34.18233   -5.111111   82.58    14.56   3.62       0.0268   34.18224   -5.111179   11.82   1.04    3.69       0.232    34.1822    -5.111095   128.71    4.54     3.99       0.115    0.0021022   0.0025934   0.0         0.0108433   0.0148519   0.0068908   0.0095539   0.0075871   0.0045606   0.0092811   0.0268   0.0019272   0.0032246   -99.0      -99.0       -99.0       1.0     1.8      0.367336     0.616665     34.18227   -5.111127   2.874744E-7    2.874744E-8   3.042655E-7    3.042656E-8   3.627097E-7    3.627098E-8   3.212471E-7    3.212471E-8   4.080179E-7   4.187829E-8   4.963209E-7   1.386604E-7   8.590881E-7    8.59088E-8    1.980308E-6   1.980308E-7   2.948579E-6   2.948579E-7   4.359842E-6   8.719684E-7   6.274059E-6   1.254812E-6   0.2260655   2.27    0.1199999   0.0799999   10.96198   0.97233         0.0        0.09        0.4      2.6       2.27   0.0799999   0.1199999   1.0     1.973558E12   4.274333E11   197.3558   42.74333   2.15412     0.4665396    1.707316E12   2.382158E10   170.7316   2.382158    1.86352     0.02600104    182.5359   47.50203    3.89   
  34.48532   -5.342473   772.0    3.4     0.88   34.48458   -5.341972   34.48458   -5.341972   58.72    14.47   3.21       0.0302   34.48454   -5.342005   32.87   2.89    3.29       0.089    34.48449   -5.342081   495.67    11.73    3.31       0.017    0.0017924   0.0027042   0.0         0.0091797   0.0163274   0.0074436   0.0150442   0.0076908   0.0075852   0.0145081   0.017    0.0097751   0.002802    -99.0      -99.0       -99.0       1.0     1.8      0.374864     0.463929     34.48455   -5.341918   6.767671E-7    6.767671E-8   9.209006E-7    9.209006E-8   1.284219E-6    1.284219E-7   1.732045E-6    1.732045E-7   2.190782E-6   2.190782E-7   2.677704E-6   2.677704E-7   4.642562E-6    4.642562E-7   6.902601E-6   6.902601E-7   1.280834E-5   1.280834E-6   2.319908E-5   4.639816E-6   3.072901E-5   6.145802E-6   0.2212002   1.74    0.09        0.16        11.10578   0.83422         0.8        0.09        0.4      3.5       1.74   0.16        0.09        1.0     1.775382E12   3.381131E11   177.5382   33.81131   1.391593    0.2650222    2.247632E12   4.710436E11   224.7632   47.10436    1.761755    0.3692168     163.7957   42.39418    3.89   
  34.55339   -5.293578   773.0    3.42    0.88   34.55362   -5.293472   34.55362   -5.293472   97.16    19.44   0.92       0.0026   34.55354   -5.293379   7.86    1.18    0.89       0.04     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0064911   0.0         0.0095078   0.0028342   0.0068936   3.791E-4    0.0074994   0.0         0.0119767   0.0026   0.0035184   0.0022115   -99.0      -99.0       -99.0       1.0     6.0      3.34741      0.0          34.55362   -5.293467   1.423637E-8    1.051935E-8   3.654372E-8    1.503983E-8   1.766035E-7    2.004422E-8   1.814342E-7    2.197806E-8   2.705697E-7   4.187829E-8   1.564885E-7   1.386604E-7   1.501335E-7    7.808141E-8   5.406706E-8   1.250958E-7   5.440174E-7   5.440173E-8   1.990998E-6   3.981995E-7   2.032117E-6   4.064233E-7   0.0188828   4.59    0.04        0.1099997   10.75814   0.89578         0.0        0.09        0.4      1.278     4.59   0.1099997   0.04        1.0     2.556296E12   6.133706E11   255.6296   61.33706   4.461404    1.070492     3.540718E12   8.597003E11   354.0718   85.97003    6.179477    1.500401      237.8036   61.18923    3.88   
  34.93097   -5.1173     774.0    3.47    0.9    34.93179   -5.116445   34.93179   -5.116445   113.34   22.39   4.27       0.0237   34.93176   -5.116457   25.78   2.27    4.16       0.153    34.93192   -5.116569   47.82     5.04     4.3        0.187    0.0         0.0067399   0.0         0.010222    0.0049293   0.0092198   0.0         0.0100554   0.0         0.0119276   0.0237   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.75476      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.75476     2.0     3.031238E12   7.839861E11   303.1238   78.39861   -99.0       -99.0        3.720955E12   9.611825E11   372.0955   96.11825    -99.0       -99.0         288.5105   74.82981    3.88   
  34.93097   -5.1173     774.0    3.47    0.9    34.92984   -5.116855   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.92984   -5.116855   18.15   1.6     4.35       0.214    34.93004   -5.116905   274.41    32.53    3.62       0.046    0.0018514   0.0026935   0.0         0.010222    0.0072011   0.00922     0.013075    0.007569    0.0047185   0.0086167   0.046    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.1      0.540674     1.14508      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.14508     0.540674    2.0     1.816682E12   4.185053E11   181.6682   41.85053   -99.0       -99.0        2.545233E12   6.218913E11   254.5233   62.18913    -99.0       -99.0         182.1386   47.24056    3.88   
  34.7971    -5.093496   775.0    3.37    0.87   34.79629   -5.092751   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.79629   -5.092751   18.45   1.62    3.95       0.187    34.79632   -5.092855   181.13    9.9      3.62       0.075    0.0         0.0065192   8.48E-4     0.0035809   0.0032272   0.0068599   0.0         0.0096183   0.0         0.0110803   0.075    0.0         0.0026986   -99.0      -99.0       -99.0       1.0     3.9      1.51384      2.1          34.79629   -5.092736   5.692712E-8    1.051935E-8   9.084327E-8    1.503983E-8   1.374166E-7    2.004422E-8   2.082568E-7    2.197806E-8   3.771544E-7   4.187829E-8   6.251763E-7   1.386604E-7   1.461362E-6    1.461362E-7   3.46779E-6    3.46779E-7    6.92744E-6    6.92744E-7    1.606463E-5   3.212926E-6   2.191536E-5   4.383072E-6   0.4428854   1.64    0.1899999   0.26        10.58152   0.0376          2.6        0.09        0.0      0.509     3.9    2.1         1.51384     3.0     2.289825E12   5.85984E11    228.9825   58.5984    6.001809    1.53591      3.30883E12    8.486481E11   330.8831   84.86481    8.672702    2.224373      218.2506   56.34362    3.88   
  34.68171   -5.294656   776.0    3.42    0.88   34.68133   -5.29475    34.68133   -5.29475    82.2     26.05   1.41       0.0065   34.68124   -5.294793   58.56   5.15    1.79       0.02     34.68124   -5.294849   628.05    14.86    1.84       0.0050   0.0036026   0.0026407   0.012997    0.0035547   0.0233457   0.0070979   0.0188096   0.0076856   0.0185768   0.0090723   0.0050   0.0         0.0037355   -99.0      -99.0       -99.0       1.0     1.4      0.164682     0.182842     34.68118   -5.294722   4.5734E-7      4.5734E-8     5.808885E-7    5.808885E-8   6.785147E-7    6.785147E-8   1.14414E-6     1.14414E-7    1.787966E-6   1.787966E-7   2.861294E-6   2.861294E-7   4.709748E-6    4.709748E-7   8.424279E-6   8.424279E-7   1.466671E-5   1.466671E-6   3.310326E-5   6.620652E-6   4.651025E-5   9.302048E-6   0.5431532   1.47    0.12        0.13        11.22952   0.9779          0.4        0.09        0.4      3.5       1.47   0.13        0.12        1.0     1.580643E12   2.261512E11   158.0643   22.61512   0.9317814   0.133315     7.779018E11   1.003398E10   77.79018   1.003398    0.4585692   0.005914979   166.2483   42.77735    3.88   
  33.92654   -4.990042   777.0    4.44    1.15   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0082483   0.008032    4.48E-4     0.0112198   0.0         0.0113147   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.8      1.82053      2.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.8    2.2         1.82053     2.0     2.970749E12   7.570609E11   297.0749   75.70609   -99.0       -99.0        4.240219E12   1.086947E12   424.0219   108.6947    -99.0       -99.0         283.6245   73.4613     3.88   
  33.92208   -4.990594   778.0    4.13    1.17   33.92424   -4.990572   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.92424   -4.990572   179.6   15.81   7.74       0.087    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0111777   0.008032    0.0062769   0.0112199   0.0         0.0113147   0.087    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.2      0.757161     3.70149      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    3.70149     0.757161    2.0     2.157481E12   5.696879E11   215.7481   56.9688    -99.0       -99.0        2.915162E12   8.263493E11   291.5162   82.63493    -99.0       -99.0         219.7878   62.26432    4.05   
  34.04416   -5.046791   779.0    2.79    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0030175   0.0074295   0.0         0.0102606   6.632E-4    0.0126314   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.2      3.28759      0.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.2    0.8         3.28759     2.0     2.15064E12    6.533511E11   215.064    65.33511   -99.0       -99.0        2.903328E12   8.825764E11   290.3328   88.25764    -99.0       -99.0         205.6753   62.66093    3.88   
  34.44013   -5.417472   780.0    3.43    0.88   34.4411    -5.41783    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.4411    -5.41783    215.4   18.95   3.74       0.024    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107095   0.0         0.0096534   0.0         0.0119061   0.024    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.394        0.0          34.44107   -5.41779    2.475E-4       2.475365E-5   2.77E-4        2.770338E-5   3.008E-4       3.008287E-5   3.408E-4       3.40784E-5    8.858E-4      8.85848E-5    0.0033546     3.355E-4      0.0033975      3.397E-4      0.0031314     3.131E-4      0.0020246     2.025E-4      8.285E-4      1.657E-4      5.561E-4      1.112E-4      0.1730636   0.07    0.07        0.03        9.63696    0.25292         4.0        0.09        0.0      0.509     6.0    0.0         3.394       3.0     2.984492E12   0.0           298.4492   0.0        68.85102    0.0          3.648728E12   0.0           364.8728   0.0         84.17467    0.0           285.1848   73.16694    3.88   
  34.33909   -5.59634    781.0    3.98    1.03   34.33859   -5.596492   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.33859   -5.596492   14.28   1.36    1.87       0.081    34.33857   -5.596236   55.87     4.02     1.89       0.064    0.0         0.0067493   8.476E-4    0.0048782   0.0149916   0.0095842   0.0223861   0.007785    0.0         0.0133414   0.064    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.449227     0.623029     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    0.623029    0.449227    2.0     2.224581E12   4.644589E11   222.4581   46.44589   -99.0       -99.0        2.70369E12    6.235813E11   270.369    62.35813    -99.0       -99.0         208.9082   54.06419    3.87   
  34.3264    -4.825243   782.0    3.36    0.87   34.32846   -4.824417   34.32846   -4.824417   103.64   13.12   7.94       0.0565   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0067715   0.0130415   0.0047414   0.0         0.0102873   0.0         0.0093738   0.004012    0.008208    0.0565   0.0         0.0011625   -99.0      -99.0       -99.0       1.0     1.6      0.408489     0.823447     34.32835   -4.82437    2.80879E-7     2.80879E-8    9.636798E-7    9.636798E-8   2.619143E-6    2.619143E-7   6.116729E-6    6.116729E-7   1.107641E-5   1.107642E-6   1.561718E-5   1.561718E-6   2.203524E-5    2.203524E-6   3.26417E-5    3.26417E-6    4.717292E-5   4.717292E-6   5.673757E-5   1.134752E-5   3.995293E-5   7.990585E-6   0.4184635   0.72    0.0700001   0.08        10.93929   0.79794         2.2        0.203       0.4      4.0       1.6    0.823447    0.408489    3.0     1.647411E12   3.495375E11   164.7411   34.95375   1.894576    0.4019793    1.90207E12    4.346939E11   190.207    43.46939    2.187441    0.499912      160.4468   41.54427    3.87   
  34.7022    -4.882432   783.0    3.49    0.91   34.70192   -4.881611   34.70192   -4.881611   91.01    19.35   3.12       0.0196   34.70185   -4.881582   23.51   2.07    3.3        0.121    34.70205   -4.881724   486.18    12.38    2.6        0.012    0.0017181   0.0021863   0.0108892   0.00306     0.0         0.0107364   0.0         0.0098695   0.0         0.0145457   0.012    0.0         0.0011042   -99.0      -99.0       -99.0       1.0     1.6      0.272846     0.383328     34.70187   -4.881596   7.587859E-8    1.051935E-8   1.299489E-7    1.503983E-8   2.076439E-7    2.076439E-8   3.668084E-7    3.668084E-8   5.608403E-7   5.608403E-8   1.023959E-6   1.386604E-7   1.421535E-6    1.421535E-7   2.175368E-6   2.175368E-7   4.334837E-6   4.334837E-7   1.531337E-5   3.062674E-6   2.224071E-5   4.448142E-6   0.1856697   1.48    0.13        0.22        10.12295   0.11062         1.8        0.09        0.0      0.719     1.48   0.22        0.13        1.0     1.221625E12   2.451158E11   122.1625   24.51158   9.204248    1.846808     7.878445E11   2.871611E9    78.78445   0.2871611   5.935959    0.02163596    169.2      44.11806    3.87   
  34.7022    -4.882432   783.0    3.49    0.91   34.70182   -4.882425   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.70182   -4.882425   16.78   1.48    1.38       0.044    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0281518   0.0070216   0.0215656   0.0075059   0.0041904   0.009684    0.044    0.0         0.0011075   -99.0      -99.0       -99.0       2.0     0.8      0.356452     0.326161     34.70182   -4.882365   2.073191E-6    2.073191E-7   3.111235E-6    3.111235E-7   5.89874E-6     5.898739E-7   7.385829E-6    7.385829E-7   9.216355E-6   9.216355E-7   1.140571E-5   1.140571E-6   1.30172E-5     1.30172E-6    1.686758E-5   1.686758E-6   1.999737E-5   1.999736E-6   1.609425E-5   3.21885E-6    1.315675E-5   2.63135E-6    0.2167257   0.48    0.08        0.12        9.95943    0.93537         0.0        0.09        0.4      1.278     0.48   0.12        0.08        1.0     4.414717E11   7.437631E10   44.14717   7.437631   4.847001    0.8165916    8.344399E10   5.512637E9    8.344398   0.5512637   0.9161473   0.06052429    78.26651   20.4076     3.87   
  34.56563   -5.086355   784.0    3.06    0.89   34.56538   -5.086278   34.56538   -5.086278   261.58   19.08   0.95       7.0E-4   34.56534   -5.086262   39.66   3.49    1.08       0.012    34.56557   -5.08673    31.02     4.86     1.36       0.047    0.0154097   0.002592    0.0         0.0097868   0.0366172   0.0066596   0.0155992   0.021469    0.0         0.0120515   7.0E-4   0.0023498   0.0014322   -99.0      -99.0       -99.0       1.0     0.9      0.140641     0.115922     34.56533   -5.086217   2.177505E-6    2.177505E-7   2.499498E-6    2.499498E-7   3.06365E-6     3.063651E-7   3.595831E-6    3.595831E-7   5.6504E-6     5.6504E-7     8.431844E-6   8.431843E-7   1.256255E-5    1.256255E-6   1.765114E-5   1.765114E-6   1.936479E-5   1.936479E-6   2.963949E-5   5.927899E-6   3.82251E-5    7.64502E-6    0.2742694   1.4     0.1         0.2         10.96955   0.88679         0.2        0.09        0.4      1.278     1.4    0.2         0.1         1.0     2.362008E12   2.761967E11   236.2008   27.61967   2.53356     0.2962568    2.94124E12    3.28706E11    294.124    32.8706     3.154861    0.3525798     148.6622   43.23836    3.87   
  34.56563   -5.086355   784.0    3.06    0.89   34.56496   -5.08572    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.56496   -5.08572    437.72    37.41    3.31       0.02     0.0         0.0066043   0.0104297   0.0034217   0.0         0.0094299   0.004775    0.0216799   0.0         0.0120515   0.02     0.0017941   0.001441    -99.0      -99.0       -99.0       2.0     1.5      0.329007     0.442227     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.442227    0.329007    2.0     1.341037E12   2.85304E11    134.1037   28.5304    -99.0       -99.0        1.251226E12   2.99973E11    125.1226   29.9973     -99.0       -99.0         147.676    42.95152    3.87   
  34.46914   -5.089142   785.0    3.48    0.9    34.46721   -5.0895     34.46721   -5.0895     6084.0   16.0    7.04       0.0015   34.46717   -5.089559   6.72    0.7     7.21       0.491    34.46782   -5.089626   73.93     8.1      5.06       0.197    0.0         0.0064475   0.0         0.0099565   0.0         0.010167    4.119E-4    0.0083782   0.0         0.0126642   0.0015   0.0         0.0012688   -99.0      -99.0       -99.0       1.0     3.9      1.98641      1.85618      34.46715   -5.089521   5.567744E-9    1.051935E-8   6.234085E-8    1.503983E-8   8.620238E-8    2.004422E-8   1.094458E-7    2.197806E-8   1.021314E-7   4.187829E-8   9.285441E-9   1.386604E-7   2.28096E-7     7.808141E-8   9.508955E-7   1.250958E-7   1.853928E-6   1.853928E-7   3.16425E-6    6.328499E-7   4.261364E-6   8.522727E-7   0.2186421   2.91    0.26        0.24        10.96248   0.9603          0.0        0.203       0.4      1.8       2.91   0.24        0.26        1.0     2.015562E12   5.351385E11   201.5562   53.51385   2.197438    0.5834272    3.033573E12   8.38705E11    303.3574   83.8705     3.30731     0.914386      203.8723   52.72561    3.86   
  34.46914   -5.089142   785.0    3.48    0.9    34.47071   -5.089639   34.47071   -5.089639   66.72    19.72   5.91       0.0574   34.47069   -5.089796   19.39   1.71    6.04       0.294    34.47088   -5.089702   491.13    25.12    6.57       0.051    0.0061776   0.0026611   0.0         0.0099565   0.0194755   0.0069143   0.0201309   0.0088193   0.0152983   0.0087313   0.051    0.0         0.0012802   -99.0      -99.0       -99.0       2.0     1.3      0.159056     0.281018     34.47068   -5.089774   1.025367E-6    1.025367E-7   1.182641E-6    1.182641E-7   1.394566E-6    1.394566E-7   1.71017E-6     1.71017E-7    1.974055E-6   1.974055E-7   2.911002E-6   2.911002E-7   4.477521E-6    4.477521E-7   6.255943E-6   6.255943E-7   8.350121E-6   8.350121E-7   1.652992E-5   3.305984E-6   2.157489E-5   4.314978E-6   0.4994939   1.7     0.1         0.05        11.09811   0.93485         0.2        0.09        0.4      3.5       1.7    0.05        0.1         1.0     1.983374E12   3.324441E11   198.3374   33.24442   1.582321    0.2652214    1.01838E12    1.347381E10   101.838    1.347381    0.8124555   0.0107493     166.8802   43.15866    3.86   
  34.93386   -5.262848   786.0    4.06    1.05   34.93346   -5.261335   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.93346   -5.261335   13.0    1.33    5.64       0.341    34.93365   -5.261849   267.67    18.1     3.67       0.048    0.0068515   0.0028726   0.0         0.0097282   0.0186987   0.0066445   0.0164785   0.0073688   0.0142327   0.0088977   0.048    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.278891     0.287922     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.287922    0.278891    2.0     1.796791E12   3.017185E11   179.6791   30.17185   -99.0       -99.0        2.092386E12   3.734034E11   209.2386   37.34034    -99.0       -99.0         195.9362   50.67314    3.86   
  34.74735   -4.859636   787.0    3.44    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0088672   0.0067165   0.0         0.0090404   0.0         0.0111717   99.0     0.0         0.0012664   -99.0      -99.0       -99.0       1.0     1.9      0.470426     2.10368      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    2.10368     0.470426    2.0     1.650935E12   4.092669E11   165.0935   40.92669   -99.0       -99.0        1.246114E12   2.783574E10   124.6114   2.783574    -99.0       -99.0         171.0285   44.24866    3.86   
  34.49311   -4.906364   788.0    3.42    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.009998    0.0         0.0089945   0.0         0.0114019   99.0     0.0016872   4.532E-4    34.49468   -4.905675   6.144663    1.0     3.9      1.64047      1.92577      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.92577     1.64047     2.0     1.963387E12   3.705746E11   196.3387   37.05746   -99.0       -99.0        3.138869E12   5.883627E11   313.8869   58.83627    -99.0       -99.0         221.4887   57.63887    3.86   
  33.96583   -5.383945   789.0    4.87    1.27   33.96542   -5.385528   33.96542   -5.385528   262.63   68.35   5.89       0.0136   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0028185   0.0025955   0.0080351   0.0033337   0.0063306   0.0068952   0.0025309   0.0074025   0.0         0.0134585   0.0136   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.355639     0.904117     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    0.904117    0.355639    2.0     1.847369E12   4.288562E11   184.7369   42.88562   -99.0       -99.0        1.365907E12   2.100011E10   136.5907   2.100011    -99.0       -99.0         248.4427   64.78895    3.86   
  34.60476   -5.448564   790.0    3.35    0.87   34.60503   -5.447723   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.60503   -5.447723   26.87   2.36    3.19       0.102    34.6047    -5.448053   310.74    10.69    1.85       0.013    0.0043741   0.0026336   0.0036816   0.0036395   0.0171722   0.0070748   0.0098321   0.0078548   0.0052412   0.0108435   0.013    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.268206     0.445103     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.445103    0.268206    2.0     1.3838E12     2.854439E11   138.38     28.54439   -99.0       -99.0        1.01838E12    1.040121E10   101.838    1.040121    -99.0       -99.0         160.6461   41.72004    3.86   
  34.69798   -5.525752   791.0    4.01    1.04   34.69819   -5.5258     -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.69819   -5.5258     93.93     6.43     0.78       0.012    0.0         0.0066307   0.0         0.0102188   0.0184421   0.00695     0.0180759   0.0077423   0.012023    0.008346    0.012    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.333425     0.449772     34.69823   -5.525468   5.496411E-7    5.496411E-8   8.896369E-7    8.896369E-8   1.315586E-6    1.315586E-7   2.234186E-6    2.234186E-7   3.960949E-6   3.960949E-7   4.638339E-6   4.638339E-7   6.59474E-6     6.59474E-7    9.678605E-6   9.678605E-7   1.432362E-5   1.432362E-6   2.037374E-5   4.074748E-6   1.735995E-5   3.471991E-6   1.20597     1.06    0.11        0.0400001   10.48259   0.56066         1.4        0.09        0.4      5.5       1.06   0.0400001   0.11        1.0     1.148745E12   2.230692E11   114.8745   22.30692   3.781236    0.7342601    1.48326E12    3.11993E11    148.326    31.1993     4.882335    1.026964      167.925    43.55162    3.86   
  34.50484   -5.241918   792.0    3.22    0.86   34.50504   -5.241028   34.50504   -5.241028   59.84    15.74   3.28       0.0306   34.50496   -5.241037   28.92   2.54    3.2        0.096    34.50494   -5.241018   437.32    8.77     3.25       0.02     0.0101029   0.0026793   0.0         0.0100116   0.00591     0.008227    0.0025305   0.0107314   0.0         0.0143548   0.02     0.001845    4.758E-4    34.50626   -5.243268   7.028638    1.0     1.2      0.395979     0.233317     34.5049    -5.240936   3.120033E-7    3.120033E-8   3.716488E-7    3.716488E-8   4.278773E-7    4.278773E-8   6.496497E-7    6.496496E-8   8.914956E-7   8.914957E-8   1.204044E-6   1.386604E-7   2.75726E-6     2.75726E-7    4.87453E-6    4.87453E-7    8.734796E-6   8.734796E-7   1.936737E-5   3.873475E-6   2.654292E-5   5.308583E-6   0.5924579   1.77    0.12        0.08        11.23926   0.97724         0.4        0.09        0.4      3.5       1.77   0.08        0.12        1.0     1.727857E12   2.923773E11   172.7857   29.23773   0.9959744   0.1685326    1.096218E12   1.375883E10   109.6218   1.375883    0.6318839   0.007930886   155.8069   41.61302    3.86   
  34.33685   -5.60745    793.0    4.11    1.07   34.33738   -5.60734    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.33738   -5.60734    190.9     10.6     1.93       0.027    0.0         0.0067493   0.0147659   0.003391    0.0204705   0.006952    0.0284269   0.0077857   0.0183159   0.0091506   0.027    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.138047     0.213837     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.213837    0.138047    2.0     1.70798E12    2.277001E11   170.798    22.77001   -99.0       -99.0        1.588769E12   2.325888E11   158.8769   23.25888    -99.0       -99.0         199.6738   51.98319    3.86   
  34.1118    -4.75295    794.0    3.64    0.95   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107592   0.0         0.0097791   0.0         0.0114749   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.31335      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.31335     2.0     3.167216E12   0.0           316.7216   0.0        -99.0       -99.0        3.872119E12   0.0           387.2119   0.0         -99.0       -99.0         302.6451   78.98704    3.85   
  34.51539   -4.686369   795.0    3.37    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0048618   0.0068573   0.0019027   0.0075233   1.962E-4    0.0081898   99.0     0.0         0.0012806   -99.0      -99.0       -99.0       1.0     2.8      1.09744      2.62305      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.62305     1.09744     2.0     1.812598E12   4.852388E11   181.2598   48.52388   -99.0       -99.0        2.444032E12   2.012488E10   244.4032   2.012489    -99.0       -99.0         193.4591   50.51752    3.85   
  34.49033   -5.009696   796.0    3.36    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099409   0.0         0.0098717   0.0026353   0.0135546   99.0     0.00167     0.00121     34.49003   -5.009893   1.273053    1.0     4.0      1.75704      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.75704     2.0     2.198263E12   5.384869E11   219.8263   53.84869   -99.0       -99.0        3.265458E12   7.985132E11   326.5458   79.85132    -99.0       -99.0         220.736    57.15487    3.85   
  34.45742   -5.240253   797.0    3.26    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107434   0.0         0.010058    0.0111011   0.0096325   99.0     0.0020765   0.0019078   -99.0      -99.0       -99.0       1.0     3.7      1.74767      2.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.7    2.3         1.74767     2.0     2.190139E12   5.331818E11   219.0139   53.31818   -99.0       -99.0        3.305382E12   8.007002E11   330.5382   80.07001    -99.0       -99.0         205.549    53.59408    3.85   
  34.57453   -4.973576   798.0    3.41    0.89   34.57388   -4.973639   34.57388   -4.973639   52.64    17.08   2.37       0.0212   34.57407   -4.973752   246.1   21.66   1.77       0.0060   34.57415   -4.973938   594.29    10.31    1.88       0.0050   0.0026464   0.0025471   0.0         0.0100271   0.0248525   0.0072772   0.0142676   0.0093295   0.0105165   0.0091895   0.0050   0.0         0.0011643   -99.0      -99.0       -99.0       1.0     1.5      0.249556     0.289398     34.57406   -4.973719   8.006436E-6    8.006436E-7   2.357289E-5    2.357289E-6   4.499448E-5    4.499448E-6   6.260935E-5    6.260936E-6   8.7008E-5     8.700801E-6   1.06E-4       1.060431E-5   1.533E-4       1.533055E-5   2.191E-4      2.190851E-5   2.804E-4      2.803966E-5   1.471E-4      2.941039E-5   1.457E-4      2.914598E-5   0.7172316   0.3     0.2         0.1         10.6069    0.6884          2.6        0.09        0.0      2.75      1.5    0.289398    0.249556    3.0     1.582543E12   2.946557E11   158.2543   29.46556   3.912508    0.7284749    1.785201E12   3.696397E11   178.5201   36.96397    4.413537    0.9138573     164.5671   42.95152    3.85   
  34.18981   -4.840203   799.0    3.36    0.87   34.18976   -4.839799   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.18976   -4.839799   11.32   1.0     1.47       0.067    34.18945   -4.839629   131.7     15.29    2.44       0.057    0.0         0.006627    0.0         0.0099271   0.0         0.0085375   0.0         0.0089477   0.0083559   0.0088416   0.057    0.0023664   0.0019153   -99.0      -99.0       -99.0       1.0     4.3      1.92528      1.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.3    1.7         1.92528     2.0     2.430511E12   5.86417E11    243.0511   58.6417    -99.0       -99.0        3.483325E12   8.383166E11   348.3325   83.83166    -99.0       -99.0         230.1922   59.60335    3.85   
  34.40164   -5.164695   800.0    3.27    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104036   0.0016039   0.0075208   0.0029544   0.0089984   99.0     7.598E-4    0.0015403   -99.0      -99.0       -99.0       1.0     3.9      1.76904      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.76904     2.0     2.017726E12   5.322249E11   201.7726   53.22248   -99.0       -99.0        2.91208E12    7.73786E11    291.208    77.37861    -99.0       -99.0         211.7743   55.04836    3.85   
  34.75567   -4.766303   801.0    3.29    0.86   34.75608   -4.766175   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.75608   -4.766175   21.07   1.85    1.54       0.042    34.75629   -4.766476   191.78    12.47    2.31       0.036    0.0         0.0081943   0.0113551   0.0037251   0.0         0.0104187   0.0013567   0.0091755   0.0078717   0.0085885   0.036    0.0033368   0.001391    -99.0      -99.0       -99.0       1.0     1.6      0.414892     0.446766     34.75606   -4.766179   5.072233E-8    1.051935E-8   1.031271E-7    1.503983E-8   1.886076E-7    2.004422E-8   2.153769E-7    2.197806E-8   3.979232E-7   4.187829E-8   3.512388E-7   1.386604E-7   7.641132E-7    7.808141E-8   2.623329E-6   2.623329E-7   5.31634E-6    5.31634E-7    1.124788E-5   2.249576E-6   1.45194E-5    2.903879E-6   1.348321    2.52    0.1199999   0.1800001   10.99742   0.43915         1.8        0.09        0.4      2.4       2.52   0.1800001   0.1199999   1.0     2.139702E12   4.309135E11   213.9702   43.09135   2.152449    0.4334808    3.472054E12   6.798952E11   347.2054   67.98952    3.492739    0.6839457     180.6813   47.22976    3.84   
  34.65544   -5.136889   802.0    3.31    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0090805   0.0         0.0092718   0.0         0.0118653   99.0     0.0         0.0016983   -99.0      -99.0       -99.0       1.0     3.9      1.82025      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.82025     2.0     2.243353E12   0.0           224.3353   0.0        -99.0       -99.0        3.320032E12   0.0           332.0032   0.0         -99.0       -99.0         214.3648   58.2865     3.82   
  34.67004   -5.433545   803.0    3.28    0.86   34.67003   -5.432913   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.67003   -5.432913   14.97   1.32    2.27       0.104    34.66998   -5.43311    221.23    8.02     1.58       0.016    0.0025925   0.0026693   3.445E-4    0.0034188   0.0026801   0.0069667   0.0062924   0.0083116   0.0         0.0140314   0.016    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.2      1.04703      2.8          34.66996   -5.432891   2.424819E-7    2.424818E-8   3.423361E-7    3.423362E-8   4.329914E-7    4.329913E-8   5.115867E-7    5.115867E-8   6.163668E-7   6.163668E-8   8.577536E-7   1.386604E-7   1.017367E-6    1.017367E-7   1.982315E-6   1.982315E-7   3.540077E-6   3.540077E-7   7.397258E-6   1.479451E-6   1.068436E-5   2.136873E-6   0.7898211   2.47    0.1700001   0.0799999   10.99768   0.9128          0.4        0.09        0.4      2.6       2.47   0.0799999   0.1700001   1.0     1.675657E12   4.384166E11   167.5657   43.84166   1.684633    0.4407651    1.975677E12   1.80545E10    197.5677   1.80545     1.98626     0.01815121    178.7994   46.88034    3.82   
  34.48309   -5.318585   804.0    3.36    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0077363   0.0068401   0.008992    0.0096303   0.0030846   0.0082946   99.0     0.0023061   5.887E-4    34.48191   -5.316779   7.769009    1.0     2.2      0.730885     2.30485      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    2.30485     0.730885    2.0     1.953208E12   3.50697E11    195.3208   35.06969   -99.0       -99.0        2.927591E12   5.624989E11   292.7591   56.24989    -99.0       -99.0         178.8104   46.83129    3.82   
  34.10983   -5.316823   805.0    3.31    0.87   34.10937   -5.316457   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.10937   -5.316457   19.59   1.72    2.11       0.074    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0024859   0.0067864   0.0025381   0.00735     0.0         0.0122489   0.074    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.8      2.49084      1.2          34.10967   -5.316259   7.237706E-19   1.051935E-8   0.0            1.503983E-8   3.723222E-17   2.004422E-8   0.0            2.197806E-8   7.868994E-7   7.868994E-8   1.095172E-6   1.386604E-7   1.293831E-6    1.293831E-7   2.486181E-6   2.486181E-7   3.890208E-6   3.890208E-7   7.195662E-6   1.439132E-6   9.127432E-6   1.825486E-6   1.282597    6.08    0.0799999   0.1199999   11.49423   0.33745         0.6        0.09        0.0      0.719     6.08   0.1199999   0.0799999   1.0     2.941096E12   7.68627E11    294.1096   76.8627    0.9424945   0.2463119    3.568292E12   9.311695E11   356.8292   93.11695    1.143484    0.2983997     279.8705   73.56114    3.82   
  34.65046   -5.262444   806.0    3.0     0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0040448   0.0070156   0.0108138   0.0079681   0.006065    0.0096788   99.0     0.0         0.0020733   -99.0      -99.0       -99.0       1.0     2.1      0.682409     1.64872      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.1    1.64872     0.682409    2.0     1.514621E12   4.107005E11   151.4621   41.07005   -99.0       -99.0        2.039077E12   6.072515E11   203.9077   60.72515    -99.0       -99.0         157.4685   46.19077    3.82   
  34.0643    -4.939028   807.0    3.24    0.85   34.06386   -4.939469   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.06386   -4.939469   24.46   2.15    2.26       0.067    34.06387   -4.939603   90.45     10.94    2.6        0.081    0.0         0.0066326   0.0         0.0095753   0.0025432   0.0068204   0.0         0.0102117   0.0053762   0.0089448   0.067    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.2      1.9652       1.8          34.0639    -4.939655   3.413495E-8    1.051935E-8   4.91058E-8     1.503983E-8   1.134591E-7    2.004422E-8   1.023385E-7    2.197806E-8   1.436545E-7   4.187829E-8   1.657305E-8   1.386604E-7   3.658623E-7    7.808141E-8   1.118131E-6   1.250958E-7   1.875741E-6   1.875741E-7   5.795231E-6   1.159046E-6   8.724662E-6   1.744932E-6   0.2182574   2.42    0.1700001   0.3799999   10.90779   0.95934         0.8        0.09        0.4      2.6       4.2    1.8         1.9652      3.0     2.290322E12   5.909815E11   229.0322   59.09815   2.832085    0.7307751    3.245942E12   8.382102E11   324.5942   83.82102    4.013753    1.036484      219.3031   57.53322    3.82   
  34.13051   -5.238503   808.0    3.41    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0094562   0.0048657   0.0074748   0.0133417   0.0083688   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      1.22771      2.9          34.13026   -5.238612   0.0            1.051935E-8   7.672427E-8    1.503983E-8   1.35207E-7     2.004422E-8   2.156151E-7    2.197806E-8   2.105132E-7   4.187829E-8   2.439622E-7   1.386604E-7   1.695421E-7    7.808141E-8   3.35284E-7    1.250958E-7   3.275615E-7   4.541953E-8   6.796272E-7   1.359254E-7   8.331987E-7   1.666398E-7   0.9844761   4.54    0.0900002   0.1100001   10.08731   0.56086         0.0        0.09        0.4      1.278     4.54   0.1100001   0.0900002   1.0     2.584463E12   6.421031E11   258.4464   64.2103    21.13784    5.25164      3.627713E12   8.900551E11   362.7713   89.00551    29.67038    7.279592      236.3609   62.38265    3.82   
  34.35481   -4.992468   809.0    3.37    0.88   34.35467   -4.99275    34.35467   -4.99275    61.8     13.91   1.14       0.0061   34.35471   -4.992896   27.06   2.38    1.59       0.034    34.3548    -4.993068   227.19    16.14    2.16       0.026    0.0         0.0065447   0.0069144   0.0040699   0.010478    0.0076111   0.003037    0.009439    0.0144701   0.0089592   0.0061   0.002225    0.0012634   -99.0      -99.0       -99.0       1.0     1.9      0.421895     0.629818     34.35482   -4.993021   1.299928E-6    1.299928E-7   1.635358E-6    1.635358E-7   1.901425E-6    1.901425E-7   1.891643E-6    1.891643E-7   2.189774E-6   2.189774E-7   3.219604E-6   3.219604E-7   3.654918E-6    3.654918E-7   4.925981E-6   4.925981E-7   6.352326E-6   6.352326E-7   1.1595E-5     2.319E-6      1.453278E-5   2.906555E-6   1.118105    1.6     0.15        0.1         10.79018   0.90144         0.0        0.09        0.4      3.5       1.6    0.1         0.15        1.0     1.319505E12   2.830623E11   131.9505   28.30623   2.139098    0.4588828    1.303066E12   3.339238E11   130.3066   33.39238    2.112449    0.5413364     160.9243   42.02179    3.81   
  34.37996   -4.572486   810.0    4.53    1.19   34.37971   -4.572481   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.37971   -4.572481   209.7     13.64    0.87       0.0070   0.0         0.0069265   0.0         0.0110293   0.0         0.0103188   0.0134567   0.0076897   0.0         0.012614    0.0070   0.0016571   0.0013419   -99.0      -99.0       -99.0       1.0     2.8      0.824435     3.16988      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.16988     0.824435    2.0     2.56707E12    5.985376E11   256.707    59.85376   -99.0       -99.0        2.444032E12   3.551955E10   244.4032   3.551955    -99.0       -99.0         260.0504   68.31348    3.81   
  34.0593    -4.917915   811.0    2.98    0.84   34.05848   -4.917965   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.05848   -4.917965   136.65    5.31     2.94       0.073    0.0         0.0067595   0.0         0.0098512   0.0         0.0102657   5.516E-4    0.0075661   0.0034464   0.0095475   0.073    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.55903      0.0          34.05834   -4.917927   2.51744E-8     1.051935E-8   2.490077E-8    1.503983E-8   3.648877E-9    2.004422E-8   5.718462E-8    2.197806E-8   6.657623E-8   4.187829E-8   1.247161E-7   1.386604E-7   1.184889E-7    7.808141E-8   1.641847E-7   1.250958E-7   7.643509E-7   7.643509E-8   2.835768E-6   5.671537E-7   5.296008E-6   1.059202E-6   0.5113504   4.54    0.3400002   0.3600001   11.3037    0.99231         0.0        0.09        0.4      1.278     4.54   0.3600001   0.3400002   1.0     2.138798E12   6.018578E11   213.8798   60.18578   1.062843    0.2990841    2.947181E12   8.37985E11    294.7181   83.7985     1.464557    0.416424      206.5559   58.2238     3.81   
  34.06488   -4.914585   812.0    3.18    0.84   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0022454   0.006885    0.0         0.0099244   0.0         0.0133012   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.68253      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.68253     2.0     2.775243E12   7.316196E11   277.5243   73.16196   -99.0       -99.0        3.404351E12   8.968239E11   340.4351   89.6824     -99.0       -99.0         264.3987   69.84116    4.23   
  33.97144   -5.338396   813.0    3.95    1.04   33.97113   -5.337555   33.97113   -5.337555   220.3    63.61   3.24       0.0065   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0213206   0.0026526   0.0096312   0.0037144   0.04505     0.0074157   0.035202    0.0077947   0.0326699   0.0093102   0.0065   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.114897     0.143743     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.143743    0.114897    2.0     1.480424E12   1.388554E11   148.0424   13.88554   -99.0       -99.0        4.466159E11   3.086375E9    44.66159   0.3086375   -99.0       -99.0         170.0288   44.76707    3.81   
  34.26386   -5.161335   814.0    3.39    0.89   34.26419   -5.161361   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26419   -5.161361   75.51   6.64    1.16       0.0080   34.26417   -5.161219   256.57    6.99     1.18       0.0080   0.0047139   0.0026105   0.0144764   0.0042356   0.0132669   0.0082084   0.0024406   0.0105035   0.0         0.0126483   0.0080   0.0015746   0.0027051   -99.0      -99.0       -99.0       1.0     1.3      0.189699     0.24798      34.2642    -5.161335   4.056572E-6    4.056572E-7   8.129293E-6    8.129293E-7   1.820536E-5    1.820536E-6   2.461497E-5    2.461496E-6   3.196828E-5   3.196828E-6   4.271324E-5   4.271324E-6   5.318115E-5    5.318114E-6   7.899739E-5   7.899739E-6   1.027E-4      1.027006E-5   6.871804E-5   1.374361E-5   5.801611E-5   1.160322E-5   0.431249    0.47    0.12        0.08        10.53513   0.60235         1.8        0.09        0.0      6.0       1.3    0.24798     0.189699    3.0     1.118071E12   2.070752E11   111.8071   20.70752   3.260917    0.6039467    6.165441E11   3.582591E9    61.65442   0.3582591   1.798186    0.01044883    157.6393   41.38612    3.81   
  34.26386   -5.161335   814.0    3.39    0.89   34.26352   -5.163139   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26352   -5.163139   13.79   1.21    6.61       0.38     34.26347   -5.162949   297.3     8.37     5.97       0.084    0.001957    0.0026105   0.0018249   0.0042356   0.002998    0.0082082   0.0048104   0.0104779   0.0         0.0126483   0.084    0.0034967   0.0027367   -99.0      -99.0       -99.0       2.0     3.0      1.06386      3.0          34.26355   -5.163132   6.128007E-8    1.051935E-8   1.315021E-7    1.503983E-8   1.40307E-7     2.004422E-8   1.938203E-7    2.197806E-8   3.080912E-7   4.187829E-8   6.400922E-7   1.386604E-7   1.088122E-6    1.088122E-7   2.157808E-6   2.157808E-7   3.75537E-6    3.75537E-7    8.407575E-6   1.681515E-6   1.198805E-5   2.39761E-6    1.02564     1.63    0.13        0.17        10.37553   0.48374         1.8        0.09        0.4      3.5       3.0    3.0         1.06386     3.0     2.115297E12   5.199015E11   211.5296   51.99015   8.909246    2.189731     2.741878E12   2.257126E10   274.1878   2.257126    11.54829    0.09506608    202.1283   53.06612    3.81   
  34.48753   -4.92192    815.0    3.32    0.87   34.48688   -4.921965   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48688   -4.921965   44.06   3.88    2.36       0.04     34.48696   -4.921902   186.72    9.39     2.06       0.031    0.0109672   0.0026896   0.0         0.0093953   0.002098    0.006809    0.0         0.0089945   0.0         0.0114019   0.031    5.321E-4    0.0011436   -99.0      -99.0       -99.0       1.0     1.0      0.603608     0.458188     34.48689   -4.921918   4.722797E-6    4.722797E-7   8.109102E-6    8.109103E-7   1.623451E-5    1.623451E-6   2.053238E-5    2.053238E-6   2.559053E-5   2.559053E-6   3.175137E-5   3.175137E-6   3.798374E-5    3.798373E-6   5.10238E-5    5.102379E-6   6.021335E-5   6.021334E-6   4.300023E-5   8.600045E-6   6.041553E-8   1.230775E-7   0.2531022   0.47    0.07        0.08        10.53735   0.96566         0.0        0.102       0.4      2.2       0.47   0.08        0.07        1.0     1.207027E11   2.703867E10   12.07027   2.703867   0.3502411   0.07845772   7.988733E10   6.69885E8     7.988733   0.0669885   0.2318079   0.001943795   73.2009    19.18216    3.81   
  34.11613   -4.9935     816.0    3.33    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108417   0.0         0.0096492   0.0         0.0129856   99.0     1.689E-4    0.0014072   -99.0      -99.0       -99.0       1.0     3.9      2.08001      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.08001     2.0     1.958578E12   5.520354E11   195.8578   55.20354   -99.0       -99.0        2.972716E12   8.2532E11     297.2715   82.53201    -99.0       -99.0         215.66     56.99125    3.81   
  34.49144   -4.958586   817.0    3.27    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0096682   0.0         0.009013    0.0         0.0127439   99.0     0.0         0.0011355   -99.0      -99.0       -99.0       1.0     3.9      2.18237      1.76876      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.76876     2.18237     2.0     2.216243E12   0.0           221.6243   0.0        -99.0       -99.0        3.279911E12   0.0           327.9911   0.0         -99.0       -99.0         211.7743   55.696      3.8    
  34.07053   -4.79126    818.0    3.59    0.94   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.001445    0.0065858   0.0036874   0.0076763   0.0         0.0108952   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.0      2.49209      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.49209     2.0     2.711059E12   7.035907E11   271.1059   70.35907   -99.0       -99.0        3.704311E12   9.618793E11   370.4311   96.18793    -99.0       -99.0         257.8921   67.52607    3.8    
  34.04626   -5.262897   819.0    3.22    0.85   34.04479   -5.262333   34.04479   -5.262333   76.52    25.21   5.63       0.0498   34.04493   -5.26193    18.3    1.61    5.89       0.297    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0093682   0.0026091   0.0         0.0101062   0.0099231   0.0069127   0.0045224   0.007577    0.0083257   0.0086102   0.0498   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.319506     0.272418     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.272418    0.319506    2.0     1.029261E12   2.03235E11    102.9261   20.32349   -99.0       -99.0        1.097283E12   2.272933E11   109.7283   22.72933    -99.0       -99.0         144.4474   38.13052    3.8    
  34.90757   -5.153982   820.0    2.83    0.87   34.90733   -5.15304    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.90733   -5.15304    14.82   1.3     3.5        0.189    34.90734   -5.153193   167.96    10.2     2.96       0.061    0.0         0.0066395   0.0         0.0097102   0.0075285   0.0067932   0.0130983   0.0073213   0.0166913   0.0084172   0.061    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.477966     0.85853      34.90735   -5.153018   5.36833E-8     1.051935E-8   1.069677E-7    1.503983E-8   1.203148E-7    2.004422E-8   2.179512E-7    2.197806E-8   4.043144E-7   4.187829E-8   7.071679E-7   1.386604E-7   1.978963E-6    1.978963E-7   3.453765E-6   3.453765E-7   5.370476E-6   5.370476E-7   1.281949E-5   2.563898E-6   1.863582E-5   3.727165E-6   0.6323059   1.81    0.16        0.09        10.72791   0.19671         3.2        0.09        0.0      0.509     1.81   0.09        0.16        1.0     1.443863E12   3.478387E11   144.3863   34.78387   2.701568    0.6508304    1.978215E12   5.116904E11   197.8215   51.16904    3.701378    0.9574083     137.9492   42.40842    3.8    
  34.76574   -4.849073   821.0    3.4     0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102201   0.0         0.0097161   0.0         0.0117953   99.0     0.0         0.0013277   -99.0      -99.0       -99.0       1.0     3.9      2.10644      1.9653       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.9653      2.10644     2.0     2.30435E12    0.0           230.435    0.0        -99.0       -99.0        3.410304E12   0.0           341.0305   0.0         -99.0       -99.0         220.1935   57.63887    3.8    
  34.69656   -4.703551   822.0    3.33    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0065293   0.0083085   0.0034954   0.0         0.010443    0.0         0.0100492   0.0         0.0133118   99.0     0.0021335   0.0013776   -99.0      -99.0       -99.0       1.0     1.9      0.486254     0.777698     34.69711   -4.703261   6.624593E-8    1.051935E-8   8.593553E-8    1.503983E-8   1.323851E-7    2.004422E-8   1.849947E-7    2.197806E-8   4.079803E-7   4.187829E-8   6.450041E-7   1.386604E-7   7.598322E-7    7.808141E-8   1.164482E-6   1.250958E-7   1.500696E-6   1.500696E-7   3.347116E-6   6.694232E-7   3.317024E-6   6.634048E-7   0.1450846   1.34    0.24        0.11        9.62128    0.269           1.4        0.09        0.4      1.278     1.34   0.11        0.24        1.0     1.06531E12    2.457548E11   106.531    24.57548   25.47982    5.877901     6.531736E11   1.845832E10   65.31736   1.845832    15.62244    0.4414816     157.4751   41.61505    3.8    
  34.4803    -5.401917   823.0    3.36    0.88   34.48015   -5.402101   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.48015   -5.402101   14.94   1.31    0.87       0.023    34.48018   -5.402163   158.26    12.67    1.01       0.012    0.0059786   0.0026037   0.0         0.0098492   2.256E-4    0.0069617   0.0         0.0098728   0.0         0.0114688   0.012    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.4      3.73377      0.6          34.48007   -5.402094   1.136787E-6    1.136787E-7   1.450817E-6    1.450817E-7   1.580226E-6    1.580226E-7   2.038728E-6    2.038728E-7   2.53419E-6    2.53419E-7    2.807777E-6   2.807776E-7   5.62183E-6     5.621829E-7   7.290088E-6   7.290088E-7   9.608437E-6   9.608437E-7   1.342365E-5   2.684731E-6   1.58909E-5    3.178181E-6   0.467231    1.82    0.12        0.13        11.04521   0.85502         0.4        0.09        0.4      3.5       5.4    0.6         3.73377     3.0     2.675762E12   6.964031E11   267.5762   69.6403    2.411225    0.6275535    3.531581E12   9.210659E11   353.1581   92.1066     3.182433    0.8300052     254.3035   66.60331    3.8    
  34.05802   -5.185129   824.0    3.28    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099515   0.0         0.0102883   0.0         0.0126554   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.51413      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.51413     2.0     2.853975E12   0.0           285.3975   0.0        -99.0       -99.0        3.489162E12   0.0           348.9162   0.0         -99.0       -99.0         272.7131   71.50405    3.8    
  34.33805   -5.144131   825.0    3.26    0.86   34.33729   -5.143678   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.33729   -5.143678   45.46   4.0     3.18       0.063    34.33731   -5.143789   317.1     9.49     2.96       0.027    0.0031793   0.0025731   0.0093887   0.003507    0.0075612   0.0069888   0.0141036   0.007639    0.0036811   0.0101066   0.027    0.0032916   4.478E-4    34.33556   -5.145049   9.529094    1.0     1.6      0.314441     0.310345     34.3373    -5.143647   0.0            1.051935E-8   1.76073E-9     1.503983E-8   3.714319E-8    2.004422E-8   8.312261E-8    2.197806E-8   1.417226E-7   4.187829E-8   3.843461E-7   1.386604E-7   7.678522E-7    7.808141E-8   3.476744E-6   3.476744E-7   7.265956E-6   7.265956E-7   1.539823E-5   3.079645E-6   1.612681E-5   3.225363E-6   0.5127614   2.47    0.1200001   0.1800001   11.30268   0.44644         2.8        0.203       0.4      1.015     2.47   0.1800001   0.1200001   1.0     2.668176E12   3.08527E11    266.8176   30.8527    1.329029    0.1536785    4.173671E12   4.974544E11   417.3672   49.74544    2.078922    0.247784      177.7092   46.88034    3.8    
  34.20356   -5.327979   826.0    3.34    0.88   34.20318   -5.328198   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20318   -5.328198   16.38   1.44    1.56       0.055    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102509   0.0         0.009335    0.0         0.0123858   0.055    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.40949      0.0          34.20318   -5.328073   3.268581E-8    1.051935E-8   2.863998E-8    1.503983E-8   8.39072E-8     2.004422E-8   1.769943E-7    2.197806E-8   2.121677E-7   4.187829E-8   1.108568E-7   1.386604E-7   8.590089E-7    8.590089E-8   4.005832E-6   4.005832E-7   5.616849E-6   5.616849E-7   9.017181E-6   1.803436E-6   1.110577E-5   2.221154E-6   0.4514694   2.77    0.22        0.0799999   11.15829   0.99655         0.0        0.09        0.4      0.719     6.0    0.0         3.40949     3.0     2.906181E12   0.0           290.6181   0.0        2.018519    0.0          3.552988E12   0.0           355.2988   0.0         2.467765    0.0           277.7018   73.16694    3.8    
  34.20356   -5.327979   826.0    3.34    0.88   34.20218   -5.327811   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20218   -5.327811   30.06   2.65    4.96       0.17     34.20236   -5.327692   263.27    13.23    4.41       0.064    0.0027931   0.0028773   0.0142324   0.0035845   0.0         0.0102509   0.0015721   0.0072947   0.0         0.0123858   0.064    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.3      0.184829     0.380314     34.20231   -5.32787    9.925656E-8    1.051935E-8   1.784238E-7    1.784238E-8   2.367223E-7    2.367223E-8   2.276561E-7    2.276561E-8   3.334873E-7   4.187829E-8   3.48564E-7    1.386604E-7   5.382669E-7    7.808141E-8   1.75264E-6    1.75264E-7    2.899298E-6   2.899297E-7   1.009882E-5   2.019764E-6   1.476212E-5   2.952423E-6   0.6661672   2.65    0.2         0.3499999   11.22195   0.97952         0.2        0.09        0.4      2.4       2.65   0.3499999   0.2         1.0     2.156166E12   4.784309E11   215.6166   47.84309   1.293399    0.2869919    3.521557E12   7.263051E11   352.1557   72.63052    2.112443    0.4356819     187.0613   49.28561    3.8    
  34.91857   -4.938426   827.0    3.43    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.024131    0.0075121   0.0214926   0.0081736   0.024049    0.0117173   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.329347     0.280615     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.280615    0.329347    2.0     1.394685E12   2.383642E11   139.4685   23.83642   -99.0       -99.0        1.896053E12   3.413287E11   189.6053   34.13287    -99.0       -99.0         147.6452   38.74073    3.8    
  34.77542   -5.251838   828.0    3.33    0.88   34.77546   -5.25163    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.77546   -5.25163    18.97   1.67    0.76       0.015    34.77546   -5.251636   309.03    8.15     0.74       0.0030   0.0077255   0.0025674   0.0094718   0.0034245   0.0166512   0.0069653   0.0159266   0.0073148   0.010581    0.0086709   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.147507     0.262261     34.77547   -5.2515     3.434308E-8    1.051935E-8   5.132072E-8    1.503983E-8   4.387319E-8    2.004422E-8   4.473415E-8    2.197806E-8   7.307339E-8   4.187829E-8   1.641355E-7   1.386604E-7   4.245E-7       7.808141E-8   1.066824E-6   1.250958E-7   3.165868E-6   3.165868E-7   8.926285E-6   1.785257E-6   1.348803E-5   2.697606E-6   0.6464104   2.18    0.1300001   0.1699998   10.91944   0.06369         4.0        0.09        0.0      0.509     2.18   0.1699998   0.1300001   1.0     2.34274E12    3.910359E11   234.274    39.10359   2.820225    0.4707349    3.180382E12   5.053422E11   318.0383   50.53422    3.828592    0.6083384     177.1662   46.8187     3.79   
  34.06151   -4.951248   829.0    3.21    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101684   0.0         0.0100292   0.0         0.012202    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.53148      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.53148     2.0     2.793067E12   0.0           279.3067   0.0        -99.0       -99.0        3.414698E12   0.0           341.4698   0.0         -99.0       -99.0         266.893    70.67262    3.79   
  34.58188   -5.485789   830.0    3.34    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103123   0.0         0.010253    0.0         0.0126794   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.49752      0.0          34.58192   -5.485394   1.049637E-7    1.051935E-8   1.498072E-7    1.503983E-8   3.06224E-7     3.06224E-8    5.101751E-7    5.101751E-8   5.800684E-7   5.800684E-8   5.469687E-7   1.386604E-7   3.776049E-7    7.808141E-8   5.045367E-7   1.250958E-7   5.427162E-7   5.427162E-8   6.313508E-7   1.262702E-7   1.375145E-7   1.230775E-7   1.429623    0.7     0.05        0.1         8.54995    0.36988         0.0        0.203       0.0      0.509     6.0    0.0         3.49752     3.0     2.906181E12   0.0           290.6181   0.0        819.1682    0.0          3.552988E12   0.0           355.2988   0.0         1001.484    0.0           277.7018   73.16694    3.79   
  34.02771   -5.475096   831.0    4.89    1.29   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098952   0.0         0.0099869   0.0         0.0101391   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.72785      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.72785     2.0     4.254858E12   0.0           425.4858   0.0        -99.0       -99.0        5.20183E12    0.0           520.183    0.0         -99.0       -99.0         406.5754   107.2561    3.79   
  34.07969   -5.322916   832.0    3.27    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.031656    0.0066819   0.0200078   0.0072464   0.014275    0.0084609   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.8      0.318189     0.291522     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.8    0.291522    0.318189    2.0     9.754505E11   1.429369E11   97.54504   14.29369   -99.0       -99.0        2.37366E11    5.479989E9    23.7366    0.547999    -99.0       -99.0         113.373    29.81675    3.79   
  34.87197   -5.314001   833.0    3.38    0.89   34.87262   -5.313737   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.87262   -5.313737   151.35    3.58     2.5        0.053    0.0         0.006516    0.0         0.0099027   0.0022874   0.0069213   0.0081679   0.0079616   0.0121102   0.0088798   0.053    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.7      0.790454     2.48267      34.87295   -5.313908   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   3.284643E-19   2.197806E-8   7.864647E-7   7.864647E-8   8.998342E-7   1.386604E-7   6.90109E-7     7.808141E-8   7.057531E-7   1.250958E-7   6.383999E-7   6.383998E-8   1.7647E-6     3.529399E-7   1.503656E-6   3.007313E-7   1.338987    5.93    0.0299997   0.0700002   10.68721   0.52026         0.0        0.09        0.4      0.905     5.93   0.0700002   0.0299997   1.0     3.010158E12   7.612029E11   301.0157   76.12029   6.185561    1.564193     3.759901E12   9.354431E11   375.9901   93.54431    7.726207    1.922239      276.873    72.90442    3.79   
  34.26434   -5.45133    834.0    2.86    0.9    34.26358   -5.451334   34.26358   -5.451334   84.01    27.85   2.69       0.0173   34.26362   -5.451372   20.91   1.84    2.57       0.094    34.2633    -5.451186   337.29    7.37     3.76       0.036    0.0         0.0070369   0.0         0.010508    0.0280962   0.00729     0.026931    0.0104712   0.0094519   0.0159477   0.0173   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.273544     0.280489     34.2636    -5.451226   1.202041E-7    1.202041E-8   2.370788E-7    2.370788E-8   5.716356E-7    5.716355E-8   1.193436E-6    1.193436E-7   1.75065E-6    1.75065E-7    2.638533E-6   2.638533E-7   4.20492E-6     4.204919E-7   6.960698E-6   6.960697E-7   1.262679E-5   1.262678E-6   1.933173E-5   3.866347E-6   1.538681E-5   3.077362E-6   0.395621    0.68    0.08        0.12        9.90969    0.10458         3.4        0.09        0.0      0.509     0.68   0.12        0.08        1.0     7.305875E11   1.320462E11   73.05875   13.20462   8.994611    1.625683     1.707395E11   1.117567E10   17.07395   1.117567    2.102055    0.137589      87.94214   27.6741     3.79   
  34.45129   -5.336918   835.0    3.33    0.88   34.45107   -5.336822   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.45107   -5.336822   5.55    0.78    0.86       0.048    34.4513    -5.336895   152.9     12.29    0.09       0.0      0.0         0.006752    0.0         0.0095744   0.0151814   0.0069032   0.0205337   0.0107622   0.0024898   0.0088443   0.0      0.0035152   0.0024787   -99.0      -99.0       -99.0       1.0     1.7      0.399685     0.566574     34.45107   -5.336789   1.475296E-7    1.475296E-8   1.814733E-7    1.814733E-8   2.167301E-7    2.167301E-8   3.161398E-7    3.161398E-8   4.632327E-7   4.632327E-8   6.966948E-7   1.386604E-7   1.556817E-6    1.556817E-7   2.729812E-6   2.729812E-7   4.434174E-6   4.434175E-7   9.109001E-6   1.8218E-6     1.184537E-5   2.369074E-6   0.9170121   1.65    0.15        0.15        10.87328   0.96831         0.6        0.09        0.4      3.5       1.65   0.15        0.15        1.0     1.641942E12   3.397432E11   164.1942   33.97432   2.198256    0.4548532    9.64067E11    1.343143E10   96.4067    1.343143    1.290707    0.0179822     159.1164   42.04878    3.78   
  34.89153   -5.348431   836.0    3.92    1.04   34.89196   -5.3495     34.89196   -5.3495     547.86   31.82   4.15       0.0037   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.89184   -5.350035   6671.69   351.17   5.88       0.0010   0.0523549   0.0025886   0.0669302   0.0055471   0.0986276   0.0093336   0.0308863   0.0118038   0.0151057   0.030626    0.0010   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.6      0.0668347    0.0192263    34.89194   -5.349425   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.033E-4      1.033045E-5   1.144E-4      1.143833E-5   1.469E-4       1.469054E-5   2.178E-4      2.177774E-5   3.461E-4      3.461408E-5   6.948E-4      1.39E-4       9.496E-4      1.899E-4      0.2817181   1.04    0.04        0.0600001   11.6159    1.0             0.0        0.09        0.4      5.5       1.04   0.0600001   0.04        1.0     3.790132E12   1.510264E11   379.0132   15.10264   0.9178132   0.03657236   3.583754E12   1.392538E11   358.3755   13.92538    0.8678371   0.0337215     161.9636   42.96994    3.78   
  34.89153   -5.348431   836.0    3.92    1.04   34.8925    -5.347409   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.8925    -5.347409   257.27    46.22    5.08       0.081    0.0155116   0.0025886   0.0251728   0.0046103   0.0         0.0108196   0.0         0.0100134   0.0015435   0.0252671   0.081    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     0.7      0.248208     0.169655     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.7    0.169655    0.248208    2.0     4.805046E11   5.57805E10    48.05046   5.57805    -99.0       -99.0        1.811226E11   1.266472E9    18.11226   0.1266472   -99.0       -99.0         122.8168   32.58405    3.78   
  34.00768   -5.390643   837.0    3.88    1.03   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102566   0.0141656   0.00762     0.0057337   0.0114182   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.5      0.874658     1.6649       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.5    1.6649      0.874658    2.0     2.271248E12   5.407959E11   227.1248   54.07959   -99.0       -99.0        2.016983E12   3.405987E10   201.6983   3.405987    -99.0       -99.0         212.4339   56.39353    3.78   
  34.32014   -5.434679   838.0    3.41    0.9    34.31974   -5.43422    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.31974   -5.43422    33.6    2.96    2.21       0.047    34.31965   -5.434031   125.78    8.29     2.92       0.077    0.0014187   0.0026096   0.0         0.0100534   0.0050174   0.0071279   0.0065548   0.0076657   0.0         0.0136392   0.047    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.967495     3.2          34.31973   -5.434142   1.224388E-7    1.224388E-8   2.132715E-7    2.132715E-8   3.451431E-7    3.451431E-8   4.577193E-7    4.577193E-8   6.306076E-7   6.306077E-8   7.962374E-7   1.386604E-7   1.762616E-6    1.762616E-7   5.469817E-6   5.469817E-7   1.038898E-5   1.038898E-6   2.018695E-5   4.03739E-6    2.637234E-5   5.274467E-6   0.4844971   2.34    0.0899999   0.1600001   11.52621   0.92065         1.2        0.09        0.4      2.6       2.34   0.1600001   0.0899999   1.0     1.787963E12   4.541454E11   178.7963   45.41454   0.5322904   0.1352026    2.428049E12   6.721111E11   242.8049   67.21111    0.722849    0.2000927     183.0123   48.30237    3.78   
  34.67617   -5.392989   839.0    3.31    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099857   0.0024846   0.007324    0.0011273   0.008939    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.48813      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.48813     2.0     2.87875E12    7.630844E11   287.875    76.30844   -99.0       -99.0        3.502587E12   9.301847E11   350.2587   93.01847    -99.0       -99.0         275.2075   73.16694    3.78   
  34.67778   -5.219658   840.0    2.97    0.89   34.67689   -5.220166   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.67689   -5.220166   31.54   2.77    3.68       0.109    34.6773    -5.22042    181.8     8.34     3.24       0.064    0.0         0.006556    0.0027122   0.0036767   0.0201789   0.0070102   0.0170794   0.0081938   0.0177644   0.0100775   0.064    0.0041548   0.002085    -99.0      -99.0       -99.0       1.0     1.8      0.342877     0.384667     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.384667    0.342877    2.0     1.613331E12   3.190382E11   161.3331   31.90382   -99.0       -99.0        1.669422E12   3.839865E11   166.9422   38.39865    -99.0       -99.0         144.4936   43.29943    3.78   
  34.92318   -5.140638   841.0    3.28    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104148   0.0         0.0095421   0.0         0.0131899   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.48702      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.48702     2.0     2.853975E12   0.0           285.3975   0.0        -99.0       -99.0        3.489162E12   0.0           348.9162   0.0         -99.0       -99.0         272.7131   72.33549    3.77   
  33.94968   -5.341712   842.0    4.61    1.22   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.97E-5     0.0069875   0.0033374   0.0079287   0.0109493   0.0089466   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.1      1.43707      1.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.1    1.9         1.43707     2.0     3.210027E12   8.148835E11   321.0027   81.48834   -99.0       -99.0        4.309271E12   1.118114E12   430.9271   111.8114    -99.0       -99.0         307.3545   81.33892    3.77   
  34.3347    -5.190242   843.0    3.2     0.85   34.33417   -5.19075    34.33417   -5.19075    49.5     14.26   2.65       0.0257   34.33422   -5.19078    36.41   3.2     2.59       0.056    34.33416   -5.190662   373.25    10.17    2.46       0.016    0.0         0.0069225   0.0         0.0103404   0.0140024   0.0068848   0.0104581   0.0072612   0.0020981   0.0087211   0.016    0.0         0.001795    -99.0      -99.0       -99.0       1.0     1.7      0.417389     0.593674     34.33417   -5.190774   1.502447E-7    1.502447E-8   3.789769E-7    3.789769E-8   8.365256E-7    8.365256E-8   2.021898E-6    2.021898E-7   3.504283E-6   3.504283E-7   4.994391E-6   4.994391E-7   8.986646E-6    8.986647E-7   1.574029E-5   1.574029E-6   3.103221E-5   3.103221E-6   5.066065E-5   1.013213E-5   4.328611E-5   8.657223E-6   0.0858307   0.82    0.12        0.08        10.45547   0.04986         3.4        0.09        0.0      0.509     1.7    0.593674    0.417389    3.0     1.453035E12   3.269195E11   145.3035   32.69195   5.091034    1.145436     1.01838E12    1.500748E10   101.838    1.500748    3.568122    0.05258206    153.453    40.76096    3.77   
  34.59349   -4.980239   844.0    3.41    0.91   34.59361   -4.979762   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59361   -4.979762   10.55   0.93    1.76       0.094    34.59374   -4.979891   128.82    8.6      1.53       0.029    0.0060723   0.0025354   0.0         0.0100271   0.0         0.0100755   0.0         0.0101059   0.009441    0.0084977   0.029    9.963E-4    0.001076    -99.0      -99.0       -99.0       1.0     1.6      0.387248     2.7502       34.5936    -4.979692   1.202262E-7    1.202262E-8   1.3217E-7      1.503983E-8   1.594554E-7    2.004422E-8   2.492523E-7    2.492523E-8   3.836359E-7   4.187829E-8   6.271949E-7   1.386604E-7   1.241188E-6    1.241188E-7   2.213364E-6   2.213364E-7   4.090843E-6   4.090842E-7   9.960262E-6   1.992052E-6   1.278641E-5   2.557282E-6   0.8674846   1.54    0.14        0.0600001   10.78029   0.98791         0.2        0.09        0.4      3.5       1.54   0.0600001   0.14        1.0     1.651185E12   3.564335E11   165.1185   35.64335   2.738457    0.5911379    2.144385E12   4.897895E11   214.4385   48.97895    3.556421    0.8123064     163.5069   43.63381    3.77   
  34.3532    -4.611369   845.0    3.83    1.02   34.35306   -4.61082    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.35306   -4.61082    253.51    5.77     2.04       0.021    0.0         0.0058568   0.0125368   0.003096    0.0089      0.0085099   0.0103368   0.0077963   0.0034516   0.0087186   0.021    5.419E-4    0.0016425   -99.0      -99.0       -99.0       1.0     1.4      0.233993     0.320603     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.320603    0.233993    2.0     1.212095E12   2.20065E11    121.2095   22.0065    -99.0       -99.0        1.138239E12   2.218092E11   113.8239   22.18093    -99.0       -99.0         186.0707   49.55407    3.77   
  34.24256   -5.477988   846.0    3.33    0.88   34.24189   -5.477314   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.24189   -5.477314   44.92   3.95    3.43       0.071    34.24194   -5.47739    426.58    9.33     3.09       0.019    0.0         0.0069709   9.58E-5     0.0036508   0.0179725   0.007001    0.0102193   0.008532    0.014528    0.0111443   0.019    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.38444      0.803369     34.2419    -5.477176   1.960466E-6    1.960466E-7   3.114962E-6    3.114962E-7   4.778364E-6    4.778364E-7   8.903468E-6    8.903469E-7   1.087625E-5   1.087625E-6   1.410206E-5   1.410206E-6   1.951451E-5    1.951451E-6   2.635195E-5   2.635195E-6   3.988529E-5   3.988529E-6   4.878325E-5   9.756651E-6   4.421286E-5   8.842572E-6   0.7836063   0.8     0.1         0.1         11.1129    0.95593         0.6        0.09        0.4      6.0       2.1    0.803369    0.38444     3.0     1.765586E12   3.914612E11   176.5586   39.14612   1.361411    0.3018485    2.029027E12   5.090626E11   202.9027   50.90627    1.564545    0.3925287     174.7901   46.19077    3.77   
  34.43901   -5.225808   847.0    2.87    0.85   34.43874   -5.22551    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.43874   -5.22551    8.34    1.06    1.46       0.084    34.43848   -5.22546    176.36    8.87     2.28       0.039    0.0         0.006663    0.0         0.010192    0.0072899   0.0069756   0.012992    0.0076871   0.0058831   0.0096705   0.039    0.0015014   0.0019747   -99.0      -99.0       -99.0       1.0     2.1      0.674372     1.05498      34.43875   -5.225452   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   0.0           4.187829E-8   0.0           1.386604E-7   2.453792E-7    7.808141E-8   5.505196E-7   1.250958E-7   1.730983E-6   1.730983E-7   6.164115E-6   1.232823E-6   8.732702E-6   1.74654E-6    0.9713728   1.71    0.51        0.49        10.57792   0.10391         4.0        0.203       0.4      3.5       1.71   0.49        0.51        1.0     1.298346E12   3.290708E11   129.8346   32.90708   3.431392    0.8696999    1.783516E12   4.943788E11   178.3516   49.43788    4.713646    1.306592      137.7682   40.80244    3.76   
  34.82984   -4.808486   848.0    3.24    0.86   34.82928   -4.808319   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.82928   -4.808319   9.27    1.25    2.09       0.131    34.82932   -4.808707   79.0      6.68     2.04       0.062    0.0         0.0065819   0.0         0.0095232   0.0         0.0096062   0.0         0.0101736   0.0         0.0114783   0.062    0.0010825   0.0018877   -99.0      -99.0       -99.0       1.0     4.2      1.87083      1.8          34.82936   -4.80851    2.413011E-8    1.051935E-8   4.735575E-8    1.503983E-8   4.801747E-8    2.004422E-8   3.913805E-8    2.197806E-8   1.063259E-7   4.187829E-8   1.664495E-7   1.386604E-7   4.183287E-7    7.808141E-8   1.057725E-6   1.250958E-7   2.202991E-6   2.202991E-7   6.690688E-6   1.338138E-6   8.748802E-6   1.74976E-6    0.7294038   2.09    0.2399999   0.1600001   10.63606   0.09908         3.6        0.09        0.0      0.509     4.2    1.8         1.87083     3.0     2.185241E12   5.794093E11   218.5241   57.94093   5.051723    1.339448     3.179265E12   8.398366E11   317.9265   83.98366    7.349656    1.941489      219.3031   58.21008    3.76   
  34.91361   -5.020093   849.0    3.24    0.86   34.91412   -5.019212   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.91412   -5.019212   35.65   3.14    3.67       0.097    34.91409   -5.019069   349.3     13.25    4.06       0.039    8.539E-4    0.0024847   0.0042953   0.0032119   3.352E-4    0.0069046   0.0         0.0104567   0.0         0.0130574   0.039    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.881043     3.2          34.91412   -5.01914    2.896005E-7    2.896005E-8   1.022758E-6    1.022758E-7   4.740664E-7    4.740665E-8   6.790773E-7    6.790773E-8   1.194096E-6   1.194096E-7   1.154842E-6   1.386604E-7   4.459824E-6    4.459824E-7   1.001596E-5   1.001596E-6   1.716852E-5   1.716852E-6   4.190547E-5   8.381095E-6   5.208931E-5   1.041786E-5   0.2731143   1.97    0.1700001   0.0799999   11.62509   0.98718         0.4        0.09        0.4      2.75      1.97   0.0799999   0.1700001   1.0     1.333966E12   3.63273E11    133.3966   36.3273    0.3162678   0.08612784   1.274117E12   4.350021E11   127.4117   43.50022    0.3020784   0.103134      163.9605   43.52038    3.76   
  34.93475   -4.949525   850.0    3.52    0.94   34.93475   -4.949307   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.93475   -4.949307   17.19   2.12    0.79       0.017    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0168354   0.007082    0.0106568   0.0076393   0.0103876   0.0096098   0.017    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.4517       0.605045     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.5    0.605045    0.4517      2.0     1.509952E12   3.217023E11   150.9953   32.17023   -99.0       -99.0        2.033125E12   4.602383E11   203.3125   46.02383    -99.0       -99.0         169.8757   45.36453    3.76   
  34.32689   -5.199129   851.0    3.21    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0146141   0.0068875   0.013215    0.0073008   0.008125    0.0087476   99.0     0.0         0.0020084   -99.0      -99.0       -99.0       1.0     1.4      0.412561     0.550531     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.550531    0.412561    2.0     1.337083E12   2.859844E11   133.7083   28.59844   -99.0       -99.0        1.785848E12   4.085857E11   178.5848   40.85857    -99.0       -99.0         155.9496   41.78089    3.76   
  34.42786   -5.096364   852.0    3.48    0.93   34.42692   -5.096028   34.42692   -5.096028   65.24    13.06   3.61       0.0326   34.42688   -5.096103   18.43   1.62    3.67       0.17     34.42659   -5.095968   84.18     6.55     4.77       0.178    0.0050427   0.0025622   0.0063473   0.0033428   0.0049158   0.0070829   0.0054002   0.007802    0.0         0.0146255   0.0326   0.0023305   0.0012625   -99.0      -99.0       -99.0       1.0     1.8      0.427679     0.519259     34.42674   -5.095955   2.504259E-7    2.504259E-8   3.187225E-7    3.187225E-8   3.628768E-7    3.628768E-8   3.915969E-7    3.915969E-8   5.768717E-7   5.768717E-8   4.742011E-7   1.386604E-7   7.203734E-7    7.808141E-8   1.821934E-6   1.821935E-7   2.973122E-6   2.973122E-7   6.922624E-6   1.384525E-6   1.027895E-5   2.055789E-6   0.6938275   2.53    0.1299999   0.1700001   11.1107    0.97132         0.0        0.09        0.4      2.4       2.53   0.1700001   0.1299999   1.0     2.084608E12   4.410406E11   208.4608   44.10406   1.615566    0.3418054    2.923317E12   6.346282E11   292.3317   63.46283    2.265563    0.4918354     191.4149   51.15399    3.76   
  34.39494   -5.327471   853.0    3.29    0.87   34.39388   -5.326639   34.39388   -5.326639   56.27    16.74   4.84       0.0513   34.39382   -5.326708   19.77   1.74    4.85       0.228    34.39402   -5.326611   63.56     10.5     4.5        0.183    0.0047561   0.0026795   0.0         0.0104314   0.0043168   0.0068965   0.0041414   0.0076523   0.0         0.0141807   0.0513   0.0         0.0034425   -99.0      -99.0       -99.0       1.0     2.0      0.535489     4.0          34.39375   -5.326541   4.525215E-7    4.525215E-8   8.653121E-7    8.653121E-8   1.304966E-6    1.304966E-7   1.54967E-6     1.54967E-7    1.744533E-6   1.744533E-7   2.129524E-6   2.129524E-7   2.964542E-6    2.964543E-7   5.92779E-6    5.92779E-7    8.713904E-6   8.713903E-7   1.24014E-5    2.48028E-6    1.605272E-5   3.210544E-6   0.584109    2.53    0.1299999   0.1700001   11.15597   0.67388         0.6        0.102       0.4      2.4       2.53   0.1700001   0.1299999   1.0     1.818793E12   4.600722E11   181.8793   46.00722   1.270029    0.3212598    2.610104E12   6.958261E11   261.0104   69.5826     1.822587    0.4858823     180.9641   47.85373    3.76   
  34.3888    -5.333026   854.0    3.22    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0051309   0.0070007   0.0         0.0094145   0.0042974   0.0090944   99.0     1.924E-4    0.0036792   -99.0      -99.0       -99.0       1.0     3.3      1.46286      2.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.3    2.7         1.46286     2.0     2.007746E12   5.396567E11   200.7746   53.96567   -99.0       -99.0        2.977449E12   8.02752E11    297.7449   80.2752     -99.0       -99.0         195.8777   53.53179    3.8    
  33.98518   -4.872313   855.0    4.03    1.07   33.98413   -4.873129   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.98413   -4.873129   20.14   1.77    4.75       0.22     33.98418   -4.873653   311.03    24.21    6.0        0.08     0.0018199   0.0025964   0.0         0.0100775   0.0186294   0.006908    0.0144192   0.0078934   0.0030959   0.0087991   0.08     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.328662     0.458678     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.458678    0.328662    2.0     1.876074E12   3.816336E11   187.6073   38.16336   -99.0       -99.0        2.283694E12   5.005637E11   228.3694   50.05637    -99.0       -99.0         196.0637   52.05663    3.76   
  34.30851   -5.057459   856.0    3.39    0.9    34.30843   -5.057597   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.30843   -5.057597   22.41   1.97    0.59       0.0080   34.30866   -5.057693   38.8      2.52     0.99       0.027    0.0032143   0.0031213   0.0095337   0.00363     0.0051169   0.0074467   0.0093147   0.0093148   0.0061505   0.0159341   0.0080   0.0         0.0017766   -99.0      -99.0       -99.0       1.0     1.6      0.304971     0.482154     34.30845   -5.057571   1.834337E-7    1.834337E-8   3.496011E-7    3.496011E-8   4.054705E-7    4.054705E-8   5.854897E-7    5.854897E-8   8.755466E-7   8.755465E-8   1.318993E-6   1.386604E-7   3.727328E-6    3.727328E-7   5.176697E-6   5.176697E-7   7.229242E-6   7.229242E-7   1.252768E-5   2.505536E-6   1.638131E-5   3.276262E-6   0.8586477   1.78    0.03        0.12        10.87466   0.51829         1.0        0.203       0.4      3.5       1.78   0.12        0.03        1.0     1.511016E12   3.217791E11   151.1016   32.17791   2.016552    0.4294359    1.590728E12   3.709302E11   159.0728   37.09302    2.122933    0.4950312     164.3198   43.62472    3.76   
  34.30851   -5.057459   856.0    3.39    0.9    34.30742   -5.057472   34.30742   -5.057472   71.65    23.8    3.93       0.0338   34.3077    -5.057168   23.06   2.03    3.1        0.113    34.3074    -5.057482   459.2     17.42    3.99       0.026    0.0035145   0.0031523   0.0         0.0099244   0.0         0.0106962   0.0         0.0107677   0.0         0.0137043   0.026    0.0         0.0017726   -99.0      -99.0       -99.0       2.0     3.9      2.26984      2.1          34.30704   -5.05757    1.55582E-7     1.555819E-8   1.555152E-7    1.555152E-8   2.279708E-7    2.279708E-8   3.354897E-7    3.354897E-8   3.900132E-7   4.187829E-8   6.27426E-7    1.386604E-7   7.273738E-7    7.808141E-8   1.07086E-6    1.250958E-7   2.213771E-6   2.213771E-7   9.442147E-6   1.888429E-6   1.439954E-5   2.879908E-6   1.399672    1.5     0.15        0.25        10.26034   0.92873         0.4        0.09        0.4      3.5       3.9    2.1         2.26984     3.0     2.313564E12   6.097722E11   231.3564   60.97722   12.70404    3.348327     3.408076E12   8.963671E11   340.8076   89.6367     18.71412    4.92205       219.5458   58.28649    3.76   
  34.62427   -5.376894   857.0    3.36    0.9    34.6244    -5.37813    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6244    -5.37813    54.65   4.81    4.47       0.091    34.62437   -5.378407   598.08    19.09    5.45       0.032    0.0110263   0.0026573   0.0097753   0.0035412   0.0168559   0.0071143   0.0063699   0.0078316   0.0         0.0120955   0.032    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.33007      0.179702     34.62437   -5.378091   1.967702E-6    1.967701E-7   3.671578E-6    3.671578E-7   8.516854E-6    8.516855E-7   1.308215E-5    1.308215E-6   1.775658E-5   1.775658E-6   2.370951E-5   2.370951E-6   2.958542E-5    2.958542E-6   4.786882E-5   4.786883E-6   6.296406E-5   6.296406E-6   5.731532E-5   1.146306E-5   4.532612E-5   9.065225E-6   0.2374582   0.51    0.06        0.09        10.38824   0.49771         2.0        0.09        0.4      6.0       0.51   0.09        0.06        1.0     1.343203E11   2.343036E10   13.43203   2.343036   0.5494167   0.09583829   1.262203E11   2.289585E10   12.62203   2.289585    0.5162848   0.09365199    79.33137   21.24947    3.76   
  34.75579   -5.012962   858.0    3.34    0.89   34.75554   -5.013139   34.75554   -5.013139   72.4     17.09   1.08       0.0048   34.75562   -5.013048   42.27   3.72    0.68       0.0050   34.75593   -5.012852   338.65    22.86    0.66       0.0020   0.0         0.0066118   0.0         0.009771    0.0257417   0.0069555   0.0196629   0.0080419   0.0079104   0.0110283   0.0020   0.0         0.0017482   -99.0      -99.0       -99.0       1.0     1.4      0.225477     0.331653     34.75553   -5.012893   1.619867E-6    1.619866E-7   2.854255E-6    2.854255E-7   3.77815E-6     3.77815E-7    4.377632E-6    4.377632E-7   6.008405E-6   6.008406E-7   9.215577E-6   9.215577E-7   1.564868E-5    1.564868E-6   2.320239E-5   2.320239E-6   3.163244E-5   3.163244E-6   5.010381E-5   1.002076E-5   6.142549E-5   1.22851E-5    0.8861952   1.68    0.0799999   0.12        11.37307   0.66272         1.0        0.09        0.4      3.5       1.68   0.12        0.0799999   1.0     1.959534E12   3.41811E11    195.9534   34.1811    0.8300093   0.1447826    2.94049E12    5.042754E11   294.049    50.42754    1.245518    0.2135984     159.8871   42.60466    3.75   
  34.87761   -5.402882   859.0    4.43    1.18   34.87785   -5.403731   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.87785   -5.403731   138.3     8.78     3.18       0.081    0.0047583   0.0025217   0.0074475   0.0032908   0.0         0.0103015   0.0         0.0089703   0.0         0.0126813   0.081    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.43021      0.612293     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.612293    0.43021     2.0     2.153358E12   4.590129E11   215.3358   45.90129   -99.0       -99.0        1.246114E12   2.916881E10   124.6114   2.916881    -99.0       -99.0         220.249    58.66677    3.75   
  34.36312   -5.415799   860.0    3.32    0.88   34.36301   -5.41467    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.36301   -5.41467    41.3    3.63    4.08       0.099    34.36304   -5.414602   145.75    18.92    4.32       0.116    0.0         0.0067604   0.0047627   0.0033666   0.0072522   0.0070714   6.254E-4    0.0076319   0.0         0.0132037   0.099    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.59991      2.09303      34.36296   -5.414651   7.916974E-7    7.916974E-8   1.136195E-6    1.136195E-7   1.798868E-6    1.798868E-7   3.024679E-6    3.024679E-7   5.101281E-6   5.101281E-7   9.452845E-6   9.452845E-7   1.480463E-5    1.480463E-6   2.474758E-5   2.474758E-6   3.695326E-5   3.695326E-6   5.77392E-5    1.154784E-5   6.222267E-5   1.244453E-5   0.349769    1.46    0.11        0.04        11.27754   0.62994         1.6        0.09        0.4      2.2       1.46   0.04        0.11        1.0     7.9887E11     2.350216E11   79.887     23.50216   0.4216343   0.1240416    6.768835E11   2.490378E11   67.68835   24.90378    0.3572512   0.1314393     161.8608   42.90286    3.75   
  34.37093   -5.417466   861.0    3.12    0.89   34.37179   -5.416915   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.37179   -5.416915   18.66   1.64    3.66       0.169    34.37177   -5.416869   145.48    6.93     3.7        0.095    0.0         0.0067604   0.0056235   0.0033666   0.0129908   0.0070779   0.0119086   0.0077136   0.0213141   0.0099844   0.095    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.336351     0.440931     34.37175   -5.416899   5.167009E-7    5.167009E-8   9.475731E-7    9.475732E-8   1.507854E-6    1.507854E-7   2.849701E-6    2.8497E-7     4.516887E-6   4.516887E-7   5.758144E-6   5.758144E-7   8.699167E-6    8.699167E-7   1.227023E-5   1.227023E-6   1.899734E-5   1.899734E-6   2.55547E-5    5.11094E-6    2.153518E-5   4.307037E-6   0.135737    0.94    0.19        0.11        10.56557   0.61904         1.6        0.09        0.4      5.5       0.94   0.11        0.19        1.0     3.721957E11   1.01316E11    37.21957   10.1316    1.012049    0.2754915    3.137616E11   1.048142E11   31.37616   10.48142    0.8531589   0.2850036     121.1507   34.55901    3.83   
  34.83596   -4.792373   862.0    3.39    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0096062   0.0         0.0101736   0.0         0.0114783   99.0     0.004696    0.0020027   -99.0      -99.0       -99.0       1.0     6.0      3.39622      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.39622     2.0     3.20719E12    7.418068E11   320.719    74.18068   -99.0       -99.0        3.944387E12   9.222109E11   394.4387   92.22108    -99.0       -99.0         281.859    74.82982    3.75   
  33.96846   -4.867302   863.0    4.45    1.19   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103227   0.0         0.010794    0.0093703   0.0135606   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.6      3.04849      0.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.6    0.4         3.04849     2.0     3.650687E12   9.653147E11   365.0687   96.53148   -99.0       -99.0        4.722529E12   1.244471E12   472.2529   124.4471    -99.0       -99.0         345.8748   92.49239    3.75   
  34.61474   -5.197455   864.0    3.36    0.9    34.61383   -5.197541   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.61383   -5.197541   26.09   2.3     3.28       0.109    34.61388   -5.197668   221.0     11.69    3.18       0.05     0.0024101   0.0026163   0.0052681   0.0032366   0.0204514   0.0069695   0.0123589   0.0073943   0.0083212   0.0086785   0.05     0.0036219   0.0016231   -99.0      -99.0       -99.0       1.0     1.7      0.237076     0.363239     34.61377   -5.197487   5.58675E-8     1.051935E-8   6.846881E-8    1.503983E-8   1.262872E-7    2.004422E-8   2.076822E-7    2.197806E-8   4.055825E-7   4.187829E-8   7.762516E-7   1.386604E-7   1.384324E-6    1.384324E-7   3.721284E-6   3.721284E-7   7.347385E-6   7.347384E-7   2.290186E-5   4.580372E-6   3.534668E-5   7.069336E-6   0.4262712   1.54    0.14        0.1600001   10.79828   0.0814          4.0        0.09        0.0      0.509     1.54   0.1600001   0.14        1.0     1.237666E12   2.333862E11   123.7666   23.33862   1.969354    0.3713602    1.075326E12   2.452999E11   107.5326   24.52999    1.711041    0.3903172     161.1095   43.15432    3.75   
  33.89189   -5.081676   865.0    4.74    1.26   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.004935    0.006903    0.0125897   0.0073986   0.0034279   0.0084769   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      0.861026     1.77778      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    1.77778     0.861026    2.0     2.647262E12   6.443225E11   264.7262   64.43225   -99.0       -99.0        2.444032E12   2.340039E10   244.4032   2.340039    -99.0       -99.0         272.1057   72.3319     3.75   
  34.64635   -4.580798   866.0    4.77    1.27   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110849   0.0         0.0097278   0.0         0.0121025   99.0     0.0         0.0015149   -99.0      -99.0       -99.0       1.0     3.9      1.80331      1.79872      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.79872     1.80331     2.0     3.232867E12   0.0           323.2867   0.0        -99.0       -99.0        4.784456E12   0.0           478.4456   0.0         -99.0       -99.0         308.9184   82.24872    3.75   
  34.30128   -4.999124   867.0    3.4     0.91   34.3016    -5.000715   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.3016    -5.000715   33.98   2.99    5.85       0.19     34.30164   -5.000772   332.05    10.24    6.07       0.075    0.0034123   0.0026219   0.0         0.0101322   0.0176051   0.0069303   0.01323     0.0073683   0.0064342   0.0087509   0.075    0.0033064   0.0013504   -99.0      -99.0       -99.0       1.0     1.6      0.307868     0.377548     34.30165   -5.000654   5.385168E-6    5.385168E-7   7.925246E-6    7.925246E-7   1.288129E-5    1.288129E-6   1.988837E-5    1.988837E-6   2.347033E-5   2.347033E-6   2.770273E-5   2.770273E-6   3.504916E-5    3.504917E-6   4.478502E-5   4.478502E-6   5.745036E-5   5.745036E-6   5.418396E-5   1.083679E-5   3.829558E-5   7.659115E-6   0.4275203   0.7     0.1         0.05        10.92667   0.90327         0.4        0.09        0.4      3.5       1.6    0.377548    0.307868    3.0     1.633383E12   2.99436E11    163.3383   29.94361   1.933829    0.3545145    9.108586E11   7.546364E9    91.08586   0.7546365   1.078403    0.008934448   162.3569   43.45435    3.75   
  34.35868   -5.241356   868.0    3.21    0.86   34.35825   -5.240917   34.35825   -5.240917   235.66   14.92   2.21       0.0033   34.35822   -5.240951   22.18   1.95    2.21       0.071    34.3583    -5.240822   733.83    13.39    2.37       0.0060   0.0021918   0.0026753   0.0167248   0.0036737   0.0130006   0.0068516   0.0133556   0.0075001   0.0089634   0.0087374   0.0033   0.0022631   4.926E-4    34.35899   -5.24063    2.833832    1.0     1.3      0.166884     0.225512     34.35817   -5.240913   7.494786E-8    1.051935E-8   1.620663E-7    1.620663E-8   2.195428E-7    2.195428E-8   2.893339E-7    2.893338E-8   3.296395E-7   4.187829E-8   1.520136E-7   1.386604E-7   4.278758E-7    7.808141E-8   6.503884E-7   1.250958E-7   1.448414E-6   1.448414E-7   3.553618E-6   7.107237E-7   4.992851E-6   9.985702E-7   0.273946    3.46    0.1600001   0.0899999   11.04373   0.95783         0.0        0.09        0.4      1.8       3.46   0.0899999   0.1600001   1.0     2.390657E12   3.630303E11   239.0657   36.30303   2.161661    0.3282563    3.4622E12     1.417911E10   346.2199   1.417911    3.130562    0.01282092    197.4391   52.89645    3.74   
  34.65776   -5.400773   869.0    3.3     0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105468   0.0         0.0100139   0.0         0.0143926   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.57         0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.57        2.0     2.871377E12   0.0           287.1377   0.0        -99.0       -99.0        3.510438E12   0.0           351.0438   0.0         -99.0       -99.0         274.376    73.99839    3.74   
  34.65644   -4.759117   870.0    3.38    0.9    34.65533   -4.758806   34.65533   -4.758806   103.08   32.66   4.12       0.0253   34.65527   -4.758995   272.1   23.95   4.21       0.025    34.65528   -4.759001   702.74    12.19    4.19       0.017    0.0145874   0.0025657   0.0130853   0.0034545   0.0277777   0.0069706   0.0124147   0.0075074   0.0         0.0112636   0.017    0.0012276   0.001245    -99.0      -99.0       -99.0       1.0     1.0      0.220103     0.123887     34.65523   -4.758977   1.292764E-5    1.292764E-6   3.489577E-5    3.489577E-6   6.094236E-5    6.094236E-6   8.249721E-5    8.24972E-6    1.101E-4      1.100523E-5   1.333E-4      1.332547E-5   1.8E-4         1.799856E-5   2.537E-4      2.537306E-5   3.157E-4      3.156551E-5   1.678E-4      3.355063E-5   1.598E-4      3.195793E-5   0.711613    0.29    0.14        0.11        10.70534   0.74941         1.8        0.09        0.4      3.5       1.0    0.123887    0.220103    3.0     8.688357E11   1.039449E11   86.88357   10.39449   1.712369    0.2048627    3.70449E11    4.043126E9    37.0449    0.4043126   0.7301095   0.007968505   136.0628   36.22974    3.74   
  34.74582   -5.167409   871.0    3.26    0.88   34.7465    -5.168556   34.7465    -5.168556   58.54    16.35   4.8        0.0497   34.74651   -5.168624   261.6   23.02   5.04       0.035    34.74639   -5.168497   1418.84   52.94    4.42       0.0070   0.0124753   0.0025632   0.0058468   0.0034604   0.0122058   0.0067083   0.0057029   0.0073845   0.0         0.0119512   0.0070   0.0042547   0.0022821   -99.0      -99.0       -99.0       1.0     1.2      0.45096      0.234731     34.74652   -5.168567   2.397945E-6    2.397945E-7   4.525773E-6    4.525773E-7   8.165809E-6    8.165809E-7   1.282565E-5    1.282565E-6   2.005207E-5   2.005207E-6   2.130898E-5   2.130897E-6   3.025503E-5    3.025503E-6   4.753054E-5   4.753054E-6   7.891013E-5   7.891013E-6   1.54E-4       3.079646E-5   1.903E-4      3.806963E-5   0.0903354   0.69    0.09        0.16        10.76999   0.58655         1.6        0.09        0.4      6.0       0.69   0.16        0.09        1.0     2.360514E11   4.372407E10   23.60514   4.372406   0.400882    0.07425583   2.266583E11   4.206911E10   22.66582   4.206912    0.3849298   0.07144526    101.1761   27.31134    3.74   
  34.74582   -5.167409   871.0    3.26    0.88   34.74631   -5.167058   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74631   -5.167058   23.31   2.05    2.17       0.066    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0096368   0.0         0.0095822   0.0         0.0119512   0.066    0.0044758   0.0022331   -99.0      -99.0       -99.0       2.0     6.0      3.43292      0.0          34.74635   -5.167057   1.329595E-7    1.329595E-8   1.966132E-7    1.966133E-8   2.403252E-7    2.403252E-8   3.665044E-7    3.665044E-8   3.768072E-7   4.187829E-8   6.410952E-7   1.386604E-7   1.374161E-6    1.374161E-7   1.808559E-6   1.808559E-7   2.979427E-6   2.979427E-7   8.967487E-6   1.793497E-6   1.218845E-5   2.437691E-6   0.1505363   1.72    0.12        0.13        10.61271   0.90421         0.8        0.09        0.4      3.5       6.0    0.0         3.43292     3.0     3.028754E12   7.342967E11   302.8755   73.42967   7.388463    1.791272     3.722002E12   9.102186E11   372.2002   91.02187    9.079598    2.220423      271.0503   73.16694    3.74   
  33.98203   -5.367291   872.0    3.92    1.05   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.03522     0.0069748   0.03738     0.007761    0.0171965   0.0093978   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.9      0.259172     0.228415     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.9    0.228415    0.259172    2.0     1.437667E12   1.809279E11   143.7667   18.09279   -99.0       -99.0        3.005863E11   5.768575E9    30.05863   0.5768575   -99.0       -99.0         149.0382   39.92094    3.74   
  34.53434   -4.625259   873.0    3.6     0.96   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0074277   0.0074869   0.004944    0.0075924   0.0         0.0129805   99.0     0.0         0.0013512   -99.0      -99.0       -99.0       1.0     1.9      0.448829     2.0818       -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    2.0818      0.448829    2.0     1.521333E12   4.074231E11   152.1333   40.74231   -99.0       -99.0        1.246114E12   1.233185E10   124.6114   1.233185    -99.0       -99.0         178.9834   47.7289     3.74   
  34.01551   -5.349539   874.0    2.92    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106369   0.0         0.0100462   0.0         0.0125912   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.76685      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.76685     2.0     2.540733E12   0.0           254.0733   0.0        -99.0       -99.0        3.106205E12   0.0           310.6205   0.0         -99.0       -99.0         242.7812   74.82982    3.74   
  34.56945   -4.648031   875.0    3.38    0.92   34.56895   -4.647253   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.56895   -4.647253   26.79   2.36    3.34       0.109    34.56895   -4.647572   250.96    8.63     2.46       0.028    0.0         0.0066292   0.0         0.0098955   0.0103679   0.0072204   0.0054295   0.008121    0.0066541   0.0104374   0.028    0.0029188   0.0012861   -99.0      -99.0       -99.0       1.0     2.3      0.722489     1.80886      34.56903   -4.647267   5.645719E-8    1.051935E-8   1.124327E-7    1.503983E-8   1.290028E-7    2.004422E-8   1.302565E-7    2.197806E-8   1.375686E-7   4.187829E-8   1.575587E-7   1.386604E-7   4.007907E-7    7.808141E-8   1.156572E-6   1.250958E-7   2.944237E-6   2.944237E-7   8.926285E-6   1.785257E-6   1.537265E-5   3.074529E-6   0.7892315   3.12    0.1699998   0.1800001   11.40743   0.99246         0.0        0.09        0.4      2.0       3.12   0.1800001   0.1699998   1.0     2.289849E12   5.041862E11   228.9849   50.41862   0.8961428   0.1973155    3.390583E12   7.529284E11   339.0583   75.29284    1.32692     0.2946619     204.4922   55.66059    3.74   
  34.76373   -5.297398   876.0    3.24    0.87   34.76306   -5.297856   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.76306   -5.297856   14.36   1.26    2.9        0.151    34.76311   -5.297835   151.08    1.39     2.73       0.06     0.0072102   0.002565    0.008605    0.0037528   0.0063474   0.0068568   0.0029369   0.0072173   0.0         0.0111891   0.06     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.24287      0.407087     34.76311   -5.297772   5.487307E-7    5.487307E-8   7.458522E-7    7.458522E-8   9.534967E-7    9.534968E-8   1.463926E-6    1.463926E-7   2.082952E-6   2.082952E-7   2.849985E-6   2.849985E-7   6.058955E-6    6.058954E-7   9.819577E-6   9.819577E-7   1.494489E-5   1.494489E-6   2.50421E-5    5.00842E-6    3.064422E-5   6.128845E-6   0.2252918   1.77    0.12        0.08        11.20455   0.76906         1.2        0.09        0.4      3.5       1.77   0.08        0.12        1.0     1.437801E12   3.031717E11   143.7801   30.31717   0.8977369   0.1892949    1.096218E12   1.253466E10   109.6218   1.253466    0.6844587   0.007826415   156.7746   42.09689    3.74   
  34.86516   -5.129567   877.0    3.16    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099963   0.0         0.0095084   0.0         0.0139273   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.55982      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.55982     2.0     2.749561E12   0.0           274.9561   0.0        -99.0       -99.0        3.36151E12    0.0           336.151    0.0         -99.0       -99.0         262.7358   71.50405    3.74   
  34.28576   -4.647464   878.0    3.62    0.97   34.28551   -4.64813    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.28551   -4.64813    198.64    13.82    2.54       0.04     1.874E-4    0.0021322   0.0         0.0083491   0.0         0.0098048   0.0055614   0.0073128   5.535E-4    0.0086893   0.04     0.002189    0.0014661   -99.0      -99.0       -99.0       1.0     4.2      1.75447      1.8          34.28552   -4.648075   2.868661E-7    2.868661E-8   3.775485E-7    3.775485E-8   4.105435E-7    4.105436E-8   4.46025E-7     4.46025E-8    5.783613E-7   5.783613E-8   8.618715E-7   1.386604E-7   1.414743E-6    1.414743E-7   1.789834E-6   1.789834E-7   3.646639E-6   3.646639E-7   6.916252E-6   1.38325E-6    1.026003E-5   2.052006E-6   0.2016361   2.12    0.2199999   0.0800002   10.90475   0.95201         0.2        0.09        0.4      2.75      4.2    1.8         1.75447     3.0     2.478438E12   6.122732E11   247.8438   61.22732   3.08623     0.7624219    3.507074E12   8.717444E11   350.7074   87.17444    4.367119    1.085524      245.0238   65.65556    3.74   
  34.33032   -4.759135   879.0    3.33    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101122   0.0         0.0096224   0.0         0.0120138   99.0     7.287E-4    0.0012057   -99.0      -99.0       -99.0       1.0     3.9      1.97551      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.97551     2.0     1.973067E12   5.432104E11   197.3067   54.32104   -99.0       -99.0        3.005445E12   8.165502E11   300.5445   81.65502    -99.0       -99.0         215.66     57.63887    3.74   
  34.69384   -4.88299    880.0    3.12    0.91   34.69265   -4.881372   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.69265   -4.881372   46.77   4.12    7.21       0.195    34.6927    -4.881548   657.65    13.19    6.61       0.038    0.0068373   0.0021864   0.0185338   0.0030651   0.0276116   0.0070215   0.0118925   0.0075023   0.0         0.0145457   0.038    0.0015606   0.0012339   -99.0      -99.0       -99.0       1.0     1.1      0.135279     0.155483     34.69281   -4.881307   7.294562E-7    7.294562E-8   1.228833E-6    1.228833E-7   1.990853E-6    1.990853E-7   3.59815E-6     3.59815E-7    5.486296E-6   5.486296E-7   6.810869E-6   6.810869E-7   1.190468E-5    1.190468E-6   1.754417E-5   1.754417E-6   2.787486E-5   2.787486E-6   4.855912E-5   9.711823E-6   4.807824E-5   9.615648E-6   0.4994618   0.93    0.18        0.1199999   10.67447   0.50995         1.8        0.09        0.4      5.5       0.93   0.1199999   0.18        1.0     6.633015E11   7.859871E10   66.33015   7.859871   1.403592    0.1663204    5.709787E11   7.31582E10    57.09787   7.31582     1.208231    0.1548079     120.482    35.14058    3.74   
  33.89181   -5.168338   881.0    4.83    1.29   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101603   0.0         0.0090286   0.0011542   0.008818    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.67406      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.67406     2.0     4.166673E12   1.116075E12   416.6673   111.6075   -99.0       -99.0        5.037514E12   1.35768E12    503.7514   135.768     -99.0       -99.0         401.5867   107.2561    3.74   
  34.22868   -5.267434   882.0    2.93    0.88   34.22854   -5.267028   34.22854   -5.267028   156.34   16.59   1.55       0.0031   34.22853   -5.267052   18.45   1.62    1.48       0.045    34.22853   -5.266837   267.18    4.15     2.22       0.022    0.0108257   0.0026423   0.0         0.0099535   0.0051936   0.0069266   0.0018942   0.0076325   0.0014696   0.010007    0.0031   0.0         0.0017925   -99.0      -99.0       -99.0       1.0     0.7      0.41882      0.467138     34.22853   -5.266968   4.60171E-8     1.051935E-8   4.081434E-8    1.503983E-8   8.716843E-8    2.004422E-8   1.107744E-7    2.197806E-8   1.532213E-7   4.187829E-8   2.501512E-7   1.386604E-7   8.007882E-7    8.007882E-8   2.180383E-6   2.180383E-7   4.156931E-6   4.156931E-7   9.724578E-6   1.944916E-6   1.404587E-5   2.809174E-6   0.2180156   2.14    0.2900001   0.1599998   11.18077   0.99364         0.4        0.09        0.4      2.75      2.14   0.1599998   0.2900001   1.0     1.560041E12   4.102221E11   156.0041   41.02221   1.028883    0.2705509    1.539785E12   3.420067E10   153.9785   3.420068    1.015524    0.02255614    155.6427   46.74593    3.74   
  34.87243   -5.145117   883.0    3.19    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099963   0.0026088   0.0076245   0.0         0.0139273   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.72901      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.72901     2.0     2.78524E12    7.482745E11   278.524    74.82745   -99.0       -99.0        3.411108E12   9.157523E11   341.1108   91.57523    -99.0       -99.0         265.2302   71.50406    3.73   
  34.07475   -5.19625    884.0    3.22    0.86   34.07483   -5.19725    34.07483   -5.19725    92.18    26.65   3.61       0.0237   34.07477   -5.19714    23.55   2.07    3.2        0.116    34.07463   -5.196834   148.32    38.67    2.14       0.043    0.0075696   0.0027118   0.0         0.0099974   0.0         0.0096741   0.0         0.0101981   0.0         0.0128079   0.0237   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.23922      1.36106      34.07479   -5.197136   7.570407E-6    7.570407E-7   8.538327E-6    8.538327E-7   7.730351E-6    7.730351E-7   4.608496E-6    4.608496E-7   1.624199E-6   1.624199E-7   2.493231E-6   2.493231E-7   8.812876E-6    8.812876E-7   1.330248E-5   1.330249E-6   1.784074E-5   1.784074E-6   2.909851E-5   5.819702E-6   3.637045E-5   7.274089E-6   0.4353722   2.69    0.04        0.0599999   11.81      0.96232         0.0        0.09        0.0      2.2       2.69   0.0599999   0.04        1.0     1.994431E12   5.048837E11   199.4431   50.48837   0.3089006   0.07819715   2.284584E12   4.993484E10   228.4584   4.993484    0.3538398   0.007733984   181.4568   48.46362    3.73   
  34.91522   -4.935095   885.0    2.84    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0309591   0.0075121   0.0334588   0.0081735   0.0396464   0.0117184   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.7      0.285744     0.296065     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.7    0.296065    0.285744    2.0     9.177529E11   1.340393E11   91.77529   13.40393   -99.0       -99.0        1.811226E11   6.314647E9    18.11226   0.6314647   -99.0       -99.0         88.9795    28.19773    3.73   
  34.91822   -5.23175    886.0    3.42    0.92   34.91783   -5.231529   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.91783   -5.231529   143.0   12.58   1.62       0.0080   34.9178    -5.231779   647.08    15.02    1.5        0.0030   0.0031267   0.002567    0.0135564   0.0034044   0.0134031   0.0065545   0.013942    0.0072166   0.0         0.0122618   0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.219788     0.234815     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.234815    0.219788    2.0     1.240217E12   2.045552E11   124.0217   20.45552   -99.0       -99.0        1.157254E12   2.065097E11   115.7254   20.65097    -99.0       -99.0         166.1519   44.69584    3.73   
  34.28495   -5.584106   887.0    3.74    1.0    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105428   0.0         0.0099038   0.0         0.0113036   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.27361      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.27361     2.0     3.254227E12   0.0           325.4227   0.0        -99.0       -99.0        3.978496E12   0.0           397.8496   0.0         -99.0       -99.0         310.9595   83.14424    3.73   
  34.59694   -5.450232   888.0    3.07    0.87   34.59644   -5.450551   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59644   -5.450551   19.46   1.71    2.16       0.077    34.5963    -5.450611   48.22     5.91     2.68       0.109    0.0040062   0.0026323   0.0074124   0.0034827   0.0017158   0.0070748   0.0136118   0.007565    0.0138714   0.0091617   0.077    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.361448     0.481085     34.59642   -5.45051    1.189376E-7    1.189376E-8   1.205849E-7    1.503983E-8   2.056266E-7    2.056266E-8   2.549877E-7    2.549877E-8   2.906694E-7   4.187829E-8   2.804933E-7   1.386604E-7   3.829285E-7    7.808141E-8   1.607136E-6   1.607136E-7   3.48091E-6    3.48091E-7    1.021106E-5   2.042212E-6   1.500889E-5   3.001778E-6   0.5796239   2.64    0.1400001   0.1599998   11.28079   0.98978         0.0        0.09        0.4      2.4       2.64   0.1599998   0.1400001   1.0     2.05318E12    4.530722E11   205.3181   45.30722   1.075565    0.2373434    2.213182E12   1.264846E10   221.3182   1.264847    1.159383    0.00662594    171.6838   48.65305    3.73   
  34.98128   -5.256144   889.0    4.84    1.3    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.008771    0.0         0.0085316   0.0         0.0109212   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.63119      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.63119     2.0     4.211353E12   0.0           421.1353   0.0        -99.0       -99.0        5.148642E12   0.0           514.8642   0.0         -99.0       -99.0         402.4182   108.0875    3.72   
  34.41504   -5.084141   890.0    2.95    0.91   34.41605   -5.084526   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.41605   -5.084526   29.51   2.6     3.9        0.125    34.41601   -5.084485   189.84    9.38     3.71       0.074    0.0018163   0.0025622   0.0         0.0095611   8.954E-4    0.0074185   0.0         0.0106814   0.0         0.0146255   0.074    0.0         0.0012596   -99.0      -99.0       -99.0       1.0     2.8      1.14548      3.09247      34.4161    -5.084501   4.571716E-7    4.571716E-8   4.831175E-7    4.831175E-8   7.874069E-7    7.87407E-8    1.205145E-6    1.205145E-7   2.003361E-6   2.003361E-7   3.923942E-6   3.923942E-7   6.581391E-6    6.581391E-7   1.258847E-5   1.258847E-6   1.974298E-5   1.974298E-6   3.469531E-5   6.939062E-6   4.261364E-5   8.522728E-6   0.3196733   1.42    0.12        0.0300001   11.36156   0.98608         0.4        0.09        0.4      3.5       2.8    3.09247     1.14548     3.0     1.723075E12   5.324034E11   172.3075   53.24034   0.7494528   0.2315693    2.558456E12   8.297868E11   255.8456   82.97868    1.112803    0.3609164     169.3485   52.23971    3.72   
  34.25388   -4.972445   891.0    3.34    0.9    34.25354   -4.972083   34.25354   -4.972083   73.05    21.96   1.79       0.0106   34.25349   -4.972063   35.74   3.15    1.97       0.037    34.25323   -4.972278   273.15    15.16    2.41       0.024    0.0         0.0066435   0.0100989   0.0035087   0.0235535   0.006868    0.0110956   0.0074886   0.0094582   0.0092129   0.0106   0.0012618   0.0017434   -99.0      -99.0       -99.0       1.0     1.4      0.187974     0.322897     34.25352   -4.972084   5.992931E-7    5.992931E-8   5.944191E-7    5.944191E-8   8.265692E-7    8.265692E-8   1.01279E-6     1.01279E-7    1.519565E-6   1.519565E-7   2.402827E-6   2.402827E-7   3.535718E-6    3.535718E-7   6.670721E-6   6.670721E-7   1.148505E-5   1.148505E-6   2.776328E-5   5.552656E-6   3.944106E-5   7.888212E-6   0.0821592   1.63    0.23        0.12        11.23827   0.96568         0.4        0.09        0.4      3.5       1.63   0.12        0.23        1.0     1.6438E12     2.729477E11   164.38     27.29477   0.9496841   0.157692     1.727374E12   3.080333E11   172.7374   30.80333    0.997968    0.1779623     159.4914   42.97672    3.72   
  34.73512   -4.926862   892.0    3.36    0.91   34.73475   -4.928      34.73475   -4.928      82.8     27.42   4.3        0.0337   34.73498   -4.928182   22.87   2.01    4.78       0.202    34.73475   -4.927902   232.91    44.46    3.97       0.065    0.0083015   0.0025034   0.005284    0.0032484   0.004886    0.0068499   0.0         0.0093684   0.0         0.0115355   0.0337   0.0035015   0.0014792   -99.0      -99.0       -99.0       1.0     1.6      0.438622     0.418904     34.73495   -4.928166   9.861869E-7    9.861869E-8   1.794456E-6    1.794456E-7   4.034217E-6    4.034217E-7   5.671256E-6    5.671256E-7   7.900949E-6   7.900948E-7   1.010468E-5   1.010468E-6   1.318128E-5    1.318128E-6   1.990549E-5   1.990549E-6   2.753802E-5   2.753802E-6   2.52273E-5    5.04546E-6    1.982205E-5   3.96441E-6    0.9512082   0.52    0.07        0.13        9.8206     0.19445         2.0        0.09        0.0      1.278     1.6    0.418904    0.438622    3.0     1.288416E12   2.64889E11    128.8416   26.4889    19.47406    4.003727     1.141869E12   2.741184E11   114.1869   27.41184    17.25905    4.143227      160.4468   43.45435    3.72   
  34.07421   -5.151806   893.0    3.2     0.86   34.07432   -5.151304   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.07432   -5.151304   29.38     7.78     1.85       0.074    0.0         0.0066135   0.0         0.0094492   0.0         0.0101918   0.0034818   0.0182785   0.0         0.012838    0.074    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.858        0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.858       2.0     2.789981E12   7.491425E11   278.9981   74.91425   -99.0       -99.0        3.42137E12    9.184105E11   342.137    91.84105    -99.0       -99.0         266.0616   71.50405    3.72   
  34.07421   -5.151806   893.0    3.2     0.86   34.07347   -5.150148   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.07347   -5.150148   60.48   5.32    6.54       0.144    34.07346   -5.150048   350.27    16.69    6.89       0.084    0.0         0.0066135   0.0091791   0.0034238   0.0275949   0.0073732   0.0404839   0.0228765   0.0295908   0.0089744   0.084    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.5      0.219488     0.21099      34.07345   -5.150094   3.231166E-7    3.231166E-8   3.807262E-7    3.807262E-8   6.91766E-7     6.917661E-8   1.045103E-6    1.045103E-7   1.731248E-6   1.731248E-7   3.376623E-6   3.376623E-7   5.047051E-6    5.047051E-7   1.046484E-5   1.046484E-6   1.613365E-5   1.613365E-6   3.334807E-5   6.669615E-6   4.269221E-5   8.538441E-6   0.1714927   1.38    0.08        0.17        11.23689   0.96996         0.8        0.09        0.4      3.5       1.38   0.17        0.08        1.0     1.39744E12    2.255188E11   139.744    22.55188   0.8099222   0.1307052    6.906394E11   6.789134E9    69.06394   0.6789134   0.4002778   0.003934817   154.0424   41.39889    3.72   
  34.77425   -5.12573    894.0    3.26    0.88   34.77439   -5.125613   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.77439   -5.125613   404.76    36.97    0.66       0.0010   0.0         0.0065409   0.0         0.0103422   0.0248745   0.0066431   0.0         0.0089748   0.0         0.011519    0.0010   0.0050323   0.0024776   -99.0      -99.0       -99.0       1.0     1.6      0.423243     0.341527     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.341527    0.423243    2.0     1.918163E12   3.534898E11   191.8163   35.34898   -99.0       -99.0        9.108586E11   7.935473E9    91.08586   0.7935473   -99.0       -99.0         155.6716   42.02179    3.71   
  34.77425   -5.12573    894.0    3.26    0.88   34.77512   -5.125528   34.77512   -5.125528   131.57   40.69   3.24       0.0129   34.77499   -5.125645   24.75   2.18    2.69       0.086    34.77561   -5.125885   32.45     5.08     4.93       0.226    0.0         0.0065409   0.013122    0.003663    0.0         0.0093712   0.0194377   0.0071639   0.0059848   0.0092115   0.0129   0.0054211   0.0024938   -99.0      -99.0       -99.0       2.0     1.4      0.243843     0.29282      34.77498   -5.125622   2.92846E-7     2.92846E-8    4.196167E-7    4.196167E-8   4.763862E-7    4.763863E-8   6.350958E-7    6.350958E-8   1.007858E-6   1.007858E-7   1.299579E-6   1.386604E-7   2.836075E-6    2.836075E-7   4.75612E-6    4.75612E-7    9.367263E-6   9.367264E-7   1.637837E-5   3.275675E-6   2.139679E-5   4.279358E-6   0.6096292   1.73    0.08        0.12        11.19637   0.96158         0.6        0.09        0.4      3.5       1.73   0.12        0.08        1.0     1.937389E12   3.233201E11   193.7389   32.33201   1.23267     0.2057134    2.27024E12    3.925481E11   227.024    39.25481    1.444447    0.2497599     156.8503   42.33995    3.71   
  33.92751   -5.162258   895.0    3.82    1.04   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0231452   0.0070263   0.0193482   0.0072986   0.01004     0.0088814   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.341534     0.370338     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.370338    0.341534    2.0     1.479896E12   2.615128E11   147.9895   26.15128   -99.0       -99.0        5.287545E11   1.950149E10   52.87545   1.950149    -99.0       -99.0         171.3631   46.65382    3.71   
  34.38101   -5.119138   896.0    3.28    0.88   34.37988   -5.119361   34.37988   -5.119361   1065.74  14.12   4.15       0.0022   34.37983   -5.119344   111.9   9.85    4.31       0.049    34.37981   -5.119416   623.44    11.94    4.42       0.022    0.0198503   0.0026686   0.0476607   0.0037464   0.0591029   0.0069531   0.0365981   0.0075898   0.0109109   0.0102092   0.0022   0.0         0.0016942   -99.0      -99.0       -99.0       1.0     0.8      0.0255913    0.111557     34.37985   -5.119275   1.451842E-6    1.451842E-7   2.040482E-6    2.040482E-7   3.306429E-6    3.306429E-7   4.881567E-6    4.881567E-7   9.844626E-6   9.844626E-7   1.340548E-5   1.340548E-6   1.925385E-5    1.925385E-6   3.23961E-5    3.23961E-6    5.083616E-5   5.083617E-6   8.376658E-5   1.675331E-5   9.907147E-5   1.981429E-5   0.3251252   1.31    0.26        0.09        11.25287   0.51219         1.6        0.09        0.4      4.5       1.31   0.09        0.26        1.0     3.312874E12   1.89976E11    331.2874   18.9976    1.850697    0.1061278    3.43396E12    1.915082E11   343.396    19.15082    1.91834     0.1069838     153.1508   41.08924    3.71   
  34.89421   -5.192324   897.0    3.25    0.88   34.89325   -5.191805   34.89325   -5.191805   144.72   35.87   3.91       0.0151   34.89341   -5.191754   33.2    2.92    3.53       0.097    34.89352   -5.192102   95.32     12.15    2.58       0.078    3.148E-4    0.0026044   0.0114038   0.0035419   0.0081319   0.0067531   0.0099999   0.0074496   0.0022223   0.0080033   0.0151   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.283977     0.395617     34.89334   -5.191891   1.228681E-7    1.228681E-8   2.96137E-7     2.961371E-8   4.560781E-7    4.560781E-8   5.156075E-7    5.156075E-8   5.406538E-7   5.406537E-8   6.177924E-7   1.386604E-7   9.840965E-7    9.840965E-8   2.255344E-6   2.255344E-7   3.400735E-6   3.400735E-7   8.501014E-6   1.700203E-6   1.242649E-5   2.485299E-6   0.4608475   2.93    0.23        0.1699998   11.29016   0.95545         0.2        0.09        0.4      2.0       2.93   0.1699998   0.23        1.0     2.2185E12     4.919733E11   221.85     49.19733   1.137364    0.2522211    3.336067E12   7.014178E11   333.6067   70.14178    1.710309    0.3595975     191.1316   51.75257    3.71   
  34.739     -4.882417   898.0    3.24    0.87   34.73788   -4.883671   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.73788   -4.883671   111.1   9.77    6.03       0.083    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0019243   0.0067106   0.0034736   0.0072693   0.0         0.0112692   0.083    0.0         0.0012417   -99.0      -99.0       -99.0       1.0     2.8      1.02049      2.64988      34.73788   -4.883641   1.776E-4       1.776148E-5   2.426E-4       2.425787E-5   3.026E-4       3.026072E-5   3.502E-4       3.502347E-5   6.109E-4      6.109409E-5   0.0012477     1.248E-4      0.001388       1.388E-4      0.0014645     1.465E-4      9.765E-4      9.765461E-5   4.344E-4      8.687619E-5   2.8E-4        5.599879E-5   0.107306    0.04    0.04        0.06        9.6748     0.66782         1.8        0.09        0.4      6.0       2.8    2.64988     1.02049     3.0     1.804822E12   4.899822E11   180.4822   48.99822   38.1623     10.36049     2.444032E12   2.109255E10   244.4032   2.109255    51.67816    0.4459941     185.9963   49.94346    3.71   
  34.26833   -5.14967    899.0    3.34    0.9    34.2683    -5.151566   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.2683    -5.151566   23.18   2.04    6.82       0.298    34.26861   -5.151509   438.53    19.35    6.69       0.06     0.0         0.0066229   0.0027199   0.0037031   0.0164939   0.0069547   0.0104704   0.007707    0.0         0.0126483   0.06     0.0020767   4.858E-4    34.26856   -5.147419   8.147557    1.0     2.0      0.442438     0.617246     34.26833   -5.151548   5.955514E-7    5.955514E-8   1.159452E-6    1.159452E-7   1.867408E-6    1.867408E-7   3.306429E-6    3.306429E-7   4.999876E-6   4.999876E-7   6.599675E-6   6.599675E-7   1.004518E-5    1.004518E-6   1.2909E-5     1.2909E-6     2.022706E-5   2.022706E-6   2.668522E-5   5.337044E-6   2.236395E-5   4.472791E-6   1.021872    0.88    0.18        0.12        10.49034   0.54778         1.6        0.09        0.4      6.0       2.0    0.617246    0.442438    3.0     1.870747E12   3.035846E11   187.0747   30.35846   6.048878    0.9816112    1.365907E12   1.741073E10   136.5907   1.741073    4.416525    0.0562959     170.3898   45.91343    3.71   
  34.82846   -5.32514    900.0    3.15    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0105194   0.0070844   0.0047399   0.0082685   0.0133679   0.0101149   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.607796     1.34047      34.82867   -5.325116   0.0            1.051935E-8   0.0            1.503983E-8   1.73761E-20    2.004422E-8   6.705213E-19   2.197806E-8   2.331091E-7   4.187829E-8   1.542988E-7   1.386604E-7   1.982794E-7    7.808141E-8   2.830693E-7   1.250958E-7   3.548565E-7   4.541953E-8   6.371926E-7   1.274385E-7   5.006666E-7   1.230775E-7   0.7571288   5.88    0.1300001   0.1700001   10.11266   0.31388         0.0        0.09        0.0      0.509     5.88   0.1700001   0.1300001   1.0     2.779644E12   7.211884E11   277.9644   72.11884   21.44513    5.564015     3.500201E12   8.933395E11   350.0201   89.33395    27.00428    6.892172      255.2733   68.88327    3.71   
  34.29962   -4.942458   901.0    3.35    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099572   0.0         0.0099536   0.0         0.0112744   99.0     0.0029305   0.0013976   -99.0      -99.0       -99.0       1.0     6.0      3.4085       0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.4085      2.0     3.002196E12   7.038518E11   300.2196   70.38518   -99.0       -99.0        3.759061E12   8.854474E11   375.9061   88.54474    -99.0       -99.0         278.5332   74.82983    3.71   
  34.95604   -5.081171   902.0    3.59    0.97   34.95578   -5.082494   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.95578   -5.082494   57.76   5.08    4.85       0.097    34.95582   -5.082515   326.59    12.97    4.9        0.056    0.0100254   0.0025964   0.0183569   0.0033867   0.0231525   0.0068586   0.013682    0.0074745   0.0111886   0.0093829   0.056    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.177227     0.140048     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.140048    0.177227    2.0     1.104219E12   1.296979E11   110.422    12.96979   -99.0       -99.0        4.466159E11   3.006542E9    44.66159   0.3006542   -99.0       -99.0         154.5325   41.75389    3.71   
  34.3754    -5.330802   903.0    2.71    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010666    0.0         0.0094145   0.0         0.0134132   99.0     0.0         0.0039957   -99.0      -99.0       -99.0       1.0     5.0      3.0307       1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         3.0307      2.0     2.03731E12    0.0           203.7309   0.0        -99.0       -99.0        2.829023E12   0.0           282.9023   0.0         -99.0       -99.0         194.6762   63.93427    3.7    
  34.4446    -4.655262   904.0    2.73    0.9    34.44484   -4.654148   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.44484   -4.654148   18.88   1.66    4.1        0.193    34.44487   -4.654345   236.15    14.95    3.44       0.051    0.0         0.0065727   0.0061119   0.0037747   0.0116314   0.0070458   0.0176335   0.0080758   5.14E-5     0.0097811   0.051    0.0038986   0.001265    -99.0      -99.0       -99.0       1.0     1.6      0.324814     0.478433     34.44487   -4.654136   8.013813E-7    8.013813E-8   1.240888E-6    1.240888E-7   1.838905E-6    1.838905E-7   3.419788E-6    3.419788E-7   5.666556E-6   5.666557E-7   6.875789E-6   6.875788E-7   1.044426E-5    1.044426E-6   1.437119E-5   1.437119E-6   2.270141E-5   2.270141E-6   3.310326E-5   6.620652E-6   2.746304E-5   5.492608E-6   0.7520014   1.02    0.12        0.03        10.76918   0.72763         1.4        0.09        0.4      5.5       1.02   0.03        0.12        1.0     5.141498E11   1.307368E11   51.41498   13.07368   0.8748012   0.2224423    3.851888E11   2.86905E9     38.51888   0.286905    0.6553802   0.004881551   111.3193   36.69868    3.7    
  34.64547   -5.377999   905.0    3.26    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0048321   0.0069375   8.26E-5     0.0080711   0.0040902   0.0103659   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      1.82203      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.82203     2.0     2.183511E12   5.836033E11   218.3511   58.36033   -99.0       -99.0        3.059606E12   8.294492E11   305.9606   82.94492    -99.0       -99.0         211.1266   56.99124    3.7    
  34.13514   -4.9024     906.0    2.96    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.003486    0.0074036   0.0080017   0.0087131   0.0         0.011642    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      1.18979      3.2          34.13537   -4.902425   2.240161E-7    2.240161E-8   2.113941E-7    2.113941E-8   2.246152E-7    2.246152E-8   2.669311E-7    2.669311E-8   3.529874E-7   4.187829E-8   3.998734E-7   1.386604E-7   4.013818E-7    7.808141E-8   4.623094E-7   1.250958E-7   4.473967E-7   4.541953E-8   9.075504E-7   1.815101E-7   4.069571E-7   1.230775E-7   0.8259862   1.05    0.1         0.1         8.92166    0.61476         0.0        0.09        0.4      5.5       2.8    3.2         1.18979     3.0     1.764174E12   5.08065E11    176.4174   50.8065    211.291     60.84975     2.444032E12   2.233505E10   244.4032   2.233505    292.716     2.675017      169.9226   51.09159    3.7    
  34.26152   -5.539658   907.0    3.45    0.93   34.26117   -5.539391   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26117   -5.539391   8.89    0.94    1.56       0.089    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104641   0.0         0.009734    0.0         0.0126523   0.089    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.41165      0.0          34.26117   -5.539428   2.781245E-6    2.781245E-7   5.521445E-6    5.521445E-7   7.621479E-6    7.621479E-7   8.419363E-6    8.419363E-7   8.987507E-6   8.987507E-7   9.58523E-6    9.585229E-7   1.045581E-5    1.045581E-6   1.142807E-5   1.142807E-6   1.291733E-5   1.291733E-6   7.569562E-6   1.513912E-6   6.885708E-6   1.377142E-6   0.1321793   0.42    0.12        0.03        9.40416    0.81763         0.0        0.09        0.4      0.509     6.0    0.0         3.41165     3.0     3.001894E12   0.0           300.1894   0.0        118.3684    0.0          3.670003E12   0.0           367.0003   0.0         144.7128    0.0           286.8477   77.32415    3.7    
  34.11547   -5.190162   908.0    3.31    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010417    0.0         0.0103177   0.0         0.01245     99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.5249       0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.5249      2.0     2.880078E12   0.0           288.0078   0.0        -99.0       -99.0        3.521075E12   0.0           352.1075   0.0         -99.0       -99.0         275.2075   74.82982    3.69   
  34.14238   -4.921292   909.0    3.2     0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104745   0.0         0.0096317   0.0         0.0121276   99.0     0.0         0.0048043   -99.0      -99.0       -99.0       1.0     5.1      2.76511      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.76511     2.0     2.436818E12   0.0           243.6818   0.0        -99.0       -99.0        3.345014E12   0.0           334.5014   0.0         -99.0       -99.0         232.8515   63.3065     3.69   
  34.59079   -5.354681   910.0    3.24    0.88   34.59076   -5.354969   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59076   -5.354969   23.94   2.11    1.04       0.019    34.59071   -5.35521    215.57    16.05    1.92       0.023    0.0         0.0066384   0.0115427   0.0033293   0.0143531   0.007052    0.013248    0.0078029   0.0222598   0.0096467   0.019    3.215E-4    0.0047428   -99.0      -99.0       -99.0       1.0     1.4      0.205581     0.32189      34.59073   -5.354902   1.52686E-7     1.52686E-8    1.985239E-7    1.985239E-8   2.561175E-7    2.561175E-8   3.494293E-7    3.494292E-8   5.604788E-7   5.604788E-8   6.362716E-7   1.386604E-7   1.529106E-6    1.529106E-7   3.834006E-6   3.834006E-7   7.758411E-6   7.758411E-7   1.471874E-5   2.943749E-6   2.00978E-5    4.019561E-6   1.111038    2.21    0.1100001   0.0899999   11.40463   0.97738         0.6        0.09        0.4      2.75      2.21   0.0899999   0.1100001   1.0     2.285019E12   4.019846E11   228.5019   40.19846   0.9000364   0.158336     3.166577E12   5.30226E11    316.6577   53.02259    1.247269    0.2088484     172.4648   46.84228    3.69   
  34.69004   -5.19521    911.0    3.25    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107238   0.0         0.0101028   0.0         0.0136075   99.0     0.0019344   0.0016846   -99.0      -99.0       -99.0       1.0     5.1      2.76585      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.76585     2.0     2.428686E12   6.287966E11   242.8686   62.87966   -99.0       -99.0        3.366302E12   8.706437E11   336.6302   87.06437    -99.0       -99.0         236.4898   64.03416    3.69   
  34.76413   -4.981292   912.0    3.28    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.647E-4    0.0069138   0.0         0.0095186   0.0         0.0120663   99.0     4.137E-4    0.0019356   -99.0      -99.0       -99.0       1.0     4.0      1.60071      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.60071     2.0     2.088347E12   5.835713E11   208.8347   58.35713   -99.0       -99.0        3.039649E12   8.506311E11   303.9649   85.06311    -99.0       -99.0         215.4804   58.46877    3.69   
  34.00686   -4.953436   913.0    3.28    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104213   0.0         0.0094008   0.0         0.0125596   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.46032      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.46032     2.0     2.853975E12   0.0           285.3975   0.0        -99.0       -99.0        3.489162E12   0.0           348.9162   0.0         -99.0       -99.0         272.7131   73.99838    3.68   
  34.70466   -5.483529   914.0    3.35    0.91   34.70284   -5.483889   34.70284   -5.483889   98.08    31.16   6.68       0.0494   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.70266   -5.483982   83.64     8.89     7.35       0.256    1.177E-4    0.0026452   0.0088138   0.003679    0.007541    0.0069478   0.0102689   0.0080978   0.009587    0.0094734   0.0494   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.30581      0.556207     34.70274   -5.483949   0.0            1.051935E-8   1.87022E-8     1.503983E-8   2.31057E-8     2.004422E-8   3.349032E-8    2.197806E-8   5.74327E-8    4.187829E-8   1.930557E-7   1.386604E-7   5.751189E-9    7.808141E-8   3.418635E-7   1.250958E-7   5.287042E-7   5.287042E-8   1.12998E-6    2.25996E-7    2.246718E-6   4.493436E-7   0.4277982   3.07    0.6699998   1.03        10.62282   0.16587         4.0        0.203       0.0      0.509     3.07   1.03        0.6699998   1.0     2.336543E12   5.286368E11   233.6543   52.86369   5.568701    1.259904     3.458295E12   7.516614E11   345.8296   75.16615    8.242182    1.79144       202.5943   55.03309    3.68   
  34.52379   -5.044138   915.0    3.27    0.89   34.52449   -5.04386    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.52449   -5.04386    95.59     7.93     2.68       0.082    6.988E-4    0.002579    0.0016298   0.0036332   0.0091975   0.0066643   0.0061487   0.0077021   0.0028773   0.0087037   0.082    0.0018353   4.39E-4     34.52381   -5.045075   3.3719      1.0     2.5      0.50559      1.4076       34.52514   -5.04336    8.530201E-9    1.051935E-8   7.895375E-8    1.503983E-8   1.564441E-7    2.004422E-8   2.497809E-7    2.497809E-8   2.533723E-7   4.187829E-8   1.325203E-7   1.386604E-7   4.640852E-7    7.808141E-8   4.166129E-7   1.250958E-7   2.69211E-7    4.541953E-8   1.197487E-7   9.901488E-8   8.409082E-8   1.230775E-7   1.398409    4.53    0.0800004   0.1199999   9.91457    0.38127         0.0        0.09        0.4      1.278     4.53   0.1199999   0.0800004   1.0     2.124049E12   3.758604E11   212.4049   37.58604   25.85798    4.575691     3.183614E12   5.571188E11   318.3614   55.71188    38.75703    6.782315      226.5199   61.65219    3.68   
  34.49649   -5.419693   916.0    3.28    0.89   34.49642   -5.418757   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.49642   -5.418757   25.85   2.27    3.38       0.115    34.49655   -5.418929   93.58     19.25    2.76       0.087    0.0132487   0.0031503   0.0         0.0097341   0.007523    0.0067988   0.0033477   0.0073218   0.0         0.0118944   0.087    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.8      0.447508     0.470309     34.49637   -5.418714   6.449993E-7    6.449993E-8   6.94277E-7     6.94277E-8    9.207023E-7    9.207022E-8   1.166915E-6    1.166915E-7   2.218806E-6   2.218806E-7   2.81399E-6    2.81399E-7    3.751092E-6    3.751092E-7   6.965187E-6   6.965187E-7   1.18635E-5    1.18635E-6    2.588635E-5   5.177269E-6   3.158993E-5   6.317985E-6   0.6151709   1.24    0.09        0.16        11.03237   0.98458         0.0        0.09        0.4      4.5       1.24   0.16        0.09        1.0     1.103577E12   2.297495E11   110.3577   22.97495   1.024314    0.213248     1.302236E12   2.698135E11   130.2237   26.98135    1.208705    0.2504344     149.0817   40.45204    3.68   
  34.65941   -5.34244    917.0    3.21    0.87   34.65926   -5.343315   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.65926   -5.343315   33.64   2.96    3.2        0.083    34.65924   -5.343354   320.62    8.74     3.35       0.032    0.0026799   0.0026399   0.0021526   0.0038117   7.992E-4    0.0069395   0.0         0.010273    0.0076296   0.0088225   0.032    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.3      1.29082      2.7          34.6592    -5.343277   9.858236E-7    9.858236E-8   1.831525E-6    1.831525E-7   2.897339E-6    2.897338E-7   5.961002E-6    5.961001E-7   8.982542E-6   8.982541E-7   1.070441E-5   1.07044E-6    1.756619E-5    1.756619E-6   2.397357E-5   2.397357E-6   3.635572E-5   3.635572E-6   4.780471E-5   9.560944E-6   3.640396E-5   7.280792E-6   0.3161593   0.88    0.13        0.12        10.86143   0.68948         1.6        0.09        0.4      6.0       3.3    2.7         1.29082     3.0     2.057037E12   5.353276E11   205.7037   53.53276   2.830166    0.7365284    2.952624E12   7.83002E11    295.2624   78.3002     4.062356    1.07729       195.2694   52.92347    3.68   
  34.09708   -5.168486   918.0    3.21    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104557   0.0         0.0098217   0.0         0.0119504   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.52015      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.52015     2.0     2.793067E12   0.0           279.3067   0.0        -99.0       -99.0        3.414698E12   0.0           341.4698   0.0         -99.0       -99.0         266.893    72.33549    3.68   
  34.58902   -4.933018   919.0    3.32    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106137   0.0         0.0102385   0.0018972   0.00946     99.0     3.875E-4    0.0011536   -99.0      -99.0       -99.0       1.0     3.9      2.16556      1.94361      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.94361     2.16556     2.0     1.84972E12    5.385308E11   184.972    53.85308   -99.0       -99.0        2.806212E12   8.055037E11   280.6212   80.55037    -99.0       -99.0         215.0124   58.2865     3.68   
  34.65044   -5.191334   920.0    3.29    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.003742    0.0068277   0.0         0.009871    0.0         0.0118296   99.0     0.0         0.0017555   -99.0      -99.0       -99.0       1.0     3.9      2.08453      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.08453     2.0     2.241175E12   6.071474E11   224.1175   60.71474   -99.0       -99.0        3.258505E12   8.820245E11   325.8505   88.20245    -99.0       -99.0         213.0695   58.2865     3.67   
  34.0344    -5.47399    921.0    4.04    1.23   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0049192   0.0067801   0.0         0.0099869   0.0         0.0101391   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.2      2.8147       0.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.2    0.8         2.8147      2.0     3.146769E12   9.465849E11   314.6769   94.65849   -99.0       -99.0        4.277064E12   1.279906E12   427.7064   127.9906    -99.0       -99.0         297.8237   90.67405    3.67   
  34.18534   -4.861867   922.0    3.22    0.88   34.18514   -4.862885   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.18514   -4.862885   30.39   2.67    3.73       0.114    34.1853    -4.862471   233.77    31.29    2.18       0.026    0.0035392   0.0025662   0.0         0.0099115   0.0         0.0088926   0.0         0.00944     0.0         0.0112414   0.026    0.0011459   0.0019884   -99.0      -99.0       -99.0       1.0     3.9      2.05923      2.1          34.18512   -4.862795   3.183605E-7    3.183606E-8   4.293117E-7    4.293117E-8   6.0763E-7      6.076301E-8   7.166701E-7    7.1667E-8     1.045103E-6   1.045103E-7   1.413587E-6   1.413587E-7   2.59536E-6     2.595361E-7   4.823172E-6   4.823172E-7   8.708288E-6   8.708288E-7   1.394026E-5   2.788051E-6   1.829568E-5   3.659137E-6   1.326189    2.2     0.1500001   0.0999999   11.31569   0.9062          0.8        0.09        0.4      2.75      3.9    2.1         2.05923     3.0     2.12707E12    5.726517E11   212.707    57.26517   1.028233    0.2768219    3.175847E12   8.492619E11   317.5847   84.92619    1.535216    0.4105363     208.5361   56.99125    3.67   
  34.18534   -4.861867   922.0    3.22    0.88   34.18571   -4.862014   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.18571   -4.862014   6.82    1.04    1.43       0.093    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0088926   0.0         0.00944     0.0         0.0112414   0.093    0.0023881   0.0019884   -99.0      -99.0       -99.0       2.0     5.8      3.12077      0.2          34.18575   -4.86202    3.094562E-7    3.094562E-8   4.140119E-7    4.140118E-8   5.927059E-7    5.927059E-8   6.218981E-7    6.218981E-8   8.670402E-7   8.670402E-8   8.235359E-7   1.386604E-7   1.838559E-6    1.838559E-7   3.137421E-6   3.137421E-7   4.234603E-6   4.234604E-7   6.859157E-6   1.371831E-6   7.913136E-6   1.582627E-6   0.125157    2.22    0.27        0.0799999   10.90311   0.84795         0.6        0.09        0.4      2.75      5.8    0.2         3.12077     3.0     2.704726E12   7.023158E11   270.4726   70.23158   3.380755    0.8778551    3.442428E12   8.94454E11    344.2428   89.4454     4.302841    1.118017      257.0414   70.24733    3.67   
  34.6532    -5.101334   923.0    3.33    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0093734   0.0         0.0088206   0.0         0.0116136   99.0     0.0031309   0.0015297   -99.0      -99.0       -99.0       1.0     6.0      3.32732      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.32732     2.0     3.016703E12   7.220343E11   301.6703   72.20343   -99.0       -99.0        3.760988E12   9.054526E11   376.0988   90.54526    -99.0       -99.0         276.8703   75.66127    3.66   
  34.04287   -5.332337   924.0    3.17    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100784   0.0         0.0091833   0.0         0.0119714   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.46647      0.0          34.04316   -5.332301   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   9.192618E-6   9.192618E-7   4.103198E-8   1.386604E-7   1.755972E-5    1.755972E-6   9.199681E-6   9.199681E-7   3.482513E-6   3.482513E-7   6.278715E-7   1.255743E-7   0.0           1.230775E-7   1.033776    8.0     0.0999999   -7.65       10.555     0.31902         0.0        0.09        0.0      0.509     8.0    -7.65       0.0999999   1.0     3.901881E12   0.0           390.1881   0.0        10.87111    0.0          4.217389E12   0.0           421.739    0.0         11.75015    0.0           372.8464   102.3269    3.66   
  34.12203   -5.457934   925.0    3.31    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0109499   0.0         0.0099784   0.0         0.0126071   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.52518      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.52518     2.0     2.880078E12   0.0           288.0078   0.0        -99.0       -99.0        3.521075E12   0.0           352.1075   0.0         -99.0       -99.0         275.2075   74.82982    3.66   
  34.22698   -5.361876   926.0    3.27    0.9    34.2267    -5.359961   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.2267    -5.359961   24.25   2.13    6.97       0.296    34.22678   -5.359936   321.51    3.53     7.02       0.095    0.0         0.006655    0.0         0.0095445   0.0059297   0.0068414   0.0033279   0.0077078   0.0058854   0.0088019   0.095    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.1      1.22535      2.9          34.22678   -5.35977    8.865827E-7    8.865826E-8   1.020499E-6    1.020499E-7   1.167345E-6    1.167345E-7   1.465815E-6    1.465815E-7   1.845522E-6   1.845522E-7   3.476983E-6   3.476982E-7   4.71539E-6     4.715391E-7   6.855715E-6   6.855715E-7   9.962602E-6   9.962602E-7   2.013125E-5   4.02625E-6    2.691216E-5   5.382432E-6   0.5992542   1.57    0.12        0.0799999   11.12054   0.95759         0.2        0.09        0.4      3.5       3.1    2.9         1.22535     3.0     2.006375E12   5.294871E11   200.6375   52.94871   1.520101    0.4011582    2.822646E12   7.650331E11   282.2646   76.50331    2.138537    0.5796163     197.8331   54.44946    3.66   
  34.01676   -5.157325   927.0    3.11    0.85   34.01621   -5.156583   34.01621   -5.156583   112.14   36.65   3.33       0.0168   34.01601   -5.156698   14.74   1.3     3.51       0.19     -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    6.304E-4    0.0026067   0.0         0.0101143   0.0139156   0.0069454   0.0192226   0.0076897   0.0099884   0.0084095   0.0168   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.354687     0.487387     34.01603   -5.156707   1.275731E-7    1.275731E-8   1.787692E-7    1.787692E-8   2.116602E-7    2.116602E-8   2.118162E-7    2.197806E-8   2.273418E-7   4.187829E-8   2.916638E-7   1.386604E-7   3.786846E-7    7.808141E-8   1.273775E-6   1.273775E-7   1.955657E-6   1.955657E-7   5.084764E-6   1.016953E-6   7.439583E-6   1.487917E-6   0.7948233   2.72    0.1700001   0.0799999   11.01552   0.97825         0.0        0.09        0.4      2.2       2.72   0.0799999   0.1700001   1.0     2.163958E12   4.622067E11   216.3958   46.22066   2.087991    0.4459807    3.430244E12   6.955055E11   343.0244   69.55054    3.309824    0.6710895     176.1081   48.13244    3.66   
  34.511     -5.411359   928.0    3.25    0.89   34.51016   -5.410466   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.51016   -5.410466   10.23   1.02    4.39       0.303    34.5103    -5.410773   155.74    8.1      3.26       0.075    0.0         0.0080622   0.0023183   0.003705    0.0138883   0.0068056   0.011604    0.0073956   0.0012299   0.0084406   0.075    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.422339     0.784402     34.51014   -5.410447   2.206171E-8    1.051935E-8   1.778495E-8    1.503983E-8   2.403473E-8    2.004422E-8   9.464969E-8    2.197806E-8   1.672165E-7   4.187829E-8   6.569352E-8   1.386604E-7   6.975216E-7    7.808141E-8   1.254102E-6   1.254102E-7   2.398241E-6   2.398241E-7   7.228875E-6   1.445775E-6   1.099382E-5   2.198764E-6   1.313114    1.89    0.1899999   0.2600001   10.57814   0.11432         3.8        0.09        0.0      0.509     1.89   0.2600001   0.1899999   1.0     1.438947E12   3.370689E11   143.8947   33.70689   3.801058    0.8903862    1.516293E12   4.145807E11   151.6293   41.45807    4.005373    1.095138      161.1984   44.14356    3.65   
  34.37936   -4.892472   929.0    3.2     0.88   34.37879   -4.891528   34.37879   -4.891528   96.36    15.26   3.97       0.0259   34.3788    -4.891521   28.84   2.54    3.98       0.131    34.37876   -4.89165    212.62    6.74     3.67       0.064    0.0         0.0064819   0.0         0.0101704   0.0206561   0.0066041   0.0204646   0.0073948   0.011172    0.0084991   0.0259   0.0021508   4.571E-4    34.37909   -4.891752   2.771816    1.0     1.4      0.212677     0.394517     34.37877   -4.891493   4.589012E-8    1.051935E-8   7.681619E-8    1.503983E-8   8.890358E-8    2.004422E-8   1.858999E-7    2.197806E-8   3.944566E-7   4.187829E-8   5.445058E-7   1.386604E-7   2.271735E-6    2.271735E-7   4.47026E-6    4.47026E-7    8.52811E-6    8.52811E-7    2.211417E-5   4.422835E-6   2.959025E-5   5.91805E-6    0.1590922   1.87    0.27        0.13        11.00244   0.06141         3.0        0.102       0.2      0.509     1.87   0.13        0.27        1.0     2.089921E12   2.877913E11   208.9921   28.77913   2.07821     0.2861786    3.301612E12   4.559858E11   330.1612   45.59858    3.283111    0.4534306     157.9852   43.44593    3.65   
  34.05192   -5.122349   930.0    3.09    0.85   34.05217   -5.12175    34.05217   -5.12175    144.57   26.61   2.33       0.0067   34.05207   -5.121728   28.79   2.53    2.3        0.058    34.05201   -5.121612   249.57    15.36    2.67       0.032    0.0096865   0.003272    0.0220428   0.0033215   0.0148174   0.0072667   0.0095458   0.0082544   0.003076    0.0109712   0.0067   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.9      0.167521     0.201908     34.05207   -5.121681   2.106489E-7    2.106489E-8   2.744687E-7    2.744687E-8   3.355206E-7    3.355206E-8   4.929458E-7    4.929458E-8   6.579596E-7   6.579597E-8   1.076967E-6   1.386604E-7   2.214102E-6    2.214102E-7   3.972764E-6   3.972764E-7   6.307435E-6   6.307435E-7   1.750132E-5   3.500264E-6   2.659185E-5   5.318371E-6   0.4331014   1.72    0.12        0.0799999   11.06537   0.96651         0.6        0.09        0.4      3.5       1.72   0.0799999   0.12        1.0     2.166069E12   2.865999E11   216.6069   28.65999   1.863385    0.2465508    1.040408E12   8.546275E9    104.0408   0.8546275   0.8950223   0.007352029   148.4933   40.84768    3.65   
  34.11277   -5.035719   931.0    3.18    0.87   34.11313   -5.035324   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.11313   -5.035324   27.16   2.39    1.94       0.048    34.11302   -5.035183   307.32    47.91    2.13       0.017    0.005618    0.0026841   0.0050066   0.0033629   0.0         0.0109127   0.0         0.011458    0.0         0.0123505   0.017    0.001661    0.0016253   -99.0      -99.0       -99.0       1.0     1.8      0.456158     0.728759     34.11308   -5.035198   9.872775E-7    9.872775E-8   1.865232E-6    1.865232E-7   2.941706E-6    2.941706E-7   5.726367E-6    5.726368E-7   8.640109E-6   8.640109E-7   1.213172E-5   1.213172E-6   1.692457E-5    1.692457E-6   2.256175E-5   2.256175E-6   3.268683E-5   3.268683E-6   4.590614E-5   9.181227E-6   3.350801E-5   6.701602E-6   0.2256664   0.87    0.07        0.1799999   10.74831   0.66037         1.6        0.09        0.4      6.0       1.8    0.728759    0.456158    3.0     1.520185E12   3.473113E11   152.0185   34.73114   2.713854    0.6200246    1.535253E12   4.066116E11   153.5253   40.66116    2.740752    0.7258881     154.7103   42.32641    3.65   
  33.99806   -4.790104   932.0    4.67    1.28   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0036007   0.006712    0.0         0.008668    0.0         0.0124002   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.09362      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.09362     2.0     4.087243E12   1.114234E12   408.7243   111.4234   -99.0       -99.0        5.016747E12   1.364884E12   501.6747   136.4884    -99.0       -99.0         388.2836   106.4246    3.65   
  34.72726   -4.825757   933.0    3.3     0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0093296   0.0069152   0.0         0.0104956   0.0         0.0118135   99.0     0.0         0.0012081   -99.0      -99.0       -99.0       1.0     1.9      0.633428     1.26495      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    1.26495     0.633428    2.0     1.608387E12   4.190953E11   160.8387   41.90953   -99.0       -99.0        1.246114E12   2.846189E10   124.6114   2.846189    -99.0       -99.0         164.0681   45.24301    3.65   
  34.42397   -4.964697   934.0    3.0     0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0089115   0.0         0.0086017   0.0         0.0115447   99.0     0.0024512   0.0012463   -99.0      -99.0       -99.0       1.0     6.0      3.44196      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.44196     2.0     2.654292E12   6.630843E11   265.4292   66.30843   -99.0       -99.0        3.33799E12    8.367006E11   333.799    83.67006    -99.0       -99.0         249.4327   71.50405    3.65   
  34.41225   -5.034141   935.0    3.25    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099152   0.0         0.0096956   0.0         0.0142921   99.0     0.0         0.0012701   -99.0      -99.0       -99.0       1.0     3.9      2.17577      1.97167      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    1.97167     2.17577     2.0     2.202688E12   0.0           220.2688   0.0        -99.0       -99.0        3.25985E12    0.0           325.985    0.0         -99.0       -99.0         210.479    57.63887    3.64   
  34.63078   -4.711904   936.0    3.17    0.87   34.6308    -4.712208   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.6308    -4.712208   60.48   5.32    1.1        0.0080   34.63071   -4.712048   379.14    11.35    0.58       0.0010   0.0         0.0066406   0.0074711   0.0038174   0.0061328   0.0082182   0.0046087   0.0074216   0.0         0.010917    0.0010   9.754E-4    0.0014392   -99.0      -99.0       -99.0       1.0     1.9      0.48626      0.854775     34.63073   -4.712208   3.944566E-8    1.051935E-8   8.408001E-8    1.503983E-8   1.161447E-7    2.004422E-8   1.235035E-7    2.197806E-8   1.320685E-7   4.187829E-8   0.0           1.386604E-7   3.008276E-7    7.808141E-8   6.114666E-7   1.250958E-7   1.362614E-6   1.362614E-7   5.36872E-6    1.073744E-6   1.107512E-5   2.215025E-6   0.579123    3.14    0.1900001   0.1599998   11.07913   0.98572         0.0        0.09        0.4      2.0       3.14   0.1599998   0.1900001   1.0     1.954249E12   4.925067E11   195.4249   49.25067   1.628733    0.4104705    2.958717E12   7.282012E11   295.8717   72.82012    2.465887    0.6069057     191.8161   52.64355    3.64   
  34.75733   -4.746303   937.0    3.14    0.87   34.75655   -4.745983   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.75655   -4.745983   17.39   1.53    3.05       0.14     34.75661   -4.746239   219.79    9.31     2.59       0.036    0.0         0.0064556   0.0         0.0099221   0.0209968   0.0071042   0.0295918   0.0076652   0.0201748   0.0092361   0.036    0.0020689   0.0014712   -99.0      -99.0       -99.0       1.0     1.4      0.217366     0.275292     34.75652   -4.745943   5.318623E-8    1.051935E-8   1.206737E-7    1.503983E-8   1.445437E-7    2.004422E-8   1.971511E-7    2.197806E-8   3.505575E-7   4.187829E-8   6.244857E-7   1.386604E-7   1.111111E-6    1.111112E-7   2.153043E-6   2.153043E-7   4.756558E-6   4.756558E-7   8.909858E-6   1.781971E-6   1.192198E-5   2.384397E-6   0.802879    1.55    0.15        0.1500001   10.3335    0.39849         2.0        0.09        0.4      3.5       1.55   0.1500001   0.15        1.0     1.959435E12   3.101119E11   195.9435   31.01119   9.091405    1.43886      2.878648E12   4.590986E11   287.8648   45.90986    13.35638    2.13013       150.3927   41.66933    3.64   
  34.42341   -4.87192    938.0    3.21    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0099469   0.0         0.0105587   0.0         0.0108201   99.0     0.0         0.0010047   -99.0      -99.0       -99.0       1.0     2.8      1.27431      2.65471      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.65471     1.27431     2.0     1.92845E12    0.0           192.845    0.0        -99.0       -99.0        3.243983E12   0.0           324.3983   0.0         -99.0       -99.0         184.2741   50.51752    3.64   
  34.51376   -5.159139   939.0    3.23    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098627   0.0         0.0100239   0.0         0.0119741   99.0     0.0045081   0.0015385   -99.0      -99.0       -99.0       1.0     6.0      3.49816      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.49816     2.0     3.194909E12   7.09467E11    319.4909   70.94671   -99.0       -99.0        3.941166E12   8.887715E11   394.1166   88.87715    -99.0       -99.0         268.5559   73.99837    3.64   
  34.61138   -5.145234   940.0    3.22    0.88   34.61104   -5.144022   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.61104   -5.144022   33.54   2.95    4.53       0.137    34.611     -5.144472   341.66    29.49    3.05       0.026    0.0089577   0.0025618   0.0146655   0.003466    0.0113938   0.0067425   0.0012891   0.0072117   0.0         0.011834    0.026    0.0013698   0.0015926   -99.0      -99.0       -99.0       1.0     1.0      0.253566     0.218763     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.0    0.218763    0.253566    2.0     6.608996E11   1.033701E11   66.08996   10.33701   -99.0       -99.0        3.70449E11    3.967966E9    37.0449    0.3967967   -99.0       -99.0         129.622    35.42464    3.64   
  34.52994   -5.161915   941.0    3.17    0.87   34.52967   -5.161333   34.52967   -5.161333   62.19    13.36   2.32       0.0182   34.52968   -5.161459   17.06   1.5     1.89       0.071    34.52991   -5.161689   216.57    8.03     0.82       0.0060   0.0048628   0.0025413   0.0083867   0.0033681   0.0049559   0.006771    0.0037679   0.0075495   0.0013702   0.0084702   0.0060   7.328E-4    0.0014849   -99.0      -99.0       -99.0       1.0     1.5      0.334245     0.425681     34.52969   -5.161442   1.158135E-7    1.158135E-8   1.672217E-7    1.672217E-8   1.755332E-7    2.004422E-8   2.633415E-7    2.633415E-8   3.509775E-7   4.187829E-8   5.382233E-7   1.386604E-7   1.157918E-6    1.157918E-7   2.171565E-6   2.171565E-7   3.526085E-6   3.526085E-7   8.98402E-6    1.796804E-6   1.322966E-5   2.645932E-6   0.3951931   1.74    0.14        0.3099999   10.83157   0.96568         0.6        0.09        0.4      3.5       1.74   0.3099999   0.14        1.0     1.264776E12   2.799059E11   126.4776   27.99059   1.863992    0.4125175    1.340427E12   3.181673E11   134.0428   31.81673    1.975485    0.468906      152.7154   41.91242    3.64   
  34.32853   -5.36135    942.0    3.19    0.88   34.32797   -5.362242   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.32797   -5.362242   16.7    1.47    3.78       0.191    34.32792   -5.361919   106.56    5.26     3.02       0.091    0.0         0.0071088   0.0047602   0.0033231   0.0022657   0.0068804   0.001345    0.0073664   0.0         0.0135032   0.091    4.67E-5     0.0011921   -99.0      -99.0       -99.0       1.0     2.0      0.41786      1.95008      34.32792   -5.362244   4.872583E-8    1.051935E-8   9.526486E-8    1.503983E-8   1.920079E-7    2.004422E-8   1.856262E-7    2.197806E-8   2.597043E-7   4.187829E-8   8.929817E-8   1.386604E-7   5.857572E-7    7.808141E-8   1.489954E-6   1.489954E-7   3.558711E-6   3.558712E-7   8.231344E-6   1.646269E-6   1.272766E-5   2.545532E-6   1.170731    3.15    0.3500001   0.0999999   11.42743   0.98546         0.2        0.09        0.2      2.0       3.15   0.0999999   0.3500001   1.0     1.661279E12   4.821415E11   166.1279   48.21415   0.6208867   0.1801957    2.443518E12   7.086178E11   244.3518   70.86178    0.913241    0.264839      193.0501   53.25519    3.64   
  34.21911   -5.504089   943.0    3.13    0.89   34.21935   -5.50394    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.21935   -5.50394    12.08   1.06    0.99       0.034    34.21914   -5.503691   128.94    10.48    1.43       0.026    0.0035954   0.0027382   0.016446    0.0037085   0.0060524   0.006893    0.0093637   0.0074883   0.0167019   0.0097144   0.026    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.13667      0.309457     34.21936   -5.503848   9.628513E-8    1.051935E-8   2.356854E-7    2.356854E-8   2.933319E-7    2.933318E-8   3.3441E-7      3.3441E-8     4.87887E-7    4.87887E-8    5.163242E-7   1.386604E-7   1.330815E-6    1.330815E-7   2.615609E-6   2.615609E-7   4.282849E-6   4.282849E-7   9.346968E-6   1.869394E-6   1.223344E-5   2.446688E-6   0.9623212   2.15    0.1500001   0.1499999   10.7169    0.52558         1.4        0.09        0.4      2.75      2.15   0.1499999   0.1500001   1.0     2.115845E12   3.939406E11   211.5845   39.39406   4.060541    0.7560158    2.90855E12    5.100152E11   290.8549   51.00152    5.58183     0.9787758     166.5473   47.35691    3.64   
  34.89567   -4.882888   944.0    3.33    0.92   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102434   0.0085793   0.007519    0.0055433   0.0085398   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.8      1.07319      3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         1.07319     2.0     1.98862E12    5.172251E11   198.862    51.72251   -99.0       -99.0        2.444032E12   2.664639E10   244.4032   2.664639    -99.0       -99.0         191.1629   52.81377    3.64   
  34.28955   -5.073565   945.0    3.32    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.011302    0.0069406   0.0         0.0099848   0.0011303   0.0094403   99.0     0.001222    0.0017541   -99.0      -99.0       -99.0       1.0     2.0      0.644992     4.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.0    4.0         0.644992    2.0     1.662059E12   4.174375E11   166.2059   41.74375   -99.0       -99.0        1.365907E12   3.370649E10   136.5907   3.370649    -99.0       -99.0         169.3695   46.42358    3.64   
  34.69841   -5.197984   946.0    3.1     0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107238   0.0         0.0101028   0.0         0.0136075   99.0     0.0011793   0.0018236   -99.0      -99.0       -99.0       1.0     4.2      2.10605      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         2.10605     2.0     2.09668E12    5.837703E11   209.668    58.37703   -99.0       -99.0        3.051624E12   8.467754E11   305.1624   84.67754    -99.0       -99.0         209.827    58.88694    3.63   
  34.1477    -5.454615   947.0    3.2     0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.01081     0.0         0.0094796   0.0         0.0121227   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.51682      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.51682     2.0     2.784365E12   0.0           278.4366   0.0        -99.0       -99.0        3.404061E12   0.0           340.4061   0.0         -99.0       -99.0         266.0616   73.16693    3.63   
  34.09598   -5.136819   948.0    3.23    0.89   34.0955    -5.136555   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.0955    -5.136555   34.26   3.01    1.94       0.037    34.09573   -5.135954   1324.95   90.36    3.24       0.0040   0.0071011   0.002699    0.0034406   0.0075223   0.033507    0.0070102   0.0152649   0.0205568   0.0045882   0.0332152   0.0040   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.230161     0.15603      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.15603     0.230161    2.0     1.456174E12   2.381755E11   145.6174   23.81755   -99.0       -99.0        6.165441E11   5.128975E9    61.65442   0.5128975   -99.0       -99.0         150.1991   41.38612    3.63   
  34.09598   -5.136819   948.0    3.23    0.89   34.096     -5.135083   34.096     -5.135083   157.08   30.24   6.25       0.027    34.09584   -5.135111   141.3   12.43   6.17       0.073    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0069073   0.0078218   0.0075393   0.0         0.0106779   0.0150864   0.0208943   0.0214196   0.0332142   0.027    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.3      0.821587     3.7          34.09584   -5.135047   1.296938E-6    1.296938E-7   1.741698E-6    1.741698E-7   1.77484E-6     1.77484E-7    2.142689E-6    2.142689E-7   2.67719E-6    2.67719E-7    3.435916E-6   3.435916E-7   5.131421E-6    5.131421E-7   1.172014E-5   1.172014E-6   1.248455E-5   1.248455E-6   2.258764E-5   4.517527E-6   3.48617E-5    6.972341E-6   0.6020716   2.32    0.1699998   0.0800002   11.28605   0.88531         0.2        0.09        0.2      1.278     2.32   0.0800002   0.1699998   1.0     1.874229E12   4.882263E11   187.4229   48.82263   0.9700025   0.2526803    1.773232E12   4.718357E10   177.3232   4.718357    0.9177316   0.02441974    173.0372   47.67898    3.63   
  34.83691   -5.456795   949.0    3.75    1.21   34.83648   -5.457459   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.83648   -5.457459   97.36     26.7     2.85       0.089    0.0028669   0.002565    0.0         0.009602    0.0065233   0.007219    0.0075649   0.008151    0.0019418   0.0107322   0.089    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.3      0.724349     2.31926      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.3    2.31926     0.724349    2.0     1.881844E12   5.52391E11    188.1844   55.2391    -99.0       -99.0        1.746769E12   2.128613E10   174.6769   2.128613    -99.0       -99.0         200.5665   64.71614    3.63   
  34.48476   -5.19303    950.0    3.08    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0036942   0.0070937   0.0065325   0.0081967   0.0         0.0151636   99.0     0.0030809   0.0015667   -99.0      -99.0       -99.0       1.0     2.9      1.15964      3.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    3.1         1.15964     2.0     1.96935E12    4.777182E11   196.935    47.77182   -99.0       -99.0        2.886438E12   7.293595E11   288.6438   72.93595    -99.0       -99.0         180.095    50.28627    3.63   
  34.48419   -4.882476   951.0    2.68    0.88   34.48421   -4.88425    34.48421   -4.88425    139.34   24.86   6.39       0.0319   34.48417   -4.884198   335.1   29.49   6.2        0.042    34.48415   -4.884195   910.8     15.45    6.19       0.021    0.0166365   0.0026      0.0210135   0.0036451   0.0248479   0.0069703   0.0112071   0.0074636   5.341E-4    0.0090023   0.021    0.0019296   0.0010563   -99.0      -99.0       -99.0       1.0     0.7      0.194493     0.137959     34.48416   -4.884157   5.689044E-6    5.689043E-7   1.56305E-5     1.56305E-6    2.638999E-5    2.638999E-6   3.655268E-5    3.655268E-6   5.0615E-5     5.061499E-6   6.169963E-5   6.169962E-6   9.385074E-5    9.385073E-6   1.377E-4      1.377123E-5   1.786E-4      1.785718E-5   1.016E-4      2.032829E-5   1.06E-4       2.119232E-5   0.3805837   0.33    0.18        0.12        10.28486   0.20331         2.2        0.09        0.2      1.278     0.33   0.12        0.18        1.0     8.919146E10   9.416079E9    8.919147   0.941608   0.4628749   0.04886641   8.233813E10   9.147351E9    8.233813   0.9147351   0.4273083   0.0474718     39.05362   12.82358    3.63   
  34.88109   -4.760126   952.0    4.1     1.13   34.88225   -4.76175    34.88225   -4.76175    151.66   35.5    7.17       0.0338   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0052707   0.0025493   0.0050324   0.0034005   0.0416165   0.0072138   0.0366617   0.0078153   0.0240881   0.0087714   0.0338   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.224037     0.115644     34.88224   -4.76157    7.303302E-7    7.303301E-8   1.103603E-6    1.103603E-7   2.047572E-6    2.047572E-7   3.453021E-6    3.453021E-7   8.51607E-6    8.51607E-7    1.276564E-5   1.276564E-6   1.990296E-5    1.990296E-6   3.233946E-5   3.233946E-6   4.912842E-5   4.912842E-6   7.992281E-5   1.598456E-5   8.22524E-5    1.645048E-5   0.6501776   1.29    0.0899999   0.0600001   11.13585   0.31919         2.0        0.09        0.0      1.278     1.29   0.0600001   0.0899999   1.0     1.312329E12   1.841019E11   131.2329   18.41019   0.9598265   0.1346506    1.021596E12   1.761583E11   102.1596   17.61583    0.7471868   0.1288407     189.8895   52.3354     3.62   
  34.57845   -5.047464   953.0    3.19    0.88   34.57815   -5.047177   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.57815   -5.047177   19.77   1.74    1.49       0.042    34.57813   -5.0472     276.44    9.51     1.49       0.011    0.0         0.0066603   0.0022812   0.0034668   0.0173745   0.0065958   0.0136106   0.0073358   0.0052729   0.0079135   0.011    0.0022868   4.378E-4    34.57558   -5.047287   10.31381    1.0     1.9      0.359519     0.554412     34.57814   -5.047074   1.216744E-7    1.216744E-8   1.965951E-7    1.965951E-8   2.047384E-7    2.047384E-8   2.409457E-7    2.409457E-8   3.204788E-7   4.187829E-8   4.314818E-7   1.386604E-7   1.078047E-6    1.078047E-7   1.999184E-6   1.999184E-7   3.921866E-6   3.921866E-7   8.707044E-6   1.741409E-6   1.316887E-5   2.633774E-6   0.4540111   2.07    0.17        0.1300001   11.00828   0.97517         0.4        0.09        0.4      2.75      2.07   0.1300001   0.17        1.0     2.006033E12   2.889268E11   200.6033   28.89268   1.96815     0.2834706    2.604449E12   4.141866E11   260.4449   41.41866    2.555266    0.406365      165.9787   45.78724    3.62   
  34.37932   -5.261359   954.0    3.14    0.87   34.37883   -5.261278   34.37883   -5.261278   64.13    13.79   1.77       0.0118   34.37873   -5.261341   17.86   1.57    2.09       0.079    34.37875   -5.261274   209.73    6.43     2.07       0.027    0.0102064   0.002638    0.0         0.0097781   0.023619    0.006942    0.0134962   0.0072974   0.0070959   0.0084701   0.0118   4.404E-4    0.002011    -99.0      -99.0       -99.0       1.0     1.0      0.123069     0.252133     34.37874   -5.261263   2.519992E-8    1.051935E-8   1.354605E-8    1.503983E-8   4.073045E-8    2.004422E-8   8.820216E-8    2.197806E-8   8.86256E-8    4.187829E-8   2.343163E-7   1.386604E-7   4.58266E-7     7.808141E-8   1.172878E-6   1.250958E-7   2.952111E-6   2.952112E-7   7.43825E-6    1.48765E-6    1.099382E-5   2.198764E-6   0.319287    1.59    0.24        0.7099999   10.42825   0.0542          4.0        0.09        0.0      0.509     1.59   0.7099999   0.24        1.0     1.841184E12   2.948762E11   184.1184   29.48762   6.868263    1.099992     9.00352E11    1.229179E10   90.03521   1.229179    3.358629    0.04585269    149.9838   41.55602    3.62   
  34.33314   -4.582479   955.0    4.29    1.19   34.3331    -4.580909   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.3331    -4.580909   344.82    16.43    5.65       0.065    0.0043412   0.0027991   0.0245509   0.0052919   0.0098049   0.0070646   0.0142361   0.0079914   0.0355058   0.008318    0.065    0.0         0.0014401   -99.0      -99.0       -99.0       1.0     1.3      0.161236     0.240527     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.240527    0.161236    2.0     1.455379E12   2.228531E11   145.5379   22.28531   -99.0       -99.0        6.165441E11   4.272773E9    61.65442   0.4272773   -99.0       -99.0         199.4904   55.3365     3.62   
  33.95773   -5.045064   956.0    3.37    0.93   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.009895    0.0         0.0091944   0.0         0.0114561   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.35396      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.35396     2.0     2.932285E12   0.0           293.2285   0.0        -99.0       -99.0        3.584901E12   0.0           358.4901   0.0         -99.0       -99.0         280.1961   77.32415    3.62   
  34.14455   -5.047401   957.0    3.23    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0111011   0.0         0.0107599   0.0107224   0.0133831   99.0     0.0027802   0.0013575   -99.0      -99.0       -99.0       1.0     4.2      2.23318      1.8          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.2    1.8         2.23318     2.0     2.397681E12   5.61131E11    239.7681   56.11309   -99.0       -99.0        3.482317E12   8.164919E11   348.2317   81.64919    -99.0       -99.0         218.6262   58.88694    3.62   
  34.58178   -4.937464   958.0    3.14    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106137   0.0         0.0102385   0.0         0.0134295   99.0     0.0019772   0.0011026   -99.0      -99.0       -99.0       1.0     5.0      2.6741       1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.6741      2.0     2.304068E12   5.879591E11   230.4068   58.79591   -99.0       -99.0        3.251255E12   8.288578E11   325.1255   82.88578    -99.0       -99.0         225.5658   64.65262    3.62   
  34.32462   -5.409125   959.0    3.22    0.89   34.32395   -5.408403   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.32395   -5.408403   15.98   1.41    3.52       0.18     34.32425   -5.408722   30.45     9.92     1.96       0.079    0.0         0.0067714   0.0         0.0095199   0.0184501   0.0072437   0.0113158   0.0080199   4.328E-4    0.0090624   0.079    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.33863      0.612363     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.612363    0.33863     2.0     1.498577E12   3.31328E11    149.8577   33.13279   -99.0       -99.0        9.108586E11   8.353225E9    91.08586   0.8353226   -99.0       -99.0         153.7616   42.49931    3.62   
  34.0152    -4.995107   960.0    3.18    0.88   34.01476   -4.994547   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.01476   -4.994547   8.0     0.9     2.55       0.187    34.01499   -4.994491   137.02    16.13    2.34       0.052    0.0         0.0066528   0.00945     0.0033591   0.0024513   0.0070111   0.0         0.0097628   0.0         0.0158362   0.052    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.432493     0.661008     34.01482   -4.99456    2.193609E-7    2.193609E-8   3.487649E-7    3.487649E-8   4.104679E-7    4.10468E-8    3.946019E-7    3.94602E-8    4.446715E-7   4.446715E-8   6.525331E-7   1.386604E-7   8.064876E-7    8.064875E-8   1.879718E-6   1.879718E-7   3.365835E-6   3.365834E-7   6.158441E-6   1.231688E-6   8.424587E-6   1.684917E-6   0.6761226   2.84    0.24        0.1600001   11.25615   0.97232         0.0        0.09        0.4      2.2       2.84   0.1600001   0.24        1.0     2.08384E12    5.10105E11    208.384    51.0105    1.155352    0.2828195    3.199666E12   7.597026E11   319.9666   75.97025    1.774003    0.4212048     183.8721   50.88284    3.62   
  34.17841   -5.40741    961.0    3.18    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104334   0.0         0.009776    0.0         0.0129493   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.57717      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.57717     2.0     2.766963E12   0.0           276.6963   0.0        -99.0       -99.0        3.382786E12   0.0           338.2786   0.0         -99.0       -99.0         264.3987   73.16694    3.62   
  34.18343   -5.412967   962.0    3.02    0.89   34.18346   -5.412889   34.18346   -5.412889   117.04   27.27   0.3        3.0E-4   34.18341   -5.412913   43.89   3.86    0.21       0.0010   34.18324   -5.412606   422.67    17.91    1.48       0.0060   0.0         0.0070608   0.0         0.0098742   0.0092319   0.0069354   0.0081499   0.0074564   0.0061096   0.0088388   3.0E-4   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.624512     1.38823      34.18346   -5.412812   3.874353E-14   1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   0.0            2.197806E-8   1.380509E-6   1.380509E-7   1.935898E-6   1.935898E-7   5.288806E-6    5.288806E-7   6.464467E-6   6.464468E-7   8.184134E-6   8.184135E-7   1.263196E-5   2.526392E-6   1.602318E-5   3.204635E-6   0.2780914   6.35    0.0499997   0.0999999   11.81994   0.23975         0.6        0.09        0.0      0.509     6.35   0.0999999   0.0499997   1.0     2.915144E12   8.281187E11   291.5144   82.81187   0.4412863   0.1253583    3.471874E12   9.73509E11    347.1875   97.3509     0.5255626   0.147367      269.8021   79.51122    3.66   
  34.32634   -5.137463   963.0    3.15    0.87   34.32648   -5.137284   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.32648   -5.137284   4.99    0.88    0.81       0.047    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010571    0.0         0.0099217   0.0         0.0124764   0.047    9.287E-4    0.0018047   -99.0      -99.0       -99.0       1.0     4.0      1.89857      2.0          34.32651   -5.137239   0.0            1.051935E-8   0.0            1.503983E-8   9.628513E-8    2.004422E-8   4.083187E-7    4.083187E-8   6.853608E-7   6.853607E-8   7.208461E-7   1.386604E-7   7.314719E-7    7.808141E-8   8.204512E-7   1.250958E-7   1.546439E-6   1.546439E-7   1.969114E-6   3.938227E-7   3.344634E-6   6.689268E-7   0.1963866   4.74    0.0899997   0.21        10.70359   0.59999         0.0        0.102       0.4      0.509     4.74   0.21        0.0899997   1.0     2.183398E12   6.068579E11   218.3398   60.68579   4.320584    1.200872     3.103069E12   8.590528E11   310.3069   85.90528    6.140462    1.699924      221.378    61.14249    3.61   
  34.19991   -4.686325   964.0    3.47    0.96   34.19873   -4.68624    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.19873   -4.68624    235.72    23.1     4.23       0.069    0.0         0.0071821   0.003101    0.0035417   0.0         0.0100791   0.0         0.0098988   0.0         0.0132302   0.069    0.0014164   0.0013836   -99.0      -99.0       -99.0       1.0     3.9      1.87715      2.1          34.19864   -4.686101   4.67519E-7     4.67519E-8    6.600438E-7    6.600438E-8   7.564831E-7    7.564831E-8   1.122327E-6    1.122327E-7   1.620762E-6   1.620762E-7   2.529779E-6   2.529779E-7   5.752779E-6    5.752779E-7   1.010771E-5   1.010771E-6   1.598132E-5   1.598132E-6   3.069522E-5   6.139044E-6   3.962312E-5   7.924623E-6   0.6069074   1.71    0.11        0.04        11.4328    0.95208         0.8        0.09        0.4      3.5       3.9    2.1         1.87715     3.0     2.22478E12    5.913088E11   222.4781   59.13089   0.8212718   0.2182801    3.365793E12   8.829125E11   336.5793   88.29125    1.242474    0.3259248     224.7268   62.17226    3.61   
  34.64483   -5.086892   965.0    3.3     0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0093734   0.0         0.0088206   0.0         0.0116136   99.0     9.725E-4    0.001398    -99.0      -99.0       -99.0       1.0     3.9      1.64181      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.64181     2.0     2.048053E12   5.674713E11   204.8053   56.74713   -99.0       -99.0        3.09216E12    8.494147E11   309.216    84.94147    -99.0       -99.0         213.7172   58.93413    3.61   
  34.55556   -4.941357   966.0    3.2     0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104064   0.0067902   0.0149118   0.0         0.0135176   99.0     0.0015855   0.0011793   -99.0      -99.0       -99.0       1.0     3.9      2.10154      2.1          34.55555   -4.941613   1.008415E-7    1.051935E-8   1.343794E-7    1.503983E-8   1.363073E-7    2.004422E-8   1.779259E-7    2.197806E-8   0.0           4.187829E-8   3.544888E-7   1.386604E-7   4.644272E-7    7.808141E-8   4.625224E-7   1.250958E-7   5.425163E-7   5.425163E-8   1.274884E-7   9.901488E-8   8.240406E-7   1.648081E-7   0.922735    0.35    0.15        0.05        8.35183    0.95309         0.0        0.09        0.4      6.0       3.9    2.1         2.10154     3.0     2.073057E12   5.397469E11   207.3057   53.97469   922.1078    240.0826     3.119818E12   8.081257E11   311.9819   80.81257    1387.714    359.459       207.2409   57.63887    3.61   
  34.58963   -5.194683   967.0    3.07    0.88   34.58767   -5.194305   34.58767   -5.194305   55.65    13.82   7.19       0.0734   34.58767   -5.194293   2.37    0.79    7.18       0.531    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0029996   0.0026502   0.0         0.0093734   0.0037518   0.0070835   0.0101752   0.0080369   0.0109253   0.0100193   0.0734   0.002021    5.057E-4    34.58845   -5.192483   8.984627    1.0     2.2      0.667221     1.32311      34.58761   -5.194253   6.730374E-8    1.051935E-8   2.44643E-7     2.44643E-8    3.392808E-7    3.392808E-8   3.973006E-7    3.973006E-8   3.400629E-7   4.187829E-8   4.547812E-7   1.386604E-7   5.639981E-7    7.808141E-8   1.190509E-6   1.250958E-7   1.507207E-6   1.507207E-7   2.700665E-6   5.40133E-7    4.021134E-6   8.042269E-7   0.2776618   2.94    0.1400001   0.1099999   10.73447   0.88515         0.2        0.09        0.4      2.0       2.94   0.1099999   0.1400001   1.0     2.008801E12   3.590384E11   200.8801   35.90384   3.702257    0.6617144    3.247839E12   5.869125E11   324.7839   58.69125    5.985826    1.081691      180.8961   51.85297    3.61   
  34.23924   -5.404101   968.0    3.19    0.89   34.23921   -5.404917   34.23921   -5.404917   72.55    21.67   2.94       0.0225   34.23923   -5.404792   6.37    0.66    2.49       0.205    34.23915   -5.404688   196.79    11.95    2.14       0.031    0.0         0.007007    0.0068755   0.0034549   0.0118465   0.0071734   0.0114977   0.0081577   0.0145148   0.0086507   0.0225   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.298333     0.476248     34.23927   -5.404646   3.891161E-7    3.891161E-8   5.203946E-7    5.203946E-8   5.850584E-7    5.850584E-8   6.174463E-7    6.174464E-8   7.434286E-7   7.434286E-8   9.285441E-7   1.386604E-7   1.196514E-6    1.196514E-7   1.912022E-6   1.912021E-7   2.937195E-6   2.937195E-7   4.486119E-6   8.972237E-7   5.73256E-6    1.146512E-6   1.000686    2.32    0.1199999   0.1300001   10.8683    0.93786         0.0        0.09        0.4      2.75      2.32   0.1300001   0.1199999   1.0     2.041813E12   4.249401E11   204.1813   42.49401   2.76513     0.5754761    1.773232E12   2.443929E10   177.3232   2.443929    2.401403    0.03309696    170.8943   47.67898    3.61   
  34.20807   -5.204094   969.0    3.22    0.89   34.20726   -5.205096   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.20726   -5.205096   7.93    1.02    4.62       0.354    34.2072    -5.204536   144.81    10.78    3.51       0.089    0.0054913   0.0028442   0.0029511   0.004166    4.97E-5     0.0072056   0.0         0.0099977   0.0         0.0173453   0.089    0.0         0.0013324   -99.0      -99.0       -99.0       1.0     2.0      0.512217     2.34729      34.20717   -5.204758   7.636234E-7    7.636234E-8   1.002981E-6    1.002981E-7   1.100827E-6    1.100827E-7   1.205811E-6    1.205811E-7   1.286706E-6   1.286706E-7   1.517618E-6   1.517618E-7   2.405458E-6    2.405457E-7   3.558384E-6   3.558384E-7   5.049086E-6   5.049086E-7   7.71029E-6    1.542058E-6   8.83789E-6    1.767578E-6   0.8073895   2.24    0.1400001   0.1099999   11.07052   0.93021         0.0        0.09        0.4      2.75      2.24   0.1099999   0.1400001   1.0     1.657952E12   4.467847E11   165.7952   44.67847   1.409456    0.37982      2.023241E12   6.216059E11   202.3241   62.16059    1.719995    0.5284389     171.5855   47.4258     3.61   
  34.06652   -4.957362   970.0    2.89    0.85   34.06613   -4.957242   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.06613   -4.957242   28.44   2.5     1.49       0.029    34.06629   -4.957426   385.83    18.72    0.86       0.0030   7.076E-4    0.0026845   0.0         0.0095753   0.0103848   0.0069034   0.0035784   0.010837    0.0         0.012202    0.0030   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.565343     2.39691      34.06616   -4.95718    9.149539E-8    1.051935E-8   1.218913E-7    1.503983E-8   1.85387E-7     2.004422E-8   2.973577E-7    2.973577E-8   4.826577E-7   4.826577E-8   9.928475E-7   1.386604E-7   1.92574E-6     1.92574E-7    4.681799E-6   4.681799E-7   9.313067E-6   9.313068E-7   2.102184E-5   4.204368E-6   2.825847E-5   5.651694E-6   1.006923    1.51    0.0599999   0.1900001   10.78446   0.11636         4.0        0.09        0.0      0.509     1.51   0.1900001   0.0599999   1.0     1.005998E12   2.989122E11   100.5998   29.89122   1.652483    0.4910024    1.033901E12   3.806517E11   103.3901   38.06517    1.698317    0.6252702     139.2022   40.94182    3.61   
  34.06652   -4.957362   970.0    2.89    0.85   34.06725   -4.959278   34.06725   -4.959278   53.71    17.33   7.37       0.0753   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0011585   0.0028485   0.0019498   0.0036068   0.0         0.0101684   0.0011133   0.0108368   0.0         0.012202    0.0753   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     3.9      1.91         2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.91        2.0     1.962863E12   5.722164E11   196.2863   57.22165   -99.0       -99.0        2.838455E12   8.300423E11   283.8455   83.00423    -99.0       -99.0         187.1644   55.04837    3.61   
  34.13955   -5.004066   971.0    2.75    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       2.872E-4    0.0068132   0.0         0.0098298   0.0         0.0111313   99.0     0.0032395   7.566E-4    34.13976   -5.005003   3.451018    1.0     6.0      3.58245      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.58245     2.0     2.969684E12   5.734272E11   296.9684   57.34272   -99.0       -99.0        3.792454E12   7.461791E11   379.2454   74.6179     -99.0       -99.0         228.6467   73.16694    3.6    
  34.463     -4.741369   972.0    3.27    0.91   34.46267   -4.74065    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.46267   -4.74065    29.98   2.64    2.85       0.078    34.46284   -4.740744   164.74    5.37     2.32       0.043    0.0079863   0.0021273   0.0         0.0084138   0.0097696   0.0069594   0.0         0.0101697   0.0026034   0.0091284   0.043    0.0025107   0.0013629   -99.0      -99.0       -99.0       1.0     1.2      0.30301      0.282558     34.46265   -4.740639   1.229927E-6    1.229927E-7   1.40376E-6     1.40376E-7    1.995075E-6    1.995075E-7   2.516977E-6    2.516977E-7   4.357117E-6   4.357117E-7   6.275416E-6   6.275416E-7   8.138E-6       8.137999E-7   1.264424E-5   1.264424E-6   1.830681E-5   1.830681E-6   3.42508E-5    6.850161E-6   3.904349E-5   7.808697E-6   0.7944194   1.36    0.16        0.09        11.13822   0.91319         0.6        0.09        0.4      3.5       1.36   0.09        0.16        1.0     1.35151E12    2.525342E11   135.151    25.25342   0.9831038   0.1836962    6.718031E11   1.243889E10   67.18031   1.243889    0.4886773   0.009048195   156.0021   43.41343    3.6    
  33.98      -5.092301   973.0    3.19    0.89   33.98098   -5.092121   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.98098   -5.092121   46.77   4.12    3.59       0.074    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.011334    0.0         0.010831    0.0         0.0137452   0.074    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.72922      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.72922     2.0     2.775665E12   0.0           277.5665   0.0        -99.0       -99.0        3.393423E12   0.0           339.3423   0.0         -99.0       -99.0         265.2302   73.99838    3.6    
  33.98      -5.092301   973.0    3.19    0.89   33.9806    -5.091293   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.9806    -5.091293   55.26   4.86    4.23       0.083    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.011334    0.0         0.010831    0.0203603   0.0091489   0.083    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     2.6      0.913136     3.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    3.4         0.913136    2.0     2.005156E12   5.042038E11   200.5156   50.42038   -99.0       -99.0        3.508437E12   8.66337E11    350.8437   86.63371    -99.0       -99.0         177.3772   49.48768    3.6    
  34.77042   -5.282395   974.0    3.07    0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101667   0.0         0.0091239   0.0         0.0111891   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.49314      0.0          34.77036   -5.282777   7.873344E-8    1.051935E-8   1.465996E-7    1.503983E-8   1.883646E-7    2.004422E-8   1.790768E-7    2.197806E-8   9.733728E-8   4.187829E-8   0.0           1.386604E-7   1.648609E-7    7.808141E-8   2.822622E-7   1.250958E-7   2.10384E-7    4.541953E-8   0.0           9.901488E-8   5.374631E-7   1.230775E-7   1.394521    0.34    0.04        0.11        7.32538    0.31655         0.0        0.102       0.0      0.509     6.0    0.0         3.49314     3.0     2.671251E12   0.0           267.1251   0.0        12628.01    0.0          3.265771E12   0.0           326.5771   0.0         15438.53    0.0           255.2528   70.67261    3.6    
  34.0694    -4.812369   975.0    3.25    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0094025   7.2E-5      0.0073207   0.0         0.0104942   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.1954       0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.1954      2.0     2.822771E12   7.828716E11   282.2771   78.28716   -99.0       -99.0        3.44489E12    9.577158E11   344.489    95.77158    -99.0       -99.0         270.2188   74.82982    3.6    
  34.8967    -4.760117   976.0    4.33    1.2    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0176944   0.0072138   0.0162951   0.0078153   0.0190118   0.0087724   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.447912     0.508245     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.508245    0.447912    2.0     1.965928E12   3.79188E11    196.5928   37.9188    -99.0       -99.0        9.108586E11   8.658188E9    91.08586   0.8658188   -99.0       -99.0         206.7663   57.30244    3.6    
  34.14557   -5.252398   977.0    3.18    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0042985   0.0066589   0.0013336   0.0074747   0.0061683   0.0084177   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      1.50753      2.5          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.50753     2.0     2.026606E12   5.456529E11   202.6606   54.56529   -99.0       -99.0        2.831472E12   7.796112E11   283.1472   77.96112    -99.0       -99.0         196.2714   54.31411    3.6    
  34.23314   -5.289102   978.0    3.13    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103192   0.0         0.0095578   0.0         0.0125459   99.0     0.0014265   0.0021688   -99.0      -99.0       -99.0       1.0     5.0      2.71851      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.71851     2.0     2.295612E12   6.304222E11   229.5612   63.04223   -99.0       -99.0        3.19734E12    8.765086E11   319.7341   87.65086    -99.0       -99.0         224.8475   62.49754    3.6    
  34.80561   -5.357374   979.0    3.08    0.86   34.8056    -5.357383   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.8056    -5.357383   51.57   4.54    0.05       0.0      -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100388   0.0195745   0.0185809   0.0         0.0127256   0.0      -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      1.81818      2.6          34.80567   -5.35726    6.589299E-7    6.589299E-8   1.509846E-6    1.509846E-7   4.105435E-6    4.105435E-7   7.206414E-6    7.206414E-7   9.038976E-6   9.038976E-7   1.130635E-5   1.130635E-6   1.474204E-5    1.474204E-6   2.105003E-5   2.105003E-6   2.773912E-5   2.773913E-6   2.915216E-5   5.830432E-6   2.286381E-5   4.572762E-6   0.5119758   0.66    0.11        0.09        10.18629   0.45691         2.4        0.09        0.0      0.719     3.4    2.6         1.81818     3.0     2.005778E12   5.493857E11   200.5778   54.93857   13.0615     3.577565     3.075787E12   8.343056E11   307.5787   83.43056    20.02933    5.432946      188.5545   52.64833    3.6    
  34.80561   -5.357374   979.0    3.08    0.86   34.80672   -5.357166   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.80672   -5.357166   204.4   17.98   4.07       0.028    34.8066    -5.357121   1389.54   29.77    3.67       0.0050   0.0018575   0.0026202   0.0216815   0.0033631   0.0254711   0.0073498   0.007976    0.0185889   0.0281493   0.013928    0.0050   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.2      0.127686     0.129389     34.80676   -5.357033   4.050599E-6    4.050599E-7   9.136351E-6    9.136351E-7   9.547271E-6    9.547271E-7   1.262407E-5    1.262407E-6   1.693555E-5   1.693555E-6   1.739412E-5   1.739412E-6   2.112116E-5    2.112115E-6   2.458401E-5   2.458401E-6   3.372351E-5   3.372351E-6   6.709201E-5   1.34184E-5    9.971227E-5   1.994245E-5   0.6442935   3.18    0.1300001   0.1699998   11.92332   0.77247         0.0        0.09        0.4      1.8       3.18   0.1699998   0.1300001   1.0     2.713677E12   5.249643E11   271.3677   52.49643   0.3237713   0.06263398   4.730794E12   7.694921E11   473.0795   76.9492     0.5644354   0.0918088     186.4958   52.07351    3.6    
  34.80561   -5.357374   979.0    3.08    0.86   34.80389   -5.358508   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.80389   -5.358508   723.5     30.5     7.37       0.039    8.132E-4    0.0026202   0.0         0.0096166   0.0086414   0.0073505   0.0         0.0101805   0.0054171   0.0137004   0.039    -99.0       -99.0       -99.0      -99.0       -99.0       3.0     2.7      0.993836     3.3          34.80369   -5.358463   8.278644E-7    8.278644E-8   1.125363E-6    1.125363E-7   1.170683E-6    1.170683E-7   1.252101E-6    1.252101E-7   1.318376E-6   1.318376E-7   1.489507E-6   1.489507E-7   2.32958E-6     2.32958E-7    3.011153E-6   3.011153E-7   3.393226E-6   3.393226E-7   5.974076E-6   1.194815E-6   7.000815E-6   1.400163E-6   0.7424114   2.14    0.4400001   0.1599998   10.71981   0.85292         0.0        0.09        0.4      2.75      2.14   0.1599998   0.4400001   1.0     1.640413E12   4.332057E11   164.0413   43.32057   3.127113    0.8258186    2.333521E12   6.59318E11    233.3521   65.9318     4.448383    1.256856      163.6108   45.68353    3.6    
  34.78921   -4.939059   980.0    2.98    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0063168   0.0         0.0094361   0.0041959   0.0070617   2.7E-5      0.0075721   0.0         0.0119063   99.0     0.0036896   0.0022248   -99.0      -99.0       -99.0       1.0     5.3      3.04991      0.7          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.3    0.7         3.04991     2.0     2.45524E12    6.598073E11   245.524    65.98073   -99.0       -99.0        3.267066E12   8.84154E11    326.7066   88.4154     -99.0       -99.0         222.5835   65.72935    3.6    
  34.15965   -4.965743   981.0    3.16    0.88   34.15982   -4.965714   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.15982   -4.965714   11.21   1.2     0.63       0.017    34.15962   -4.96562    81.3      6.93     0.45       0.0050   0.0         0.0066458   7.665E-4    0.0036042   0.0083074   0.0068775   0.0         0.0103411   0.0         0.0128669   0.0050   0.0062184   0.0028607   -99.0      -99.0       -99.0       1.0     3.1      1.10991      2.9          34.15981   -4.965667   1.219437E-7    1.219437E-8   1.718117E-7    1.718117E-8   1.999674E-7    2.004422E-8   3.03864E-7     3.03864E-8    4.280744E-7   4.280744E-8   4.325163E-7   1.386604E-7   1.395461E-6    1.395461E-7   2.130751E-6   2.130751E-7   3.223835E-6   3.223835E-7   6.203985E-6   1.240797E-6   8.969095E-6   1.793819E-6   0.7044503   1.82    0.12        0.13        10.70724   0.88193         1.0        0.09        0.4      3.5       1.82   0.13        0.12        1.0     1.238233E12   3.433916E11   123.8233   34.33916   2.429753    0.6738289    1.063922E12   4.092838E11   106.3922   40.92838    2.087708    0.8031275     154.3424   42.98143    3.59   
  34.30456   -5.253013   982.0    3.08    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0103561   0.0         0.0094358   0.0         0.0110858   99.0     7.755E-4    0.0026029   -99.0      -99.0       -99.0       1.0     5.0      2.74992      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.74992     2.0     2.242753E12   6.306576E11   224.2753   63.06576   -99.0       -99.0        3.120357E12   8.752961E11   312.0357   87.5296     -99.0       -99.0         221.2556   61.77918    3.59   
  34.39554   -4.780809   983.0    3.13    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0128558   0.0070667   0.0111503   0.0076186   8.238E-4    0.0098761   99.0     0.0022124   6.177E-4    34.3947    -4.781678   4.350362    1.0     1.6      0.497392     0.791802     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.791802    0.497392    2.0     1.544262E12   2.895627E11   154.4262   28.95627   -99.0       -99.0        2.193531E12   4.47336E11    219.3531   44.7336     -99.0       -99.0         149.4639   42.02179    3.59   
  34.09824   -5.091266   984.0    3.14    0.88   34.09793   -5.091347   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.09793   -5.091347   14.62   1.29    1.14       0.037    34.09811   -5.091411   114.18    7.23     0.68       0.0080   0.0         0.0069432   0.0         0.0098633   0.0198611   0.0072742   0.0273249   0.0082864   0.0176112   0.0091685   0.0080   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.21326      0.364985     34.09793   -5.091335   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   1.919196E-8    2.197806E-8   2.053616E-8   4.187829E-8   2.435357E-7   1.386604E-7   3.282447E-7    7.808141E-8   4.870491E-7   1.250958E-7   1.94721E-6    1.94721E-7    5.108233E-6   1.021647E-6   7.768705E-6   1.553741E-6   0.463847    4.91    0.1599998   0.1400003   11.45411   0.79621         4.0        0.09        0.2      0.509     4.91   0.1400003   0.1599998   1.0     2.692431E12   6.491803E11   269.2431   64.91804   0.9463124   0.2281683    3.971347E12   8.893318E11   397.1347   88.93319    1.395815    0.3125746     223.7612   62.71013    3.59   
  34.54161   -4.798584   985.0    3.17    0.88   34.54166   -4.798106   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.54166   -4.798106   21.24   1.87    1.73       0.051    34.54168   -4.798182   288.67    9.67     1.47       0.01     0.0         0.005898    0.0         0.008627    0.0020287   0.0069898   0.0072871   0.0079505   3.983E-4    0.0089579   0.01     0.0028966   0.0012752   -99.0      -99.0       -99.0       1.0     3.5      1.46117      2.5          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.46117     2.0     2.151033E12   5.044143E11   215.1033   50.44143   -99.0       -99.0        3.093927E12   7.444716E11   309.3927   74.44716    -99.0       -99.0         195.6542   54.31411    3.59   
  34.38716   -4.95025    986.0    3.11    0.87   34.38692   -4.950232   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.38692   -4.950232   4.27    0.86    0.88       0.059    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0092511   0.0         0.0093299   0.0         0.0118334   0.059    0.0026952   4.439E-4    34.38884   -4.950132   6.048125    1.0     6.0      3.47093      0.0          34.38691   -4.950183   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   7.68138E-8     2.197806E-8   8.51764E-8    4.187829E-8   6.396207E-8   1.386604E-7   1.306284E-7    7.808141E-8   0.0           1.250958E-7   3.94142E-7    4.541953E-8   2.365216E-6   4.730431E-7   3.435173E-8   1.230775E-7   0.1798411   5.27    0.3699999   0.23        11.20588   0.97985         0.0        0.09        0.4      1.015     5.27   0.23        0.3699999   1.0     2.768132E12   3.9446E11     276.8132   39.446     1.723085    0.2455403    3.933979E12   5.634646E11   393.3979   56.34647    2.448792    0.350741      231.3785   64.72646    3.59   
  34.5244    -5.539685   987.0    3.26    0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0181013   0.0074079   0.009491    0.0081653   0.0115826   0.0160469   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.379376     0.655988     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.3    0.655988    0.379376    2.0     1.287109E12   2.907891E11   128.7109   29.07891   -99.0       -99.0        6.165441E11   2.764343E10   61.65442   2.764343    -99.0       -99.0         151.5941   42.31615    3.59   
  34.27784   -5.045229   988.0    3.29    0.92   34.27604   -5.044266   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.27604   -5.044266   140.5   12.36   7.34       0.095    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010224    0.0         0.0098275   0.0         0.0122989   0.095    0.0         0.0017537   -99.0      -99.0       -99.0       1.0     3.9      1.98835      2.1          34.27606   -5.044239   1.842804E-5    1.842804E-6   5.286068E-5    5.286069E-6   1.003E-4       1.00258E-5    1.825E-4       1.825405E-5   4.565E-4      4.564983E-5   8.589E-4      8.589394E-5   0.0011113      1.111E-4      0.0012458     1.246E-4      9.915E-4      9.915001E-5   4.923E-4      9.846928E-5   3.499E-4      6.998075E-5   0.1277141   0.07    0.07        0.03        9.58051    0.52044         4.0        0.09        0.4      6.0       3.9    2.1         1.98835     3.0     2.229798E12   0.0           222.9798   0.0        58.5808     0.0          3.299971E12   0.0           329.9971   0.0         86.69619    0.0           213.0695   59.58176    3.59   
  34.58022   -5.546342   989.0    3.29    0.92   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.002592    0.0070454   0.0         0.0101982   0.0         0.0138876   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.72593      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.72593     2.0     2.872821E12   8.012532E11   287.282    80.12532   -99.0       -99.0        3.524726E12   9.82112E11    352.4727   98.2112     -99.0       -99.0         273.5446   76.49271    3.59   
  34.66105   -5.221331   990.0    3.21    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106062   0.0         0.0107034   0.002732    0.0089729   99.0     0.0         0.0018699   -99.0      -99.0       -99.0       1.0     3.9      2.04033      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.04033     2.0     2.151519E12   5.95924E11    215.1519   59.5924    -99.0       -99.0        3.122275E12   8.687192E11   312.2275   86.87193    -99.0       -99.0         207.8885   57.63887    3.59   
  34.01072   -5.022325   991.0    3.15    0.88   34.01021   -5.0225     34.01021   -5.0225     94.94    30.76   1.94       0.0090   34.01025   -5.022379   47.47   4.18    1.68       0.022    34.01035   -5.022312   185.52    15.07    1.32       0.015    0.0         0.0066861   0.0         0.0097151   0.0243404   0.0081026   0.010876    0.009976    0.002917    0.0086459   0.0090   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.5      0.310339     0.501242     34.01028   -5.022407   1.28221E-7     1.28221E-8    2.491453E-7    2.491453E-8   4.194491E-7    4.19449E-8    7.434286E-7    7.434286E-8   1.269168E-6   1.269168E-7   2.346835E-6   2.346835E-7   3.461606E-6    3.461606E-7   7.672427E-6   7.672427E-7   1.435532E-5   1.435532E-6   3.755526E-5   7.511052E-6   5.535395E-5   1.107079E-5   0.4336609   1.42    0.12        0.13        10.65694   0.04549         2.4        0.09        0.0      0.509     1.42   0.13        0.12        1.0     1.509541E12   3.223627E11   150.9541   32.23627   3.325863    0.7102388    2.199535E12   4.76782E11    219.9536   47.6782     4.846079    1.05046       154.4725   43.15421    3.59   
  34.01072   -5.022325   991.0    3.15    0.88   34.01234   -5.021706   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.01234   -5.021706   118.1   10.4    6.24       0.084    34.01218   -5.02173    134.15    8.95     5.65       0.169    0.0056353   0.0026158   0.0097827   0.003397    0.0014979   0.0081025   0.0050173   0.0099772   0.0         0.0124432   0.084    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     1.3      0.18617      0.446968     34.01238   -5.021692   7.753169E-6    7.753168E-7   2.809395E-5    2.809395E-6   5.253385E-5    5.253385E-6   7.328232E-5    7.328233E-6   9.944873E-5   9.944873E-6   1.331E-4      1.331198E-5   2.016E-4       2.016126E-5   2.869E-4      2.869279E-5   3.475E-4      3.474504E-5   1.786E-4      3.571912E-5   1.525E-4      3.049149E-5   0.7379414   0.26    0.11        0.04        10.70702   0.84324         2.8        0.102       0.4      3.5       1.3    0.446968    0.18617     3.0     8.650867E11   1.886571E11   86.50867   18.86571   1.698399    0.3703849    6.165441E11   3.02983E9     61.65442   0.302983    1.210443    0.005948377   146.479    40.92111    3.59   
  34.60758   -5.593554   992.0    4.36    1.22   34.6076    -5.593305   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.6076    -5.593305   37.63     4.83     0.9        0.023    0.006153    0.002732    0.0         0.0099673   0.0         0.0103224   0.0030745   0.0074657   0.0         0.0116585   0.023    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.9      2.1638       2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.1638      2.0     2.974535E12   8.101981E11   297.4535   81.01981   -99.0       -99.0        4.139571E12   1.145153E12   413.9571   114.5153    -99.0       -99.0         282.3657   79.01059    3.59   
  34.41283   -4.621374   993.0    3.48    0.97   34.41217   -4.620778   34.41217   -4.620778   100.41   19.18   3.22       0.0183   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.41227   -4.621062   246.83    8.93     2.33       0.027    0.0013579   0.0026214   0.0270473   0.0036061   0.0210975   0.006986    0.0148619   0.0077777   0.0         0.0122079   0.0183   3.219E-4    0.0013407   -99.0      -99.0       -99.0       1.0     1.1      0.104553     0.168582     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.168582    0.104553    2.0     1.092168E12   1.346502E11   109.2168   13.46502   -99.0       -99.0        9.700224E11   1.269781E11   97.00224   12.69781    -99.0       -99.0         149.7975   41.7539     3.58   
  34.40609   -5.337472   994.0    2.91    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.019737    0.0068714   0.0249487   0.0075057   0.0129243   0.0107733   99.0     0.0         0.0035391   -99.0      -99.0       -99.0       1.0     1.1      0.333432     0.255446     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.255446    0.333432    2.0     1.222046E12   2.223605E11   122.2046   22.23605   -99.0       -99.0        1.651488E12   3.15545E11    165.1488   31.5545     -99.0       -99.0         125.2617   37.44938    3.58   
  33.99218   -5.21675    995.0    3.07    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010249    0.0         0.0104854   0.0         0.014463    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.73179      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.73179     2.0     2.671251E12   0.0           267.1251   0.0        -99.0       -99.0        3.265771E12   0.0           326.5771   0.0         -99.0       -99.0         255.2528   73.16693    3.58   
  34.67566   -5.549092   996.0    3.87    1.08   34.67554   -5.549506   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.67554   -5.549506   1008.28   39.79    1.56       0.0020   0.0         0.0068819   0.0199058   0.0041311   0.047293    0.008743    0.0367559   0.0113534   0.0127267   0.0099023   0.0020   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.127436     0.18287      34.67562   -5.54988    7.026827E-7    7.026826E-8   7.986799E-7    7.986799E-8   1.162624E-6    1.162624E-7   1.966796E-6    1.966796E-7   3.028302E-6   3.028302E-7   4.457409E-6   4.457409E-7   5.557477E-6    5.557477E-7   1.063978E-5   1.063978E-6   1.915194E-5   1.915194E-6   4.63309E-5    9.26618E-6    5.909471E-5   1.181894E-5   1.374416    1.34    0.24        0.11        11.26475   0.9621          0.6        0.09        0.4      4.5       1.34   0.11        0.24        1.0     2.148104E12   2.537696E11   214.8104   25.37696   1.167631    0.1379399    6.531736E11   2.072581E10   65.31736   2.072582    0.3550415   0.0112658     183.0116   51.07302    3.58   
  34.67566   -5.549092   996.0    3.87    1.08   34.67529   -5.5475     34.67529   -5.5475     839.38   28.24   5.88       0.0045   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0068819   7.0E-5      0.0041311   8.823E-4    0.0087243   0.004676    0.0111105   0.0         0.0135514   0.0045   -99.0       -99.0       -99.0      -99.0       -99.0       2.0     5.2      2.59795      0.8          34.67519   -5.547488   3.647533E-6    3.647533E-7   1.150516E-5    1.150516E-6   2.786886E-5    2.786886E-6   4.247752E-5    4.247753E-6   5.893309E-5   5.893309E-6   7.035299E-5   7.035298E-6   9.094895E-5    9.094894E-6   1.282E-4      1.282368E-5   1.607E-4      1.60684E-5    8.555999E-5   1.7112E-5     7.196952E-5   1.43939E-5    0.3446172   0.42    0.12        0.03        11.08903   0.9589          1.6        0.203       0.0      6.0       5.2    0.8         2.59795     3.0     2.99083E12    8.300246E11   299.083    83.00246   2.436472    0.6761776    4.033582E12   1.119072E12   403.3582   111.9072    3.285948    0.9116495     285.2915   79.61624    3.58   
  34.58123   -4.983019   997.0    3.19    0.89   34.58163   -4.984028   34.58163   -4.984028   52.75    14.47   3.9        0.0414   34.58158   -4.984018   62.86   5.53    3.82       0.064    34.58168   -4.98397    369.14    15.96    3.79       0.032    0.0059364   0.0030194   0.0         0.0099151   0.0242691   0.0068655   0.0141857   0.0119099   0.0147777   0.0094024   0.032    7.22E-5     0.0011895   -99.0      -99.0       -99.0       1.0     1.3      0.179219     0.290479     34.5816    -4.983988   3.552051E-7    3.552051E-8   7.132024E-7    7.132024E-8   1.099307E-6    1.099308E-7   2.068803E-6    2.068803E-7   4.352705E-6   4.352705E-7   5.547822E-6   5.547822E-7   1.015308E-5    1.015308E-6   1.789175E-5   1.789175E-6   3.487649E-5   3.487649E-6   6.727764E-5   1.345553E-5   6.509515E-5   1.301903E-5   0.189613    1.06    0.11        0.0400001   10.71859   0.04887         2.6        0.09        0.0      0.509     1.06   0.0400001   0.11        1.0     9.610883E11   1.7832E11     96.10883   17.832     1.837272    0.3408869    8.734789E11   1.899889E11   87.34789   18.99889    1.669793    0.3631938     133.5862   37.27014    3.58   
  34.58123   -4.983019   997.0    3.19    0.89   34.58138   -4.982582   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.58138   -4.982582   12.75   1.12    1.67       0.075    34.58118   -4.982183   57.07     4.78     3.01       0.12     0.0         0.0065021   0.0         0.0099151   0.0         0.0101947   0.0087203   0.0120358   0.0         0.0126245   0.075    2.248E-4    0.0011776   -99.0      -99.0       -99.0       2.0     2.8      1.21727      2.56035      34.58155   -4.982131   1.05322E-7     1.05322E-8    1.396924E-7    1.503983E-8   2.183329E-7    2.183329E-8   4.322343E-7    4.322343E-8   7.384468E-7   7.384468E-8   8.449724E-7   1.386604E-7   7.417844E-7    7.808141E-8   1.006961E-6   1.250958E-7   1.354605E-6   1.354605E-7   3.7833E-6     7.566599E-7   3.829557E-6   7.659115E-7   1.340186    1.02    0.12        0.08        9.53699    0.66496         0.4        0.203       0.4      3.5       2.8    2.56035     1.21727     3.0     1.638783E12   4.801333E11   163.8783   48.01332   47.59171    13.94349     2.444032E12   2.761523E10   244.4032   2.761523    70.97685    0.8019706     183.126    51.09159    3.58   
  34.00058   -5.161202   998.0    3.11    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104756   0.0         0.0103914   0.0         0.0118102   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.64026      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.64026     2.0     2.706055E12   0.0           270.6055   0.0        -99.0       -99.0        3.308321E12   0.0           330.8321   0.0         -99.0       -99.0         258.5786   72.3355     3.58   
  34.01715   -5.398983   999.0    3.59    1.0    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       8.241E-4    0.0068824   0.001925    0.0076199   0.0         0.0132687   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.31757      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.31757     2.0     3.129707E12   8.691856E11   312.9707   86.91856   -99.0       -99.0        3.823013E12   1.062219E12   382.3013   106.2219    -99.0       -99.0         298.4878   83.14424    3.58   
  34.24536   -5.464656   1000.0   3.14    0.89   34.24608   -5.466639   34.24608   -5.466639   104.93   30.67   7.6        0.0534   34.24606   -5.466624   239.0   21.03   7.52       0.07     34.24601   -5.466703   777.67    15.6     7.73       0.038    0.0         0.0069709   0.0179907   0.0036494   0.0140739   0.0069958   0.0027069   0.0079578   0.0         0.0155593   0.038    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.0      0.162436     0.314186     34.24608   -5.466549   9.317925E-8    1.051935E-8   2.150071E-7    2.150071E-8   4.805729E-7    4.805728E-8   1.200602E-6    1.200602E-7   2.39927E-6    2.399271E-7   3.727713E-6   3.727714E-7   5.91504E-6     5.91504E-7    1.104416E-5   1.104416E-6   2.196508E-5   2.196508E-6   6.890817E-5   1.378163E-5   1.032E-4      2.063377E-5   0.3230128   1.01    0.11        0.04        10.86607   0.09349         4.0        0.203       0.0      0.719     1.01   0.04        0.11        1.0     7.663823E11   1.264626E11   76.63823   12.64626   1.043219    0.1721441    3.777875E11   3.131476E9    37.77876   0.3131476   0.5142542   0.004262646   127.2114   36.05674    3.58   
  34.31582   -4.787464   1001.0   3.12    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104215   0.0         0.0099648   0.0044756   0.0090423   99.0     5.106E-4    0.0012648   -99.0      -99.0       -99.0       1.0     3.9      2.15539      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.15539     2.0     1.834088E12   5.474865E11   183.4088   54.74865   -99.0       -99.0        2.768372E12   8.154561E11   276.8372   81.54562    -99.0       -99.0         202.0599   58.2865     3.57   
  34.96316   -4.920061   1002.0   4.06    1.14   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0098639   0.0         0.0101004   0.0         0.0119444   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.16261      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.16261     2.0     3.532664E12   0.0           353.2664   0.0        -99.0       -99.0        4.318902E12   0.0           431.8902   0.0         -99.0       -99.0         337.5656   94.78444    3.57   
  34.29109   -5.562443   1003.0   3.43    0.96   34.29198   -5.562741   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.29198   -5.562741   58.99   5.19    3.37       0.055    34.29185   -5.562669   442.58    9.68     2.85       0.016    0.0082717   0.0026538   0.0         0.0105511   0.0233255   0.007024    0.0169273   0.0078634   0.0091984   0.0082403   0.016    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.2      0.173049     0.246729     34.29195   -5.562669   2.386488E-6    2.386488E-7   4.383417E-6    4.383417E-7   9.919258E-6    9.919258E-7   1.636964E-5    1.636964E-6   2.206781E-5   2.206781E-6   2.997247E-5   2.997247E-6   4.383668E-8    7.808141E-8   2.66792E-8    1.250958E-7   9.717907E-5   9.717907E-6   8.715068E-5   1.743013E-5   6.297216E-5   1.259443E-5   0.3553784   1.38    0.23        0.12        8.4425     0.04002         0.0        0.09        0.0      0.509     1.38   0.12        0.23        1.0     1.660432E12   2.649854E11   166.0432   26.49854   599.4059    95.65812     6.906394E11   8.119943E9    69.06394   0.8119943   249.3166    2.93125       165.1142   46.21271    3.57   
  34.53659   -4.774141   1004.0   3.21    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104583   0.0         0.0098073   0.0         0.0134771   99.0     0.003633    0.0011472   -99.0      -99.0       -99.0       1.0     6.0      3.58204      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.58204     2.0     3.153666E12   6.728993E11   315.3666   67.28994   -99.0       -99.0        3.949607E12   8.544978E11   394.9607   85.44978    -99.0       -99.0         266.893    74.82982    3.57   
  34.77411   -4.854069   1005.0   3.15    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.001667    0.006872    0.0         0.0097161   0.0         0.0117953   99.0     0.0020147   0.0013895   -99.0      -99.0       -99.0       1.0     5.1      2.64417      0.9          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.1    0.9         2.64417     2.0     2.362838E12   6.170296E11   236.2838   61.70296   -99.0       -99.0        3.282213E12   8.56457E11    328.2213   85.64571    -99.0       -99.0         229.2132   64.76182    3.57   
  34.53217   -5.104137   1006.0   3.12    0.87   34.53221   -5.103083   34.53221   -5.103083   67.46    18.77   3.8        0.034    34.5323    -5.102971   36.95   3.25    4.23       0.115    34.53233   -5.103039   347.37    9.16     4.0        0.038    0.0         0.006573    0.0134468   0.0037161   0.0156972   0.0068941   0.0210709   0.0078304   0.0096798   0.010291    0.034    0.0034301   4.398E-4    34.53389   -5.102506   8.537484    1.0     1.3      0.190282     0.248754     34.53229   -5.102922   2.019107E-7    2.019107E-8   3.43315E-7     3.43315E-8    5.110216E-7    5.110216E-8   7.900948E-7    7.900949E-8   1.290266E-6   1.290266E-7   1.812519E-6   1.812519E-7   4.594071E-6    4.594071E-7   8.269757E-6   8.269757E-7   1.395638E-5   1.395638E-6   2.698179E-5   5.396358E-6   3.406815E-5   6.813631E-6   0.6458888   1.8     0.0999999   0.25        11.13768   0.57062         1.8        0.09        0.4      3.5       1.8    0.25        0.0999999   1.0     2.468064E12   2.610141E11   246.8064   26.10141   1.797531    0.1901008    3.05567E12    3.521063E11   305.567    35.21064    2.225494    0.2564448     151.7913   42.32642    3.57   
  34.30559   -5.62022    1007.0   4.25    1.19   34.30499   -5.620177   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.30499   -5.620177   48.44   4.26    2.17       0.033    34.30483   -5.620381   406.25    12.16    2.78       0.017    0.0         0.0066358   0.0         0.0092749   0.0326901   0.0071577   0.0413029   0.0077728   0.0         0.0120039   0.017    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.121038     0.189652     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.4    0.189652    0.121038    2.0     2.619746E12   3.425297E11   261.9746   34.25297   -99.0       -99.0        3.478639E12   4.617095E11   347.8639   46.17095    -99.0       -99.0         206.4753   57.81309    3.57   
  34.10607   -5.047938   1008.0   3.12    0.87   34.10612   -5.047845   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.10612   -5.047845   32.6      4.28     0.38       0.0060   0.0         0.0068691   3.519E-4    0.0035153   0.0025915   0.0077318   0.0         0.011458    0.0         0.0123505   0.0060   0.0         0.0015474   -99.0      -99.0       -99.0       1.0     3.9      1.75313      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.75313     2.0     2.111752E12   5.864745E11   211.1752   58.64745   -99.0       -99.0        3.050451E12   8.511923E11   305.0451   85.11922    -99.0       -99.0         202.0599   56.34362    3.57   
  34.54836   -5.198579   1009.0   3.13    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102383   0.0         0.0101935   0.0         0.0134607   99.0     0.0         0.0016858   -99.0      -99.0       -99.0       1.0     3.9      2.06926      2.1          34.54864   -5.198361   4.052838E-8    1.051935E-8   3.587672E-8    1.503983E-8   6.994541E-8    2.004422E-8   1.456395E-7    2.197806E-8   1.823389E-7   4.187829E-8   1.622118E-7   1.386604E-7   1.626738E-7    7.808141E-8   4.031742E-8   1.250958E-7   2.475898E-7   4.541953E-8   2.875218E-7   9.901488E-8   1.910507E-7   1.230775E-7   1.26972     0.89    0.19        0.16        8.61978    0.61542         0.0        0.203       0.4      3.5       3.9    2.1         2.06926     3.0     2.121358E12   0.0           212.1358   0.0        509.1366    0.0          3.139486E12   0.0           313.9486   0.0         753.4927    0.0           202.7075   56.99125    3.57   
  34.18354   -5.156307   1010.0   3.18    0.89   34.18332   -5.155978   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.18332   -5.155978   109.2   9.61    1.42       0.0080   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0109456   0.0         0.0108505   0.0         0.0152718   0.0080   0.0014548   0.0011007   -99.0      -99.0       -99.0       1.0     3.9      1.89723      2.1          34.18333   -5.155902   2.112E-4       2.112318E-5   2.587E-4       2.587097E-5   3.091E-4       3.091144E-5   3.143E-4       3.142818E-5   5.837E-4      5.836591E-5   0.0015189     1.519E-4      0.0015177      1.518E-4      0.001407      1.407E-4      9.219E-4      9.21919E-5    3.882E-4      7.764273E-5   2.521E-4      5.041718E-5   0.2743089   0.05    0.05        0.05        10.09539   0.98801         0.0        0.09        0.4      6.0       3.9    2.1         1.89723     3.0     2.01372E12    5.33231E11    201.372    53.3231    16.16623    4.280802     3.054537E12   8.043922E11   305.4537   80.43922    24.52195    6.457695      205.9456   57.63887    3.57   
  34.18354   -5.156307   1010.0   3.18    0.89   34.18432   -5.157502   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.18432   -5.157502   156.6   13.78   5.13       0.051    34.18428   -5.157383   723.47    13.67    4.7        0.019    0.0         0.0070082   0.0188723   0.0038378   0.0092911   0.0115756   0.0051482   0.0115583   0.0         0.0152718   0.019    0.001537    0.0011522   -99.0      -99.0       -99.0       2.0     1.1      0.211802     0.211774     34.18432   -5.157419   5.634809E-7    5.634809E-8   7.969164E-7    7.969164E-8   1.71585E-6     1.71585E-7    2.875009E-6    2.875009E-7   5.701108E-6   5.701108E-7   9.825678E-6   9.825677E-7   1.274083E-5    1.274083E-6   2.210512E-5   2.210511E-6   3.986325E-5   3.986326E-6   6.64769E-5    1.329538E-5   6.879369E-5   1.375874E-5   0.1980174   1.21    0.1600001   0.1899999   11.07035   0.50837         2.0        0.09        0.4      3.5       1.21   0.1899999   0.1600001   1.0     1.247735E12   2.051905E11   124.7735   20.51905   1.06114     0.1745049    1.190312E12   2.054753E11   119.0312   20.54753    1.012305    0.174747      143.0948   40.04855    3.57   
  34.18354   -5.156307   1010.0   3.18    0.89   34.18365   -5.155267   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.18365   -5.155267   196.97    40.94    3.76       0.072    0.0         0.0070082   0.0         0.0100315   0.0032852   0.0094401   0.0010043   0.0115172   0.0         0.0152718   0.072    0.001601    0.0011053   -99.0      -99.0       -99.0       3.0     3.9      1.93752      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.93752     2.0     2.04089E12    5.30876E11    204.089    53.0876    -99.0       -99.0        3.031334E12   7.904113E11   303.1334   79.04114    -99.0       -99.0         205.9456   57.63887    3.57   
  34.14542   -5.549608   1011.0   3.78    1.11   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105895   0.0054527   0.007353    0.0071816   0.0091071   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.5      1.471        2.5          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.5    2.5         1.471       2.0     2.442227E12   6.836271E11   244.2227   68.36271   -99.0       -99.0        3.446954E12   9.773257E11   344.6954   97.73257    -99.0       -99.0         233.3038   68.50983    3.57   
  34.17062   -5.366852   1012.0   3.15    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101034   0.0         0.008982    0.0         0.012844    99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.48607      0.0          34.171     -5.366743   0.0            1.051935E-8   3.866275E-16   1.503983E-8   0.0            2.004422E-8   2.459457E-16   2.197806E-8   1.108662E-7   4.187829E-8   0.0           1.386604E-7   2.226577E-7    7.808141E-8   3.88591E-7    1.250958E-7   1.90236E-7    4.541953E-8   2.378323E-7   9.901488E-8   1.010063E-6   2.020127E-7   1.409524    6.25    0.3499999   0.3499999   10.04844   0.43397         0.0        0.09        0.4      0.719     6.25   0.3499999   0.3499999   1.0     2.886447E12   0.0           288.6447   0.0        25.81806    0.0          3.440807E12   0.0           344.0807   0.0         30.77658    0.0           275.816    77.05336    3.57   
  34.02642   -4.898451   1013.0   3.21    0.9    34.02651   -4.898156   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.02651   -4.898156   15.97   1.4     1.11       0.032    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0107101   0.0069542   0.0         0.010637    9.753E-4    0.0090689   0.032    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.686574     4.0          34.02661   -4.898197   8.616269E-7    8.616269E-8   1.410109E-6    1.410109E-7   2.427947E-6    2.427947E-7   2.642161E-6    2.642161E-7   3.04032E-6    3.04032E-7    3.739061E-6   3.739061E-7   4.215389E-6    4.215389E-7   5.474857E-6   5.474857E-7   7.186753E-6   7.186753E-7   8.125887E-6   1.625177E-6   1.021289E-5   2.042578E-6   0.3851669   0.52    0.12        0.08        9.75286    0.94034         0.0        0.102       0.4      3.5       2.0    4.0         0.686574    3.0     1.615533E12   4.240843E11   161.5533   42.40843   28.54012    7.491902     1.365907E12   3.524529E10   136.5907   3.524529    24.1302     0.6226457     163.7579   45.91343    3.56   
  34.67987   -4.807997   1014.0   3.16    0.89   34.67924   -4.808408   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.67924   -4.808408   11.25   1.16    2.69       0.162    34.67928   -4.808302   78.27     8.0      2.39       0.078    0.0         0.0057101   0.0070292   0.0031797   0.0026715   0.0069383   0.0091572   0.0070981   0.0         0.011218    0.078    9.739E-4    0.0013966   -99.0      -99.0       -99.0       1.0     1.9      0.433054     0.719613     34.67923   -4.808406   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   5.374267E-9    2.197806E-8   5.984657E-9   4.187829E-8   0.0           1.386604E-7   1.494162E-7    7.808141E-8   4.008416E-7   1.250958E-7   1.801411E-6   1.801411E-7   4.802537E-6   9.605075E-7   7.072103E-6   1.414421E-6   0.4389035   1.29    0.24        0.3100001   10.13167   0.142           4.0        0.203       0.4      4.5       1.29   0.3100001   0.24        1.0     7.020964E11   1.854381E11   70.20964   18.54381   5.184738    1.369396     6.000377E11   1.872535E11   60.00377   18.72535    4.431069    1.382802      146.3539   41.21992    3.56   
  34.73872   -5.527956   1015.0   4.13    1.16   34.73806   -5.527558   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.73806   -5.527558   287.34    18.19    2.78       0.028    0.006122    0.0028142   0.0219136   0.0035578   0.0097859   0.0069922   0.0127581   0.0084119   0.0         0.0116113   0.028    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.16403      0.219355     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.219355    0.16403     2.0     1.005753E12   1.39374E11    100.5753   13.9374    -99.0       -99.0        9.036457E11   1.29489E11    90.36457   12.9489     -99.0       -99.0         177.7769   49.9325     3.56   
  34.75138   -5.148518   1016.0   3.14    0.88   34.75129   -5.149      34.75129   -5.149      52.12    13.85   1.77       0.0139   34.75107   -5.149016   6.64    1.09    2.13       0.164    34.75118   -5.14932    170.14    14.83    2.98       0.061    0.0024754   0.002511    0.0         0.0099984   0.0158155   0.0066439   0.0097724   0.0072513   4.342E-4    0.0086789   0.0139   0.0         0.0021367   -99.0      -99.0       -99.0       1.0     1.6      0.304886     0.497548     34.75116   -5.149027   1.195196E-7    1.195196E-8   1.723347E-7    1.723347E-8   2.937915E-7    2.937915E-8   4.050599E-7    4.050599E-8   4.554065E-7   4.554065E-8   6.901802E-7   1.386604E-7   5.760201E-7    7.808141E-8   1.037177E-6   1.250958E-7   1.889961E-6   1.889961E-7   4.510979E-6   9.021957E-7   6.4202E-6     1.28404E-6    0.4618413   2.53    0.0799999   0.1200001   10.52949   0.74057         0.6        0.09        0.4      2.4       2.53   0.1200001   0.0799999   1.0     1.932284E12   4.510621E11   193.2284   45.10621   5.709269    1.332741     2.988293E12   6.711657E11   298.8293   67.11657    8.829432    1.983076      172.7135   48.40377    3.56   
  34.6236    -4.944121   1017.0   3.22    0.91   34.62406   -4.943501   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.62406   -4.943501   27.26   2.4     2.78       0.082    34.62392   -4.943339   86.22     16.4     3.04       0.103    0.0015525   0.002585    0.0060564   0.0036857   0.0250172   0.0071476   0.0141049   0.0080746   0.0166607   0.0088023   0.082    3.567E-4    0.0011135   -99.0      -99.0       -99.0       1.0     1.6      0.237132     0.25872      34.62376   -4.94353    1.764246E-7    1.764246E-8   2.34365E-7     2.34365E-8    3.897977E-7    3.897977E-8   6.231595E-7    6.231595E-8   1.035903E-6   1.035903E-7   2.329392E-6   2.329392E-7   3.4072E-6      3.4072E-7     5.453719E-6   5.453719E-7   7.492949E-6   7.492949E-7   1.815811E-5   3.631623E-6   2.363462E-5   4.726924E-6   0.5779186   1.49    0.04        0.11        10.50357   0.23864         1.8        0.09        0.4      1.278     1.49   0.11        0.04        1.0     1.206034E12   2.316677E11   120.6034   23.16677   3.782596    0.7266009    1.093531E12   2.474371E11   109.3531   24.74371    3.429742    0.7760598     155.7345   44.01193    3.56   
  34.51544   -5.196917   1018.0   3.07    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.009767    0.0         0.0096749   0.0         0.0134225   99.0     5.401E-4    0.0015853   -99.0      -99.0       -99.0       1.0     3.9      1.94825      2.1          34.5151    -5.196811   2.32573E-7     2.32573E-8    2.859781E-7    2.859781E-8   3.509128E-7    3.509128E-8   5.973093E-7    5.973092E-8   8.044874E-7   8.044874E-8   9.190148E-7   1.386604E-7   1.168524E-6    1.168524E-7   1.139129E-6   1.250958E-7   1.507068E-6   1.507068E-7   1.615365E-6   3.23073E-7    1.230123E-6   2.460247E-7   1.289034    1.0     0.2         0.1         9.51204    0.71895         0.4        0.102       0.2      4.0       3.9    2.1         1.94825     3.0     1.910646E12   5.493172E11   191.0646   54.93172   58.76789    16.89597     2.871529E12   8.182153E11   287.1529   81.82153    88.32285    25.16677      198.8217   55.69599    3.56   
  34.37381   -4.719143   1019.0   3.16    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0041988   0.0070108   0.0065339   0.007538    0.0         0.0119075   99.0     0.0019687   0.0012401   -99.0      -99.0       -99.0       1.0     2.9      1.14843      3.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.9    3.1         1.14843     2.0     1.91349E12    4.753657E11   191.349    47.53657   -99.0       -99.0        2.824104E12   7.252401E11   282.4104   72.524      -99.0       -99.0         184.7728   52.04044    3.56   
  34.42953   -5.177475   1020.0   2.72    0.85   34.4295    -5.178056   34.4295    -5.178056   46.17    15.06   2.09       0.0191   34.42936   -5.178031   32.45   2.86    2.1        0.045    34.42942   -5.178085   207.59    11.16    2.24       0.031    0.0         0.0066825   6.791E-4    0.0036301   0.0029539   0.0073921   0.0050863   0.0079131   0.0035615   0.0106155   0.0191   2.653E-4    0.0017644   -99.0      -99.0       -99.0       1.0     2.8      0.912407     3.2          34.42934   -5.178006   1.357686E-7    1.357686E-8   1.219924E-7    1.503983E-8   2.050403E-7    2.050403E-8   3.697594E-7    3.697594E-8   6.116729E-7   6.116729E-8   1.267426E-6   1.386604E-7   1.988464E-6    1.988464E-7   4.723378E-6   4.723379E-7   8.996069E-6   8.996069E-7   2.518087E-5   5.036174E-6   3.749286E-5   7.498572E-6   0.6015315   1.45    0.1         0.05        11.02323   0.99573         0.0        0.09        0.4      3.5       2.8    3.2         0.912407    3.0     1.453041E12   4.548352E11   145.3041   45.48352   1.377363    0.4311461    2.04056E12    6.756501E11   204.056    67.56501    1.934282    0.6404604     156.1451   48.79534    3.56   
  34.84903   -5.205686   1021.0   2.98    0.84   34.84867   -5.205635   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.84867   -5.205635   19.81   1.74    1.33       0.035    34.84878   -5.205237   190.72    15.17    1.86       0.026    0.0039116   0.0026626   0.0         0.0100687   0.0073566   0.0068524   0.005889    0.0077988   0.0         0.0126104   0.026    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.9      0.580762     1.35081      34.84864   -5.20564    4.877073E-8    1.051935E-8   8.731578E-8    1.503983E-8   1.54042E-7     2.004422E-8   2.383413E-7    2.383413E-8   3.949292E-7   4.187829E-8   2.785881E-7   1.386604E-7   8.749791E-7    8.749791E-8   2.961644E-6   2.961644E-7   5.862094E-6   5.862094E-7   1.29143E-5    2.582859E-6   1.769899E-5   3.539799E-6   0.2272842   2.43    0.0800002   0.1199999   11.05677   0.36822         2.0        0.09        0.4      2.6       2.43   0.1199999   0.0800002   1.0     1.703482E12   4.375209E11   170.3482   43.75209   1.494746    0.3839092    2.51976E12    6.620411E11   251.976    66.20411    2.211001    0.5809177     161.5681   45.54269    3.56   
  34.85461   -5.209572   1022.0   2.68    0.84   34.85446   -5.21       34.85446   -5.21       259.75   19.18   1.64       0.0017   34.85452   -5.20997    84.33   7.42    1.47       0.01     34.85445   -5.210052   1182.2    14.83    1.82       0.0020   0.0269609   0.0026142   0.0540011   0.0035304   0.0887474   0.0068261   0.0516466   0.007707    0.0195395   0.0109787   0.0017   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.8      0.0185069    0.0330396    34.85444   -5.209922   1.001104E-6    1.001104E-7   2.071346E-6    2.071347E-7   3.776063E-6    3.776063E-7   7.908958E-6    7.908957E-7   1.214057E-5   1.214057E-6   1.526028E-5   1.526028E-6   2.49573E-5     2.49573E-6    3.639928E-5   3.639928E-6   6.237531E-5   6.237532E-6   1.062E-4      2.124715E-5   8.549655E-5   1.709931E-5   0.2897103   0.85    0.15        0.15        10.69968   0.09767         2.2        0.09        0.2      0.509     0.85   0.15        0.15        1.0     1.633329E12   7.128677E10   163.3329   7.128677   3.26132     0.1423405    2.681247E11   1.898206E9    26.81247   0.1898206   0.5353732   0.003790208   97.9545    30.70215    3.56   
  34.87803   -5.185112   1023.0   3.04    0.87   34.87642   -5.185      34.87642   -5.185      109.17   26.01   5.79       0.0372   34.87645   -5.184981   36.71   3.23    5.67       0.172    34.8764    -5.18527    707.3     16.83    5.86       0.029    0.004675    0.0025778   0.0080473   0.0039973   0.0341001   0.0072473   0.0259609   0.0088929   0.0054269   0.0134811   0.029    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.165887     0.156011     34.87642   -5.185026   4.893722E-7    4.893721E-8   6.584651E-7    6.584651E-8   8.774841E-7    8.77484E-8    1.247152E-6    1.247152E-7   1.755493E-6   1.755494E-7   2.205579E-6   2.205579E-7   3.728015E-6    3.728015E-7   5.843227E-6   5.843227E-7   1.022193E-5   1.022193E-6   2.78401E-5    5.568019E-6   3.955019E-5   7.910038E-6   0.0953992   1.75    0.15        0.15        10.94737   0.74805         1.0        0.09        0.4      3.5       1.75   0.15        0.15        1.0     2.015267E12   3.088733E11   201.5267   30.88733   2.274904    0.348667     2.280142E12   3.613938E11   228.0143   36.13939    2.573905    0.407954      146.652    41.96948    3.56   
  34.87803   -5.185112   1023.0   3.04    0.87   34.87946   -5.18594    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.87946   -5.18594    19.59   1.72    5.95       0.288    34.87923   -5.186189   292.95    18.54    5.8        0.083    0.0         0.0066649   0.0         0.0101305   0.0037058   0.0072463   0.0038067   0.0088484   0.0         0.0106805   0.083    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     3.8      1.85548      2.2          34.87944   -5.185963   2.49551E-7     2.49551E-8    3.565929E-7    3.565929E-8   3.690109E-7    3.69011E-8    3.928975E-7    3.928975E-8   6.563859E-7   6.563859E-8   6.725468E-7   1.386604E-7   1.501888E-6    1.501889E-7   2.708524E-6   2.708524E-7   5.244363E-6   5.244363E-7   1.075154E-5   2.150308E-6   1.562963E-5   3.125925E-6   1.108106    2.14    0.1900001   0.1099999   11.19484   0.97643         0.2        0.09        0.4      2.75      3.8    2.2         1.85548     3.0     2.040003E12   5.741633E11   204.0003   57.41632   1.302538    0.3666021    2.93519E12    8.292061E11   293.519    82.92061    1.874113    0.5294465     194.1933   55.57507    3.56   
  34.06294   -5.354571   1024.0   3.08    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0101509   0.0         0.009488    0.0         0.0128623   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.59792      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.59792     2.0     2.679952E12   0.0           267.9952   0.0        -99.0       -99.0        3.276408E12   0.0           327.6408   0.0         -99.0       -99.0         256.0843   72.3355     3.56   
  33.95975   -5.308944   1025.0   3.74    1.05   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105208   0.0064002   0.0074905   0.021455    0.0091046   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.6      0.805507     1.77581      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.6    1.77581     0.805507    2.0     2.26711E12    5.543954E11   226.711    55.43954   -99.0       -99.0        3.523101E12   8.783284E11   352.3102   87.83284    -99.0       -99.0         207.9594   58.38433    3.56   
  34.16951   -5.347408   1026.0   3.16    0.89   34.17062   -5.345829   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.17062   -5.345829   37.12   3.27    6.94       0.219    34.17062   -5.345791   339.78    7.73     7.06       0.09     0.0         0.0069778   0.0         0.0097816   0.002824    0.0069065   0.0052909   0.0071876   0.0         0.0119793   0.09     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     3.4      1.3786       2.6          34.17062   -5.345742   0.0            1.051935E-8   0.0            1.503983E-8   0.0            2.004422E-8   1.101233E-15   2.197806E-8   3.259262E-6   3.259262E-7   4.693346E-6   4.693346E-7   9.137716E-6    9.137717E-7   1.332456E-5   1.332456E-6   1.857004E-5   1.857004E-6   3.214184E-5   6.428368E-6   3.995293E-5   7.990585E-6   0.1756277   5.3     0.0500002   0.0499997   12.40171   0.95665         0.4        0.203       0.0      0.509     5.3    0.0499997   0.0500002   1.0     2.502535E12   6.928714E11   250.2535   69.28714   0.0992363   0.02747534   3.351016E12   9.214021E11   335.1016   92.14021    0.1328823   0.03653757    236.0282   66.47629    3.56   
  34.36924   -5.577458   1027.0   3.4     0.98   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100589   0.0057665   0.0077197   0.0016867   0.0091463   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     4.0      1.98099      2.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     4.0    2.0         1.98099     2.0     2.317434E12   6.574442E11   231.7434   65.74442   -99.0       -99.0        3.260378E12   9.29585E11    326.0378   92.9585     -99.0       -99.0         223.3639   64.38136    3.55   
  34.62703   -5.254673   1028.0   3.12    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0077469   0.0071105   3.051E-4    0.008177    0.0057035   0.0096667   99.0     0.0         0.0020819   -99.0      -99.0       -99.0       1.0     2.8      1.2899       2.85588      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    2.85588     1.2899      2.0     1.788259E12   4.965761E11   178.8259   49.65761   -99.0       -99.0        2.444032E12   2.09094E10    244.4032   2.09094     -99.0       -99.0         179.1076   51.09158    3.55   
  34.14561   -5.145178   1029.0   2.62    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106945   0.0         0.0100685   0.0         0.0132954   99.0     0.0010443   0.0011521   -99.0      -99.0       -99.0       1.0     3.9      2.09959      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.09959     2.0     1.639727E12   5.286832E11   163.9727   52.86832   -99.0       -99.0        2.48438E12    7.953854E11   248.438    79.53854    -99.0       -99.0         169.6785   56.34362    3.55   
  34.11098   -5.235159   1030.0   3.17    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0094562   0.0         0.009486    0.0         0.0109913   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.43457      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.43457     2.0     2.758262E12   0.0           275.8262   0.0        -99.0       -99.0        3.372148E12   0.0           337.2148   0.0         -99.0       -99.0         263.5673   73.99837    3.55   
  34.2487    -5.479657   1031.0   2.72    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.010122    0.0070003   0.0103138   0.0094241   0.0108941   0.0107911   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.637431     0.951445     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.7    0.951445    0.637431    2.0     1.288124E12   3.494174E11   128.8124   34.94175   -99.0       -99.0        1.01838E12    1.611659E10   101.838    1.611659    -99.0       -99.0         130.4351   42.19958    3.55   
  34.34866   -5.091355   1032.0   3.17    0.89   34.34859   -5.092311   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.34859   -5.092311   16.89   1.49    3.45       0.169    34.34874   -5.092221   176.85    7.34     3.13       0.062    6.999E-4    0.0026977   0.0         0.0101563   0.0117557   0.0072306   0.0067628   0.0078975   0.0         0.0132811   0.062    0.0         0.0013881   -99.0      -99.0       -99.0       1.0     1.9      0.419108     0.929124     34.34865   -5.092279   8.371422E-7    8.371422E-8   1.147342E-6    1.147342E-7   1.378476E-6    1.378476E-7   1.485249E-6    1.485249E-7   1.844842E-6   1.844842E-7   2.172113E-6   2.172114E-7   4.108068E-6    4.108068E-7   8.194695E-6   8.194694E-7   1.219138E-5   1.219138E-6   1.65147E-5    3.302941E-6   1.969467E-5   3.938933E-6   0.3788947   2.32    0.1699998   0.03        11.34      0.93057         0.2        0.09        0.2      1.609     2.32   0.03        0.1699998   1.0     1.780816E12   4.498935E11   178.0816   44.98935   0.8139895   0.2056409    1.773232E12   2.569417E10   177.3232   2.569417    0.810523    0.0117445     169.8229   47.67898    3.55   
  34.25897   -4.749119   1033.0   3.05    0.86   34.25901   -4.748532   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.25901   -4.748532   2897.3  254.9   2.12       0.0030   34.25907   -4.748789   5800.14   288.3    1.24       0.0      -99.0       -99.0       -99.0       -99.0       0.0028845   0.0192754   0.0         0.0100089   0.0         0.0142228   0.0      0.0011324   0.0012689   -99.0      -99.0       -99.0       1.0     3.9      2.23363      2.1          34.25903   -4.748491   1.024E-4       1.023857E-5   1.718E-4       1.717801E-5   2.478E-4       2.477874E-5   2.878E-4       2.878188E-5   3.422E-4      3.422309E-5   4.39E-4       4.390182E-5   5.234E-4       5.233566E-5   6.478E-4      6.47758E-5    5.677E-4      5.676658E-5   3.64E-4       7.279486E-5   2.587E-4      5.17343E-5    0.1674311   0.09    0.09        0.11        9.82299    0.39212         1.8        0.102       0.0      1.015     3.9    2.1         2.23363     3.0     1.921064E12   5.326263E11   192.1064   53.26263   28.87695    8.006307     2.895144E12   7.972892E11   289.5144   79.72891    43.51908    11.98465      197.5265   55.696      3.55   
  34.25897   -4.749119   1033.0   3.05    0.86   34.25921   -4.749166   34.25921   -4.749166   437.13   93.77   0.87       3.0E-4   34.25964   -4.749403   1702.9  149.8   2.6        0.0050   -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0816513   0.0026534   0.1054366   0.0033994   0.1148762   0.0193828   0.0449257   0.0076082   0.0189228   0.0100353   3.0E-4   0.0014674   0.0012702   -99.0      -99.0       -99.0       2.0     0.4      0.045722     0.0067863    -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     0.4    0.0067863   0.045722    2.0     6.330526E11   1.419834E10   63.30526   1.419834   -99.0       -99.0        5.71901E10    3.526855E8    5.71901    0.03526855  -99.0       -99.0         56.075     15.81131    3.55   
  34.39496   -5.077473   1034.0   3.08    0.9    34.39447   -5.077663   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.39447   -5.077663   11.02   0.98    1.86       0.098    34.3945    -5.077701   124.62    7.89     1.85       0.04     2.519E-4    0.0026357   0.0047199   0.0034477   0.017788    0.0069905   0.0151649   0.0084357   0.0058059   0.0109344   0.04     0.0022509   4.453E-4    34.39495   -5.07897    5.390757    1.0     1.8      0.299794     0.437451     34.39452   -5.077622   4.792468E-8    1.051935E-8   5.02774E-8     1.503983E-8   7.793261E-8    2.004422E-8   6.882072E-8    2.197806E-8   9.853698E-8   4.187829E-8   0.0           1.386604E-7   1.827585E-7    7.808141E-8   3.738116E-7   1.250958E-7   1.148082E-6   1.148082E-7   3.603054E-6   7.206107E-7   6.367201E-6   1.27344E-6    0.08254     3.29    0.24        0.21        11.03391   0.98844         0.0        0.09        0.4      1.8       3.29   0.21        0.24        1.0     2.28525E12    3.47391E11    228.525    34.7391    2.113606    0.3212985    3.190604E12   1.978411E10   319.0604   1.978411    2.950958    0.01829813    187.264    54.71999    3.55   
  34.39607   -5.071917   1035.0   3.07    0.9    34.39617   -5.072056   34.39617   -5.072056   112.32   20.53   0.6        0.0010   34.39627   -5.072017   174.1   15.32   0.78       0.0020   34.39617   -5.072205   986.43    29.57    1.09       0.0010   0.0083566   0.0026357   0.0181492   0.003474    0.0509831   0.0069973   0.0359776   0.0083737   0.0165759   0.011104    0.0010   0.0011663   0.0013531   -99.0      -99.0       -99.0       1.0     1.1      0.0553973    0.158791     34.3963    -5.07197    6.86245E-6     6.862451E-7   1.427095E-5    1.427095E-6   2.653623E-5    2.653623E-6   3.371935E-5    3.371935E-6   4.375213E-5   4.375213E-6   5.14947E-5    5.14947E-6    7.031333E-5    7.031333E-6   1.031E-4      1.031176E-5   1.333E-4      1.333438E-5   8.715068E-5   1.743013E-5   8.370446E-5   1.674089E-5   0.5470352   0.4     0.05        0.15        10.5157    0.61171         1.6        0.09        0.4      6.0       1.1    0.158791    0.0553973   3.0     1.338394E12   1.31495E11    133.8394   13.1495    4.082101    0.4010594    1.141097E12   1.244268E11   114.1097   12.44268    3.480345    0.3795017     132.1489   38.74073    4.12   
  34.19769   -4.665215   1036.0   3.69    1.04   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106676   0.0         0.0098957   0.0         0.0130516   99.0     0.0         0.0016116   -99.0      -99.0       -99.0       1.0     3.9      2.01093      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.01093     2.0     2.500898E12   0.0           250.0898   0.0        -99.0       -99.0        3.701183E12   0.0           370.1183   0.0         -99.0       -99.0         238.9747   67.35329    3.55   
  34.33913   -5.348019   1037.0   3.14    0.88   34.33926   -5.347992   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.33926   -5.347992   7.51    0.83    0.48       0.015    34.3392    -5.347973   54.8      8.63     0.28       0.0030   0.0         0.0071088   0.0027138   0.0033302   0.001004    0.0068349   0.0         0.0095332   0.0039025   0.0091887   0.0030   0.0         0.0010862   -99.0      -99.0       -99.0       1.0     2.8      1.02187      2.10924      34.3392    -5.347997   1.926811E-7    1.926811E-8   2.000473E-7    2.000473E-8   2.200692E-7    2.200692E-8   4.552387E-7    4.552388E-8   5.330393E-7   5.330393E-8   4.322376E-7   1.386604E-7   1.125532E-6    1.125532E-7   1.790658E-6   1.790659E-7   3.127899E-6   3.1279E-7     7.275632E-6   1.455126E-6   1.07733E-5    2.154659E-6   0.0875473   1.76    0.16        0.14        10.73315   0.95799         0.4        0.09        0.4      3.5       1.76   0.14        0.16        1.0     9.92691E11    3.177485E11   99.2691    31.77485   1.835121    0.5874001    8.149333E11   3.624657E11   81.49334   36.24657    1.506512    0.6700656     151.6939   42.51295    3.55   
  34.31193   -4.745799   1038.0   3.16    0.89   34.31103   -4.745722   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.31103   -4.745722   350.27    8.6      3.23       0.027    0.0         0.0067599   0.0025393   0.0037248   0.005091    0.0069662   0.0093373   0.007625    0.0         0.0133301   0.027    0.0         0.0012563   -99.0      -99.0       -99.0       1.0     2.1      0.492589     1.09897      34.31108   -4.745555   2.66072E-7     2.66072E-8    3.920782E-7    3.920783E-8   5.020642E-7    5.020642E-8   6.213828E-7    6.213828E-8   7.320812E-7   7.320812E-8   1.035339E-6   1.386604E-7   1.140454E-6    1.140454E-7   2.978055E-6   2.978055E-7   4.595077E-6   4.595076E-7   9.407425E-6   1.881485E-6   1.506429E-5   3.012858E-6   1.270119    2.54    0.1399999   0.1600001   11.22973   0.93328         0.4        0.09        0.4      2.4       2.54   0.1600001   0.1399999   1.0     1.78374E12    4.603155E11   178.374    46.03155   1.050998    0.2712227    2.072468E12   1.851432E10   207.2468   1.851431    1.221119    0.01090883    174.0899   49.03165    3.55   
  34.54271   -4.696365   1039.0   3.17    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0108207   0.0         0.0102847   0.0         0.0105606   99.0     0.0         0.0013801   -99.0      -99.0       -99.0       1.0     3.9      2.17336      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         2.17336     2.0     2.148467E12   0.0           214.8468   0.0        -99.0       -99.0        3.179607E12   0.0           317.9608   0.0         -99.0       -99.0         205.298    57.63887    3.55   
  34.12073   -4.739622   1040.0   3.4     0.96   34.12046   -4.73959    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.12046   -4.73959    81.36     26.1     0.98       0.019    0.0         0.0065709   0.0         0.0103774   0.0139129   0.0070281   0.0117083   0.0074576   5.083E-4    0.0082895   0.019    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.445911     0.884437     34.12059   -4.739298   3.896541E-7    3.896541E-8   4.901543E-7    4.901542E-8   5.364377E-7    5.364376E-8   5.75121E-7     5.75121E-8    6.01505E-7    6.01505E-8    7.068423E-7   1.386604E-7   1.044137E-6    1.044137E-7   8.908668E-7   1.250958E-7   1.429068E-6   1.429068E-7   3.666661E-6   7.333322E-7   3.663942E-6   7.327884E-7   1.154617    1.75    0.15        0.25        10.03027   0.79687         0.0        0.09        0.4      3.5       1.75   0.25        0.15        1.0     1.527387E12   3.611471E11   152.7387   36.11471   14.24556    3.368329     1.073768E12   1.188744E10   107.3768   1.188744    10.01477    0.1108712     164.0187   46.31115    3.55   
  34.38997   -4.811919   1041.0   3.13    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0106216   0.0         0.0108539   0.0         0.0137668   99.0     0.0033408   0.0011096   -99.0      -99.0       -99.0       1.0     6.0      3.72933      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.72933     2.0     3.018945E12   6.560511E11   301.8945   65.60511   -99.0       -99.0        3.789798E12   8.335859E11   378.9798   83.3586     -99.0       -99.0         260.2415   73.16693    3.54   
  34.02515   -5.12011    1042.0   3.0     0.85   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110473   0.0         0.0103607   0.0050275   0.0096611   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.4      3.37755      0.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         3.37755     2.0     2.388735E12   6.708707E11   238.8735   67.08707   -99.0       -99.0        3.15462E12    8.844319E11   315.462    88.44319    -99.0       -99.0         227.0567   64.33274    3.54   
  34.65272   -5.351331   1043.0   3.08    0.88   34.65271   -5.351789   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.65271   -5.351789   32.69   2.88    1.65       0.03     34.65272   -5.351907   106.86    6.67     2.07       0.053    0.0042319   0.0026165   0.0037193   0.003438    0.0         0.0104553   0.0098036   0.0076465   0.0057125   0.0090246   0.03     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.0      0.509443     0.863744     34.65265   -5.351743   6.724797E-8    1.051935E-8   1.341074E-7    1.503983E-8   1.794235E-7    2.004422E-8   2.389127E-7    2.389127E-8   2.979334E-7   4.187829E-8   4.572593E-7   1.386604E-7   6.397314E-7    7.808141E-8   2.035414E-6   2.035414E-7   3.48797E-6    3.48797E-7    6.659947E-6   1.331989E-6   9.735283E-6   1.947056E-6   0.645134    2.49    0.0899999   0.3099999   11.13584   0.93992         0.8        0.09        0.4      2.4       2.49   0.3099999   0.0899999   1.0     1.829881E12   4.505097E11   182.9881   45.05097   1.338389    0.3295063    2.003185E12   1.390812E10   200.3185   1.390812    1.465145    0.0101725     168.3827   48.10934    3.54   
  34.21434   -4.841879   1044.0   3.14    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0088638   0.0         0.0084327   0.0         0.0102809   99.0     0.0022465   0.0016021   -99.0      -99.0       -99.0       1.0     5.7      2.94888      0.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         2.94888     2.0     2.585178E12   6.809561E11   258.5178   68.0956    -99.0       -99.0        3.352469E12   8.834742E11   335.2469   88.34742    -99.0       -99.0         247.3325   70.10381    3.54   
  34.32241   -5.269127   1045.0   3.07    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0093772   0.0069201   0.0088249   0.0072567   0.0         0.0105759   99.0     0.0026913   5.98E-4     34.3229    -5.26685    8.385202    1.0     1.9      0.642753     1.42761      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    1.42761     0.642753    2.0     1.825987E12   3.211139E11   182.5988   32.11139   -99.0       -99.0        1.246114E12   1.165384E10   124.6114   1.165384    -99.0       -99.0         152.633    43.25431    3.54   
  34.66145   -4.746893   1046.0   3.2     0.91   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105625   0.0043507   0.007509    0.0         0.0112636   99.0     2.721E-4    0.0013231   -99.0      -99.0       -99.0       1.0     2.8      1.1592       3.00363      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.00363     1.1592      2.0     1.638715E12   4.873668E11   163.8715   48.73668   -99.0       -99.0        2.444032E12   2.815241E10   244.4032   2.815241    -99.0       -99.0         183.7001   52.23971    3.54   
  34.33704   -4.616366   1047.0   3.62    1.02   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       3.801E-4    0.0070972   0.0         0.0106664   0.0042012   0.0087181   99.0     2.493E-4    0.0016012   -99.0      -99.0       -99.0       1.0     3.9      1.71899      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.71899     2.0     2.103465E12   6.261769E11   210.3465   62.61769   -99.0       -99.0        3.077645E12   9.153468E11   307.7645   91.53468    -99.0       -99.0         234.4412   66.05803    3.53   
  34.86244   -5.236232   1048.0   3.02    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0171194   0.007212    0.006206    0.0080563   0.011843    0.0109098   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.385836     0.771772     34.86209   -5.236195   5.508575E-7    5.508575E-8   6.806013E-7    6.806013E-8   7.268407E-7    7.268407E-8   7.850896E-7    7.850896E-8   8.923993E-7   8.923993E-8   1.109284E-6   1.386604E-7   5.44249E-7     7.808141E-8   8.276616E-7   1.250958E-7   7.320365E-7   7.320366E-8   2.090599E-6   4.181198E-7   2.199625E-6   4.399249E-7   1.238066    2.82    0.1699998   0.3300002   10.09125   0.56422         0.0        0.09        0.4      2.2       2.82   0.3300002   0.1699998   1.0     2.000686E12   4.858878E11   200.0686   48.58878   16.21544    3.938089     2.473364E12   2.519112E10   247.3364   2.519112    20.04645    0.2041724     173.9878   49.5462     3.53   
  33.95042   -5.111722   1049.0   3.27    0.93   33.95028   -5.111419   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.95028   -5.111419   34.48   3.03    1.21       0.017    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0242301   0.0071353   0.0195132   0.0076907   0.015858    0.0093746   0.017    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.412385     0.267153     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.267153    0.412385    2.0     1.318664E12   2.310492E11   131.8664   23.10492   -99.0       -99.0        1.787423E12   3.271315E11   178.7422   32.71315    -99.0       -99.0         140.758    40.03209    3.53   
  34.77206   -5.220174   1050.0   3.09    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0096332   0.0         0.0098763   0.0         0.0130711   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.60448      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.60448     2.0     2.688653E12   0.0           268.8653   0.0        -99.0       -99.0        3.287046E12   0.0           328.7046   0.0         -99.0       -99.0         256.9157   72.33549    3.53   
  34.6131    -5.346343   1051.0   3.11    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105386   0.0         0.0101213   0.0         0.01278     99.0     0.0150073   0.0047475   -99.0      -99.0       -99.0       1.0     6.0      3.6561       0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.6561      2.0     2.992639E12   7.592012E11   299.2639   75.92012   -99.0       -99.0        3.631891E12   9.33422E11    363.1891   93.34221    -99.0       -99.0         258.5786   73.16694    3.53   
  34.44403   -5.584686   1052.0   3.52    1.0    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0107529   0.0         0.0101952   0.0         0.0111356   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.38374      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.38374     2.0     3.062802E12   0.0           306.2802   0.0        -99.0       -99.0        3.744467E12   0.0           374.4467   0.0         -99.0       -99.0         292.6678   83.14425    3.53   
  34.44068   -5.591908   1053.0   3.43    1.02   34.44036   -5.591296   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.44036   -5.591296   112.51    29.03    2.49       0.067    0.0         0.0065484   0.0095483   0.0035653   0.0         0.0107529   0.0         0.0101952   0.0         0.0111356   0.067    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.6      0.353311     0.761311     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.6    0.761311    0.353311    2.0     1.498268E12   3.517984E11   149.8268   35.17984   -99.0       -99.0        1.35825E12    3.645381E11   135.825    36.45381    -99.0       -99.0         163.7895   48.70708    3.54   
  33.95899   -4.85174    1054.0   4.35    1.23   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.883E-4    0.0069013   0.0         0.010794    0.0         0.0119458   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      2.89846      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         2.89846     2.0     3.785193E12   1.070836E12   378.5193   107.0836   -99.0       -99.0        4.633318E12   1.311918E12   463.3318   131.1918    -99.0       -99.0         361.6775   102.2674    3.53   
  34.5383    -5.101359   1055.0   2.75    0.87   34.5375    -5.100167   34.5375    -5.100167   43.06    13.99   5.16       0.0609   34.53737   -5.100274   21.78   1.92    5.14       0.228    34.5374    -5.1004     280.28    6.63     4.74       0.066    0.0         0.006573    0.0030641   0.0037027   0.0099939   0.0068943   0.0094247   0.007846    0.0231396   0.010669    0.0609   0.0031805   0.0015938   -99.0      -99.0       -99.0       1.0     2.0      0.459498     0.706903     34.53735   -5.100249   3.277021E-7    3.277021E-8   5.811025E-7    5.811025E-8   7.439765E-7    7.439765E-8   8.006436E-7    8.006436E-8   1.172409E-6   1.172409E-7   1.600894E-6   1.600894E-7   2.83712E-6     2.83712E-7    4.980268E-6   4.980268E-7   9.605783E-6   9.605783E-7   1.588806E-5   3.177611E-6   2.114212E-5   4.228425E-6   0.6225412   2.19    0.0900002   0.1099999   11.30065   0.88673         0.8        0.09        0.4      2.75      2.19   0.1099999   0.0900002   1.0     1.721741E12   3.902125E11   172.1741   39.02124   0.861625    0.1952772    1.603548E12   1.801717E10   160.3548   1.801717    0.8024766   0.009016479   146.3231   46.2913     3.53   
  34.74509   -4.781862   1056.0   3.06    0.87   34.74371   -4.781028   34.74371   -4.781028   253.15   19.12   5.78       0.014    34.7437    -4.780995   31.62   2.78    5.86       0.202    34.74377   -4.781118   173.94    9.65     5.42       0.133    0.0067452   0.003202    0.0         0.0098266   0.0         0.0104187   0.0         0.0095447   0.0         0.012291    0.014    5.434E-4    0.0012171   -99.0      -99.0       -99.0       1.0     1.9      0.744974     3.31579      34.74369   -4.780953   3.871143E-7    3.871143E-8   1.085157E-6    1.085157E-7   2.969745E-6    2.969745E-7   7.60395E-6     7.60395E-7    1.482106E-5   1.482106E-6   2.11E-5       2.11E-6       3.278821E-5    3.278821E-6   4.887568E-5   4.887567E-6   7.085537E-5   7.085537E-6   7.95556E-5    1.591112E-5   5.566069E-5   1.113214E-5   0.2817391   0.82    0.07        0.18        11.53029   0.99621         0.2        0.203       0.4      6.0       1.9    3.31579     0.744974    3.0     1.594172E12   4.184754E11   159.4172   41.84754   0.47016     0.1234185    1.246114E12   2.545944E10   124.6114   2.545944    0.3675091   0.007508604   152.1358   43.25431    3.52   
  34.74509   -4.781862   1056.0   3.06    0.87   34.74481   -4.782538   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74481   -4.782538   8.79    1.04    2.63       0.184    34.74482   -4.782148   43.13     3.98     1.4        0.045    0.0         0.0081943   0.0         0.0098266   0.0         0.0104187   0.0         0.0095447   0.0         0.012291    0.045    4.429E-4    0.0012283   -99.0      -99.0       -99.0       2.0     3.9      2.0273       2.1          34.74486   -4.782362   1.803014E-6    1.803015E-7   2.06411E-6     2.06411E-7    2.429513E-6    2.429513E-7   2.77894E-6     2.77894E-7    3.436523E-6   3.436523E-7   4.680826E-6   4.680826E-7   6.071803E-6    6.071803E-7   6.646802E-6   6.646802E-7   6.79599E-6    6.795991E-7   1.020166E-5   2.040332E-6   1.07733E-5    2.154659E-6   0.7828145   1.64    0.14        0.0600001   10.52648   0.60159         0.2        0.09        0.4      3.5       3.9    2.1         2.0273      3.0     1.788605E12   5.350271E11   178.8605   53.50271   5.321508    1.591828     2.725467E12   8.03066E11    272.5467   80.30659    8.108886    2.389304      198.1741   56.34361    3.52   
  34.74509   -4.781862   1056.0   3.06    0.87   34.74515   -4.78152    -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.74515   -4.78152    12.93   1.14    1.25       0.047    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0104187   0.0         0.0095447   0.0         0.012291    0.047    2.347E-4    0.001226    -99.0      -99.0       -99.0       3.0     3.9      2.17627      2.1          34.74513   -4.781499   2.993913E-7    2.993913E-8   8.293403E-7    8.293403E-8   2.039291E-6    2.039291E-7   4.97049E-6     4.97049E-7    8.973446E-6   8.973445E-7   1.157611E-5   1.157611E-6   1.673392E-5    1.673392E-6   2.320453E-5   2.320453E-6   3.219384E-5   3.219384E-6   3.633045E-5   7.266089E-6   2.629957E-5   5.259913E-6   0.1115666   0.87    0.17        0.08        10.91651   0.91864         1.2        0.203       0.2      2.6       3.9    2.1         2.17627     3.0     1.749488E12   5.348497E11   174.9488   53.48497   2.120319    0.6482196    2.672963E12   8.028518E11   267.2963   80.28519    3.239539    0.9730291     198.1741   56.34361    3.52   
  34.21925   -5.116321   1057.0   3.21    0.92   34.21906   -5.116177   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.21906   -5.116177   3.67    0.89    0.87       0.062    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0090621   0.0069136   0.0168715   0.0074444   0.0         0.0115185   0.062    0.001266    0.0025507   -99.0      -99.0       -99.0       1.0     1.7      0.528759     0.833493     34.21899   -5.116234   1.089129E-6    1.089129E-7   1.549433E-6    1.549433E-7   2.379245E-6    2.379245E-7   2.618661E-6    2.618661E-7   2.611435E-6   2.611435E-7   3.215456E-6   3.215455E-7   3.063075E-6    3.063075E-7   3.43663E-6    3.43663E-7    3.548238E-6   3.548238E-7   2.60298E-6    5.205959E-7   2.24465E-6    4.4893E-7     0.3210164   0.45    0.05        0.1         8.99884    0.72981         0.0        0.09        0.4      0.905     1.7    0.833493    0.528759    3.0     1.495607E12   3.492116E11   149.5607   34.92116   149.9606    35.01453     1.01838E12    1.672879E10   101.838    1.672879    102.1103    1.677352      153.9326   44.11774    3.52   
  34.22828   -4.837995   1058.0   3.14    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0088638   0.0         0.0084327   0.0         0.0102809   99.0     6.49E-4     0.0015      -99.0      -99.0       -99.0       1.0     3.9      1.65212      2.1          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.1         1.65212     2.0     1.937644E12   5.623436E11   193.7644   56.23437   -99.0       -99.0        2.920663E12   8.394989E11   292.0663   83.9499     -99.0       -99.0         203.3551   57.63887    3.52   
  34.19764   -4.786319   1059.0   3.02    0.86   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       1.089E-4    0.0066953   0.0076055   0.0075243   0.0022424   0.0090931   99.0     8.524E-4    0.0015345   -99.0      -99.0       -99.0       1.0     2.8      0.928984     3.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.2         0.928984    2.0     1.620615E12   4.556349E11   162.0615   45.5635    -99.0       -99.0        2.320277E12   6.909805E11   232.0277   69.09805    -99.0       -99.0         173.3669   49.3694     3.52   
  33.98838   -5.072308   1060.0   3.06    0.87   33.98771   -5.070694   33.98771   -5.070694   227.81   47.62   6.28       0.0175   33.98775   -5.070679   12.16   1.07    6.27       0.384    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0039589   0.0026437   0.0086823   0.003509    0.0185919   0.0071071   0.0167866   0.0073667   0.0         0.012462    0.0175   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.4      0.16846      0.320934     33.98771   -5.070813   2.888546E-7    2.888546E-8   9.923223E-8    1.503983E-8   5.121053E-7    5.121052E-8   5.001718E-7    5.001719E-8   8.048579E-7   8.04858E-8    1.956332E-6   1.956332E-7   2.449952E-7    7.808141E-8   1.201525E-7   1.250958E-7   8.485799E-6   8.4858E-7     1.245864E-5   2.491729E-6   1.731205E-5   3.462411E-6   0.4293714   0.61    0.06        0.04        8.3977     0.31497         0.0        0.203       0.0      0.509     1.4    0.320934    0.16846     3.0     1.151159E12   2.085598E11   115.1159   20.85598   460.7177    83.46998     1.040342E12   2.130961E11   104.0342   21.30961    416.3664    85.28548      148.6622   42.26671    3.52   
  33.98838   -5.072308   1060.0   3.06    0.87   33.98853   -5.072028   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    33.98853   -5.072028   4.46    0.71    1.14       0.085    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0110265   0.0         0.0095343   0.0107423   0.0086658   0.085    -99.0       -99.0       -99.0      -99.0       -99.0       2.0     3.6      1.73187      2.4          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.6    2.4         1.73187     2.0     2.053065E12   5.586934E11   205.3065   55.86934   -99.0       -99.0        3.086708E12   8.336388E11   308.6708   83.36388    -99.0       -99.0         190.6938   54.21685    3.52   
  34.00935   -5.387311   1061.0   3.46    1.01   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0010094   0.0068824   0.0         0.0102089   0.0         0.0132687   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.37925      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.37925     2.0     3.015685E12   8.795352E11   301.5685   87.95352   -99.0       -99.0        3.695916E12   1.077907E12   369.5916   107.7907    -99.0       -99.0         287.6791   83.97569    3.52   
  34.22436   -4.873549   1062.0   3.09    0.88   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0089259   0.0         0.008718    0.0         0.0104761   99.0     0.0014873   0.0015666   -99.0      -99.0       -99.0       1.0     5.0      2.56638      1.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.0    1.0         2.56638     2.0     2.227991E12   6.163228E11   222.7991   61.63228   -99.0       -99.0        3.121156E12   8.610468E11   312.1157   86.10468    -99.0       -99.0         221.974    63.2159     3.52   
  34.48922   -5.135252   1063.0   3.05    0.87   34.48879   -5.135722   34.48879   -5.135722   119.16   13.77   2.28       0.0087   34.48873   -5.135618   149.4   13.15   2.19       0.013    34.48901   -5.13574    622.23    25.92    1.9        0.0050   0.0085309   0.0025809   0.0142316   0.0036027   0.0377572   0.007045    0.0399805   0.0086631   0.0241758   0.0099181   0.0050   0.0022758   4.389E-4    34.49119   -5.136574   8.526991    1.0     1.2      0.105755     0.154849     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.2    0.154849    0.105755    2.0     1.528909E12   1.49525E11    152.8909   14.9525    -99.0       -99.0        5.287545E11   4.361761E9    52.87545   0.4361761   -99.0       -99.0         136.8213   39.02771    3.52   
  34.49424   -5.136919   1064.0   2.69    0.86   34.49413   -5.137389   34.49413   -5.137389   68.48    19.97   1.74       0.0109   34.49431   -5.137532   57.33   5.04    2.22       0.029    34.49422   -5.137733   114.97    8.59     2.93       0.083    0.006946    0.0025808   0.0         0.0103017   0.0026371   0.0068693   0.0017119   0.0080461   0.0019778   0.0099351   0.0109   9.923E-4    0.0014638   -99.0      -99.0       -99.0       1.0     1.3      0.440939     0.977622     34.49433   -5.137509   4.04687E-6     4.04687E-7    6.37225E-6     6.372249E-7   6.422723E-6    6.422724E-7   6.362081E-6    6.362081E-7   7.993173E-6   7.993173E-7   9.858311E-6   9.858312E-7   1.021028E-5    1.021028E-6   1.097925E-5   1.097925E-6   1.164482E-5   1.164482E-6   1.660622E-5   3.321244E-6   2.374371E-5   4.748742E-6   0.8441805   2.95    0.1500001   0.2         11.25672   0.57409         0.0        0.09        0.4      2.0       2.95   0.2         0.1500001   1.0     1.551937E12   4.710023E11   155.1937   47.10023   0.8593194   0.2607975    2.282932E12   7.091615E11   228.2932   70.91615    1.264077    0.392668      158.8142   50.77331    3.69   
  34.46357   -5.36914    1065.0   2.94    0.87   34.46396   -5.368889   34.46396   -5.368889   60.97    14.9    1.68       0.0114   34.46394   -5.368997   13.18   1.17    1.44       0.058    34.46383   -5.369014   168.73    3.54     1.06       0.012    0.0031743   0.0026461   0.0         0.0096857   0.0088938   0.006943    0.0157002   0.0075305   3.826E-4    0.0105082   0.0114   0.0         0.002964    -99.0      -99.0       -99.0       1.0     1.7      0.403388     0.63172      34.46391   -5.368958   5.730061E-8    1.051935E-8   6.699043E-8    1.503983E-8   5.314216E-8    2.004422E-8   1.20005E-7     2.197806E-8   1.479651E-7   4.187829E-8   1.551967E-7   1.386604E-7   5.070814E-7    7.808141E-8   9.079308E-7   1.250958E-7   1.799587E-6   1.799587E-7   3.871424E-6   7.742848E-7   6.097455E-6   1.219491E-6   0.3126414   1.95    0.3000001   0.25        10.68235   0.99187         0.0        0.09        0.4      2.75      1.95   0.25        0.3000001   1.0     1.567291E12   3.722021E11   156.7291   37.22021   3.256864    0.7734436    1.305537E12   1.310937E10   130.5537   1.310937    2.712933    0.02724154    148.0033   43.79689    3.52   
  33.95002   -4.919508   1066.0   4.08    1.16   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105609   0.0011626   0.0077373   0.0         0.0145943   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.16577      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.16577     2.0     3.54802E12    1.008217E12   354.802    100.8217   -99.0       -99.0        4.326695E12   1.2319E12     432.6695   123.19      -99.0       -99.0         339.2285   96.44733    3.51   
  34.11675   -4.87517    1067.0   3.0     0.86   34.11512   -4.874944   34.11512   -4.874944   164.66   46.91   5.9        0.0233   34.11492   -4.875426   20.85   1.83    6.63       0.309    34.11488   -4.875405   128.87    7.73     6.76       0.207    0.005992    0.002652    0.0037366   0.0037187   0.0080518   0.0068238   1.39E-4     0.0076605   0.0         0.0121893   0.0233   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.527617     0.750833     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.8    0.750833    0.527617    2.0     1.203754E12   3.106867E11   120.3754   31.06867   -99.0       -99.0        1.238049E12   3.643201E11   123.8049   36.43201    -99.0       -99.0         145.9531   41.8399     3.51   
  34.26212   -5.388554   1068.0   3.14    0.89   34.26352   -5.389476   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.26352   -5.389476   18.95   1.67    6.01       0.297    34.26344   -5.389491   259.42    10.3     5.81       0.096    0.0         0.0071556   0.0075433   0.0035279   0.007494    0.0069673   0.0072308   0.007748    0.0         0.0134641   0.096    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.8      0.445153     0.558952     34.26352   -5.389448   4.041283E-7    4.041283E-8   5.711271E-7    5.711271E-8   6.07742E-7     6.077419E-8   7.467225E-7    7.467225E-8   9.254633E-7   9.254634E-8   1.210828E-6   1.386604E-7   2.345296E-6    2.345296E-7   4.244365E-6   4.244365E-7   8.081515E-6   8.081515E-7   1.408221E-5   2.816442E-6   1.844797E-5   3.689594E-6   0.3140707   2.15    0.1500001   0.0999999   11.31014   0.95569         0.4        0.09        0.4      2.75      2.15   0.0999999   0.1500001   1.0     1.72748E12    4.043213E11   172.748    40.43213   0.845811    0.1979644    1.552469E12   1.253818E10   155.2469   1.253818    0.760122    0.006138961   167.0794   47.35691    3.51   
  34.67158   -5.02244    1069.0   3.18    0.9    -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0064903   0.0073388   0.0         0.0096365   0.0019232   0.0126364   99.0     6.848E-4    0.0013907   -99.0      -99.0       -99.0       1.0     2.8      1.24792      3.00001      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.8    3.00001     1.24792     2.0     1.741046E12   4.885728E11   174.1046   48.85728   -99.0       -99.0        2.444032E12   2.145327E10   244.4032   2.145327    -99.0       -99.0         182.552    51.66565    3.51   
  33.93576   -5.311702   1070.0   4.42    1.27   33.93654   -5.311917   33.93654   -5.311917   245.73   76.56   2.91       0.0049   -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    0.0         0.0066837   0.0         0.0108925   0.0         0.0103064   5.414E-4    0.0073628   0.0087061   0.0091181   0.0049   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.4      2.60585      0.6          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.4    0.6         2.60585     2.0     3.534922E12   9.917214E11   353.4922   99.17213   -99.0       -99.0        4.578432E12   1.286454E12   457.8432   128.6454    -99.0       -99.0         334.5303   96.12069    3.51   
  34.35639   -5.600788   1071.0   3.51    1.04   34.35503   -5.599736   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.35503   -5.599736   281.84    11.44    6.16       0.094    0.0070449   0.0026441   0.0196217   0.0035128   0.0110114   0.006875    0.0087257   0.0076964   0.0153574   0.0096314   0.094    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.1      0.195697     0.187997     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.1    0.187997    0.195697    2.0     9.515321E11   1.335869E11   95.15321   13.35869   -99.0       -99.0        8.609253E11   1.25331E11    86.09254   12.5331     -99.0       -99.0         151.0889   44.76707    3.51   
  34.53159   -4.899694   1072.0   3.11    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.010354    0.0         0.0100998   0.0011996   0.0079642   99.0     0.0023448   0.0011137   -99.0      -99.0       -99.0       1.0     5.7      2.89511      0.3          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.7    0.3         2.89511     2.0     2.578067E12   6.322205E11   257.8067   63.22205   -99.0       -99.0        3.353523E12   8.26574E11    335.3523   82.6574     -99.0       -99.0         244.9695   70.10381    3.51   
  34.56448   -4.85969    1073.0   3.12    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105878   0.0         0.0100476   0.0         0.0114887   99.0     0.002769    0.0011703   -99.0      -99.0       -99.0       1.0     6.0      3.60292      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.60292     2.0     2.830404E12   6.707786E11   283.0405   67.07786   -99.0       -99.0        3.566598E12   8.504212E11   356.6598   85.04211    -99.0       -99.0         259.41     73.99837    3.51   
  34.27603   -5.527441   1074.0   3.12    0.9    34.27472   -5.527822   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.27472   -5.527822   25.52   2.25    4.92       0.192    34.27534   -5.527901   190.19    23.93    2.99       0.054    0.0         0.0066074   0.0         0.0097514   0.0         0.0104641   4.393E-4    0.0074651   0.0         0.0126523   0.054    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.36289      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.36289     2.0     2.712386E12   7.829216E11   271.2386   78.29216   -99.0       -99.0        3.31236E12    9.578681E11   331.236    95.78681    -99.0       -99.0         259.41     74.82982    3.51   
  34.89748   -5.090102   1075.0   2.98    0.85   34.89671   -5.091195   34.89671   -5.091195   700.96   21.76   4.82       0.0038   34.89667   -5.091292   318.6   28.03   5.19       0.032    34.89674   -5.091359   4275.59   33.47    5.25       0.0020   0.0608665   0.002639    0.0494965   0.0036622   0.0807382   0.0067983   0.043029    0.0075811   0.0187992   0.0095023   0.0020   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     0.3      0.0267637    0.0375542    34.89665   -5.091259   3.983265E-6    3.983265E-7   6.220893E-6    6.220894E-7   1.024517E-5    1.024517E-6   1.70341E-5     1.70341E-6    2.642891E-5   2.642891E-6   2.809587E-5   2.809587E-6   4.708013E-5    4.708013E-6   6.106224E-5   6.106225E-6   9.16163E-5    9.16163E-6    1.402E-4      2.803501E-5   1.258E-4      2.515235E-5   0.308239    0.99    0.09        0.11        11.4084    0.76697         1.2        0.09        0.4      5.5       0.99   0.11        0.09        1.0     2.859823E12   1.042076E11   285.9823   10.42076   1.116708    0.04069113   2.820082E12   9.967048E10   282.0082   9.967049    1.10119     0.03891948    119.2082   34.00235    3.51   
  34.4485    -5.264142   1076.0   3.06    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0102615   0.0         0.0099691   0.0         0.0136598   99.0     0.0         0.0018968   -99.0      -99.0       -99.0       1.0     3.9      2.02764      2.1          34.44838   -5.263823   5.059169E-7    5.059169E-8   6.432988E-7    6.432988E-8   1.300766E-6    1.300766E-7   1.76636E-6     1.76636E-7    1.778113E-6   1.778113E-7   1.709395E-6   1.709395E-7   2.144459E-6    2.144459E-7   2.36033E-6    2.36033E-7    2.50134E-6    2.50134E-7    2.084831E-6   4.169661E-7   1.409771E-6   2.819542E-7   1.225771    0.6     0.1         0.1         9.07933    0.80856         0.0        0.09        0.4      0.509     3.9    2.1         2.02764     3.0     2.073915E12   0.0           207.3915   0.0        172.7669    0.0          3.069274E12   0.0           306.9274   0.0         255.685     0.0           198.1741   56.34361    3.51   
  35.00063   -5.045581   1077.0   4.12    1.18   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0105534   0.0         0.010044    0.0050509   0.0085401   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     5.8      3.16789      0.2          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     5.8    0.2         3.16789     2.0     3.481801E12   9.845413E11   348.1801   98.45413   -99.0       -99.0        4.354266E12   1.2296E12     435.4266   122.96      -99.0       -99.0         328.8853   94.1953     3.51   
  34.61088   -5.399119   1078.0   3.09    0.88   34.61142   -5.397444   34.61142   -5.397444   83.55    27.47   6.33       0.0531   34.61122   -5.397372   26.89   2.37    6.41       0.253    34.61121   -5.397525   428.94    11.69    5.86       0.051    0.0         0.0070385   0.0059232   0.0035209   0.0018922   0.0070398   0.0100194   0.0074263   0.0097537   0.0102767   0.051    -99.0       -99.0       -99.0      -99.0       -99.0       1.0     2.1      0.527068     0.844344     34.61123   -5.397313   3.315578E-7    3.315578E-8   3.956697E-7    3.956697E-8   4.755533E-7    4.755533E-8   5.716356E-7    5.716355E-8   6.407952E-7   6.407952E-8   8.760371E-7   1.386604E-7   1.173053E-6    1.173053E-7   2.629134E-6   2.629134E-7   5.114613E-6   5.114613E-7   6.935388E-6   1.387078E-6   8.781093E-6   1.756219E-6   0.8185574   2.36    0.1099999   0.1400001   11.08781   0.95179         0.2        0.09        0.4      2.2       2.36   0.1400001   0.1099999   1.0     1.751498E12   4.257747E11   175.1498   42.57747   1.43087     0.3478326    1.826537E12   8.913059E9    182.6537   0.8913059   1.492172    0.007281438   166.1682   47.32297    3.5    
  34.58624   -4.963574   1079.0   3.13    0.89   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.0100755   0.0         0.0101059   0.005586    0.0085014   99.0     7.252E-4    0.0010969   -99.0      -99.0       -99.0       1.0     3.9      2.17435      2.00837      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     3.9    2.00837     2.17435     2.0     1.832423E12   5.272293E11   183.2423   52.72293   -99.0       -99.0        2.783232E12   7.88767E11    278.3232   78.8767     -99.0       -99.0         202.7075   57.63887    3.5    
  34.59634   -5.252459   1080.0   3.13    0.89   34.59635   -5.252648   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.59635   -5.252648   8.93    0.89    0.68       0.024    34.59629   -5.252753   36.31     3.8      1.07       0.031    0.0         0.0067852   0.0         0.0101079   0.0         0.0103761   0.0039364   0.0075087   0.0         0.0118623   0.024    0.001272    0.002188    -99.0      -99.0       -99.0       1.0     3.9      1.78805      2.1          34.59631   -5.252534   5.395097E-8    1.051935E-8   6.475791E-8    1.503983E-8   1.094358E-7    2.004422E-8   1.320198E-7    2.197806E-8   1.593086E-7   4.187829E-8   1.911096E-7   1.386604E-7   1.353062E-7    7.808141E-8   4.571016E-7   1.250958E-7   8.686658E-7   8.686659E-8   2.262928E-6   4.525856E-7   3.955019E-6   7.910039E-7   0.7891768   3.19    0.24        0.21        10.79402   0.97167         0.0        0.09        0.4      1.8       3.19   0.21        0.24        1.0     1.905031E12   5.319859E11   190.5031   53.19859   3.061135    0.8548313    2.836745E12   8.05205E11    283.6746   80.52051    4.558277    1.293859      189.5692   53.90308    3.5    
  34.37432   -5.113581   1081.0   2.97    0.89   34.37483   -5.112945   34.37483   -5.112945   45.03    12.32   2.95       0.0313   34.37488   -5.112946   25.61   2.25    3.05       0.1      34.37506   -5.113148   237.68    10.07    3.1        0.043    0.0057281   0.0026686   0.0114845   0.003604    0.0236411   0.006953    0.0190126   0.0075841   0.0133803   0.0101402   0.0313   0.0027864   0.0016041   -99.0      -99.0       -99.0       1.0     1.3      0.173881     0.201416     34.37501   -5.112873   7.43908E-8     1.051935E-8   1.076001E-7    1.503983E-8   1.410065E-7    2.004422E-8   2.456966E-7    2.456967E-8   4.032359E-7   4.187829E-8   7.930171E-7   1.386604E-7   1.640128E-6    1.640128E-7   3.577773E-6   3.577773E-7   6.756049E-6   6.756048E-7   1.870126E-5   3.740251E-6   2.857252E-5   5.714505E-6   0.7058725   1.65    0.1999999   0.1         10.81794   0.13507         4.0        0.09        0.0      0.509     1.65   0.1         0.1999999   1.0     1.840188E12   2.694117E11   184.0188   26.94117   2.798481    0.4097101    9.64067E11    7.084151E9    96.4067    0.7084152   1.466113    0.01077328    141.9147   42.52662    3.5    
  34.90591   -5.168983   1082.0   3.03    0.87   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0         0.009942    0.0         0.0094103   0.0         0.0118309   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     6.0      3.57653      0.0          -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     6.0    0.0         3.57653     2.0     2.636446E12   0.0           263.6446   0.0        -99.0       -99.0        3.22322E12    0.0           322.322    0.0         -99.0       -99.0         251.9271   72.33549    3.5    
  35.01792   -5.056677   1083.0   4.02    1.28   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.0349443   0.0070549   0.0205235   0.0073745   0.0260104   0.0084218   99.0     -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.0      0.375319     0.220899     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.0    0.220899    0.375319    2.0     1.496558E12   2.139758E11   149.6558   21.39758   -99.0       -99.0        3.70449E11    5.444786E9    37.0449    0.5444786   -99.0       -99.0         161.8262   51.52674    3.57   
  34.67164   -5.204105   1084.0   2.98    0.89   34.67198   -5.204209   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    34.67198   -5.204209   36.14   3.18    1.28       0.018    34.6726    -5.203911   196.43    17.12    3.53       0.066    -99.0       -99.0       -99.0       -99.0       0.0081653   0.0071835   0.0030969   0.0088205   0.0145792   0.0098071   0.018    0.0016743   0.0018629   -99.0      -99.0       -99.0       1.0     2.2      0.792768     1.78853      -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     2.2    1.78853     0.792768    2.0     1.615521E12   4.238665E11   161.5521   42.38665   -99.0       -99.0        2.301728E12   6.421456E11   230.1728   64.21456    -99.0       -99.0         158.5878   47.36346    3.92   
  34.11663   -5.106276   1085.0   2.69    0.86   34.11458   -5.106222   34.11458   -5.106222   471.56   20.53   7.35       0.0105   34.11454   -5.106233   574.4   50.54   7.48       0.043    34.11456   -5.106138   3627.19   23.34    7.46       0.0050   0.0830777   0.0027268   0.0817277   0.0038735   0.0485902   0.0090827   0.0093338   0.0107725   0.0         0.0117509   0.0050   0.0         0.0014558   -99.0      -99.0       -99.0       1.0     0.1      0.0          0.031762     34.11457   -5.106119   6.035027E-6    6.035027E-7   1.530005E-5    1.530005E-6   2.449059E-5    2.449059E-6   3.10484E-5     3.10484E-6    4.343894E-5   4.343894E-6   5.253425E-5   5.253425E-6   7.651695E-5    7.651695E-6   1.196E-4      1.196004E-5   1.796E-4      1.795613E-5   1.202E-4      2.403813E-5   1.403E-4      2.806588E-5   0.3747586   0.33    0.03        0.12        10.34892   0.26352         3.8        0.09        0.0      0.509     0.33   0.12        0.03        1.0     3.747331E11   1.002141E10   37.47332   1.002141   1.67804     0.04487548   3.610828E11   9.658957E9    36.10828   0.9658957   1.616914    0.04325242    39.19934   12.53213    3.7    
  34.07365   -5.159584   1086.0   2.6     0.86   34.07304   -5.159611   34.07304   -5.159611   81.05    16.76   2.2        0.0132   34.07295   -5.159582   47.73   4.2     2.53       0.042    34.07288   -5.159601   169.35    13.19    2.79       0.055    0.0         0.0066135   0.0053696   0.00331     0.012122    0.006864    0.0130408   0.0078441   0.0016483   0.0091194   0.0132   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.7      0.402613     0.443364     34.07296   -5.159543   1.991954E-7    1.991954E-8   3.312324E-7    3.312324E-8   7.485128E-7    7.485128E-8   1.530521E-6    1.530521E-7   3.658299E-6   3.658299E-7   6.237959E-6   6.237959E-7   9.937512E-6    9.937512E-7   1.727638E-5   1.727638E-6   3.212571E-5   3.212571E-6   5.886684E-5   1.177337E-5   6.063852E-5   1.21277E-5    0.3686884   1.13    0.08        0.12        11.03498   0.50256         2.6        0.09        0.2      5.0       1.13   0.12        0.08        1.0     5.440979E11   1.498738E11   54.40979   14.98738   0.5019926   0.1382757    4.453623E11   1.488369E11   44.53623   14.88369    0.4108976   0.1373191     114.2991   37.80663    3.75   
  34.79225   -5.425156   1087.0   3.0     0.92   34.79334   -5.425299   -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    34.79334   -5.425299   1107.85   65.27    3.93       0.0080   -99.0       -99.0       -99.0       -99.0       0.0167142   0.0068385   0.0087359   0.0075404   0.0085613   0.0085928   0.0080   -99.0       -99.0       -99.0      -99.0       -99.0       1.0     1.3      0.413333     0.662364     34.79324   -5.425057   1.29897E-5     1.29897E-6    2.952655E-5    2.952655E-6   4.727148E-5    4.727148E-6   6.260359E-5    6.260359E-6   7.806192E-5   7.806192E-6   8.643359E-5   8.643358E-6   1.078E-4       1.078047E-5   1.481E-4      1.480788E-5   1.842E-4      1.842013E-5   9.969439E-5   1.993888E-5   9.735283E-5   1.947057E-5   0.946947    0.42    0.17        0.03        11.15565   0.95843         0.0        0.203       0.4      6.0       1.3    0.662364    0.413333    3.0     1.162196E12   2.74108E11    116.2196   27.4108    0.8121369   0.1915453    6.165441E11   2.691687E10   61.65442   2.691687    0.4308381   0.01880938    139.5038   42.78116    3.51   
  34.41061   -4.578044   1088.0   3.59    1.14   -99.0      -99.0       -99.0      -99.0       -99.0    -99.0   -99.0      -99.0    -99.0      -99.0       -99.0   -99.0   -99.0      -99.0    -99.0      -99.0       -99.0     -99.0    -99.0      -99.0    -99.0       -99.0       -99.0       -99.0       0.008155    0.0070189   0.0121621   0.0080141   0.011802    0.0091499   99.0     0.0         0.0015381   -99.0      -99.0       -99.0       1.0     1.9      0.664909     0.624372     -99.0      -99.0       -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0          -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0         -99.0       -99.0   -99.0       -99.0       -99.0      -99.0           -99.0      -99.0       -99.0    -99.0     1.9    0.624372    0.664909    2.0     1.671576E12   4.383992E11   167.1576   43.83992   -99.0       -99.0        1.246114E12   1.320712E10   124.6114   1.320712    -99.0       -99.0         178.4862   56.67805    3.69   

